The SDSS Quasar Survey: Quasar Luminosity Function from Data Release Three

We determine the number counts and z=0-5 luminosity function for a well-defined, homogeneous sample of quasars from the Sloan Digital Sky Survey (SDSS). We conservatively define the most uniform statistical sample possible, consisting of 15,343 quasars within an effective area of 1622 deg^2 that was derived from a parent sample of 46,420 spectroscopically confirmed broad-line quasars in the 5282 deg^2 of imaging data from SDSS Data Release Three. The sample extends from i=15 to i=19.1 at z<3 and to i=20.2 for z>3. The number counts and luminosity function agree well with the results of the 2dF QSO Survey, but the SDSS data probe to much higher redshifts than does the 2dF sample. The number density of luminous quasars peaks between redshifts 2 and 3, although uncertainties in the selection function in this range do not allow us to determine the peak redshift more precisely. Our best fit model has a flatter bright end slope at high redshift than at low redshift. For z<2.4 the data are best fit by a redshift-independent slope of beta = -3.1 (Phi(L) propto L^beta). Above z=2.4 the slope flattens with redshift to beta=-2.37 at z=5. This slope change, which is significant at a >5-sigma level, must be accounted for in models of the evolution of accretion onto supermassive black holes.

==> tab1.tex <==
15.0 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.65 & 0.980 & 1.000 & 0.975 \\
15.0 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.0 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.0 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.0 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.0 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.0 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.0 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.0 & 2.15 & 0.994 & 1.000 & 0.985 \\
15.0 & 2.20 & 0.977 & 1.000 & 0.929 \\
15.0 & 2.25 & 0.937 & 1.000 & 0.723 \\
15.0 & 2.30 & 0.900 & 1.000 & 0.581 \\
15.0 & 2.35 & 0.855 & 1.000 & 0.564 \\
15.0 & 2.40 & 0.826 & 1.000 & 0.566 \\
15.0 & 2.45 & 0.845 & 1.000 & 0.565 \\
15.0 & 2.50 & 0.775 & 1.000 & 0.580 \\
15.0 & 2.55 & 0.655 & 1.000 & 0.477 \\
15.0 & 2.60 & 0.316 & 1.000 & 0.201 \\
15.0 & 2.65 & 0.123 & 1.000 & 0.084 \\
15.0 & 2.70 & 0.049 & 1.000 & 0.013 \\
15.0 & 2.75 & 0.073 & 1.000 & 0.001 \\
15.0 & 2.80 & 0.175 & 1.000 & 0.000 \\
15.0 & 2.85 & 0.497 & 1.000 & 0.000 \\
15.0 & 2.90 & 0.512 & 1.000 & 0.000 \\
15.0 & 2.95 & 0.624 & 1.000 & 0.000 \\
15.0 & 3.00 & 0.776 & 1.000 & 0.000 \\
15.0 & 3.05 & 0.853 & 1.000 & 0.000 \\
15.0 & 3.10 & 0.904 & 1.000 & 0.000 \\
15.0 & 3.15 & 0.915 & 1.000 & 0.000 \\
15.0 & 3.20 & 0.922 & 1.000 & 0.000 \\
15.0 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.0 & 3.30 & 0.940 & 1.000 & 0.005 \\
15.0 & 3.35 & 0.980 & 1.000 & 0.080 \\
15.0 & 3.40 & 0.870 & 1.000 & 0.188 \\
15.0 & 3.45 & 0.847 & 1.000 & 0.228 \\
15.0 & 3.50 & 0.908 & 1.000 & 0.276 \\
15.0 & 3.55 & 0.903 & 1.000 & 0.265 \\
15.0 & 3.60 & 0.940 & 1.000 & 0.030 \\
15.0 & 3.65 & 1.000 & 1.000 & 0.000 \\
15.0 & 3.70 & 0.995 & 1.000 & 0.010 \\
15.0 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.0 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.0 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.0 & 3.90 & 1.000 & 1.000 & 0.000 \\
15.0 & 3.95 & 0.990 & 1.000 & 0.000 \\
15.0 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.0 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.0 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.0 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.1 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.65 & 0.975 & 1.000 & 0.970 \\
15.1 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.1 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.1 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.1 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.1 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.1 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.1 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.1 & 2.15 & 0.994 & 1.000 & 0.985 \\
15.1 & 2.20 & 0.977 & 1.000 & 0.931 \\
15.1 & 2.25 & 0.936 & 1.000 & 0.724 \\
15.1 & 2.30 & 0.897 & 1.000 & 0.578 \\
15.1 & 2.35 & 0.846 & 1.000 & 0.557 \\
15.1 & 2.40 & 0.818 & 1.000 & 0.556 \\
15.1 & 2.45 & 0.846 & 1.000 & 0.563 \\
15.1 & 2.50 & 0.769 & 1.000 & 0.572 \\
15.1 & 2.55 & 0.664 & 1.000 & 0.477 \\
15.1 & 2.60 & 0.317 & 1.000 & 0.200 \\
15.1 & 2.65 & 0.128 & 1.000 & 0.082 \\
15.1 & 2.70 & 0.049 & 1.000 & 0.014 \\
15.1 & 2.75 & 0.071 & 1.000 & 0.001 \\
15.1 & 2.80 & 0.168 & 1.000 & 0.000 \\
15.1 & 2.85 & 0.503 & 1.000 & 0.000 \\
15.1 & 2.90 & 0.516 & 1.000 & 0.000 \\
15.1 & 2.95 & 0.621 & 1.000 & 0.000 \\
15.1 & 3.00 & 0.778 & 1.000 & 0.000 \\
15.1 & 3.05 & 0.854 & 1.000 & 0.000 \\
15.1 & 3.10 & 0.904 & 1.000 & 0.000 \\
15.1 & 3.15 & 0.913 & 1.000 & 0.000 \\
15.1 & 3.20 & 0.920 & 1.000 & 0.000 \\
15.1 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.1 & 3.30 & 0.940 & 1.000 & 0.020 \\
15.1 & 3.35 & 0.980 & 1.000 & 0.081 \\
15.1 & 3.40 & 0.879 & 1.000 & 0.186 \\
15.1 & 3.45 & 0.848 & 1.000 & 0.242 \\
15.1 & 3.50 & 0.898 & 1.000 & 0.276 \\
15.1 & 3.55 & 0.910 & 1.000 & 0.255 \\
15.1 & 3.60 & 0.936 & 1.000 & 0.029 \\
15.1 & 3.65 & 1.000 & 1.000 & 0.000 \\
15.1 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.1 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.1 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.1 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.1 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.1 & 3.95 & 0.990 & 1.000 & 0.000 \\
15.1 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.1 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.1 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.1 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.2 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.65 & 0.980 & 1.000 & 0.975 \\
15.2 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.2 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.2 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.2 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.2 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.2 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.2 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.2 & 2.15 & 0.995 & 1.000 & 0.986 \\
15.2 & 2.20 & 0.976 & 1.000 & 0.929 \\
15.2 & 2.25 & 0.941 & 1.000 & 0.720 \\
15.2 & 2.30 & 0.901 & 1.000 & 0.576 \\
15.2 & 2.35 & 0.856 & 1.000 & 0.565 \\
15.2 & 2.40 & 0.814 & 1.000 & 0.561 \\
15.2 & 2.45 & 0.837 & 1.000 & 0.565 \\
15.2 & 2.50 & 0.765 & 1.000 & 0.573 \\
15.2 & 2.55 & 0.661 & 1.000 & 0.478 \\
15.2 & 2.60 & 0.316 & 1.000 & 0.194 \\
15.2 & 2.65 & 0.126 & 1.000 & 0.080 \\
15.2 & 2.70 & 0.052 & 1.000 & 0.014 \\
15.2 & 2.75 & 0.068 & 1.000 & 0.001 \\
15.2 & 2.80 & 0.172 & 1.000 & 0.000 \\
15.2 & 2.85 & 0.495 & 1.000 & 0.000 \\
15.2 & 2.90 & 0.513 & 1.000 & 0.000 \\
15.2 & 2.95 & 0.628 & 1.000 & 0.000 \\
15.2 & 3.00 & 0.779 & 1.000 & 0.000 \\
15.2 & 3.05 & 0.848 & 1.000 & 0.000 \\
15.2 & 3.10 & 0.897 & 1.000 & 0.000 \\
15.2 & 3.15 & 0.912 & 1.000 & 0.000 \\
15.2 & 3.20 & 0.919 & 1.000 & 0.000 \\
15.2 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.2 & 3.30 & 0.939 & 1.000 & 0.015 \\
15.2 & 3.35 & 0.980 & 1.000 & 0.090 \\
15.2 & 3.40 & 0.878 & 1.000 & 0.189 \\
15.2 & 3.45 & 0.844 & 1.000 & 0.246 \\
15.2 & 3.50 & 0.895 & 1.000 & 0.285 \\
15.2 & 3.55 & 0.900 & 1.000 & 0.254 \\
15.2 & 3.60 & 0.929 & 1.000 & 0.031 \\
15.2 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.2 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.2 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.2 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.2 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.2 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.2 & 3.95 & 0.990 & 1.000 & 0.000 \\
15.2 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.2 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.2 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.2 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.2 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.2 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.3 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.65 & 0.975 & 1.000 & 0.970 \\
15.3 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.3 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.3 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.3 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.3 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.3 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.3 & 2.10 & 0.999 & 1.000 & 0.994 \\
15.3 & 2.15 & 0.992 & 1.000 & 0.985 \\
15.3 & 2.20 & 0.977 & 1.000 & 0.930 \\
15.3 & 2.25 & 0.937 & 1.000 & 0.724 \\
15.3 & 2.30 & 0.901 & 1.000 & 0.584 \\
15.3 & 2.35 & 0.849 & 1.000 & 0.560 \\
15.3 & 2.40 & 0.825 & 1.000 & 0.557 \\
15.3 & 2.45 & 0.840 & 1.000 & 0.569 \\
15.3 & 2.50 & 0.772 & 1.000 & 0.574 \\
15.3 & 2.55 & 0.663 & 1.000 & 0.479 \\
15.3 & 2.60 & 0.325 & 1.000 & 0.206 \\
15.3 & 2.65 & 0.121 & 1.000 & 0.083 \\
15.3 & 2.70 & 0.057 & 1.000 & 0.014 \\
15.3 & 2.75 & 0.073 & 1.000 & 0.000 \\
15.3 & 2.80 & 0.172 & 1.000 & 0.000 \\
15.3 & 2.85 & 0.486 & 1.000 & 0.000 \\
15.3 & 2.90 & 0.512 & 1.000 & 0.000 \\
15.3 & 2.95 & 0.620 & 1.000 & 0.000 \\
15.3 & 3.00 & 0.772 & 1.000 & 0.000 \\
15.3 & 3.05 & 0.848 & 1.000 & 0.000 \\
15.3 & 3.10 & 0.902 & 1.000 & 0.000 \\
15.3 & 3.15 & 0.911 & 1.000 & 0.000 \\
15.3 & 3.20 & 0.918 & 1.000 & 0.000 \\
15.3 & 3.25 & 0.946 & 1.000 & 0.010 \\
15.3 & 3.30 & 0.940 & 1.000 & 0.015 \\
15.3 & 3.35 & 0.980 & 1.000 & 0.105 \\
15.3 & 3.40 & 0.865 & 1.000 & 0.200 \\
15.3 & 3.45 & 0.856 & 1.000 & 0.252 \\
15.3 & 3.50 & 0.898 & 1.000 & 0.294 \\
15.3 & 3.55 & 0.905 & 1.000 & 0.266 \\
15.3 & 3.60 & 0.940 & 1.000 & 0.030 \\
15.3 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.3 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.3 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.3 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.3 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.3 & 3.90 & 1.000 & 1.000 & 0.000 \\
15.3 & 3.95 & 0.990 & 1.000 & 0.000 \\
15.3 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.3 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.3 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.3 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.3 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.3 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.4 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.65 & 0.980 & 1.000 & 0.975 \\
15.4 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.4 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.4 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.4 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.4 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.4 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.4 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.4 & 2.15 & 0.995 & 1.000 & 0.987 \\
15.4 & 2.20 & 0.978 & 1.000 & 0.929 \\
15.4 & 2.25 & 0.938 & 1.000 & 0.722 \\
15.4 & 2.30 & 0.893 & 1.000 & 0.575 \\
15.4 & 2.35 & 0.855 & 1.000 & 0.561 \\
15.4 & 2.40 & 0.816 & 1.000 & 0.563 \\
15.4 & 2.45 & 0.840 & 1.000 & 0.560 \\
15.4 & 2.50 & 0.775 & 1.000 & 0.571 \\
15.4 & 2.55 & 0.669 & 1.000 & 0.477 \\
15.4 & 2.60 & 0.327 & 1.000 & 0.201 \\
15.4 & 2.65 & 0.125 & 1.000 & 0.084 \\
15.4 & 2.70 & 0.055 & 1.000 & 0.013 \\
15.4 & 2.75 & 0.065 & 1.000 & 0.001 \\
15.4 & 2.80 & 0.170 & 1.000 & 0.000 \\
15.4 & 2.85 & 0.490 & 1.000 & 0.000 \\
15.4 & 2.90 & 0.505 & 1.000 & 0.000 \\
15.4 & 2.95 & 0.624 & 1.000 & 0.000 \\
15.4 & 3.00 & 0.779 & 1.000 & 0.000 \\
15.4 & 3.05 & 0.851 & 1.000 & 0.000 \\
15.4 & 3.10 & 0.899 & 1.000 & 0.000 \\
15.4 & 3.15 & 0.909 & 1.000 & 0.000 \\
15.4 & 3.20 & 0.916 & 1.000 & 0.000 \\
15.4 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.4 & 3.30 & 0.940 & 1.000 & 0.025 \\
15.4 & 3.35 & 0.980 & 1.000 & 0.112 \\
15.4 & 3.40 & 0.870 & 1.000 & 0.200 \\
15.4 & 3.45 & 0.842 & 1.000 & 0.246 \\
15.4 & 3.50 & 0.894 & 1.000 & 0.291 \\
15.4 & 3.55 & 0.911 & 1.000 & 0.272 \\
15.4 & 3.60 & 0.940 & 1.000 & 0.030 \\
15.4 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.4 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.4 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.4 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.4 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.4 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.4 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.4 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.4 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.4 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.4 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.4 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.4 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.5 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.65 & 0.980 & 1.000 & 0.975 \\
15.5 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.5 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.5 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.5 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.5 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.5 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.5 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.5 & 2.15 & 0.992 & 1.000 & 0.982 \\
15.5 & 2.20 & 0.979 & 1.000 & 0.929 \\
15.5 & 2.25 & 0.940 & 1.000 & 0.723 \\
15.5 & 2.30 & 0.898 & 1.000 & 0.583 \\
15.5 & 2.35 & 0.853 & 1.000 & 0.556 \\
15.5 & 2.40 & 0.822 & 1.000 & 0.562 \\
15.5 & 2.45 & 0.838 & 1.000 & 0.566 \\
15.5 & 2.50 & 0.762 & 1.000 & 0.572 \\
15.5 & 2.55 & 0.659 & 1.000 & 0.474 \\
15.5 & 2.60 & 0.323 & 1.000 & 0.201 \\
15.5 & 2.65 & 0.128 & 1.000 & 0.083 \\
15.5 & 2.70 & 0.048 & 1.000 & 0.015 \\
15.5 & 2.75 & 0.073 & 1.000 & 0.001 \\
15.5 & 2.80 & 0.166 & 1.000 & 0.000 \\
15.5 & 2.85 & 0.502 & 1.000 & 0.000 \\
15.5 & 2.90 & 0.504 & 1.000 & 0.000 \\
15.5 & 2.95 & 0.626 & 1.000 & 0.000 \\
15.5 & 3.00 & 0.775 & 1.000 & 0.000 \\
15.5 & 3.05 & 0.850 & 1.000 & 0.000 \\
15.5 & 3.10 & 0.899 & 1.000 & 0.000 \\
15.5 & 3.15 & 0.910 & 1.000 & 0.000 \\
15.5 & 3.20 & 0.920 & 1.000 & 0.000 \\
15.5 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.5 & 3.30 & 0.940 & 1.000 & 0.020 \\
15.5 & 3.35 & 0.980 & 1.000 & 0.136 \\
15.5 & 3.40 & 0.869 & 1.000 & 0.217 \\
15.5 & 3.45 & 0.852 & 1.000 & 0.265 \\
15.5 & 3.50 & 0.886 & 1.000 & 0.297 \\
15.5 & 3.55 & 0.895 & 1.000 & 0.250 \\
15.5 & 3.60 & 0.945 & 1.000 & 0.030 \\
15.5 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.5 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.5 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.5 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.5 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.5 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.5 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.5 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.5 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.5 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.5 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.5 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.5 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.6 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.65 & 0.975 & 1.000 & 0.970 \\
15.6 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.6 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.6 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.6 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.6 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.6 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.6 & 2.10 & 0.999 & 1.000 & 0.994 \\
15.6 & 2.15 & 0.996 & 1.000 & 0.988 \\
15.6 & 2.20 & 0.977 & 1.000 & 0.932 \\
15.6 & 2.25 & 0.939 & 1.000 & 0.723 \\
15.6 & 2.30 & 0.901 & 1.000 & 0.577 \\
15.6 & 2.35 & 0.854 & 1.000 & 0.560 \\
15.6 & 2.40 & 0.823 & 1.000 & 0.560 \\
15.6 & 2.45 & 0.832 & 1.000 & 0.563 \\
15.6 & 2.50 & 0.773 & 1.000 & 0.573 \\
15.6 & 2.55 & 0.664 & 1.000 & 0.475 \\
15.6 & 2.60 & 0.329 & 1.000 & 0.201 \\
15.6 & 2.65 & 0.122 & 1.000 & 0.082 \\
15.6 & 2.70 & 0.057 & 1.000 & 0.015 \\
15.6 & 2.75 & 0.076 & 1.000 & 0.001 \\
15.6 & 2.80 & 0.174 & 1.000 & 0.000 \\
15.6 & 2.85 & 0.495 & 1.000 & 0.000 \\
15.6 & 2.90 & 0.505 & 1.000 & 0.000 \\
15.6 & 2.95 & 0.623 & 1.000 & 0.000 \\
15.6 & 3.00 & 0.778 & 1.000 & 0.000 \\
15.6 & 3.05 & 0.851 & 1.000 & 0.000 \\
15.6 & 3.10 & 0.900 & 1.000 & 0.000 \\
15.6 & 3.15 & 0.910 & 1.000 & 0.000 \\
15.6 & 3.20 & 0.915 & 1.000 & 0.000 \\
15.6 & 3.25 & 0.945 & 1.000 & 0.010 \\
15.6 & 3.30 & 0.940 & 1.000 & 0.030 \\
15.6 & 3.35 & 0.975 & 1.000 & 0.134 \\
15.6 & 3.40 & 0.867 & 1.000 & 0.212 \\
15.6 & 3.45 & 0.841 & 1.000 & 0.274 \\
15.6 & 3.50 & 0.894 & 1.000 & 0.303 \\
15.6 & 3.55 & 0.908 & 1.000 & 0.270 \\
15.6 & 3.60 & 0.945 & 1.000 & 0.035 \\
15.6 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.6 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.6 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.6 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.6 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.6 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.6 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.6 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.6 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.6 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.6 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.6 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.6 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.7 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.65 & 0.975 & 1.000 & 0.970 \\
15.7 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.7 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.7 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.7 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.7 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.7 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.7 & 2.10 & 0.998 & 1.000 & 0.994 \\
15.7 & 2.15 & 0.993 & 1.000 & 0.983 \\
15.7 & 2.20 & 0.977 & 1.000 & 0.928 \\
15.7 & 2.25 & 0.937 & 1.000 & 0.724 \\
15.7 & 2.30 & 0.893 & 1.000 & 0.574 \\
15.7 & 2.35 & 0.851 & 1.000 & 0.557 \\
15.7 & 2.40 & 0.821 & 1.000 & 0.562 \\
15.7 & 2.45 & 0.840 & 1.000 & 0.564 \\
15.7 & 2.50 & 0.768 & 1.000 & 0.572 \\
15.7 & 2.55 & 0.662 & 1.000 & 0.475 \\
15.7 & 2.60 & 0.310 & 1.000 & 0.197 \\
15.7 & 2.65 & 0.125 & 1.000 & 0.078 \\
15.7 & 2.70 & 0.053 & 1.000 & 0.012 \\
15.7 & 2.75 & 0.075 & 1.000 & 0.001 \\
15.7 & 2.80 & 0.175 & 1.000 & 0.000 \\
15.7 & 2.85 & 0.500 & 1.000 & 0.000 \\
15.7 & 2.90 & 0.503 & 1.000 & 0.000 \\
15.7 & 2.95 & 0.614 & 1.000 & 0.000 \\
15.7 & 3.00 & 0.779 & 1.000 & 0.000 \\
15.7 & 3.05 & 0.848 & 1.000 & 0.000 \\
15.7 & 3.10 & 0.897 & 1.000 & 0.000 \\
15.7 & 3.15 & 0.913 & 1.000 & 0.000 \\
15.7 & 3.20 & 0.917 & 1.000 & 0.001 \\
15.7 & 3.25 & 0.940 & 1.000 & 0.015 \\
15.7 & 3.30 & 0.936 & 1.000 & 0.030 \\
15.7 & 3.35 & 0.975 & 1.000 & 0.146 \\
15.7 & 3.40 & 0.871 & 1.000 & 0.238 \\
15.7 & 3.45 & 0.849 & 1.000 & 0.256 \\
15.7 & 3.50 & 0.896 & 1.000 & 0.308 \\
15.7 & 3.55 & 0.907 & 1.000 & 0.265 \\
15.7 & 3.60 & 0.941 & 1.000 & 0.045 \\
15.7 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.7 & 3.70 & 0.995 & 1.000 & 0.010 \\
15.7 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.7 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.7 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.7 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.7 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.7 & 4.00 & 0.995 & 1.000 & 0.000 \\
15.7 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.7 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.7 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.7 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.7 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.7 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.8 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.65 & 0.980 & 1.000 & 0.975 \\
15.8 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.8 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.8 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.8 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.8 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.8 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.8 & 2.10 & 0.999 & 1.000 & 0.995 \\
15.8 & 2.15 & 0.993 & 1.000 & 0.985 \\
15.8 & 2.20 & 0.978 & 1.000 & 0.931 \\
15.8 & 2.25 & 0.941 & 1.000 & 0.724 \\
15.8 & 2.30 & 0.898 & 1.000 & 0.578 \\
15.8 & 2.35 & 0.855 & 1.000 & 0.560 \\
15.8 & 2.40 & 0.826 & 1.000 & 0.560 \\
15.8 & 2.45 & 0.837 & 1.000 & 0.562 \\
15.8 & 2.50 & 0.771 & 1.000 & 0.579 \\
15.8 & 2.55 & 0.660 & 1.000 & 0.477 \\
15.8 & 2.60 & 0.316 & 1.000 & 0.205 \\
15.8 & 2.65 & 0.124 & 1.000 & 0.083 \\
15.8 & 2.70 & 0.053 & 1.000 & 0.013 \\
15.8 & 2.75 & 0.071 & 1.000 & 0.000 \\
15.8 & 2.80 & 0.171 & 1.000 & 0.000 \\
15.8 & 2.85 & 0.495 & 1.000 & 0.000 \\
15.8 & 2.90 & 0.504 & 1.000 & 0.000 \\
15.8 & 2.95 & 0.617 & 1.000 & 0.000 \\
15.8 & 3.00 & 0.775 & 1.000 & 0.000 \\
15.8 & 3.05 & 0.851 & 1.000 & 0.000 \\
15.8 & 3.10 & 0.894 & 1.000 & 0.000 \\
15.8 & 3.15 & 0.908 & 1.000 & 0.000 \\
15.8 & 3.20 & 0.915 & 1.000 & 0.001 \\
15.8 & 3.25 & 0.950 & 1.000 & 0.015 \\
15.8 & 3.30 & 0.944 & 1.000 & 0.031 \\
15.8 & 3.35 & 0.975 & 1.000 & 0.162 \\
15.8 & 3.40 & 0.873 & 1.000 & 0.234 \\
15.8 & 3.45 & 0.848 & 1.000 & 0.288 \\
15.8 & 3.50 & 0.901 & 1.000 & 0.335 \\
15.8 & 3.55 & 0.899 & 1.000 & 0.273 \\
15.8 & 3.60 & 0.945 & 1.000 & 0.040 \\
15.8 & 3.65 & 0.995 & 1.000 & 0.000 \\
15.8 & 3.70 & 1.000 & 1.000 & 0.010 \\
15.8 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.8 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.8 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.8 & 3.90 & 0.995 & 1.000 & 0.000 \\
15.8 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.8 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.8 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.8 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.8 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.8 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.8 & 6.00 & 1.000 & 1.000 & 0.000 \\
15.9 & 0.00 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.05 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.10 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.15 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.20 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.25 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.30 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.35 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.40 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.45 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.50 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.55 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.60 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.65 & 0.980 & 1.000 & 0.980 \\
15.9 & 0.70 & 0.995 & 1.000 & 0.990 \\
15.9 & 0.75 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.80 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.85 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.90 & 1.000 & 1.000 & 1.000 \\
15.9 & 0.95 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.00 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.05 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.10 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.15 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.20 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.25 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.30 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.35 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.40 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.45 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.50 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.55 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.60 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.65 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.70 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.75 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.80 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.85 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.90 & 1.000 & 1.000 & 1.000 \\
15.9 & 1.95 & 1.000 & 1.000 & 1.000 \\
15.9 & 2.00 & 1.000 & 1.000 & 1.000 \\
15.9 & 2.05 & 1.000 & 1.000 & 0.999 \\
15.9 & 2.10 & 0.999 & 1.000 & 0.994 \\
15.9 & 2.15 & 0.994 & 1.000 & 0.986 \\
15.9 & 2.20 & 0.981 & 1.000 & 0.927 \\
15.9 & 2.25 & 0.936 & 1.000 & 0.721 \\
15.9 & 2.30 & 0.899 & 1.000 & 0.571 \\
15.9 & 2.35 & 0.844 & 1.000 & 0.560 \\
15.9 & 2.40 & 0.818 & 1.000 & 0.556 \\
15.9 & 2.45 & 0.842 & 1.000 & 0.564 \\
15.9 & 2.50 & 0.768 & 1.000 & 0.571 \\
15.9 & 2.55 & 0.662 & 1.000 & 0.468 \\
15.9 & 2.60 & 0.320 & 1.000 & 0.200 \\
15.9 & 2.65 & 0.127 & 1.000 & 0.080 \\
15.9 & 2.70 & 0.052 & 1.000 & 0.013 \\
15.9 & 2.75 & 0.063 & 1.000 & 0.000 \\
15.9 & 2.80 & 0.167 & 1.000 & 0.000 \\
15.9 & 2.85 & 0.498 & 1.000 & 0.000 \\
15.9 & 2.90 & 0.505 & 1.000 & 0.000 \\
15.9 & 2.95 & 0.623 & 1.000 & 0.000 \\
15.9 & 3.00 & 0.780 & 1.000 & 0.000 \\
15.9 & 3.05 & 0.850 & 1.000 & 0.000 \\
15.9 & 3.10 & 0.895 & 1.000 & 0.000 \\
15.9 & 3.15 & 0.911 & 1.000 & 0.000 \\
15.9 & 3.20 & 0.912 & 1.000 & 0.001 \\
15.9 & 3.25 & 0.944 & 1.000 & 0.015 \\
15.9 & 3.30 & 0.941 & 1.000 & 0.039 \\
15.9 & 3.35 & 0.980 & 1.000 & 0.157 \\
15.9 & 3.40 & 0.869 & 1.000 & 0.246 \\
15.9 & 3.45 & 0.851 & 1.000 & 0.294 \\
15.9 & 3.50 & 0.898 & 1.000 & 0.340 \\
15.9 & 3.55 & 0.905 & 1.000 & 0.274 \\
15.9 & 3.60 & 0.935 & 1.000 & 0.035 \\
15.9 & 3.65 & 0.995 & 1.000 & 0.005 \\
15.9 & 3.70 & 0.995 & 1.000 & 0.010 \\
15.9 & 3.75 & 0.995 & 1.000 & 0.000 \\
15.9 & 3.80 & 0.995 & 1.000 & 0.000 \\
15.9 & 3.85 & 0.990 & 1.000 & 0.005 \\
15.9 & 3.90 & 1.000 & 1.000 & 0.000 \\
15.9 & 3.95 & 0.985 & 1.000 & 0.000 \\
15.9 & 4.00 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.05 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.10 & 0.995 & 1.000 & 0.000 \\
15.9 & 4.15 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.20 & 1.000 & 1.000 & 0.005 \\
15.9 & 4.25 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.30 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.35 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.40 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.45 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.50 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.55 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.60 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.65 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.70 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.75 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.80 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.85 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.90 & 1.000 & 1.000 & 0.000 \\
15.9 & 4.95 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.00 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.05 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.10 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.15 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.20 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.25 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.30 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.35 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.40 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.45 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.50 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.55 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.60 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.65 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.70 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.75 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.80 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.85 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.90 & 1.000 & 1.000 & 0.000 \\
15.9 & 5.95 & 1.000 & 1.000 & 0.000 \\
15.9 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.0 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.65 & 0.980 & 1.000 & 0.980 \\
16.0 & 0.70 & 0.995 & 1.000 & 0.995 \\
16.0 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.0 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.0 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.0 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.0 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.0 & 2.10 & 0.998 & 1.000 & 0.994 \\
16.0 & 2.15 & 0.993 & 1.000 & 0.986 \\
16.0 & 2.20 & 0.978 & 1.000 & 0.929 \\
16.0 & 2.25 & 0.943 & 1.000 & 0.726 \\
16.0 & 2.30 & 0.897 & 1.000 & 0.571 \\
16.0 & 2.35 & 0.852 & 1.000 & 0.553 \\
16.0 & 2.40 & 0.817 & 1.000 & 0.555 \\
16.0 & 2.45 & 0.840 & 1.000 & 0.561 \\
16.0 & 2.50 & 0.778 & 1.000 & 0.577 \\
16.0 & 2.55 & 0.665 & 1.000 & 0.466 \\
16.0 & 2.60 & 0.319 & 1.000 & 0.196 \\
16.0 & 2.65 & 0.118 & 1.000 & 0.078 \\
16.0 & 2.70 & 0.058 & 1.000 & 0.014 \\
16.0 & 2.75 & 0.067 & 1.000 & 0.000 \\
16.0 & 2.80 & 0.171 & 1.000 & 0.000 \\
16.0 & 2.85 & 0.496 & 1.000 & 0.000 \\
16.0 & 2.90 & 0.493 & 1.000 & 0.000 \\
16.0 & 2.95 & 0.620 & 1.000 & 0.000 \\
16.0 & 3.00 & 0.771 & 1.000 & 0.000 \\
16.0 & 3.05 & 0.851 & 1.000 & 0.000 \\
16.0 & 3.10 & 0.895 & 1.000 & 0.000 \\
16.0 & 3.15 & 0.911 & 1.000 & 0.000 \\
16.0 & 3.20 & 0.918 & 1.000 & 0.001 \\
16.0 & 3.25 & 0.940 & 1.000 & 0.030 \\
16.0 & 3.30 & 0.939 & 1.000 & 0.035 \\
16.0 & 3.35 & 0.980 & 1.000 & 0.167 \\
16.0 & 3.40 & 0.886 & 1.000 & 0.249 \\
16.0 & 3.45 & 0.847 & 1.000 & 0.297 \\
16.0 & 3.50 & 0.896 & 1.000 & 0.353 \\
16.0 & 3.55 & 0.905 & 1.000 & 0.271 \\
16.0 & 3.60 & 0.940 & 1.000 & 0.045 \\
16.0 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.0 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.0 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.0 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.0 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.0 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.0 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.0 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.0 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.0 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.0 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.1 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.65 & 0.980 & 1.000 & 0.970 \\
16.1 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.1 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.1 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.1 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.1 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.1 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.1 & 2.10 & 0.998 & 1.000 & 0.994 \\
16.1 & 2.15 & 0.995 & 1.000 & 0.985 \\
16.1 & 2.20 & 0.977 & 1.000 & 0.928 \\
16.1 & 2.25 & 0.937 & 1.000 & 0.723 \\
16.1 & 2.30 & 0.899 & 1.000 & 0.574 \\
16.1 & 2.35 & 0.849 & 1.000 & 0.556 \\
16.1 & 2.40 & 0.822 & 1.000 & 0.554 \\
16.1 & 2.45 & 0.826 & 1.000 & 0.559 \\
16.1 & 2.50 & 0.777 & 1.000 & 0.571 \\
16.1 & 2.55 & 0.655 & 1.000 & 0.472 \\
16.1 & 2.60 & 0.316 & 1.000 & 0.192 \\
16.1 & 2.65 & 0.116 & 1.000 & 0.078 \\
16.1 & 2.70 & 0.055 & 1.000 & 0.012 \\
16.1 & 2.75 & 0.063 & 1.000 & 0.000 \\
16.1 & 2.80 & 0.159 & 1.000 & 0.000 \\
16.1 & 2.85 & 0.492 & 1.000 & 0.000 \\
16.1 & 2.90 & 0.506 & 1.000 & 0.000 \\
16.1 & 2.95 & 0.620 & 1.000 & 0.000 \\
16.1 & 3.00 & 0.777 & 1.000 & 0.000 \\
16.1 & 3.05 & 0.853 & 1.000 & 0.000 \\
16.1 & 3.10 & 0.897 & 1.000 & 0.000 \\
16.1 & 3.15 & 0.909 & 1.000 & 0.000 \\
16.1 & 3.20 & 0.915 & 1.000 & 0.001 \\
16.1 & 3.25 & 0.949 & 1.000 & 0.030 \\
16.1 & 3.30 & 0.940 & 1.000 & 0.045 \\
16.1 & 3.35 & 0.980 & 1.000 & 0.141 \\
16.1 & 3.40 & 0.869 & 1.000 & 0.242 \\
16.1 & 3.45 & 0.840 & 1.000 & 0.300 \\
16.1 & 3.50 & 0.885 & 1.000 & 0.345 \\
16.1 & 3.55 & 0.899 & 1.000 & 0.261 \\
16.1 & 3.60 & 0.945 & 1.000 & 0.050 \\
16.1 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.1 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.1 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.1 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.1 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.1 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.1 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.1 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.1 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.1 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.1 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.2 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.65 & 0.980 & 1.000 & 0.975 \\
16.2 & 0.70 & 0.995 & 1.000 & 0.985 \\
16.2 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.2 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.2 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.2 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.2 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.2 & 2.10 & 0.998 & 1.000 & 0.993 \\
16.2 & 2.15 & 0.994 & 1.000 & 0.985 \\
16.2 & 2.20 & 0.978 & 1.000 & 0.928 \\
16.2 & 2.25 & 0.938 & 1.000 & 0.721 \\
16.2 & 2.30 & 0.898 & 1.000 & 0.578 \\
16.2 & 2.35 & 0.853 & 1.000 & 0.560 \\
16.2 & 2.40 & 0.810 & 1.000 & 0.552 \\
16.2 & 2.45 & 0.833 & 1.000 & 0.558 \\
16.2 & 2.50 & 0.766 & 1.000 & 0.560 \\
16.2 & 2.55 & 0.664 & 1.000 & 0.481 \\
16.2 & 2.60 & 0.316 & 1.000 & 0.197 \\
16.2 & 2.65 & 0.115 & 1.000 & 0.081 \\
16.2 & 2.70 & 0.059 & 1.000 & 0.015 \\
16.2 & 2.75 & 0.072 & 1.000 & 0.000 \\
16.2 & 2.80 & 0.172 & 1.000 & 0.000 \\
16.2 & 2.85 & 0.500 & 1.000 & 0.000 \\
16.2 & 2.90 & 0.509 & 1.000 & 0.000 \\
16.2 & 2.95 & 0.622 & 1.000 & 0.000 \\
16.2 & 3.00 & 0.774 & 1.000 & 0.000 \\
16.2 & 3.05 & 0.849 & 1.000 & 0.000 \\
16.2 & 3.10 & 0.895 & 1.000 & 0.000 \\
16.2 & 3.15 & 0.909 & 1.000 & 0.000 \\
16.2 & 3.20 & 0.919 & 1.000 & 0.003 \\
16.2 & 3.25 & 0.945 & 1.000 & 0.030 \\
16.2 & 3.30 & 0.940 & 1.000 & 0.050 \\
16.2 & 3.35 & 0.980 & 1.000 & 0.171 \\
16.2 & 3.40 & 0.873 & 1.000 & 0.254 \\
16.2 & 3.45 & 0.844 & 1.000 & 0.317 \\
16.2 & 3.50 & 0.899 & 1.000 & 0.357 \\
16.2 & 3.55 & 0.909 & 1.000 & 0.283 \\
16.2 & 3.60 & 0.941 & 1.000 & 0.039 \\
16.2 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.2 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.2 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.2 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.2 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.2 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.2 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.2 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.2 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.2 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.2 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.2 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.2 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.3 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.65 & 0.975 & 1.000 & 0.970 \\
16.3 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.3 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.3 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.3 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.3 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.3 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.3 & 2.10 & 0.998 & 1.000 & 0.994 \\
16.3 & 2.15 & 0.994 & 1.000 & 0.987 \\
16.3 & 2.20 & 0.977 & 1.000 & 0.926 \\
16.3 & 2.25 & 0.935 & 1.000 & 0.717 \\
16.3 & 2.30 & 0.894 & 1.000 & 0.573 \\
16.3 & 2.35 & 0.846 & 1.000 & 0.554 \\
16.3 & 2.40 & 0.814 & 1.000 & 0.558 \\
16.3 & 2.45 & 0.827 & 1.000 & 0.560 \\
16.3 & 2.50 & 0.765 & 1.000 & 0.573 \\
16.3 & 2.55 & 0.662 & 1.000 & 0.468 \\
16.3 & 2.60 & 0.310 & 1.000 & 0.194 \\
16.3 & 2.65 & 0.114 & 1.000 & 0.078 \\
16.3 & 2.70 & 0.055 & 1.000 & 0.014 \\
16.3 & 2.75 & 0.069 & 1.000 & 0.000 \\
16.3 & 2.80 & 0.173 & 1.000 & 0.000 \\
16.3 & 2.85 & 0.495 & 1.000 & 0.000 \\
16.3 & 2.90 & 0.501 & 1.000 & 0.000 \\
16.3 & 2.95 & 0.623 & 1.000 & 0.000 \\
16.3 & 3.00 & 0.775 & 1.000 & 0.000 \\
16.3 & 3.05 & 0.854 & 1.000 & 0.000 \\
16.3 & 3.10 & 0.900 & 1.000 & 0.000 \\
16.3 & 3.15 & 0.911 & 1.000 & 0.000 \\
16.3 & 3.20 & 0.915 & 1.000 & 0.002 \\
16.3 & 3.25 & 0.945 & 1.000 & 0.040 \\
16.3 & 3.30 & 0.940 & 1.000 & 0.045 \\
16.3 & 3.35 & 0.975 & 1.000 & 0.181 \\
16.3 & 3.40 & 0.880 & 1.000 & 0.265 \\
16.3 & 3.45 & 0.851 & 1.000 & 0.337 \\
16.3 & 3.50 & 0.896 & 1.000 & 0.393 \\
16.3 & 3.55 & 0.903 & 1.000 & 0.277 \\
16.3 & 3.60 & 0.945 & 1.000 & 0.040 \\
16.3 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.3 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.3 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.3 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.3 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.3 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.3 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.3 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.3 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.3 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.3 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.3 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.3 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.4 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.60 & 0.995 & 1.000 & 0.995 \\
16.4 & 0.65 & 0.980 & 1.000 & 0.975 \\
16.4 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.4 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.4 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.4 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.4 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.4 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.4 & 2.10 & 0.998 & 1.000 & 0.994 \\
16.4 & 2.15 & 0.995 & 1.000 & 0.986 \\
16.4 & 2.20 & 0.978 & 1.000 & 0.927 \\
16.4 & 2.25 & 0.933 & 1.000 & 0.722 \\
16.4 & 2.30 & 0.894 & 1.000 & 0.569 \\
16.4 & 2.35 & 0.853 & 1.000 & 0.556 \\
16.4 & 2.40 & 0.821 & 1.000 & 0.557 \\
16.4 & 2.45 & 0.835 & 1.000 & 0.561 \\
16.4 & 2.50 & 0.765 & 1.000 & 0.563 \\
16.4 & 2.55 & 0.655 & 1.000 & 0.469 \\
16.4 & 2.60 & 0.324 & 1.000 & 0.200 \\
16.4 & 2.65 & 0.118 & 1.000 & 0.078 \\
16.4 & 2.70 & 0.051 & 1.000 & 0.013 \\
16.4 & 2.75 & 0.070 & 1.000 & 0.001 \\
16.4 & 2.80 & 0.178 & 1.000 & 0.000 \\
16.4 & 2.85 & 0.496 & 1.000 & 0.000 \\
16.4 & 2.90 & 0.502 & 1.000 & 0.000 \\
16.4 & 2.95 & 0.619 & 1.000 & 0.000 \\
16.4 & 3.00 & 0.771 & 1.000 & 0.000 \\
16.4 & 3.05 & 0.851 & 1.000 & 0.000 \\
16.4 & 3.10 & 0.894 & 1.000 & 0.000 \\
16.4 & 3.15 & 0.911 & 1.000 & 0.000 \\
16.4 & 3.20 & 0.921 & 1.000 & 0.005 \\
16.4 & 3.25 & 0.945 & 1.000 & 0.055 \\
16.4 & 3.30 & 0.934 & 1.000 & 0.061 \\
16.4 & 3.35 & 0.975 & 1.000 & 0.193 \\
16.4 & 3.40 & 0.874 & 1.000 & 0.261 \\
16.4 & 3.45 & 0.844 & 1.000 & 0.332 \\
16.4 & 3.50 & 0.883 & 1.000 & 0.376 \\
16.4 & 3.55 & 0.905 & 1.000 & 0.294 \\
16.4 & 3.60 & 0.940 & 1.000 & 0.050 \\
16.4 & 3.65 & 0.995 & 1.000 & 0.010 \\
16.4 & 3.70 & 0.995 & 1.000 & 0.010 \\
16.4 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.4 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.4 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.4 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.4 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.4 & 4.00 & 0.995 & 1.000 & 0.000 \\
16.4 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.4 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.4 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.4 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.4 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.4 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.5 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.65 & 0.970 & 1.000 & 0.970 \\
16.5 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.5 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.5 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.5 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.5 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.5 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.5 & 2.10 & 0.999 & 1.000 & 0.994 \\
16.5 & 2.15 & 0.995 & 1.000 & 0.986 \\
16.5 & 2.20 & 0.977 & 1.000 & 0.922 \\
16.5 & 2.25 & 0.934 & 1.000 & 0.722 \\
16.5 & 2.30 & 0.898 & 1.000 & 0.577 \\
16.5 & 2.35 & 0.849 & 1.000 & 0.557 \\
16.5 & 2.40 & 0.818 & 1.000 & 0.563 \\
16.5 & 2.45 & 0.834 & 1.000 & 0.561 \\
16.5 & 2.50 & 0.771 & 1.000 & 0.568 \\
16.5 & 2.55 & 0.659 & 1.000 & 0.473 \\
16.5 & 2.60 & 0.318 & 1.000 & 0.201 \\
16.5 & 2.65 & 0.115 & 1.000 & 0.079 \\
16.5 & 2.70 & 0.055 & 1.000 & 0.012 \\
16.5 & 2.75 & 0.072 & 1.000 & 0.001 \\
16.5 & 2.80 & 0.165 & 1.000 & 0.000 \\
16.5 & 2.85 & 0.498 & 1.000 & 0.000 \\
16.5 & 2.90 & 0.493 & 1.000 & 0.000 \\
16.5 & 2.95 & 0.625 & 1.000 & 0.000 \\
16.5 & 3.00 & 0.778 & 1.000 & 0.000 \\
16.5 & 3.05 & 0.851 & 1.000 & 0.000 \\
16.5 & 3.10 & 0.893 & 1.000 & 0.000 \\
16.5 & 3.15 & 0.908 & 1.000 & 0.000 \\
16.5 & 3.20 & 0.912 & 1.000 & 0.004 \\
16.5 & 3.25 & 0.941 & 1.000 & 0.059 \\
16.5 & 3.30 & 0.931 & 1.000 & 0.069 \\
16.5 & 3.35 & 0.980 & 1.000 & 0.182 \\
16.5 & 3.40 & 0.869 & 1.000 & 0.286 \\
16.5 & 3.45 & 0.857 & 1.000 & 0.355 \\
16.5 & 3.50 & 0.886 & 1.000 & 0.401 \\
16.5 & 3.55 & 0.893 & 1.000 & 0.289 \\
16.5 & 3.60 & 0.944 & 1.000 & 0.040 \\
16.5 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.5 & 3.70 & 0.995 & 1.000 & 0.010 \\
16.5 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.5 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.5 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.5 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.5 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.5 & 4.00 & 0.995 & 1.000 & 0.000 \\
16.5 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.5 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.5 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.5 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.5 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.5 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.6 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.65 & 0.975 & 1.000 & 0.970 \\
16.6 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.6 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.6 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.6 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.6 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.6 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.6 & 2.10 & 0.998 & 1.000 & 0.993 \\
16.6 & 2.15 & 0.992 & 1.000 & 0.982 \\
16.6 & 2.20 & 0.976 & 1.000 & 0.929 \\
16.6 & 2.25 & 0.935 & 1.000 & 0.720 \\
16.6 & 2.30 & 0.895 & 1.000 & 0.570 \\
16.6 & 2.35 & 0.854 & 1.000 & 0.563 \\
16.6 & 2.40 & 0.818 & 1.000 & 0.558 \\
16.6 & 2.45 & 0.833 & 1.000 & 0.557 \\
16.6 & 2.50 & 0.770 & 1.000 & 0.578 \\
16.6 & 2.55 & 0.654 & 1.000 & 0.467 \\
16.6 & 2.60 & 0.321 & 1.000 & 0.196 \\
16.6 & 2.65 & 0.121 & 1.000 & 0.080 \\
16.6 & 2.70 & 0.053 & 1.000 & 0.014 \\
16.6 & 2.75 & 0.069 & 1.000 & 0.001 \\
16.6 & 2.80 & 0.170 & 1.000 & 0.000 \\
16.6 & 2.85 & 0.500 & 1.000 & 0.000 \\
16.6 & 2.90 & 0.507 & 1.000 & 0.000 \\
16.6 & 2.95 & 0.628 & 1.000 & 0.000 \\
16.6 & 3.00 & 0.775 & 1.000 & 0.000 \\
16.6 & 3.05 & 0.844 & 1.000 & 0.000 \\
16.6 & 3.10 & 0.897 & 1.000 & 0.000 \\
16.6 & 3.15 & 0.913 & 1.000 & 0.000 \\
16.6 & 3.20 & 0.915 & 1.000 & 0.004 \\
16.6 & 3.25 & 0.950 & 1.000 & 0.075 \\
16.6 & 3.30 & 0.946 & 1.000 & 0.069 \\
16.6 & 3.35 & 0.975 & 1.000 & 0.198 \\
16.6 & 3.40 & 0.874 & 1.000 & 0.278 \\
16.6 & 3.45 & 0.831 & 1.000 & 0.368 \\
16.6 & 3.50 & 0.880 & 1.000 & 0.415 \\
16.6 & 3.55 & 0.905 & 1.000 & 0.296 \\
16.6 & 3.60 & 0.945 & 1.000 & 0.040 \\
16.6 & 3.65 & 0.995 & 1.000 & 0.005 \\
16.6 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.6 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.6 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.6 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.6 & 3.90 & 1.000 & 1.000 & 0.000 \\
16.6 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.6 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.6 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.6 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.6 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.6 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.6 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.7 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.65 & 0.980 & 1.000 & 0.975 \\
16.7 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.7 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.7 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.7 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.7 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.7 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.7 & 2.10 & 0.999 & 1.000 & 0.994 \\
16.7 & 2.15 & 0.994 & 1.000 & 0.985 \\
16.7 & 2.20 & 0.976 & 1.000 & 0.932 \\
16.7 & 2.25 & 0.938 & 1.000 & 0.717 \\
16.7 & 2.30 & 0.900 & 1.000 & 0.572 \\
16.7 & 2.35 & 0.855 & 1.000 & 0.559 \\
16.7 & 2.40 & 0.820 & 1.000 & 0.560 \\
16.7 & 2.45 & 0.831 & 1.000 & 0.559 \\
16.7 & 2.50 & 0.768 & 1.000 & 0.567 \\
16.7 & 2.55 & 0.659 & 1.000 & 0.476 \\
16.7 & 2.60 & 0.309 & 1.000 & 0.196 \\
16.7 & 2.65 & 0.119 & 1.000 & 0.078 \\
16.7 & 2.70 & 0.050 & 1.000 & 0.012 \\
16.7 & 2.75 & 0.072 & 1.000 & 0.002 \\
16.7 & 2.80 & 0.170 & 1.000 & 0.000 \\
16.7 & 2.85 & 0.495 & 1.000 & 0.000 \\
16.7 & 2.90 & 0.503 & 1.000 & 0.000 \\
16.7 & 2.95 & 0.623 & 1.000 & 0.000 \\
16.7 & 3.00 & 0.776 & 1.000 & 0.000 \\
16.7 & 3.05 & 0.853 & 1.000 & 0.000 \\
16.7 & 3.10 & 0.899 & 1.000 & 0.000 \\
16.7 & 3.15 & 0.912 & 1.000 & 0.001 \\
16.7 & 3.20 & 0.917 & 1.000 & 0.006 \\
16.7 & 3.25 & 0.945 & 1.000 & 0.090 \\
16.7 & 3.30 & 0.934 & 1.000 & 0.066 \\
16.7 & 3.35 & 0.980 & 1.000 & 0.230 \\
16.7 & 3.40 & 0.856 & 1.000 & 0.282 \\
16.7 & 3.45 & 0.853 & 1.000 & 0.365 \\
16.7 & 3.50 & 0.884 & 1.000 & 0.412 \\
16.7 & 3.55 & 0.916 & 1.000 & 0.305 \\
16.7 & 3.60 & 0.941 & 1.000 & 0.050 \\
16.7 & 3.65 & 0.995 & 1.000 & 0.010 \\
16.7 & 3.70 & 0.995 & 1.000 & 0.010 \\
16.7 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.7 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.7 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.7 & 3.90 & 1.000 & 1.000 & 0.000 \\
16.7 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.7 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.7 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.7 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.7 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.7 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.7 & 6.00 & 0.993 & 1.000 & 0.000 \\
16.8 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.65 & 0.980 & 1.000 & 0.975 \\
16.8 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.8 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.8 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.8 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.8 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.8 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.8 & 2.10 & 0.999 & 1.000 & 0.994 \\
16.8 & 2.15 & 0.993 & 1.000 & 0.986 \\
16.8 & 2.20 & 0.978 & 1.000 & 0.926 \\
16.8 & 2.25 & 0.939 & 1.000 & 0.722 \\
16.8 & 2.30 & 0.892 & 1.000 & 0.572 \\
16.8 & 2.35 & 0.851 & 1.000 & 0.564 \\
16.8 & 2.40 & 0.818 & 1.000 & 0.558 \\
16.8 & 2.45 & 0.835 & 1.000 & 0.561 \\
16.8 & 2.50 & 0.771 & 1.000 & 0.575 \\
16.8 & 2.55 & 0.656 & 1.000 & 0.471 \\
16.8 & 2.60 & 0.323 & 1.000 & 0.199 \\
16.8 & 2.65 & 0.113 & 1.000 & 0.080 \\
16.8 & 2.70 & 0.058 & 1.000 & 0.014 \\
16.8 & 2.75 & 0.066 & 1.000 & 0.002 \\
16.8 & 2.80 & 0.160 & 1.000 & 0.000 \\
16.8 & 2.85 & 0.506 & 1.000 & 0.000 \\
16.8 & 2.90 & 0.497 & 1.000 & 0.000 \\
16.8 & 2.95 & 0.623 & 1.000 & 0.000 \\
16.8 & 3.00 & 0.770 & 1.000 & 0.000 \\
16.8 & 3.05 & 0.846 & 1.000 & 0.000 \\
16.8 & 3.10 & 0.894 & 1.000 & 0.000 \\
16.8 & 3.15 & 0.910 & 1.000 & 0.002 \\
16.8 & 3.20 & 0.915 & 1.000 & 0.008 \\
16.8 & 3.25 & 0.940 & 1.000 & 0.101 \\
16.8 & 3.30 & 0.940 & 1.000 & 0.085 \\
16.8 & 3.35 & 0.975 & 1.000 & 0.215 \\
16.8 & 3.40 & 0.874 & 1.000 & 0.307 \\
16.8 & 3.45 & 0.846 & 1.000 & 0.413 \\
16.8 & 3.50 & 0.891 & 1.000 & 0.448 \\
16.8 & 3.55 & 0.890 & 1.000 & 0.280 \\
16.8 & 3.60 & 0.939 & 1.000 & 0.051 \\
16.8 & 3.65 & 0.995 & 1.000 & 0.015 \\
16.8 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.8 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.8 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.8 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.8 & 3.90 & 1.000 & 1.000 & 0.000 \\
16.8 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.8 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.8 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.8 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.8 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.8 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.8 & 6.00 & 1.000 & 1.000 & 0.000 \\
16.9 & 0.00 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.05 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.10 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.15 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.20 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.25 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.30 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.35 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.40 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.45 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.50 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.55 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.60 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.65 & 0.975 & 1.000 & 0.970 \\
16.9 & 0.70 & 0.995 & 1.000 & 0.990 \\
16.9 & 0.75 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.80 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.85 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.90 & 1.000 & 1.000 & 1.000 \\
16.9 & 0.95 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.00 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.05 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.10 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.15 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.20 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.25 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.30 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.35 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.40 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.45 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.50 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.55 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.60 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.65 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.70 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.75 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.80 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.85 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.90 & 1.000 & 1.000 & 1.000 \\
16.9 & 1.95 & 1.000 & 1.000 & 1.000 \\
16.9 & 2.00 & 1.000 & 1.000 & 1.000 \\
16.9 & 2.05 & 1.000 & 1.000 & 0.999 \\
16.9 & 2.10 & 0.998 & 1.000 & 0.994 \\
16.9 & 2.15 & 0.994 & 1.000 & 0.985 \\
16.9 & 2.20 & 0.978 & 1.000 & 0.931 \\
16.9 & 2.25 & 0.937 & 1.000 & 0.716 \\
16.9 & 2.30 & 0.888 & 1.000 & 0.574 \\
16.9 & 2.35 & 0.847 & 1.000 & 0.560 \\
16.9 & 2.40 & 0.814 & 1.000 & 0.559 \\
16.9 & 2.45 & 0.837 & 1.000 & 0.567 \\
16.9 & 2.50 & 0.766 & 1.000 & 0.568 \\
16.9 & 2.55 & 0.649 & 1.000 & 0.464 \\
16.9 & 2.60 & 0.319 & 1.000 & 0.202 \\
16.9 & 2.65 & 0.118 & 1.000 & 0.083 \\
16.9 & 2.70 & 0.056 & 1.000 & 0.014 \\
16.9 & 2.75 & 0.069 & 1.000 & 0.001 \\
16.9 & 2.80 & 0.171 & 1.000 & 0.000 \\
16.9 & 2.85 & 0.495 & 1.000 & 0.000 \\
16.9 & 2.90 & 0.494 & 1.000 & 0.000 \\
16.9 & 2.95 & 0.623 & 1.000 & 0.000 \\
16.9 & 3.00 & 0.781 & 1.000 & 0.000 \\
16.9 & 3.05 & 0.848 & 1.000 & 0.000 \\
16.9 & 3.10 & 0.895 & 1.000 & 0.000 \\
16.9 & 3.15 & 0.911 & 1.000 & 0.002 \\
16.9 & 3.20 & 0.913 & 1.000 & 0.010 \\
16.9 & 3.25 & 0.946 & 1.000 & 0.127 \\
16.9 & 3.30 & 0.933 & 1.000 & 0.104 \\
16.9 & 3.35 & 0.975 & 1.000 & 0.214 \\
16.9 & 3.40 & 0.871 & 1.000 & 0.292 \\
16.9 & 3.45 & 0.843 & 1.000 & 0.391 \\
16.9 & 3.50 & 0.910 & 1.000 & 0.437 \\
16.9 & 3.55 & 0.914 & 1.000 & 0.325 \\
16.9 & 3.60 & 0.950 & 1.000 & 0.050 \\
16.9 & 3.65 & 0.995 & 1.000 & 0.015 \\
16.9 & 3.70 & 1.000 & 1.000 & 0.010 \\
16.9 & 3.75 & 0.995 & 1.000 & 0.000 \\
16.9 & 3.80 & 0.995 & 1.000 & 0.000 \\
16.9 & 3.85 & 0.990 & 1.000 & 0.005 \\
16.9 & 3.90 & 0.995 & 1.000 & 0.000 \\
16.9 & 3.95 & 0.985 & 1.000 & 0.000 \\
16.9 & 4.00 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.05 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.10 & 0.995 & 1.000 & 0.000 \\
16.9 & 4.15 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.20 & 1.000 & 1.000 & 0.005 \\
16.9 & 4.25 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.30 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.35 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.40 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.45 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.50 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.55 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.60 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.65 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.70 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.75 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.80 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.85 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.90 & 1.000 & 1.000 & 0.000 \\
16.9 & 4.95 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.00 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.05 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.10 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.15 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.20 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.25 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.30 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.35 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.40 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.45 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.50 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.55 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.60 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.65 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.70 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.75 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.80 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.85 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.90 & 1.000 & 1.000 & 0.000 \\
16.9 & 5.95 & 1.000 & 1.000 & 0.000 \\
16.9 & 6.00 & 0.988 & 1.000 & 0.000 \\
17.0 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.65 & 0.970 & 1.000 & 0.970 \\
17.0 & 0.70 & 1.000 & 1.000 & 0.995 \\
17.0 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.0 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.0 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.0 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.0 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.0 & 2.10 & 0.998 & 1.000 & 0.994 \\
17.0 & 2.15 & 0.994 & 1.000 & 0.986 \\
17.0 & 2.20 & 0.976 & 1.000 & 0.925 \\
17.0 & 2.25 & 0.943 & 1.000 & 0.719 \\
17.0 & 2.30 & 0.894 & 1.000 & 0.568 \\
17.0 & 2.35 & 0.854 & 1.000 & 0.553 \\
17.0 & 2.40 & 0.816 & 1.000 & 0.552 \\
17.0 & 2.45 & 0.834 & 1.000 & 0.554 \\
17.0 & 2.50 & 0.767 & 1.000 & 0.563 \\
17.0 & 2.55 & 0.641 & 1.000 & 0.457 \\
17.0 & 2.60 & 0.316 & 1.000 & 0.205 \\
17.0 & 2.65 & 0.118 & 1.000 & 0.078 \\
17.0 & 2.70 & 0.048 & 1.000 & 0.014 \\
17.0 & 2.75 & 0.064 & 1.000 & 0.000 \\
17.0 & 2.80 & 0.178 & 1.000 & 0.000 \\
17.0 & 2.85 & 0.485 & 1.000 & 0.000 \\
17.0 & 2.90 & 0.509 & 1.000 & 0.000 \\
17.0 & 2.95 & 0.610 & 1.000 & 0.000 \\
17.0 & 3.00 & 0.769 & 1.000 & 0.000 \\
17.0 & 3.05 & 0.848 & 1.000 & 0.000 \\
17.0 & 3.10 & 0.890 & 1.000 & 0.000 \\
17.0 & 3.15 & 0.910 & 1.000 & 0.002 \\
17.0 & 3.20 & 0.916 & 1.000 & 0.013 \\
17.0 & 3.25 & 0.949 & 1.000 & 0.149 \\
17.0 & 3.30 & 0.943 & 1.000 & 0.086 \\
17.0 & 3.35 & 0.970 & 1.000 & 0.242 \\
17.0 & 3.40 & 0.868 & 1.000 & 0.310 \\
17.0 & 3.45 & 0.847 & 1.000 & 0.441 \\
17.0 & 3.50 & 0.860 & 1.000 & 0.440 \\
17.0 & 3.55 & 0.895 & 1.000 & 0.310 \\
17.0 & 3.60 & 0.945 & 1.000 & 0.060 \\
17.0 & 3.65 & 0.995 & 1.000 & 0.010 \\
17.0 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.0 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.0 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.0 & 3.85 & 0.990 & 1.000 & 0.005 \\
17.0 & 3.90 & 1.000 & 1.000 & 0.000 \\
17.0 & 3.95 & 0.990 & 1.000 & 0.000 \\
17.0 & 4.00 & 0.995 & 1.000 & 0.000 \\
17.0 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.0 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.0 & 5.95 & 1.000 & 1.000 & 0.000 \\
17.0 & 6.00 & 0.988 & 1.000 & 0.000 \\
17.1 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.65 & 0.980 & 1.000 & 0.975 \\
17.1 & 0.70 & 0.995 & 1.000 & 0.990 \\
17.1 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.1 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.1 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.1 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.1 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.1 & 2.10 & 0.998 & 1.000 & 0.994 \\
17.1 & 2.15 & 0.994 & 1.000 & 0.985 \\
17.1 & 2.20 & 0.980 & 1.000 & 0.929 \\
17.1 & 2.25 & 0.933 & 1.000 & 0.715 \\
17.1 & 2.30 & 0.902 & 1.000 & 0.573 \\
17.1 & 2.35 & 0.841 & 1.000 & 0.554 \\
17.1 & 2.40 & 0.816 & 1.000 & 0.552 \\
17.1 & 2.45 & 0.831 & 1.000 & 0.557 \\
17.1 & 2.50 & 0.759 & 1.000 & 0.556 \\
17.1 & 2.55 & 0.653 & 1.000 & 0.465 \\
17.1 & 2.60 & 0.320 & 1.000 & 0.199 \\
17.1 & 2.65 & 0.117 & 1.000 & 0.078 \\
17.1 & 2.70 & 0.051 & 1.000 & 0.013 \\
17.1 & 2.75 & 0.069 & 1.000 & 0.001 \\
17.1 & 2.80 & 0.172 & 1.000 & 0.000 \\
17.1 & 2.85 & 0.494 & 1.000 & 0.000 \\
17.1 & 2.90 & 0.496 & 1.000 & 0.000 \\
17.1 & 2.95 & 0.622 & 1.000 & 0.000 \\
17.1 & 3.00 & 0.774 & 1.000 & 0.000 \\
17.1 & 3.05 & 0.850 & 1.000 & 0.000 \\
17.1 & 3.10 & 0.894 & 1.000 & 0.000 \\
17.1 & 3.15 & 0.909 & 1.000 & 0.002 \\
17.1 & 3.20 & 0.914 & 1.000 & 0.015 \\
17.1 & 3.25 & 0.950 & 1.000 & 0.154 \\
17.1 & 3.30 & 0.938 & 1.000 & 0.129 \\
17.1 & 3.35 & 0.980 & 1.000 & 0.237 \\
17.1 & 3.40 & 0.877 & 1.000 & 0.320 \\
17.1 & 3.45 & 0.834 & 1.000 & 0.417 \\
17.1 & 3.50 & 0.885 & 1.000 & 0.470 \\
17.1 & 3.55 & 0.894 & 1.000 & 0.348 \\
17.1 & 3.60 & 0.940 & 1.000 & 0.055 \\
17.1 & 3.65 & 0.990 & 1.000 & 0.010 \\
17.1 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.1 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.1 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.1 & 3.85 & 0.990 & 1.000 & 0.005 \\
17.1 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.1 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.1 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.1 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.1 & 5.95 & 1.000 & 1.000 & 0.000 \\
17.1 & 6.00 & 1.000 & 1.000 & 0.000 \\
17.2 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.60 & 1.000 & 1.000 & 0.995 \\
17.2 & 0.65 & 0.975 & 1.000 & 0.975 \\
17.2 & 0.70 & 0.995 & 1.000 & 0.990 \\
17.2 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.2 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.2 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.2 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.2 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.2 & 2.10 & 0.998 & 1.000 & 0.993 \\
17.2 & 2.15 & 0.993 & 1.000 & 0.987 \\
17.2 & 2.20 & 0.977 & 1.000 & 0.924 \\
17.2 & 2.25 & 0.936 & 1.000 & 0.724 \\
17.2 & 2.30 & 0.898 & 1.000 & 0.569 \\
17.2 & 2.35 & 0.850 & 1.000 & 0.547 \\
17.2 & 2.40 & 0.799 & 1.000 & 0.554 \\
17.2 & 2.45 & 0.836 & 1.000 & 0.552 \\
17.2 & 2.50 & 0.758 & 1.000 & 0.568 \\
17.2 & 2.55 & 0.656 & 1.000 & 0.468 \\
17.2 & 2.60 & 0.311 & 1.000 & 0.196 \\
17.2 & 2.65 & 0.122 & 1.000 & 0.082 \\
17.2 & 2.70 & 0.054 & 1.000 & 0.012 \\
17.2 & 2.75 & 0.069 & 1.000 & 0.000 \\
17.2 & 2.80 & 0.170 & 1.000 & 0.000 \\
17.2 & 2.85 & 0.485 & 1.000 & 0.000 \\
17.2 & 2.90 & 0.497 & 1.000 & 0.000 \\
17.2 & 2.95 & 0.610 & 1.000 & 0.000 \\
17.2 & 3.00 & 0.773 & 1.000 & 0.000 \\
17.2 & 3.05 & 0.850 & 1.000 & 0.000 \\
17.2 & 3.10 & 0.892 & 1.000 & 0.001 \\
17.2 & 3.15 & 0.910 & 1.000 & 0.003 \\
17.2 & 3.20 & 0.917 & 1.000 & 0.018 \\
17.2 & 3.25 & 0.950 & 1.000 & 0.174 \\
17.2 & 3.30 & 0.945 & 1.000 & 0.110 \\
17.2 & 3.35 & 0.980 & 1.000 & 0.255 \\
17.2 & 3.40 & 0.859 & 1.000 & 0.322 \\
17.2 & 3.45 & 0.841 & 1.000 & 0.464 \\
17.2 & 3.50 & 0.876 & 1.000 & 0.478 \\
17.2 & 3.55 & 0.904 & 1.000 & 0.361 \\
17.2 & 3.60 & 0.945 & 1.000 & 0.085 \\
17.2 & 3.65 & 0.990 & 1.000 & 0.015 \\
17.2 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.2 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.2 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.2 & 3.85 & 0.990 & 1.000 & 0.010 \\
17.2 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.2 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.2 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.2 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.2 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.2 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.2 & 5.95 & 1.000 & 1.000 & 0.000 \\
17.2 & 6.00 & 0.983 & 1.000 & 0.000 \\
17.3 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.65 & 0.980 & 1.000 & 0.975 \\
17.3 & 0.70 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.3 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.3 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.3 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.3 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.3 & 2.10 & 1.000 & 1.000 & 0.996 \\
17.3 & 2.15 & 0.995 & 1.000 & 0.984 \\
17.3 & 2.20 & 0.977 & 1.000 & 0.925 \\
17.3 & 2.25 & 0.937 & 1.000 & 0.723 \\
17.3 & 2.30 & 0.877 & 1.000 & 0.564 \\
17.3 & 2.35 & 0.841 & 1.000 & 0.555 \\
17.3 & 2.40 & 0.808 & 1.000 & 0.551 \\
17.3 & 2.45 & 0.822 & 1.000 & 0.554 \\
17.3 & 2.50 & 0.758 & 1.000 & 0.569 \\
17.3 & 2.55 & 0.649 & 1.000 & 0.475 \\
17.3 & 2.60 & 0.300 & 1.000 & 0.199 \\
17.3 & 2.65 & 0.123 & 1.000 & 0.082 \\
17.3 & 2.70 & 0.056 & 1.000 & 0.014 \\
17.3 & 2.75 & 0.067 & 1.000 & 0.002 \\
17.3 & 2.80 & 0.166 & 1.000 & 0.000 \\
17.3 & 2.85 & 0.489 & 1.000 & 0.000 \\
17.3 & 2.90 & 0.496 & 1.000 & 0.000 \\
17.3 & 2.95 & 0.623 & 1.000 & 0.000 \\
17.3 & 3.00 & 0.770 & 1.000 & 0.000 \\
17.3 & 3.05 & 0.840 & 1.000 & 0.000 \\
17.3 & 3.10 & 0.895 & 1.000 & 0.000 \\
17.3 & 3.15 & 0.906 & 1.000 & 0.003 \\
17.3 & 3.20 & 0.915 & 1.000 & 0.030 \\
17.3 & 3.25 & 0.950 & 1.000 & 0.191 \\
17.3 & 3.30 & 0.931 & 1.000 & 0.124 \\
17.3 & 3.35 & 0.980 & 1.000 & 0.271 \\
17.3 & 3.40 & 0.865 & 1.000 & 0.321 \\
17.3 & 3.45 & 0.838 & 1.000 & 0.449 \\
17.3 & 3.50 & 0.864 & 1.000 & 0.492 \\
17.3 & 3.55 & 0.908 & 1.000 & 0.385 \\
17.3 & 3.60 & 0.936 & 1.000 & 0.074 \\
17.3 & 3.65 & 0.985 & 1.000 & 0.015 \\
17.3 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.3 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.3 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.3 & 3.85 & 0.990 & 1.000 & 0.005 \\
17.3 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.3 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.3 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.3 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.3 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.3 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.3 & 5.95 & 0.995 & 1.000 & 0.000 \\
17.3 & 6.00 & 0.984 & 1.000 & 0.000 \\
17.4 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.65 & 0.965 & 1.000 & 0.965 \\
17.4 & 0.70 & 0.995 & 1.000 & 0.985 \\
17.4 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.4 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.4 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.4 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.4 & 2.05 & 1.000 & 1.000 & 1.000 \\
17.4 & 2.10 & 0.999 & 1.000 & 0.994 \\
17.4 & 2.15 & 0.992 & 1.000 & 0.985 \\
17.4 & 2.20 & 0.979 & 1.000 & 0.927 \\
17.4 & 2.25 & 0.937 & 1.000 & 0.719 \\
17.4 & 2.30 & 0.892 & 1.000 & 0.575 \\
17.4 & 2.35 & 0.847 & 1.000 & 0.561 \\
17.4 & 2.40 & 0.802 & 1.000 & 0.559 \\
17.4 & 2.45 & 0.813 & 1.000 & 0.549 \\
17.4 & 2.50 & 0.763 & 1.000 & 0.565 \\
17.4 & 2.55 & 0.646 & 1.000 & 0.462 \\
17.4 & 2.60 & 0.311 & 1.000 & 0.198 \\
17.4 & 2.65 & 0.114 & 1.000 & 0.079 \\
17.4 & 2.70 & 0.058 & 1.000 & 0.014 \\
17.4 & 2.75 & 0.060 & 1.000 & 0.001 \\
17.4 & 2.80 & 0.170 & 1.000 & 0.000 \\
17.4 & 2.85 & 0.487 & 1.000 & 0.000 \\
17.4 & 2.90 & 0.505 & 1.000 & 0.000 \\
17.4 & 2.95 & 0.618 & 1.000 & 0.000 \\
17.4 & 3.00 & 0.770 & 1.000 & 0.000 \\
17.4 & 3.05 & 0.849 & 1.000 & 0.000 \\
17.4 & 3.10 & 0.890 & 1.000 & 0.000 \\
17.4 & 3.15 & 0.906 & 1.000 & 0.006 \\
17.4 & 3.20 & 0.919 & 1.000 & 0.039 \\
17.4 & 3.25 & 0.950 & 1.000 & 0.184 \\
17.4 & 3.30 & 0.940 & 1.000 & 0.130 \\
17.4 & 3.35 & 0.980 & 1.000 & 0.293 \\
17.4 & 3.40 & 0.853 & 1.000 & 0.343 \\
17.4 & 3.45 & 0.832 & 1.000 & 0.459 \\
17.4 & 3.50 & 0.870 & 1.000 & 0.485 \\
17.4 & 3.55 & 0.890 & 1.000 & 0.370 \\
17.4 & 3.60 & 0.935 & 1.000 & 0.101 \\
17.4 & 3.65 & 0.995 & 1.000 & 0.015 \\
17.4 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.4 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.4 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.4 & 3.85 & 0.990 & 1.000 & 0.015 \\
17.4 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.4 & 3.95 & 0.990 & 1.000 & 0.000 \\
17.4 & 4.00 & 0.995 & 1.000 & 0.000 \\
17.4 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.4 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.4 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.4 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.4 & 5.95 & 0.995 & 1.000 & 0.000 \\
17.4 & 6.00 & 0.983 & 1.000 & 0.000 \\
17.5 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.65 & 0.975 & 1.000 & 0.970 \\
17.5 & 0.70 & 0.995 & 1.000 & 0.990 \\
17.5 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.5 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.5 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.5 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.5 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.5 & 2.10 & 0.998 & 1.000 & 0.994 \\
17.5 & 2.15 & 0.993 & 1.000 & 0.985 \\
17.5 & 2.20 & 0.974 & 1.000 & 0.924 \\
17.5 & 2.25 & 0.929 & 1.000 & 0.729 \\
17.5 & 2.30 & 0.888 & 1.000 & 0.577 \\
17.5 & 2.35 & 0.831 & 1.000 & 0.547 \\
17.5 & 2.40 & 0.800 & 1.000 & 0.553 \\
17.5 & 2.45 & 0.819 & 1.000 & 0.548 \\
17.5 & 2.50 & 0.766 & 1.000 & 0.565 \\
17.5 & 2.55 & 0.657 & 1.000 & 0.479 \\
17.5 & 2.60 & 0.304 & 1.000 & 0.198 \\
17.5 & 2.65 & 0.121 & 1.000 & 0.079 \\
17.5 & 2.70 & 0.059 & 1.000 & 0.013 \\
17.5 & 2.75 & 0.064 & 1.000 & 0.000 \\
17.5 & 2.80 & 0.164 & 1.000 & 0.000 \\
17.5 & 2.85 & 0.500 & 1.000 & 0.000 \\
17.5 & 2.90 & 0.491 & 1.000 & 0.000 \\
17.5 & 2.95 & 0.611 & 1.000 & 0.000 \\
17.5 & 3.00 & 0.769 & 1.000 & 0.000 \\
17.5 & 3.05 & 0.846 & 1.000 & 0.001 \\
17.5 & 3.10 & 0.894 & 1.000 & 0.001 \\
17.5 & 3.15 & 0.908 & 1.000 & 0.006 \\
17.5 & 3.20 & 0.915 & 1.000 & 0.050 \\
17.5 & 3.25 & 0.945 & 1.000 & 0.206 \\
17.5 & 3.30 & 0.936 & 1.000 & 0.129 \\
17.5 & 3.35 & 0.975 & 1.000 & 0.304 \\
17.5 & 3.40 & 0.856 & 1.000 & 0.338 \\
17.5 & 3.45 & 0.838 & 1.000 & 0.482 \\
17.5 & 3.50 & 0.856 & 1.000 & 0.495 \\
17.5 & 3.55 & 0.891 & 1.000 & 0.386 \\
17.5 & 3.60 & 0.939 & 1.000 & 0.091 \\
17.5 & 3.65 & 0.990 & 1.000 & 0.030 \\
17.5 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.5 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.5 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.5 & 3.85 & 0.990 & 1.000 & 0.005 \\
17.5 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.5 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.5 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.5 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.5 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.5 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.5 & 5.95 & 1.000 & 1.000 & 0.000 \\
17.5 & 6.00 & 0.964 & 1.000 & 0.000 \\
17.6 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.60 & 0.995 & 1.000 & 0.995 \\
17.6 & 0.65 & 0.990 & 1.000 & 0.980 \\
17.6 & 0.70 & 1.000 & 1.000 & 0.995 \\
17.6 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.6 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.6 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.6 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.6 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.6 & 2.10 & 1.000 & 1.000 & 0.995 \\
17.6 & 2.15 & 0.993 & 1.000 & 0.983 \\
17.6 & 2.20 & 0.978 & 1.000 & 0.924 \\
17.6 & 2.25 & 0.927 & 1.000 & 0.712 \\
17.6 & 2.30 & 0.890 & 1.000 & 0.555 \\
17.6 & 2.35 & 0.825 & 1.000 & 0.553 \\
17.6 & 2.40 & 0.794 & 1.000 & 0.544 \\
17.6 & 2.45 & 0.808 & 1.000 & 0.552 \\
17.6 & 2.50 & 0.746 & 1.000 & 0.552 \\
17.6 & 2.55 & 0.641 & 1.000 & 0.463 \\
17.6 & 2.60 & 0.300 & 1.000 & 0.191 \\
17.6 & 2.65 & 0.113 & 1.000 & 0.075 \\
17.6 & 2.70 & 0.060 & 1.000 & 0.014 \\
17.6 & 2.75 & 0.059 & 1.000 & 0.000 \\
17.6 & 2.80 & 0.168 & 1.000 & 0.000 \\
17.6 & 2.85 & 0.486 & 1.000 & 0.000 \\
17.6 & 2.90 & 0.493 & 1.000 & 0.000 \\
17.6 & 2.95 & 0.611 & 1.000 & 0.000 \\
17.6 & 3.00 & 0.765 & 1.000 & 0.000 \\
17.6 & 3.05 & 0.838 & 1.000 & 0.001 \\
17.6 & 3.10 & 0.885 & 1.000 & 0.002 \\
17.6 & 3.15 & 0.902 & 1.000 & 0.010 \\
17.6 & 3.20 & 0.914 & 1.000 & 0.059 \\
17.6 & 3.25 & 0.945 & 1.000 & 0.210 \\
17.6 & 3.30 & 0.935 & 1.000 & 0.156 \\
17.6 & 3.35 & 0.960 & 1.000 & 0.305 \\
17.6 & 3.40 & 0.861 & 1.000 & 0.368 \\
17.6 & 3.45 & 0.823 & 1.000 & 0.483 \\
17.6 & 3.50 & 0.867 & 1.000 & 0.526 \\
17.6 & 3.55 & 0.895 & 1.000 & 0.400 \\
17.6 & 3.60 & 0.941 & 1.000 & 0.099 \\
17.6 & 3.65 & 0.990 & 1.000 & 0.015 \\
17.6 & 3.70 & 1.000 & 1.000 & 0.010 \\
17.6 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.6 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.6 & 3.85 & 0.990 & 1.000 & 0.010 \\
17.6 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.6 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.6 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.6 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.6 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.6 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.6 & 5.95 & 0.995 & 1.000 & 0.000 \\
17.6 & 6.00 & 0.963 & 1.000 & 0.000 \\
17.7 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.65 & 0.970 & 1.000 & 0.964 \\
17.7 & 0.70 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.7 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.7 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.7 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.7 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.7 & 2.10 & 1.000 & 1.000 & 0.996 \\
17.7 & 2.15 & 0.993 & 1.000 & 0.986 \\
17.7 & 2.20 & 0.976 & 1.000 & 0.926 \\
17.7 & 2.25 & 0.930 & 1.000 & 0.706 \\
17.7 & 2.30 & 0.885 & 1.000 & 0.571 \\
17.7 & 2.35 & 0.837 & 1.000 & 0.553 \\
17.7 & 2.40 & 0.804 & 1.000 & 0.550 \\
17.7 & 2.45 & 0.805 & 1.000 & 0.552 \\
17.7 & 2.50 & 0.747 & 1.000 & 0.556 \\
17.7 & 2.55 & 0.639 & 1.000 & 0.466 \\
17.7 & 2.60 & 0.312 & 1.000 & 0.199 \\
17.7 & 2.65 & 0.111 & 1.000 & 0.076 \\
17.7 & 2.70 & 0.051 & 1.000 & 0.013 \\
17.7 & 2.75 & 0.072 & 1.000 & 0.001 \\
17.7 & 2.80 & 0.162 & 1.000 & 0.000 \\
17.7 & 2.85 & 0.484 & 1.000 & 0.000 \\
17.7 & 2.90 & 0.497 & 1.000 & 0.000 \\
17.7 & 2.95 & 0.610 & 1.000 & 0.000 \\
17.7 & 3.00 & 0.769 & 1.000 & 0.000 \\
17.7 & 3.05 & 0.840 & 1.000 & 0.002 \\
17.7 & 3.10 & 0.887 & 1.000 & 0.003 \\
17.7 & 3.15 & 0.903 & 1.000 & 0.011 \\
17.7 & 3.20 & 0.910 & 1.000 & 0.078 \\
17.7 & 3.25 & 0.955 & 1.000 & 0.243 \\
17.7 & 3.30 & 0.930 & 1.000 & 0.159 \\
17.7 & 3.35 & 0.985 & 1.000 & 0.347 \\
17.7 & 3.40 & 0.862 & 1.000 & 0.393 \\
17.7 & 3.45 & 0.817 & 1.000 & 0.518 \\
17.7 & 3.50 & 0.821 & 1.000 & 0.483 \\
17.7 & 3.55 & 0.892 & 1.000 & 0.405 \\
17.7 & 3.60 & 0.945 & 1.000 & 0.085 \\
17.7 & 3.65 & 0.985 & 1.000 & 0.020 \\
17.7 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.7 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.7 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.7 & 3.85 & 0.990 & 1.000 & 0.010 \\
17.7 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.7 & 3.95 & 0.990 & 1.000 & 0.000 \\
17.7 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.7 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.7 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.7 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.75 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.7 & 5.95 & 0.995 & 1.000 & 0.000 \\
17.7 & 6.00 & 0.959 & 1.000 & 0.000 \\
17.8 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.65 & 0.990 & 1.000 & 0.985 \\
17.8 & 0.70 & 0.995 & 1.000 & 0.985 \\
17.8 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.8 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.8 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.8 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.8 & 2.05 & 1.000 & 1.000 & 1.000 \\
17.8 & 2.10 & 0.999 & 1.000 & 0.995 \\
17.8 & 2.15 & 0.992 & 1.000 & 0.985 \\
17.8 & 2.20 & 0.977 & 1.000 & 0.925 \\
17.8 & 2.25 & 0.936 & 1.000 & 0.715 \\
17.8 & 2.30 & 0.885 & 1.000 & 0.578 \\
17.8 & 2.35 & 0.819 & 1.000 & 0.535 \\
17.8 & 2.40 & 0.806 & 1.000 & 0.553 \\
17.8 & 2.45 & 0.803 & 1.000 & 0.537 \\
17.8 & 2.50 & 0.744 & 1.000 & 0.549 \\
17.8 & 2.55 & 0.638 & 1.000 & 0.468 \\
17.8 & 2.60 & 0.298 & 1.000 & 0.189 \\
17.8 & 2.65 & 0.107 & 1.000 & 0.074 \\
17.8 & 2.70 & 0.055 & 1.000 & 0.013 \\
17.8 & 2.75 & 0.073 & 1.000 & 0.000 \\
17.8 & 2.80 & 0.160 & 1.000 & 0.000 \\
17.8 & 2.85 & 0.481 & 1.000 & 0.000 \\
17.8 & 2.90 & 0.488 & 1.000 & 0.000 \\
17.8 & 2.95 & 0.608 & 1.000 & 0.000 \\
17.8 & 3.00 & 0.765 & 1.000 & 0.000 \\
17.8 & 3.05 & 0.843 & 1.000 & 0.002 \\
17.8 & 3.10 & 0.888 & 1.000 & 0.004 \\
17.8 & 3.15 & 0.905 & 1.000 & 0.012 \\
17.8 & 3.20 & 0.912 & 1.000 & 0.085 \\
17.8 & 3.25 & 0.950 & 1.000 & 0.223 \\
17.8 & 3.30 & 0.944 & 1.000 & 0.164 \\
17.8 & 3.35 & 0.975 & 1.000 & 0.325 \\
17.8 & 3.40 & 0.861 & 1.000 & 0.396 \\
17.8 & 3.45 & 0.832 & 1.000 & 0.538 \\
17.8 & 3.50 & 0.822 & 1.000 & 0.520 \\
17.8 & 3.55 & 0.887 & 1.000 & 0.429 \\
17.8 & 3.60 & 0.930 & 1.000 & 0.105 \\
17.8 & 3.65 & 0.985 & 1.000 & 0.025 \\
17.8 & 3.70 & 1.000 & 1.000 & 0.010 \\
17.8 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.8 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.8 & 3.85 & 0.990 & 1.000 & 0.010 \\
17.8 & 3.90 & 0.995 & 1.000 & 0.000 \\
17.8 & 3.95 & 0.985 & 1.000 & 0.000 \\
17.8 & 4.00 & 0.995 & 1.000 & 0.000 \\
17.8 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.10 & 0.995 & 1.000 & 0.000 \\
17.8 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.8 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.8 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.75 & 0.995 & 1.000 & 0.000 \\
17.8 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.8 & 5.95 & 0.990 & 1.000 & 0.000 \\
17.8 & 6.00 & 0.948 & 1.000 & 0.000 \\
17.9 & 0.00 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.05 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.10 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.15 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.20 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.25 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.30 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.35 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.40 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.45 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.50 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.55 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.60 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.65 & 0.970 & 1.000 & 0.970 \\
17.9 & 0.70 & 0.995 & 1.000 & 0.990 \\
17.9 & 0.75 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.80 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.85 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.90 & 1.000 & 1.000 & 1.000 \\
17.9 & 0.95 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.00 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.05 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.10 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.15 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.20 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.25 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.30 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.35 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.40 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.45 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.50 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.55 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.60 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.65 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.70 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.75 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.80 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.85 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.90 & 1.000 & 1.000 & 1.000 \\
17.9 & 1.95 & 1.000 & 1.000 & 1.000 \\
17.9 & 2.00 & 1.000 & 1.000 & 1.000 \\
17.9 & 2.05 & 1.000 & 1.000 & 0.999 \\
17.9 & 2.10 & 0.999 & 1.000 & 0.994 \\
17.9 & 2.15 & 0.993 & 1.000 & 0.985 \\
17.9 & 2.20 & 0.976 & 1.000 & 0.927 \\
17.9 & 2.25 & 0.926 & 1.000 & 0.710 \\
17.9 & 2.30 & 0.872 & 1.000 & 0.556 \\
17.9 & 2.35 & 0.826 & 1.000 & 0.541 \\
17.9 & 2.40 & 0.787 & 1.000 & 0.561 \\
17.9 & 2.45 & 0.802 & 1.000 & 0.548 \\
17.9 & 2.50 & 0.753 & 1.000 & 0.567 \\
17.9 & 2.55 & 0.615 & 1.000 & 0.463 \\
17.9 & 2.60 & 0.305 & 1.000 & 0.204 \\
17.9 & 2.65 & 0.110 & 1.000 & 0.075 \\
17.9 & 2.70 & 0.059 & 1.000 & 0.013 \\
17.9 & 2.75 & 0.070 & 1.000 & 0.001 \\
17.9 & 2.80 & 0.166 & 1.000 & 0.000 \\
17.9 & 2.85 & 0.480 & 1.000 & 0.000 \\
17.9 & 2.90 & 0.482 & 1.000 & 0.000 \\
17.9 & 2.95 & 0.611 & 1.000 & 0.000 \\
17.9 & 3.00 & 0.755 & 1.000 & 0.000 \\
17.9 & 3.05 & 0.832 & 1.000 & 0.000 \\
17.9 & 3.10 & 0.886 & 1.000 & 0.005 \\
17.9 & 3.15 & 0.905 & 1.000 & 0.014 \\
17.9 & 3.20 & 0.912 & 1.000 & 0.102 \\
17.9 & 3.25 & 0.949 & 1.000 & 0.258 \\
17.9 & 3.30 & 0.931 & 1.000 & 0.191 \\
17.9 & 3.35 & 0.961 & 1.000 & 0.369 \\
17.9 & 3.40 & 0.839 & 1.000 & 0.432 \\
17.9 & 3.45 & 0.818 & 1.000 & 0.562 \\
17.9 & 3.50 & 0.845 & 1.000 & 0.560 \\
17.9 & 3.55 & 0.871 & 1.000 & 0.438 \\
17.9 & 3.60 & 0.945 & 1.000 & 0.095 \\
17.9 & 3.65 & 0.985 & 1.000 & 0.020 \\
17.9 & 3.70 & 0.995 & 1.000 & 0.010 \\
17.9 & 3.75 & 0.995 & 1.000 & 0.000 \\
17.9 & 3.80 & 0.995 & 1.000 & 0.000 \\
17.9 & 3.85 & 0.990 & 1.000 & 0.010 \\
17.9 & 3.90 & 1.000 & 1.000 & 0.000 \\
17.9 & 3.95 & 0.990 & 1.000 & 0.000 \\
17.9 & 4.00 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.05 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.10 & 0.990 & 1.000 & 0.000 \\
17.9 & 4.15 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.20 & 1.000 & 1.000 & 0.005 \\
17.9 & 4.25 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.30 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.35 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.40 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.45 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.50 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.55 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.60 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.65 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.70 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.75 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.80 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.85 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.90 & 1.000 & 1.000 & 0.000 \\
17.9 & 4.95 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.00 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.05 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.10 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.15 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.20 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.25 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.30 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.35 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.40 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.45 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.50 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.55 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.60 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.65 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.70 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.75 & 0.995 & 1.000 & 0.000 \\
17.9 & 5.80 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.85 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.90 & 1.000 & 1.000 & 0.000 \\
17.9 & 5.95 & 0.990 & 1.000 & 0.000 \\
17.9 & 6.00 & 0.959 & 1.000 & 0.000 \\
18.0 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.60 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.65 & 0.980 & 1.000 & 0.980 \\
18.0 & 0.70 & 0.995 & 1.000 & 0.995 \\
18.0 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.0 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.0 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.0 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.0 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.0 & 2.10 & 0.998 & 1.000 & 0.993 \\
18.0 & 2.15 & 0.994 & 1.000 & 0.983 \\
18.0 & 2.20 & 0.975 & 1.000 & 0.920 \\
18.0 & 2.25 & 0.926 & 1.000 & 0.716 \\
18.0 & 2.30 & 0.869 & 1.000 & 0.563 \\
18.0 & 2.35 & 0.824 & 1.000 & 0.542 \\
18.0 & 2.40 & 0.775 & 1.000 & 0.527 \\
18.0 & 2.45 & 0.792 & 1.000 & 0.538 \\
18.0 & 2.50 & 0.744 & 1.000 & 0.547 \\
18.0 & 2.55 & 0.629 & 1.000 & 0.463 \\
18.0 & 2.60 & 0.290 & 1.000 & 0.184 \\
18.0 & 2.65 & 0.100 & 1.000 & 0.074 \\
18.0 & 2.70 & 0.054 & 1.000 & 0.014 \\
18.0 & 2.75 & 0.057 & 1.000 & 0.001 \\
18.0 & 2.80 & 0.170 & 1.000 & 0.001 \\
18.0 & 2.85 & 0.472 & 1.000 & 0.000 \\
18.0 & 2.90 & 0.493 & 1.000 & 0.000 \\
18.0 & 2.95 & 0.599 & 1.000 & 0.000 \\
18.0 & 3.00 & 0.756 & 1.000 & 0.000 \\
18.0 & 3.05 & 0.828 & 1.000 & 0.002 \\
18.0 & 3.10 & 0.882 & 1.000 & 0.005 \\
18.0 & 3.15 & 0.905 & 1.000 & 0.019 \\
18.0 & 3.20 & 0.913 & 1.000 & 0.114 \\
18.0 & 3.25 & 0.949 & 1.000 & 0.294 \\
18.0 & 3.30 & 0.926 & 1.000 & 0.198 \\
18.0 & 3.35 & 0.969 & 1.000 & 0.428 \\
18.0 & 3.40 & 0.845 & 1.000 & 0.442 \\
18.0 & 3.45 & 0.814 & 1.000 & 0.562 \\
18.0 & 3.50 & 0.842 & 1.000 & 0.576 \\
18.0 & 3.55 & 0.876 & 1.000 & 0.438 \\
18.0 & 3.60 & 0.940 & 1.000 & 0.085 \\
18.0 & 3.65 & 0.990 & 1.000 & 0.020 \\
18.0 & 3.70 & 0.995 & 1.000 & 0.010 \\
18.0 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.0 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.0 & 3.85 & 0.990 & 1.000 & 0.015 \\
18.0 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.0 & 3.95 & 0.990 & 1.000 & 0.000 \\
18.0 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.05 & 0.995 & 1.000 & 0.000 \\
18.0 & 4.10 & 0.995 & 1.000 & 0.000 \\
18.0 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.75 & 0.995 & 1.000 & 0.000 \\
18.0 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.90 & 1.000 & 1.000 & 0.000 \\
18.0 & 5.95 & 0.995 & 1.000 & 0.000 \\
18.0 & 6.00 & 0.944 & 1.000 & 0.000 \\
18.1 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.60 & 0.985 & 1.000 & 0.985 \\
18.1 & 0.65 & 0.990 & 1.000 & 0.975 \\
18.1 & 0.70 & 0.995 & 1.000 & 0.980 \\
18.1 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.1 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.1 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.1 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.1 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.1 & 2.10 & 0.999 & 1.000 & 0.994 \\
18.1 & 2.15 & 0.993 & 1.000 & 0.983 \\
18.1 & 2.20 & 0.975 & 1.000 & 0.920 \\
18.1 & 2.25 & 0.926 & 1.000 & 0.724 \\
18.1 & 2.30 & 0.867 & 1.000 & 0.563 \\
18.1 & 2.35 & 0.804 & 1.000 & 0.547 \\
18.1 & 2.40 & 0.778 & 1.000 & 0.549 \\
18.1 & 2.45 & 0.792 & 1.000 & 0.548 \\
18.1 & 2.50 & 0.741 & 1.000 & 0.543 \\
18.1 & 2.55 & 0.634 & 1.000 & 0.461 \\
18.1 & 2.60 & 0.300 & 1.000 & 0.196 \\
18.1 & 2.65 & 0.111 & 1.000 & 0.071 \\
18.1 & 2.70 & 0.051 & 1.000 & 0.013 \\
18.1 & 2.75 & 0.070 & 1.000 & 0.000 \\
18.1 & 2.80 & 0.169 & 1.000 & 0.002 \\
18.1 & 2.85 & 0.480 & 1.000 & 0.000 \\
18.1 & 2.90 & 0.481 & 1.000 & 0.000 \\
18.1 & 2.95 & 0.606 & 1.000 & 0.000 \\
18.1 & 3.00 & 0.771 & 1.000 & 0.000 \\
18.1 & 3.05 & 0.843 & 1.000 & 0.002 \\
18.1 & 3.10 & 0.885 & 1.000 & 0.007 \\
18.1 & 3.15 & 0.897 & 1.000 & 0.022 \\
18.1 & 3.20 & 0.909 & 1.000 & 0.129 \\
18.1 & 3.25 & 0.934 & 1.000 & 0.284 \\
18.1 & 3.30 & 0.929 & 1.000 & 0.224 \\
18.1 & 3.35 & 0.971 & 1.000 & 0.441 \\
18.1 & 3.40 & 0.821 & 1.000 & 0.467 \\
18.1 & 3.45 & 0.785 & 1.000 & 0.560 \\
18.1 & 3.50 & 0.772 & 1.000 & 0.545 \\
18.1 & 3.55 & 0.856 & 1.000 & 0.458 \\
18.1 & 3.60 & 0.919 & 1.000 & 0.121 \\
18.1 & 3.65 & 0.980 & 1.000 & 0.025 \\
18.1 & 3.70 & 1.000 & 1.000 & 0.010 \\
18.1 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.1 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.1 & 3.85 & 0.990 & 1.000 & 0.005 \\
18.1 & 3.90 & 1.000 & 1.000 & 0.000 \\
18.1 & 3.95 & 0.985 & 1.000 & 0.000 \\
18.1 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.10 & 0.995 & 1.000 & 0.000 \\
18.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.1 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.75 & 0.995 & 1.000 & 0.000 \\
18.1 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.1 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.1 & 5.95 & 0.995 & 1.000 & 0.000 \\
18.1 & 6.00 & 0.950 & 1.000 & 0.000 \\
18.2 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.60 & 0.995 & 1.000 & 0.995 \\
18.2 & 0.65 & 0.975 & 1.000 & 0.975 \\
18.2 & 0.70 & 1.000 & 1.000 & 0.995 \\
18.2 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.2 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.2 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.2 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.2 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.2 & 2.10 & 0.997 & 1.000 & 0.994 \\
18.2 & 2.15 & 0.993 & 1.000 & 0.986 \\
18.2 & 2.20 & 0.978 & 1.000 & 0.926 \\
18.2 & 2.25 & 0.919 & 1.000 & 0.692 \\
18.2 & 2.30 & 0.860 & 1.000 & 0.561 \\
18.2 & 2.35 & 0.820 & 1.000 & 0.540 \\
18.2 & 2.40 & 0.779 & 1.000 & 0.540 \\
18.2 & 2.45 & 0.783 & 1.000 & 0.536 \\
18.2 & 2.50 & 0.752 & 1.000 & 0.568 \\
18.2 & 2.55 & 0.621 & 1.000 & 0.465 \\
18.2 & 2.60 & 0.298 & 1.000 & 0.192 \\
18.2 & 2.65 & 0.115 & 1.000 & 0.077 \\
18.2 & 2.70 & 0.047 & 1.000 & 0.012 \\
18.2 & 2.75 & 0.065 & 1.000 & 0.000 \\
18.2 & 2.80 & 0.168 & 1.000 & 0.000 \\
18.2 & 2.85 & 0.468 & 1.000 & 0.000 \\
18.2 & 2.90 & 0.476 & 1.000 & 0.000 \\
18.2 & 2.95 & 0.604 & 1.000 & 0.000 \\
18.2 & 3.00 & 0.751 & 1.000 & 0.000 \\
18.2 & 3.05 & 0.837 & 1.000 & 0.004 \\
18.2 & 3.10 & 0.881 & 1.000 & 0.007 \\
18.2 & 3.15 & 0.901 & 1.000 & 0.032 \\
18.2 & 3.20 & 0.901 & 1.000 & 0.151 \\
18.2 & 3.25 & 0.933 & 1.000 & 0.303 \\
18.2 & 3.30 & 0.916 & 1.000 & 0.243 \\
18.2 & 3.35 & 0.965 & 1.000 & 0.463 \\
18.2 & 3.40 & 0.831 & 1.000 & 0.502 \\
18.2 & 3.45 & 0.784 & 1.000 & 0.593 \\
18.2 & 3.50 & 0.800 & 1.000 & 0.586 \\
18.2 & 3.55 & 0.871 & 1.000 & 0.455 \\
18.2 & 3.60 & 0.925 & 1.000 & 0.100 \\
18.2 & 3.65 & 0.975 & 1.000 & 0.030 \\
18.2 & 3.70 & 0.995 & 1.000 & 0.010 \\
18.2 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.2 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.2 & 3.85 & 0.985 & 1.000 & 0.010 \\
18.2 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.2 & 3.95 & 0.985 & 1.000 & 0.000 \\
18.2 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.10 & 0.995 & 1.000 & 0.000 \\
18.2 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.2 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.2 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.75 & 0.989 & 1.000 & 0.000 \\
18.2 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.2 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.2 & 5.95 & 0.990 & 1.000 & 0.000 \\
18.2 & 6.00 & 0.947 & 1.000 & 0.000 \\
18.3 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.60 & 0.995 & 1.000 & 0.995 \\
18.3 & 0.65 & 0.980 & 1.000 & 0.980 \\
18.3 & 0.70 & 1.000 & 1.000 & 0.995 \\
18.3 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.3 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.3 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.3 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.3 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.3 & 2.10 & 0.998 & 1.000 & 0.993 \\
18.3 & 2.15 & 0.992 & 1.000 & 0.985 \\
18.3 & 2.20 & 0.974 & 1.000 & 0.923 \\
18.3 & 2.25 & 0.921 & 1.000 & 0.724 \\
18.3 & 2.30 & 0.870 & 1.000 & 0.562 \\
18.3 & 2.35 & 0.806 & 1.000 & 0.537 \\
18.3 & 2.40 & 0.772 & 1.000 & 0.531 \\
18.3 & 2.45 & 0.789 & 1.000 & 0.545 \\
18.3 & 2.50 & 0.738 & 1.000 & 0.546 \\
18.3 & 2.55 & 0.629 & 1.000 & 0.456 \\
18.3 & 2.60 & 0.286 & 1.000 & 0.184 \\
18.3 & 2.65 & 0.111 & 1.000 & 0.077 \\
18.3 & 2.70 & 0.049 & 1.000 & 0.012 \\
18.3 & 2.75 & 0.066 & 1.000 & 0.001 \\
18.3 & 2.80 & 0.159 & 1.000 & 0.000 \\
18.3 & 2.85 & 0.466 & 1.000 & 0.000 \\
18.3 & 2.90 & 0.468 & 1.000 & 0.000 \\
18.3 & 2.95 & 0.606 & 1.000 & 0.000 \\
18.3 & 3.00 & 0.752 & 1.000 & 0.000 \\
18.3 & 3.05 & 0.836 & 1.000 & 0.005 \\
18.3 & 3.10 & 0.877 & 1.000 & 0.009 \\
18.3 & 3.15 & 0.894 & 1.000 & 0.038 \\
18.3 & 3.20 & 0.910 & 1.000 & 0.165 \\
18.3 & 3.25 & 0.949 & 1.000 & 0.313 \\
18.3 & 3.30 & 0.925 & 1.000 & 0.255 \\
18.3 & 3.35 & 0.960 & 1.000 & 0.525 \\
18.3 & 3.40 & 0.805 & 1.000 & 0.495 \\
18.3 & 3.45 & 0.794 & 1.000 & 0.608 \\
18.3 & 3.50 & 0.765 & 1.000 & 0.535 \\
18.3 & 3.55 & 0.830 & 1.000 & 0.450 \\
18.3 & 3.60 & 0.915 & 1.000 & 0.140 \\
18.3 & 3.65 & 0.995 & 1.000 & 0.035 \\
18.3 & 3.70 & 0.995 & 1.000 & 0.015 \\
18.3 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.3 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.3 & 3.85 & 0.990 & 1.000 & 0.015 \\
18.3 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.3 & 3.95 & 0.985 & 1.000 & 0.000 \\
18.3 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.10 & 0.990 & 1.000 & 0.000 \\
18.3 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.3 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.3 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.75 & 0.985 & 1.000 & 0.000 \\
18.3 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.3 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.3 & 5.95 & 0.985 & 1.000 & 0.000 \\
18.3 & 6.00 & 0.937 & 1.000 & 0.000 \\
18.4 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.60 & 1.000 & 1.000 & 0.995 \\
18.4 & 0.65 & 0.990 & 1.000 & 0.980 \\
18.4 & 0.70 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.4 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.4 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.4 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.4 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.4 & 2.10 & 0.999 & 1.000 & 0.995 \\
18.4 & 2.15 & 0.992 & 1.000 & 0.981 \\
18.4 & 2.20 & 0.977 & 1.000 & 0.923 \\
18.4 & 2.25 & 0.922 & 1.000 & 0.704 \\
18.4 & 2.30 & 0.853 & 1.000 & 0.549 \\
18.4 & 2.35 & 0.791 & 1.000 & 0.533 \\
18.4 & 2.40 & 0.772 & 1.000 & 0.546 \\
18.4 & 2.45 & 0.786 & 1.000 & 0.536 \\
18.4 & 2.50 & 0.717 & 1.000 & 0.541 \\
18.4 & 2.55 & 0.618 & 1.000 & 0.458 \\
18.4 & 2.60 & 0.268 & 1.000 & 0.183 \\
18.4 & 2.65 & 0.110 & 1.000 & 0.075 \\
18.4 & 2.70 & 0.052 & 1.000 & 0.013 \\
18.4 & 2.75 & 0.070 & 1.000 & 0.001 \\
18.4 & 2.80 & 0.170 & 1.000 & 0.000 \\
18.4 & 2.85 & 0.470 & 1.000 & 0.000 \\
18.4 & 2.90 & 0.480 & 1.000 & 0.000 \\
18.4 & 2.95 & 0.596 & 1.000 & 0.000 \\
18.4 & 3.00 & 0.751 & 1.000 & 0.001 \\
18.4 & 3.05 & 0.827 & 1.000 & 0.006 \\
18.4 & 3.10 & 0.879 & 1.000 & 0.017 \\
18.4 & 3.15 & 0.901 & 1.000 & 0.043 \\
18.4 & 3.20 & 0.904 & 1.000 & 0.184 \\
18.4 & 3.25 & 0.930 & 1.000 & 0.335 \\
18.4 & 3.30 & 0.915 & 1.000 & 0.280 \\
18.4 & 3.35 & 0.955 & 1.000 & 0.532 \\
18.4 & 3.40 & 0.800 & 1.000 & 0.530 \\
18.4 & 3.45 & 0.749 & 1.000 & 0.571 \\
18.4 & 3.50 & 0.792 & 1.000 & 0.569 \\
18.4 & 3.55 & 0.829 & 1.000 & 0.452 \\
18.4 & 3.60 & 0.916 & 1.000 & 0.123 \\
18.4 & 3.65 & 0.990 & 1.000 & 0.030 \\
18.4 & 3.70 & 0.995 & 1.000 & 0.010 \\
18.4 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.4 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.4 & 3.85 & 0.990 & 1.000 & 0.005 \\
18.4 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.4 & 3.95 & 0.990 & 1.000 & 0.000 \\
18.4 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.10 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.4 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.4 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.75 & 0.990 & 1.000 & 0.000 \\
18.4 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.4 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.4 & 5.95 & 0.990 & 1.000 & 0.000 \\
18.4 & 6.00 & 0.938 & 1.000 & 0.000 \\
18.5 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.60 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.65 & 0.960 & 1.000 & 0.960 \\
18.5 & 0.70 & 1.000 & 1.000 & 0.995 \\
18.5 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.5 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.5 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.5 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.5 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.5 & 2.10 & 0.998 & 1.000 & 0.994 \\
18.5 & 2.15 & 0.991 & 1.000 & 0.981 \\
18.5 & 2.20 & 0.978 & 1.000 & 0.922 \\
18.5 & 2.25 & 0.917 & 1.000 & 0.719 \\
18.5 & 2.30 & 0.824 & 1.000 & 0.555 \\
18.5 & 2.35 & 0.789 & 1.000 & 0.533 \\
18.5 & 2.40 & 0.757 & 1.000 & 0.535 \\
18.5 & 2.45 & 0.760 & 1.000 & 0.538 \\
18.5 & 2.50 & 0.716 & 1.000 & 0.547 \\
18.5 & 2.55 & 0.609 & 1.000 & 0.445 \\
18.5 & 2.60 & 0.280 & 1.000 & 0.189 \\
18.5 & 2.65 & 0.095 & 1.000 & 0.067 \\
18.5 & 2.70 & 0.050 & 1.000 & 0.012 \\
18.5 & 2.75 & 0.070 & 1.000 & 0.002 \\
18.5 & 2.80 & 0.156 & 1.000 & 0.000 \\
18.5 & 2.85 & 0.468 & 1.000 & 0.000 \\
18.5 & 2.90 & 0.462 & 1.000 & 0.000 \\
18.5 & 2.95 & 0.602 & 1.000 & 0.000 \\
18.5 & 3.00 & 0.752 & 1.000 & 0.000 \\
18.5 & 3.05 & 0.840 & 1.000 & 0.008 \\
18.5 & 3.10 & 0.877 & 1.000 & 0.018 \\
18.5 & 3.15 & 0.893 & 1.000 & 0.055 \\
18.5 & 3.20 & 0.898 & 1.000 & 0.197 \\
18.5 & 3.25 & 0.944 & 1.000 & 0.379 \\
18.5 & 3.30 & 0.912 & 1.000 & 0.290 \\
18.5 & 3.35 & 0.949 & 1.000 & 0.561 \\
18.5 & 3.40 & 0.811 & 1.000 & 0.527 \\
18.5 & 3.45 & 0.772 & 1.000 & 0.629 \\
18.5 & 3.50 & 0.753 & 1.000 & 0.561 \\
18.5 & 3.55 & 0.854 & 1.000 & 0.453 \\
18.5 & 3.60 & 0.925 & 1.000 & 0.140 \\
18.5 & 3.65 & 0.975 & 1.000 & 0.035 \\
18.5 & 3.70 & 0.995 & 1.000 & 0.011 \\
18.5 & 3.75 & 0.990 & 1.000 & 0.000 \\
18.5 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.5 & 3.85 & 0.990 & 1.000 & 0.015 \\
18.5 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.5 & 3.95 & 0.985 & 1.000 & 0.000 \\
18.5 & 4.00 & 0.995 & 1.000 & 0.000 \\
18.5 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.10 & 0.984 & 1.000 & 0.000 \\
18.5 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.5 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.5 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.75 & 0.986 & 1.000 & 0.000 \\
18.5 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.5 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.5 & 5.95 & 0.990 & 1.000 & 0.000 \\
18.5 & 6.00 & 0.929 & 1.000 & 0.000 \\
18.6 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.60 & 1.000 & 1.000 & 0.995 \\
18.6 & 0.65 & 0.980 & 1.000 & 0.980 \\
18.6 & 0.70 & 0.995 & 1.000 & 0.985 \\
18.6 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.6 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.6 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.6 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.6 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.6 & 2.10 & 0.999 & 1.000 & 0.997 \\
18.6 & 2.15 & 0.996 & 1.000 & 0.989 \\
18.6 & 2.20 & 0.975 & 1.000 & 0.927 \\
18.6 & 2.25 & 0.906 & 1.000 & 0.702 \\
18.6 & 2.30 & 0.844 & 1.000 & 0.563 \\
18.6 & 2.35 & 0.769 & 1.000 & 0.538 \\
18.6 & 2.40 & 0.748 & 1.000 & 0.532 \\
18.6 & 2.45 & 0.785 & 1.000 & 0.546 \\
18.6 & 2.50 & 0.735 & 1.000 & 0.532 \\
18.6 & 2.55 & 0.615 & 1.000 & 0.456 \\
18.6 & 2.60 & 0.287 & 1.000 & 0.185 \\
18.6 & 2.65 & 0.107 & 1.000 & 0.073 \\
18.6 & 2.70 & 0.052 & 1.000 & 0.016 \\
18.6 & 2.75 & 0.057 & 1.000 & 0.002 \\
18.6 & 2.80 & 0.155 & 1.000 & 0.000 \\
18.6 & 2.85 & 0.454 & 1.000 & 0.000 \\
18.6 & 2.90 & 0.477 & 1.000 & 0.000 \\
18.6 & 2.95 & 0.588 & 1.000 & 0.001 \\
18.6 & 3.00 & 0.752 & 1.000 & 0.002 \\
18.6 & 3.05 & 0.826 & 1.000 & 0.011 \\
18.6 & 3.10 & 0.871 & 1.000 & 0.027 \\
18.6 & 3.15 & 0.888 & 1.000 & 0.077 \\
18.6 & 3.20 & 0.901 & 1.000 & 0.221 \\
18.6 & 3.25 & 0.929 & 1.000 & 0.419 \\
18.6 & 3.30 & 0.922 & 1.000 & 0.319 \\
18.6 & 3.35 & 0.949 & 1.000 & 0.579 \\
18.6 & 3.40 & 0.810 & 1.000 & 0.555 \\
18.6 & 3.45 & 0.726 & 1.000 & 0.579 \\
18.6 & 3.50 & 0.688 & 1.000 & 0.490 \\
18.6 & 3.55 & 0.837 & 1.000 & 0.421 \\
18.6 & 3.60 & 0.935 & 1.000 & 0.120 \\
18.6 & 3.65 & 0.970 & 1.000 & 0.025 \\
18.6 & 3.70 & 0.990 & 1.000 & 0.010 \\
18.6 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.6 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.6 & 3.85 & 0.979 & 1.000 & 0.005 \\
18.6 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.6 & 3.95 & 0.995 & 1.000 & 0.000 \\
18.6 & 4.00 & 0.995 & 1.000 & 0.000 \\
18.6 & 4.05 & 0.995 & 1.000 & 0.000 \\
18.6 & 4.10 & 0.985 & 1.000 & 0.000 \\
18.6 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.6 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.6 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.70 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.75 & 0.985 & 1.000 & 0.000 \\
18.6 & 5.80 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.6 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.6 & 5.95 & 0.990 & 1.000 & 0.000 \\
18.6 & 6.00 & 0.912 & 1.000 & 0.000 \\
18.7 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.60 & 0.995 & 1.000 & 0.995 \\
18.7 & 0.65 & 0.980 & 1.000 & 0.975 \\
18.7 & 0.70 & 0.995 & 1.000 & 0.990 \\
18.7 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.7 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.7 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.7 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.7 & 2.05 & 1.000 & 1.000 & 1.000 \\
18.7 & 2.10 & 0.999 & 1.000 & 0.995 \\
18.7 & 2.15 & 0.992 & 1.000 & 0.983 \\
18.7 & 2.20 & 0.970 & 1.000 & 0.914 \\
18.7 & 2.25 & 0.906 & 1.000 & 0.717 \\
18.7 & 2.30 & 0.822 & 1.000 & 0.534 \\
18.7 & 2.35 & 0.765 & 1.000 & 0.521 \\
18.7 & 2.40 & 0.737 & 1.000 & 0.526 \\
18.7 & 2.45 & 0.753 & 1.000 & 0.523 \\
18.7 & 2.50 & 0.715 & 1.000 & 0.543 \\
18.7 & 2.55 & 0.593 & 1.000 & 0.448 \\
18.7 & 2.60 & 0.284 & 1.000 & 0.187 \\
18.7 & 2.65 & 0.097 & 1.000 & 0.062 \\
18.7 & 2.70 & 0.049 & 1.000 & 0.012 \\
18.7 & 2.75 & 0.058 & 1.000 & 0.001 \\
18.7 & 2.80 & 0.158 & 1.000 & 0.000 \\
18.7 & 2.85 & 0.442 & 1.000 & 0.000 \\
18.7 & 2.90 & 0.466 & 1.000 & 0.000 \\
18.7 & 2.95 & 0.580 & 1.000 & 0.000 \\
18.7 & 3.00 & 0.741 & 1.000 & 0.000 \\
18.7 & 3.05 & 0.824 & 1.000 & 0.012 \\
18.7 & 3.10 & 0.853 & 1.000 & 0.028 \\
18.7 & 3.15 & 0.881 & 1.000 & 0.092 \\
18.7 & 3.20 & 0.898 & 1.000 & 0.246 \\
18.7 & 3.25 & 0.927 & 1.000 & 0.440 \\
18.7 & 3.30 & 0.901 & 1.000 & 0.366 \\
18.7 & 3.35 & 0.944 & 1.000 & 0.571 \\
18.7 & 3.40 & 0.746 & 1.000 & 0.548 \\
18.7 & 3.45 & 0.771 & 1.000 & 0.597 \\
18.7 & 3.50 & 0.767 & 1.000 & 0.525 \\
18.7 & 3.55 & 0.832 & 1.000 & 0.444 \\
18.7 & 3.60 & 0.919 & 1.000 & 0.162 \\
18.7 & 3.65 & 0.965 & 1.000 & 0.035 \\
18.7 & 3.70 & 0.995 & 1.000 & 0.010 \\
18.7 & 3.75 & 0.990 & 1.000 & 0.000 \\
18.7 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.7 & 3.85 & 0.990 & 1.000 & 0.010 \\
18.7 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.7 & 3.95 & 0.979 & 1.000 & 0.000 \\
18.7 & 4.00 & 0.995 & 1.000 & 0.000 \\
18.7 & 4.05 & 0.995 & 1.000 & 0.000 \\
18.7 & 4.10 & 0.985 & 1.000 & 0.000 \\
18.7 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.7 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.7 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.60 & 0.995 & 1.000 & 0.000 \\
18.7 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.70 & 0.965 & 1.000 & 0.000 \\
18.7 & 5.75 & 0.974 & 1.000 & 0.000 \\
18.7 & 5.80 & 0.990 & 1.000 & 0.000 \\
18.7 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.7 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.7 & 5.95 & 0.980 & 1.000 & 0.000 \\
18.7 & 6.00 & 0.915 & 1.000 & 0.000 \\
18.8 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.60 & 0.990 & 1.000 & 0.990 \\
18.8 & 0.65 & 0.976 & 1.000 & 0.966 \\
18.8 & 0.70 & 0.995 & 1.000 & 0.990 \\
18.8 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.8 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.8 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.8 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.8 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.8 & 2.10 & 0.998 & 1.000 & 0.995 \\
18.8 & 2.15 & 0.992 & 1.000 & 0.986 \\
18.8 & 2.20 & 0.974 & 1.000 & 0.925 \\
18.8 & 2.25 & 0.902 & 1.000 & 0.706 \\
18.8 & 2.30 & 0.810 & 1.000 & 0.548 \\
18.8 & 2.35 & 0.743 & 1.000 & 0.521 \\
18.8 & 2.40 & 0.723 & 1.000 & 0.542 \\
18.8 & 2.45 & 0.706 & 1.000 & 0.519 \\
18.8 & 2.50 & 0.719 & 1.000 & 0.545 \\
18.8 & 2.55 & 0.581 & 1.000 & 0.441 \\
18.8 & 2.60 & 0.271 & 1.000 & 0.183 \\
18.8 & 2.65 & 0.095 & 1.000 & 0.069 \\
18.8 & 2.70 & 0.043 & 1.000 & 0.011 \\
18.8 & 2.75 & 0.059 & 1.000 & 0.001 \\
18.8 & 2.80 & 0.145 & 1.000 & 0.000 \\
18.8 & 2.85 & 0.443 & 1.000 & 0.000 \\
18.8 & 2.90 & 0.452 & 1.000 & 0.000 \\
18.8 & 2.95 & 0.578 & 1.000 & 0.000 \\
18.8 & 3.00 & 0.739 & 1.000 & 0.003 \\
18.8 & 3.05 & 0.822 & 1.000 & 0.018 \\
18.8 & 3.10 & 0.864 & 1.000 & 0.046 \\
18.8 & 3.15 & 0.874 & 1.000 & 0.114 \\
18.8 & 3.20 & 0.888 & 1.000 & 0.272 \\
18.8 & 3.25 & 0.939 & 1.000 & 0.470 \\
18.8 & 3.30 & 0.898 & 1.000 & 0.365 \\
18.8 & 3.35 & 0.952 & 1.000 & 0.625 \\
18.8 & 3.40 & 0.762 & 1.000 & 0.524 \\
18.8 & 3.45 & 0.702 & 1.000 & 0.515 \\
18.8 & 3.50 & 0.737 & 1.000 & 0.465 \\
18.8 & 3.55 & 0.833 & 1.000 & 0.411 \\
18.8 & 3.60 & 0.910 & 1.000 & 0.175 \\
18.8 & 3.65 & 0.966 & 1.000 & 0.059 \\
18.8 & 3.70 & 0.995 & 1.000 & 0.010 \\
18.8 & 3.75 & 0.985 & 1.000 & 0.000 \\
18.8 & 3.80 & 0.995 & 1.000 & 0.000 \\
18.8 & 3.85 & 0.985 & 1.000 & 0.010 \\
18.8 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.8 & 3.95 & 0.995 & 1.000 & 0.000 \\
18.8 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.05 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.10 & 0.985 & 1.000 & 0.000 \\
18.8 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.8 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.8 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.60 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.65 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.70 & 0.958 & 1.000 & 0.000 \\
18.8 & 5.75 & 0.990 & 1.000 & 0.000 \\
18.8 & 5.80 & 0.995 & 1.000 & 0.000 \\
18.8 & 5.85 & 1.000 & 1.000 & 0.000 \\
18.8 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.8 & 5.95 & 0.985 & 1.000 & 0.000 \\
18.8 & 6.00 & 0.876 & 1.000 & 0.000 \\
18.9 & 0.00 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.05 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.10 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.15 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.20 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.25 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.30 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.35 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.40 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.45 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.50 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.55 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.60 & 0.990 & 1.000 & 0.985 \\
18.9 & 0.65 & 0.990 & 1.000 & 0.990 \\
18.9 & 0.70 & 1.000 & 1.000 & 0.995 \\
18.9 & 0.75 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.80 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.85 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.90 & 1.000 & 1.000 & 1.000 \\
18.9 & 0.95 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.00 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.05 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.10 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.15 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.20 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.25 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.30 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.35 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.40 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.45 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.50 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.55 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.60 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.65 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.70 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.75 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.80 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.85 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.90 & 1.000 & 1.000 & 1.000 \\
18.9 & 1.95 & 1.000 & 1.000 & 1.000 \\
18.9 & 2.00 & 1.000 & 1.000 & 1.000 \\
18.9 & 2.05 & 1.000 & 1.000 & 0.999 \\
18.9 & 2.10 & 0.997 & 1.000 & 0.994 \\
18.9 & 2.15 & 0.991 & 1.000 & 0.985 \\
18.9 & 2.20 & 0.972 & 1.000 & 0.919 \\
18.9 & 2.25 & 0.897 & 1.000 & 0.715 \\
18.9 & 2.30 & 0.813 & 1.000 & 0.541 \\
18.9 & 2.35 & 0.733 & 1.000 & 0.512 \\
18.9 & 2.40 & 0.705 & 1.000 & 0.530 \\
18.9 & 2.45 & 0.703 & 1.000 & 0.521 \\
18.9 & 2.50 & 0.696 & 1.000 & 0.523 \\
18.9 & 2.55 & 0.567 & 1.000 & 0.435 \\
18.9 & 2.60 & 0.254 & 1.000 & 0.179 \\
18.9 & 2.65 & 0.095 & 1.000 & 0.055 \\
18.9 & 2.70 & 0.045 & 1.000 & 0.013 \\
18.9 & 2.75 & 0.062 & 1.000 & 0.000 \\
18.9 & 2.80 & 0.157 & 1.000 & 0.001 \\
18.9 & 2.85 & 0.438 & 1.000 & 0.000 \\
18.9 & 2.90 & 0.453 & 1.000 & 0.000 \\
18.9 & 2.95 & 0.570 & 1.000 & 0.001 \\
18.9 & 3.00 & 0.735 & 1.000 & 0.001 \\
18.9 & 3.05 & 0.806 & 1.000 & 0.021 \\
18.9 & 3.10 & 0.846 & 1.000 & 0.064 \\
18.9 & 3.15 & 0.875 & 1.000 & 0.134 \\
18.9 & 3.20 & 0.888 & 1.000 & 0.305 \\
18.9 & 3.25 & 0.936 & 1.000 & 0.500 \\
18.9 & 3.30 & 0.896 & 1.000 & 0.431 \\
18.9 & 3.35 & 0.926 & 1.000 & 0.619 \\
18.9 & 3.40 & 0.747 & 1.000 & 0.581 \\
18.9 & 3.45 & 0.685 & 1.000 & 0.438 \\
18.9 & 3.50 & 0.719 & 1.000 & 0.407 \\
18.9 & 3.55 & 0.808 & 1.000 & 0.419 \\
18.9 & 3.60 & 0.887 & 1.000 & 0.137 \\
18.9 & 3.65 & 0.930 & 1.000 & 0.030 \\
18.9 & 3.70 & 0.985 & 1.000 & 0.010 \\
18.9 & 3.75 & 0.995 & 1.000 & 0.000 \\
18.9 & 3.80 & 0.990 & 1.000 & 0.000 \\
18.9 & 3.85 & 0.990 & 1.000 & 0.010 \\
18.9 & 3.90 & 0.995 & 1.000 & 0.000 \\
18.9 & 3.95 & 0.990 & 1.000 & 0.000 \\
18.9 & 4.00 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.05 & 0.995 & 1.000 & 0.000 \\
18.9 & 4.10 & 0.985 & 1.000 & 0.000 \\
18.9 & 4.15 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.20 & 1.000 & 1.000 & 0.005 \\
18.9 & 4.25 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.30 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.35 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.40 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.45 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.50 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.55 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.60 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.65 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.70 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.75 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.80 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.85 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.90 & 1.000 & 1.000 & 0.000 \\
18.9 & 4.95 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.00 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.05 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.10 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.15 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.20 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.25 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.30 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.35 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.40 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.45 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.50 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.55 & 1.000 & 1.000 & 0.000 \\
18.9 & 5.60 & 0.995 & 1.000 & 0.000 \\
18.9 & 5.65 & 0.995 & 1.000 & 0.000 \\
18.9 & 5.70 & 0.921 & 1.000 & 0.000 \\
18.9 & 5.75 & 0.970 & 1.000 & 0.000 \\
18.9 & 5.80 & 0.975 & 1.000 & 0.000 \\
18.9 & 5.85 & 0.995 & 1.000 & 0.000 \\
18.9 & 5.90 & 0.995 & 1.000 & 0.000 \\
18.9 & 5.95 & 0.975 & 1.000 & 0.000 \\
18.9 & 6.00 & 0.905 & 1.000 & 0.000 \\
19.0 & 0.00 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.05 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.10 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.15 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.20 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.25 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.30 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.35 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.40 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.45 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.50 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.55 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.60 & 0.990 & 1.000 & 0.990 \\
19.0 & 0.65 & 0.951 & 1.000 & 0.941 \\
19.0 & 0.70 & 0.985 & 1.000 & 0.985 \\
19.0 & 0.75 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.80 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.85 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.90 & 1.000 & 1.000 & 1.000 \\
19.0 & 0.95 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.00 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.05 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.10 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.15 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.20 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.25 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.30 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.35 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.40 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.45 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.50 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.55 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.60 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.65 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.70 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.75 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.80 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.85 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.90 & 1.000 & 1.000 & 1.000 \\
19.0 & 1.95 & 1.000 & 1.000 & 1.000 \\
19.0 & 2.00 & 1.000 & 1.000 & 1.000 \\
19.0 & 2.05 & 1.000 & 1.000 & 0.999 \\
19.0 & 2.10 & 0.998 & 1.000 & 0.994 \\
19.0 & 2.15 & 0.991 & 1.000 & 0.982 \\
19.0 & 2.20 & 0.973 & 1.000 & 0.923 \\
19.0 & 2.25 & 0.888 & 1.000 & 0.704 \\
19.0 & 2.30 & 0.815 & 1.000 & 0.550 \\
19.0 & 2.35 & 0.714 & 1.000 & 0.517 \\
19.0 & 2.40 & 0.707 & 1.000 & 0.519 \\
19.0 & 2.45 & 0.694 & 1.000 & 0.510 \\
19.0 & 2.50 & 0.669 & 1.000 & 0.522 \\
19.0 & 2.55 & 0.581 & 1.000 & 0.445 \\
19.0 & 2.60 & 0.256 & 1.000 & 0.184 \\
19.0 & 2.65 & 0.100 & 1.000 & 0.072 \\
19.0 & 2.70 & 0.043 & 1.000 & 0.013 \\
19.0 & 2.75 & 0.052 & 1.000 & 0.001 \\
19.0 & 2.80 & 0.137 & 1.000 & 0.000 \\
19.0 & 2.85 & 0.426 & 1.000 & 0.000 \\
19.0 & 2.90 & 0.443 & 1.000 & 0.000 \\
19.0 & 2.95 & 0.567 & 1.000 & 0.002 \\
19.0 & 3.00 & 0.712 & 1.000 & 0.005 \\
19.0 & 3.05 & 0.798 & 1.000 & 0.023 \\
19.0 & 3.10 & 0.849 & 1.000 & 0.078 \\
19.0 & 3.15 & 0.861 & 1.000 & 0.163 \\
19.0 & 3.20 & 0.879 & 1.000 & 0.322 \\
19.0 & 3.25 & 0.920 & 1.000 & 0.517 \\
19.0 & 3.30 & 0.893 & 1.000 & 0.421 \\
19.0 & 3.35 & 0.949 & 1.000 & 0.667 \\
19.0 & 3.40 & 0.765 & 1.000 & 0.561 \\
19.0 & 3.45 & 0.653 & 1.000 & 0.432 \\
19.0 & 3.50 & 0.665 & 1.000 & 0.395 \\
19.0 & 3.55 & 0.772 & 1.000 & 0.350 \\
19.0 & 3.60 & 0.867 & 1.000 & 0.128 \\
19.0 & 3.65 & 0.943 & 1.000 & 0.031 \\
19.0 & 3.70 & 0.995 & 1.000 & 0.015 \\
19.0 & 3.75 & 0.990 & 1.000 & 0.000 \\
19.0 & 3.80 & 0.990 & 1.000 & 0.000 \\
19.0 & 3.85 & 0.979 & 1.000 & 0.010 \\
19.0 & 3.90 & 0.995 & 1.000 & 0.000 \\
19.0 & 3.95 & 0.985 & 1.000 & 0.000 \\
19.0 & 4.00 & 0.995 & 1.000 & 0.000 \\
19.0 & 4.05 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.10 & 0.995 & 1.000 & 0.000 \\
19.0 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.20 & 1.000 & 1.000 & 0.005 \\
19.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.45 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.50 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.55 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.60 & 0.995 & 1.000 & 0.000 \\
19.0 & 5.65 & 0.970 & 1.000 & 0.000 \\
19.0 & 5.70 & 0.889 & 1.000 & 0.000 \\
19.0 & 5.75 & 0.939 & 1.000 & 0.000 \\
19.0 & 5.80 & 0.985 & 1.000 & 0.000 \\
19.0 & 5.85 & 1.000 & 1.000 & 0.000 \\
19.0 & 5.90 & 0.995 & 1.000 & 0.000 \\
19.0 & 5.95 & 0.959 & 1.000 & 0.000 \\
19.0 & 6.00 & 0.873 & 1.000 & 0.000 \\
19.1 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.65 & 0.000 & 0.005 & 0.000 \\
19.1 & 0.70 & 0.000 & 0.005 & 0.000 \\
19.1 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.1 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.1 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.1 & 2.25 & 0.000 & 0.002 & 0.000 \\
19.1 & 2.30 & 0.000 & 0.010 & 0.000 \\
19.1 & 2.35 & 0.001 & 0.021 & 0.000 \\
19.1 & 2.40 & 0.001 & 0.016 & 0.000 \\
19.1 & 2.45 & 0.001 & 0.013 & 0.000 \\
19.1 & 2.50 & 0.001 & 0.020 & 0.000 \\
19.1 & 2.55 & 0.000 & 0.010 & 0.000 \\
19.1 & 2.60 & 0.001 & 0.030 & 0.000 \\
19.1 & 2.65 & 0.000 & 0.027 & 0.000 \\
19.1 & 2.70 & 0.003 & 0.025 & 0.000 \\
19.1 & 2.75 & 0.006 & 0.026 & 0.000 \\
19.1 & 2.80 & 0.020 & 0.030 & 0.000 \\
19.1 & 2.85 & 0.119 & 0.145 & 0.000 \\
19.1 & 2.90 & 0.209 & 0.213 & 0.000 \\
19.1 & 2.95 & 0.376 & 0.378 & 0.000 \\
19.1 & 3.00 & 0.557 & 0.558 & 0.000 \\
19.1 & 3.05 & 0.755 & 0.755 & 0.000 \\
19.1 & 3.10 & 0.811 & 0.811 & 0.000 \\
19.1 & 3.15 & 0.840 & 0.840 & 0.000 \\
19.1 & 3.20 & 0.859 & 0.859 & 0.000 \\
19.1 & 3.25 & 0.915 & 0.915 & 0.000 \\
19.1 & 3.30 & 0.872 & 0.872 & 0.000 \\
19.1 & 3.35 & 0.920 & 0.920 & 0.000 \\
19.1 & 3.40 & 0.709 & 0.709 & 0.000 \\
19.1 & 3.45 & 0.672 & 0.672 & 0.000 \\
19.1 & 3.50 & 0.691 & 0.691 & 0.000 \\
19.1 & 3.55 & 0.774 & 0.774 & 0.000 \\
19.1 & 3.60 & 0.842 & 0.842 & 0.000 \\
19.1 & 3.65 & 0.915 & 0.915 & 0.000 \\
19.1 & 3.70 & 0.980 & 0.980 & 0.000 \\
19.1 & 3.75 & 0.990 & 0.990 & 0.000 \\
19.1 & 3.80 & 0.995 & 0.995 & 0.000 \\
19.1 & 3.85 & 0.966 & 0.966 & 0.000 \\
19.1 & 3.90 & 0.995 & 0.995 & 0.000 \\
19.1 & 3.95 & 0.973 & 0.973 & 0.000 \\
19.1 & 4.00 & 0.995 & 0.995 & 0.000 \\
19.1 & 4.05 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.10 & 0.995 & 0.995 & 0.000 \\
19.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.20 & 0.995 & 0.995 & 0.000 \\
19.1 & 4.25 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.45 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.50 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.55 & 0.995 & 0.995 & 0.000 \\
19.1 & 5.60 & 0.954 & 0.954 & 0.000 \\
19.1 & 5.65 & 0.959 & 0.959 & 0.000 \\
19.1 & 5.70 & 0.815 & 0.815 & 0.000 \\
19.1 & 5.75 & 0.966 & 0.966 & 0.000 \\
19.1 & 5.80 & 0.966 & 0.966 & 0.000 \\
19.1 & 5.85 & 1.000 & 1.000 & 0.000 \\
19.1 & 5.90 & 0.995 & 0.995 & 0.000 \\
19.1 & 5.95 & 0.971 & 0.971 & 0.000 \\
19.1 & 6.00 & 0.875 & 0.875 & 0.000 \\
19.2 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.65 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.70 & 0.000 & 0.005 & 0.000 \\
19.2 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.2 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.2 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.2 & 2.25 & 0.000 & 0.004 & 0.000 \\
19.2 & 2.30 & 0.000 & 0.009 & 0.000 \\
19.2 & 2.35 & 0.000 & 0.020 & 0.000 \\
19.2 & 2.40 & 0.001 & 0.022 & 0.000 \\
19.2 & 2.45 & 0.001 & 0.009 & 0.000 \\
19.2 & 2.50 & 0.001 & 0.012 & 0.000 \\
19.2 & 2.55 & 0.000 & 0.013 & 0.000 \\
19.2 & 2.60 & 0.003 & 0.037 & 0.000 \\
19.2 & 2.65 & 0.000 & 0.028 & 0.000 \\
19.2 & 2.70 & 0.002 & 0.026 & 0.000 \\
19.2 & 2.75 & 0.007 & 0.028 & 0.000 \\
19.2 & 2.80 & 0.021 & 0.033 & 0.000 \\
19.2 & 2.85 & 0.129 & 0.158 & 0.000 \\
19.2 & 2.90 & 0.194 & 0.199 & 0.000 \\
19.2 & 2.95 & 0.363 & 0.363 & 0.000 \\
19.2 & 3.00 & 0.557 & 0.558 & 0.000 \\
19.2 & 3.05 & 0.737 & 0.737 & 0.000 \\
19.2 & 3.10 & 0.807 & 0.807 & 0.000 \\
19.2 & 3.15 & 0.827 & 0.827 & 0.000 \\
19.2 & 3.20 & 0.860 & 0.860 & 0.000 \\
19.2 & 3.25 & 0.897 & 0.897 & 0.000 \\
19.2 & 3.30 & 0.875 & 0.875 & 0.000 \\
19.2 & 3.35 & 0.867 & 0.867 & 0.000 \\
19.2 & 3.40 & 0.710 & 0.710 & 0.000 \\
19.2 & 3.45 & 0.695 & 0.695 & 0.000 \\
19.2 & 3.50 & 0.672 & 0.672 & 0.000 \\
19.2 & 3.55 & 0.711 & 0.711 & 0.000 \\
19.2 & 3.60 & 0.813 & 0.813 & 0.000 \\
19.2 & 3.65 & 0.931 & 0.931 & 0.000 \\
19.2 & 3.70 & 0.980 & 0.980 & 0.000 \\
19.2 & 3.75 & 0.981 & 0.981 & 0.000 \\
19.2 & 3.80 & 0.990 & 0.990 & 0.000 \\
19.2 & 3.85 & 0.971 & 0.971 & 0.000 \\
19.2 & 3.90 & 0.990 & 0.990 & 0.000 \\
19.2 & 3.95 & 0.986 & 0.986 & 0.000 \\
19.2 & 4.00 & 0.995 & 0.995 & 0.000 \\
19.2 & 4.05 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.10 & 0.985 & 0.985 & 0.000 \\
19.2 & 4.15 & 0.995 & 0.995 & 0.000 \\
19.2 & 4.20 & 0.990 & 0.990 & 0.000 \\
19.2 & 4.25 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.2 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.45 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.50 & 0.995 & 0.995 & 0.000 \\
19.2 & 5.55 & 0.995 & 0.995 & 0.000 \\
19.2 & 5.60 & 0.956 & 0.956 & 0.000 \\
19.2 & 5.65 & 0.863 & 0.863 & 0.000 \\
19.2 & 5.70 & 0.759 & 0.759 & 0.000 \\
19.2 & 5.75 & 0.954 & 0.954 & 0.000 \\
19.2 & 5.80 & 0.985 & 0.985 & 0.000 \\
19.2 & 5.85 & 1.000 & 1.000 & 0.000 \\
19.2 & 5.90 & 0.990 & 0.990 & 0.000 \\
19.2 & 5.95 & 0.974 & 0.974 & 0.000 \\
19.2 & 6.00 & 0.866 & 0.866 & 0.000 \\
19.3 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.65 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.70 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.3 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.3 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.3 & 2.25 & 0.000 & 0.004 & 0.000 \\
19.3 & 2.30 & 0.000 & 0.009 & 0.000 \\
19.3 & 2.35 & 0.001 & 0.026 & 0.000 \\
19.3 & 2.40 & 0.001 & 0.017 & 0.000 \\
19.3 & 2.45 & 0.001 & 0.009 & 0.000 \\
19.3 & 2.50 & 0.001 & 0.014 & 0.000 \\
19.3 & 2.55 & 0.000 & 0.017 & 0.000 \\
19.3 & 2.60 & 0.001 & 0.034 & 0.000 \\
19.3 & 2.65 & 0.002 & 0.032 & 0.000 \\
19.3 & 2.70 & 0.005 & 0.024 & 0.000 \\
19.3 & 2.75 & 0.005 & 0.024 & 0.000 \\
19.3 & 2.80 & 0.017 & 0.030 & 0.000 \\
19.3 & 2.85 & 0.137 & 0.162 & 0.000 \\
19.3 & 2.90 & 0.187 & 0.193 & 0.000 \\
19.3 & 2.95 & 0.358 & 0.360 & 0.000 \\
19.3 & 3.00 & 0.551 & 0.552 & 0.000 \\
19.3 & 3.05 & 0.724 & 0.724 & 0.000 \\
19.3 & 3.10 & 0.796 & 0.796 & 0.000 \\
19.3 & 3.15 & 0.822 & 0.822 & 0.000 \\
19.3 & 3.20 & 0.845 & 0.845 & 0.000 \\
19.3 & 3.25 & 0.891 & 0.891 & 0.000 \\
19.3 & 3.30 & 0.861 & 0.861 & 0.000 \\
19.3 & 3.35 & 0.876 & 0.876 & 0.000 \\
19.3 & 3.40 & 0.696 & 0.696 & 0.000 \\
19.3 & 3.45 & 0.677 & 0.677 & 0.000 \\
19.3 & 3.50 & 0.629 & 0.629 & 0.000 \\
19.3 & 3.55 & 0.740 & 0.740 & 0.000 \\
19.3 & 3.60 & 0.801 & 0.801 & 0.000 \\
19.3 & 3.65 & 0.894 & 0.894 & 0.000 \\
19.3 & 3.70 & 0.975 & 0.975 & 0.000 \\
19.3 & 3.75 & 0.985 & 0.985 & 0.000 \\
19.3 & 3.80 & 1.000 & 1.000 & 0.000 \\
19.3 & 3.85 & 0.953 & 0.953 & 0.000 \\
19.3 & 3.90 & 0.990 & 0.990 & 0.000 \\
19.3 & 3.95 & 0.985 & 0.985 & 0.000 \\
19.3 & 4.00 & 0.990 & 0.990 & 0.000 \\
19.3 & 4.05 & 0.995 & 0.995 & 0.000 \\
19.3 & 4.10 & 0.980 & 0.980 & 0.000 \\
19.3 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.20 & 0.995 & 0.995 & 0.000 \\
19.3 & 4.25 & 0.995 & 0.995 & 0.000 \\
19.3 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.3 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.45 & 1.000 & 1.000 & 0.000 \\
19.3 & 5.50 & 0.986 & 0.986 & 0.000 \\
19.3 & 5.55 & 0.980 & 0.980 & 0.000 \\
19.3 & 5.60 & 0.899 & 0.899 & 0.000 \\
19.3 & 5.65 & 0.737 & 0.737 & 0.000 \\
19.3 & 5.70 & 0.671 & 0.671 & 0.000 \\
19.3 & 5.75 & 0.933 & 0.933 & 0.000 \\
19.3 & 5.80 & 0.990 & 0.990 & 0.000 \\
19.3 & 5.85 & 0.995 & 0.995 & 0.000 \\
19.3 & 5.90 & 0.995 & 0.995 & 0.000 \\
19.3 & 5.95 & 0.971 & 0.971 & 0.000 \\
19.3 & 6.00 & 0.859 & 0.859 & 0.000 \\
19.4 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.65 & 0.000 & 0.005 & 0.000 \\
19.4 & 0.70 & 0.000 & 0.009 & 0.000 \\
19.4 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.4 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.4 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.4 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.4 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.4 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.4 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.4 & 2.20 & 0.000 & 0.001 & 0.000 \\
19.4 & 2.25 & 0.000 & 0.003 & 0.000 \\
19.4 & 2.30 & 0.000 & 0.007 & 0.000 \\
19.4 & 2.35 & 0.000 & 0.024 & 0.000 \\
19.4 & 2.40 & 0.001 & 0.016 & 0.000 \\
19.4 & 2.45 & 0.001 & 0.012 & 0.000 \\
19.4 & 2.50 & 0.000 & 0.014 & 0.000 \\
19.4 & 2.55 & 0.000 & 0.014 & 0.000 \\
19.4 & 2.60 & 0.001 & 0.029 & 0.000 \\
19.4 & 2.65 & 0.000 & 0.027 & 0.000 \\
19.4 & 2.70 & 0.004 & 0.027 & 0.000 \\
19.4 & 2.75 & 0.007 & 0.029 & 0.000 \\
19.4 & 2.80 & 0.022 & 0.031 & 0.000 \\
19.4 & 2.85 & 0.109 & 0.135 & 0.000 \\
19.4 & 2.90 & 0.182 & 0.185 & 0.000 \\
19.4 & 2.95 & 0.339 & 0.343 & 0.000 \\
19.4 & 3.00 & 0.536 & 0.536 & 0.000 \\
19.4 & 3.05 & 0.723 & 0.723 & 0.000 \\
19.4 & 3.10 & 0.780 & 0.780 & 0.000 \\
19.4 & 3.15 & 0.803 & 0.803 & 0.000 \\
19.4 & 3.20 & 0.837 & 0.837 & 0.000 \\
19.4 & 3.25 & 0.894 & 0.894 & 0.000 \\
19.4 & 3.30 & 0.831 & 0.831 & 0.000 \\
19.4 & 3.35 & 0.836 & 0.836 & 0.000 \\
19.4 & 3.40 & 0.667 & 0.667 & 0.000 \\
19.4 & 3.45 & 0.643 & 0.643 & 0.000 \\
19.4 & 3.50 & 0.645 & 0.645 & 0.000 \\
19.4 & 3.55 & 0.678 & 0.678 & 0.000 \\
19.4 & 3.60 & 0.768 & 0.768 & 0.000 \\
19.4 & 3.65 & 0.886 & 0.886 & 0.000 \\
19.4 & 3.70 & 0.985 & 0.985 & 0.000 \\
19.4 & 3.75 & 0.990 & 0.990 & 0.000 \\
19.4 & 3.80 & 0.995 & 0.995 & 0.000 \\
19.4 & 3.85 & 0.950 & 0.950 & 0.000 \\
19.4 & 3.90 & 0.995 & 0.995 & 0.000 \\
19.4 & 3.95 & 0.974 & 0.974 & 0.000 \\
19.4 & 4.00 & 0.980 & 0.980 & 0.000 \\
19.4 & 4.05 & 0.995 & 0.995 & 0.000 \\
19.4 & 4.10 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.20 & 0.990 & 0.990 & 0.000 \\
19.4 & 4.25 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.4 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.45 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.50 & 0.974 & 0.974 & 0.000 \\
19.4 & 5.55 & 0.965 & 0.965 & 0.000 \\
19.4 & 5.60 & 0.890 & 0.890 & 0.000 \\
19.4 & 5.65 & 0.620 & 0.620 & 0.000 \\
19.4 & 5.70 & 0.670 & 0.670 & 0.000 \\
19.4 & 5.75 & 0.921 & 0.921 & 0.000 \\
19.4 & 5.80 & 0.961 & 0.961 & 0.000 \\
19.4 & 5.85 & 1.000 & 1.000 & 0.000 \\
19.4 & 5.90 & 0.980 & 0.980 & 0.000 \\
19.4 & 5.95 & 0.960 & 0.960 & 0.000 \\
19.4 & 6.00 & 0.817 & 0.817 & 0.000 \\
19.5 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.65 & 0.000 & 0.010 & 0.000 \\
19.5 & 0.70 & 0.000 & 0.005 & 0.000 \\
19.5 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.5 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.5 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.5 & 2.25 & 0.000 & 0.003 & 0.000 \\
19.5 & 2.30 & 0.000 & 0.013 & 0.000 \\
19.5 & 2.35 & 0.000 & 0.021 & 0.000 \\
19.5 & 2.40 & 0.001 & 0.016 & 0.000 \\
19.5 & 2.45 & 0.001 & 0.008 & 0.000 \\
19.5 & 2.50 & 0.001 & 0.017 & 0.000 \\
19.5 & 2.55 & 0.000 & 0.018 & 0.000 \\
19.5 & 2.60 & 0.003 & 0.036 & 0.000 \\
19.5 & 2.65 & 0.002 & 0.039 & 0.000 \\
19.5 & 2.70 & 0.001 & 0.022 & 0.000 \\
19.5 & 2.75 & 0.007 & 0.024 & 0.000 \\
19.5 & 2.80 & 0.026 & 0.040 & 0.000 \\
19.5 & 2.85 & 0.110 & 0.134 & 0.000 \\
19.5 & 2.90 & 0.182 & 0.186 & 0.000 \\
19.5 & 2.95 & 0.342 & 0.346 & 0.000 \\
19.5 & 3.00 & 0.518 & 0.518 & 0.000 \\
19.5 & 3.05 & 0.684 & 0.684 & 0.000 \\
19.5 & 3.10 & 0.770 & 0.770 & 0.000 \\
19.5 & 3.15 & 0.785 & 0.785 & 0.000 \\
19.5 & 3.20 & 0.821 & 0.821 & 0.000 \\
19.5 & 3.25 & 0.895 & 0.895 & 0.000 \\
19.5 & 3.30 & 0.826 & 0.826 & 0.000 \\
19.5 & 3.35 & 0.825 & 0.825 & 0.000 \\
19.5 & 3.40 & 0.686 & 0.686 & 0.000 \\
19.5 & 3.45 & 0.577 & 0.577 & 0.000 \\
19.5 & 3.50 & 0.588 & 0.588 & 0.000 \\
19.5 & 3.55 & 0.634 & 0.634 & 0.000 \\
19.5 & 3.60 & 0.770 & 0.770 & 0.000 \\
19.5 & 3.65 & 0.865 & 0.865 & 0.000 \\
19.5 & 3.70 & 0.971 & 0.971 & 0.000 \\
19.5 & 3.75 & 0.960 & 0.960 & 0.000 \\
19.5 & 3.80 & 0.985 & 0.985 & 0.000 \\
19.5 & 3.85 & 0.955 & 0.955 & 0.000 \\
19.5 & 3.90 & 0.990 & 0.990 & 0.000 \\
19.5 & 3.95 & 0.985 & 0.985 & 0.000 \\
19.5 & 4.00 & 0.995 & 0.995 & 0.000 \\
19.5 & 4.05 & 0.995 & 0.995 & 0.000 \\
19.5 & 4.10 & 0.990 & 0.990 & 0.000 \\
19.5 & 4.15 & 0.990 & 0.990 & 0.000 \\
19.5 & 4.20 & 0.995 & 0.995 & 0.000 \\
19.5 & 4.25 & 0.995 & 0.995 & 0.000 \\
19.5 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.5 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.40 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.45 & 0.995 & 0.995 & 0.000 \\
19.5 & 5.50 & 0.985 & 0.985 & 0.000 \\
19.5 & 5.55 & 0.950 & 0.950 & 0.000 \\
19.5 & 5.60 & 0.709 & 0.709 & 0.000 \\
19.5 & 5.65 & 0.544 & 0.544 & 0.000 \\
19.5 & 5.70 & 0.529 & 0.529 & 0.000 \\
19.5 & 5.75 & 0.891 & 0.891 & 0.000 \\
19.5 & 5.80 & 0.980 & 0.980 & 0.000 \\
19.5 & 5.85 & 1.000 & 1.000 & 0.000 \\
19.5 & 5.90 & 0.990 & 0.990 & 0.000 \\
19.5 & 5.95 & 0.947 & 0.947 & 0.000 \\
19.5 & 6.00 & 0.790 & 0.790 & 0.000 \\
19.6 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.65 & 0.000 & 0.005 & 0.000 \\
19.6 & 0.70 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.80 & 0.000 & 0.005 & 0.000 \\
19.6 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.6 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.6 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.6 & 2.25 & 0.000 & 0.003 & 0.000 \\
19.6 & 2.30 & 0.000 & 0.008 & 0.000 \\
19.6 & 2.35 & 0.000 & 0.029 & 0.000 \\
19.6 & 2.40 & 0.001 & 0.022 & 0.000 \\
19.6 & 2.45 & 0.001 & 0.020 & 0.000 \\
19.6 & 2.50 & 0.001 & 0.017 & 0.000 \\
19.6 & 2.55 & 0.000 & 0.015 & 0.000 \\
19.6 & 2.60 & 0.002 & 0.033 & 0.000 \\
19.6 & 2.65 & 0.001 & 0.033 & 0.000 \\
19.6 & 2.70 & 0.002 & 0.028 & 0.000 \\
19.6 & 2.75 & 0.006 & 0.028 & 0.000 \\
19.6 & 2.80 & 0.017 & 0.024 & 0.000 \\
19.6 & 2.85 & 0.121 & 0.148 & 0.000 \\
19.6 & 2.90 & 0.177 & 0.182 & 0.000 \\
19.6 & 2.95 & 0.328 & 0.329 & 0.000 \\
19.6 & 3.00 & 0.487 & 0.487 & 0.000 \\
19.6 & 3.05 & 0.674 & 0.674 & 0.000 \\
19.6 & 3.10 & 0.742 & 0.742 & 0.000 \\
19.6 & 3.15 & 0.768 & 0.768 & 0.000 \\
19.6 & 3.20 & 0.809 & 0.809 & 0.000 \\
19.6 & 3.25 & 0.873 & 0.873 & 0.000 \\
19.6 & 3.30 & 0.831 & 0.831 & 0.000 \\
19.6 & 3.35 & 0.798 & 0.798 & 0.000 \\
19.6 & 3.40 & 0.623 & 0.623 & 0.000 \\
19.6 & 3.45 & 0.618 & 0.618 & 0.000 \\
19.6 & 3.50 & 0.592 & 0.592 & 0.000 \\
19.6 & 3.55 & 0.678 & 0.678 & 0.000 \\
19.6 & 3.60 & 0.725 & 0.725 & 0.000 \\
19.6 & 3.65 & 0.852 & 0.852 & 0.000 \\
19.6 & 3.70 & 0.961 & 0.961 & 0.000 \\
19.6 & 3.75 & 0.980 & 0.980 & 0.000 \\
19.6 & 3.80 & 0.984 & 0.984 & 0.000 \\
19.6 & 3.85 & 0.928 & 0.928 & 0.000 \\
19.6 & 3.90 & 0.995 & 0.995 & 0.000 \\
19.6 & 3.95 & 0.975 & 0.975 & 0.000 \\
19.6 & 4.00 & 0.985 & 0.985 & 0.000 \\
19.6 & 4.05 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.10 & 0.985 & 0.985 & 0.000 \\
19.6 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.20 & 0.991 & 0.991 & 0.000 \\
19.6 & 4.25 & 0.990 & 0.990 & 0.000 \\
19.6 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.6 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.6 & 5.40 & 0.995 & 0.995 & 0.000 \\
19.6 & 5.45 & 0.971 & 0.971 & 0.000 \\
19.6 & 5.50 & 0.931 & 0.931 & 0.000 \\
19.6 & 5.55 & 0.854 & 0.854 & 0.000 \\
19.6 & 5.60 & 0.665 & 0.665 & 0.000 \\
19.6 & 5.65 & 0.490 & 0.490 & 0.000 \\
19.6 & 5.70 & 0.438 & 0.438 & 0.000 \\
19.6 & 5.75 & 0.896 & 0.896 & 0.000 \\
19.6 & 5.80 & 0.974 & 0.974 & 0.000 \\
19.6 & 5.85 & 0.995 & 0.995 & 0.000 \\
19.6 & 5.90 & 0.980 & 0.980 & 0.000 \\
19.6 & 5.95 & 0.938 & 0.938 & 0.000 \\
19.6 & 6.00 & 0.764 & 0.764 & 0.000 \\
19.7 & 0.00 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.65 & 0.000 & 0.009 & 0.000 \\
19.7 & 0.70 & 0.000 & 0.005 & 0.000 \\
19.7 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.7 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.85 & 0.000 & 0.001 & 0.000 \\
19.7 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.7 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.20 & 0.000 & 0.000 & 0.000 \\
19.7 & 2.25 & 0.000 & 0.003 & 0.000 \\
19.7 & 2.30 & 0.000 & 0.015 & 0.000 \\
19.7 & 2.35 & 0.000 & 0.029 & 0.000 \\
19.7 & 2.40 & 0.001 & 0.030 & 0.000 \\
19.7 & 2.45 & 0.002 & 0.008 & 0.000 \\
19.7 & 2.50 & 0.002 & 0.022 & 0.000 \\
19.7 & 2.55 & 0.000 & 0.020 & 0.000 \\
19.7 & 2.60 & 0.001 & 0.035 & 0.000 \\
19.7 & 2.65 & 0.002 & 0.027 & 0.000 \\
19.7 & 2.70 & 0.003 & 0.024 & 0.000 \\
19.7 & 2.75 & 0.007 & 0.033 & 0.000 \\
19.7 & 2.80 & 0.022 & 0.034 & 0.000 \\
19.7 & 2.85 & 0.124 & 0.154 & 0.000 \\
19.7 & 2.90 & 0.183 & 0.187 & 0.000 \\
19.7 & 2.95 & 0.323 & 0.327 & 0.000 \\
19.7 & 3.00 & 0.488 & 0.489 & 0.000 \\
19.7 & 3.05 & 0.646 & 0.646 & 0.000 \\
19.7 & 3.10 & 0.725 & 0.725 & 0.000 \\
19.7 & 3.15 & 0.749 & 0.749 & 0.000 \\
19.7 & 3.20 & 0.766 & 0.766 & 0.000 \\
19.7 & 3.25 & 0.839 & 0.839 & 0.000 \\
19.7 & 3.30 & 0.796 & 0.796 & 0.000 \\
19.7 & 3.35 & 0.794 & 0.794 & 0.000 \\
19.7 & 3.40 & 0.569 & 0.569 & 0.000 \\
19.7 & 3.45 & 0.575 & 0.575 & 0.000 \\
19.7 & 3.50 & 0.536 & 0.536 & 0.000 \\
19.7 & 3.55 & 0.574 & 0.574 & 0.000 \\
19.7 & 3.60 & 0.768 & 0.768 & 0.000 \\
19.7 & 3.65 & 0.854 & 0.854 & 0.000 \\
19.7 & 3.70 & 0.979 & 0.979 & 0.000 \\
19.7 & 3.75 & 0.965 & 0.965 & 0.000 \\
19.7 & 3.80 & 0.962 & 0.962 & 0.000 \\
19.7 & 3.85 & 0.938 & 0.938 & 0.000 \\
19.7 & 3.90 & 0.985 & 0.985 & 0.000 \\
19.7 & 3.95 & 0.970 & 0.970 & 0.000 \\
19.7 & 4.00 & 0.980 & 0.980 & 0.000 \\
19.7 & 4.05 & 0.990 & 0.990 & 0.000 \\
19.7 & 4.10 & 0.986 & 0.986 & 0.000 \\
19.7 & 4.15 & 0.990 & 0.990 & 0.000 \\
19.7 & 4.20 & 0.990 & 0.990 & 0.000 \\
19.7 & 4.25 & 0.995 & 0.995 & 0.000 \\
19.7 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.7 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.25 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.30 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.35 & 1.000 & 1.000 & 0.000 \\
19.7 & 5.40 & 0.990 & 0.990 & 0.000 \\
19.7 & 5.45 & 0.953 & 0.953 & 0.000 \\
19.7 & 5.50 & 0.894 & 0.894 & 0.000 \\
19.7 & 5.55 & 0.788 & 0.788 & 0.000 \\
19.7 & 5.60 & 0.539 & 0.539 & 0.000 \\
19.7 & 5.65 & 0.358 & 0.358 & 0.000 \\
19.7 & 5.70 & 0.421 & 0.421 & 0.000 \\
19.7 & 5.75 & 0.881 & 0.881 & 0.000 \\
19.7 & 5.80 & 0.971 & 0.971 & 0.000 \\
19.7 & 5.85 & 0.990 & 0.990 & 0.000 \\
19.7 & 5.90 & 0.961 & 0.961 & 0.000 \\
19.7 & 5.95 & 0.920 & 0.920 & 0.000 \\
19.7 & 6.00 & 0.739 & 0.739 & 0.000 \\
19.8 & 0.00 & 0.010 & 0.010 & 0.000 \\
19.8 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.65 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.70 & 0.000 & 0.005 & 0.000 \\
19.8 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.8 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.10 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.8 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.8 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.8 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.8 & 2.10 & 0.000 & 0.000 & 0.000 \\
19.8 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.8 & 2.20 & 0.000 & 0.001 & 0.000 \\
19.8 & 2.25 & 0.000 & 0.008 & 0.000 \\
19.8 & 2.30 & 0.000 & 0.008 & 0.000 \\
19.8 & 2.35 & 0.000 & 0.027 & 0.000 \\
19.8 & 2.40 & 0.001 & 0.021 & 0.000 \\
19.8 & 2.45 & 0.000 & 0.016 & 0.000 \\
19.8 & 2.50 & 0.000 & 0.018 & 0.000 \\
19.8 & 2.55 & 0.001 & 0.015 & 0.000 \\
19.8 & 2.60 & 0.001 & 0.041 & 0.000 \\
19.8 & 2.65 & 0.000 & 0.033 & 0.000 \\
19.8 & 2.70 & 0.004 & 0.027 & 0.000 \\
19.8 & 2.75 & 0.006 & 0.028 & 0.000 \\
19.8 & 2.80 & 0.023 & 0.030 & 0.000 \\
19.8 & 2.85 & 0.115 & 0.144 & 0.000 \\
19.8 & 2.90 & 0.170 & 0.172 & 0.000 \\
19.8 & 2.95 & 0.305 & 0.305 & 0.000 \\
19.8 & 3.00 & 0.458 & 0.458 & 0.000 \\
19.8 & 3.05 & 0.644 & 0.644 & 0.000 \\
19.8 & 3.10 & 0.696 & 0.696 & 0.000 \\
19.8 & 3.15 & 0.718 & 0.718 & 0.000 \\
19.8 & 3.20 & 0.770 & 0.770 & 0.000 \\
19.8 & 3.25 & 0.798 & 0.798 & 0.000 \\
19.8 & 3.30 & 0.772 & 0.772 & 0.000 \\
19.8 & 3.35 & 0.809 & 0.809 & 0.000 \\
19.8 & 3.40 & 0.589 & 0.589 & 0.000 \\
19.8 & 3.45 & 0.590 & 0.590 & 0.000 \\
19.8 & 3.50 & 0.522 & 0.522 & 0.000 \\
19.8 & 3.55 & 0.535 & 0.535 & 0.000 \\
19.8 & 3.60 & 0.676 & 0.676 & 0.000 \\
19.8 & 3.65 & 0.840 & 0.840 & 0.000 \\
19.8 & 3.70 & 0.966 & 0.966 & 0.000 \\
19.8 & 3.75 & 0.933 & 0.933 & 0.000 \\
19.8 & 3.80 & 0.979 & 0.979 & 0.000 \\
19.8 & 3.85 & 0.932 & 0.932 & 0.000 \\
19.8 & 3.90 & 0.975 & 0.975 & 0.000 \\
19.8 & 3.95 & 0.968 & 0.968 & 0.000 \\
19.8 & 4.00 & 0.985 & 0.985 & 0.000 \\
19.8 & 4.05 & 0.990 & 0.990 & 0.000 \\
19.8 & 4.10 & 0.970 & 0.970 & 0.000 \\
19.8 & 4.15 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.20 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.25 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.50 & 0.995 & 0.995 & 0.000 \\
19.8 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.65 & 0.995 & 0.995 & 0.000 \\
19.8 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.8 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.20 & 1.000 & 1.000 & 0.000 \\
19.8 & 5.25 & 0.995 & 0.995 & 0.000 \\
19.8 & 5.30 & 0.979 & 0.979 & 0.000 \\
19.8 & 5.35 & 0.985 & 0.985 & 0.000 \\
19.8 & 5.40 & 0.957 & 0.957 & 0.000 \\
19.8 & 5.45 & 0.908 & 0.908 & 0.000 \\
19.8 & 5.50 & 0.858 & 0.858 & 0.000 \\
19.8 & 5.55 & 0.668 & 0.668 & 0.000 \\
19.8 & 5.60 & 0.407 & 0.407 & 0.000 \\
19.8 & 5.65 & 0.244 & 0.244 & 0.000 \\
19.8 & 5.70 & 0.327 & 0.327 & 0.000 \\
19.8 & 5.75 & 0.856 & 0.856 & 0.000 \\
19.8 & 5.80 & 0.949 & 0.949 & 0.000 \\
19.8 & 5.85 & 0.985 & 0.985 & 0.000 \\
19.8 & 5.90 & 0.964 & 0.964 & 0.000 \\
19.8 & 5.95 & 0.926 & 0.926 & 0.000 \\
19.8 & 6.00 & 0.590 & 0.590 & 0.000 \\
19.9 & 0.00 & 0.010 & 0.010 & 0.000 \\
19.9 & 0.05 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.10 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.15 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.20 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.25 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.30 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.35 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.40 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.45 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.50 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.55 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.60 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.65 & 0.000 & 0.005 & 0.000 \\
19.9 & 0.70 & 0.000 & 0.010 & 0.000 \\
19.9 & 0.75 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.80 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.85 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.90 & 0.000 & 0.000 & 0.000 \\
19.9 & 0.95 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.00 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.05 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.10 & 0.005 & 0.005 & 0.000 \\
19.9 & 1.15 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.20 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.25 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.30 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.35 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.40 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.45 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.50 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.55 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.60 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.65 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.70 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.75 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.80 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.85 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.90 & 0.000 & 0.000 & 0.000 \\
19.9 & 1.95 & 0.000 & 0.000 & 0.000 \\
19.9 & 2.00 & 0.000 & 0.000 & 0.000 \\
19.9 & 2.05 & 0.000 & 0.000 & 0.000 \\
19.9 & 2.10 & 0.000 & 0.001 & 0.000 \\
19.9 & 2.15 & 0.000 & 0.000 & 0.000 \\
19.9 & 2.20 & 0.000 & 0.001 & 0.000 \\
19.9 & 2.25 & 0.001 & 0.002 & 0.000 \\
19.9 & 2.30 & 0.000 & 0.008 & 0.000 \\
19.9 & 2.35 & 0.001 & 0.029 & 0.000 \\
19.9 & 2.40 & 0.001 & 0.026 & 0.000 \\
19.9 & 2.45 & 0.000 & 0.013 & 0.000 \\
19.9 & 2.50 & 0.000 & 0.018 & 0.000 \\
19.9 & 2.55 & 0.000 & 0.014 & 0.000 \\
19.9 & 2.60 & 0.002 & 0.033 & 0.000 \\
19.9 & 2.65 & 0.002 & 0.023 & 0.000 \\
19.9 & 2.70 & 0.002 & 0.030 & 0.000 \\
19.9 & 2.75 & 0.007 & 0.024 & 0.000 \\
19.9 & 2.80 & 0.022 & 0.037 & 0.000 \\
19.9 & 2.85 & 0.114 & 0.140 & 0.000 \\
19.9 & 2.90 & 0.161 & 0.167 & 0.000 \\
19.9 & 2.95 & 0.297 & 0.301 & 0.000 \\
19.9 & 3.00 & 0.443 & 0.444 & 0.000 \\
19.9 & 3.05 & 0.617 & 0.617 & 0.000 \\
19.9 & 3.10 & 0.673 & 0.673 & 0.000 \\
19.9 & 3.15 & 0.706 & 0.706 & 0.000 \\
19.9 & 3.20 & 0.757 & 0.757 & 0.000 \\
19.9 & 3.25 & 0.829 & 0.829 & 0.000 \\
19.9 & 3.30 & 0.672 & 0.672 & 0.000 \\
19.9 & 3.35 & 0.720 & 0.720 & 0.000 \\
19.9 & 3.40 & 0.510 & 0.510 & 0.000 \\
19.9 & 3.45 & 0.568 & 0.568 & 0.000 \\
19.9 & 3.50 & 0.524 & 0.524 & 0.000 \\
19.9 & 3.55 & 0.566 & 0.566 & 0.000 \\
19.9 & 3.60 & 0.665 & 0.665 & 0.000 \\
19.9 & 3.65 & 0.825 & 0.825 & 0.000 \\
19.9 & 3.70 & 0.941 & 0.941 & 0.000 \\
19.9 & 3.75 & 0.970 & 0.970 & 0.000 \\
19.9 & 3.80 & 0.961 & 0.961 & 0.000 \\
19.9 & 3.85 & 0.960 & 0.960 & 0.000 \\
19.9 & 3.90 & 0.990 & 0.990 & 0.000 \\
19.9 & 3.95 & 0.966 & 0.966 & 0.000 \\
19.9 & 4.00 & 0.959 & 0.959 & 0.000 \\
19.9 & 4.05 & 0.971 & 0.971 & 0.000 \\
19.9 & 4.10 & 0.970 & 0.970 & 0.000 \\
19.9 & 4.15 & 0.990 & 0.990 & 0.000 \\
19.9 & 4.20 & 0.980 & 0.980 & 0.000 \\
19.9 & 4.25 & 0.991 & 0.991 & 0.000 \\
19.9 & 4.30 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.35 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.40 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.45 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.50 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.55 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.60 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.65 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.70 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.75 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.80 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.85 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.90 & 1.000 & 1.000 & 0.000 \\
19.9 & 4.95 & 1.000 & 1.000 & 0.000 \\
19.9 & 5.00 & 1.000 & 1.000 & 0.000 \\
19.9 & 5.05 & 1.000 & 1.000 & 0.000 \\
19.9 & 5.10 & 1.000 & 1.000 & 0.000 \\
19.9 & 5.15 & 1.000 & 1.000 & 0.000 \\
19.9 & 5.20 & 0.995 & 0.995 & 0.000 \\
19.9 & 5.25 & 0.980 & 0.980 & 0.000 \\
19.9 & 5.30 & 0.959 & 0.959 & 0.000 \\
19.9 & 5.35 & 0.975 & 0.975 & 0.000 \\
19.9 & 5.40 & 0.924 & 0.924 & 0.000 \\
19.9 & 5.45 & 0.847 & 0.847 & 0.000 \\
19.9 & 5.50 & 0.746 & 0.746 & 0.000 \\
19.9 & 5.55 & 0.548 & 0.548 & 0.000 \\
19.9 & 5.60 & 0.294 & 0.294 & 0.000 \\
19.9 & 5.65 & 0.180 & 0.180 & 0.000 \\
19.9 & 5.70 & 0.302 & 0.302 & 0.000 \\
19.9 & 5.75 & 0.822 & 0.822 & 0.000 \\
19.9 & 5.80 & 0.957 & 0.957 & 0.000 \\
19.9 & 5.85 & 0.990 & 0.990 & 0.000 \\
19.9 & 5.90 & 0.966 & 0.966 & 0.000 \\
19.9 & 5.95 & 0.856 & 0.856 & 0.000 \\
19.9 & 6.00 & 0.553 & 0.553 & 0.000 \\
20.0 & 0.00 & 0.020 & 0.020 & 0.000 \\
20.0 & 0.05 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.10 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.15 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.20 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.25 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.30 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.35 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.40 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.45 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.50 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.55 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.60 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.65 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.70 & 0.000 & 0.005 & 0.000 \\
20.0 & 0.75 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.80 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.85 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.90 & 0.000 & 0.000 & 0.000 \\
20.0 & 0.95 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.00 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.05 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.10 & 0.005 & 0.005 & 0.000 \\
20.0 & 1.15 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.20 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.25 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.30 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.35 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.40 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.45 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.50 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.55 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.60 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.65 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.70 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.75 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.80 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.85 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.90 & 0.000 & 0.000 & 0.000 \\
20.0 & 1.95 & 0.000 & 0.000 & 0.000 \\
20.0 & 2.00 & 0.000 & 0.000 & 0.000 \\
20.0 & 2.05 & 0.000 & 0.000 & 0.000 \\
20.0 & 2.10 & 0.000 & 0.000 & 0.000 \\
20.0 & 2.15 & 0.000 & 0.001 & 0.000 \\
20.0 & 2.20 & 0.000 & 0.000 & 0.000 \\
20.0 & 2.25 & 0.000 & 0.004 & 0.000 \\
20.0 & 2.30 & 0.000 & 0.017 & 0.000 \\
20.0 & 2.35 & 0.000 & 0.023 & 0.000 \\
20.0 & 2.40 & 0.000 & 0.023 & 0.000 \\
20.0 & 2.45 & 0.001 & 0.019 & 0.000 \\
20.0 & 2.50 & 0.001 & 0.019 & 0.000 \\
20.0 & 2.55 & 0.000 & 0.017 & 0.000 \\
20.0 & 2.60 & 0.003 & 0.030 & 0.000 \\
20.0 & 2.65 & 0.001 & 0.033 & 0.000 \\
20.0 & 2.70 & 0.003 & 0.026 & 0.000 \\
20.0 & 2.75 & 0.004 & 0.027 & 0.000 \\
20.0 & 2.80 & 0.021 & 0.033 & 0.000 \\
20.0 & 2.85 & 0.091 & 0.121 & 0.000 \\
20.0 & 2.90 & 0.152 & 0.153 & 0.000 \\
20.0 & 2.95 & 0.296 & 0.297 & 0.000 \\
20.0 & 3.00 & 0.420 & 0.420 & 0.000 \\
20.0 & 3.05 & 0.592 & 0.592 & 0.000 \\
20.0 & 3.10 & 0.650 & 0.650 & 0.000 \\
20.0 & 3.15 & 0.698 & 0.698 & 0.000 \\
20.0 & 3.20 & 0.726 & 0.726 & 0.000 \\
20.0 & 3.25 & 0.790 & 0.790 & 0.000 \\
20.0 & 3.30 & 0.734 & 0.734 & 0.000 \\
20.0 & 3.35 & 0.726 & 0.726 & 0.000 \\
20.0 & 3.40 & 0.599 & 0.599 & 0.000 \\
20.0 & 3.45 & 0.545 & 0.545 & 0.000 \\
20.0 & 3.50 & 0.453 & 0.453 & 0.000 \\
20.0 & 3.55 & 0.492 & 0.492 & 0.000 \\
20.0 & 3.60 & 0.686 & 0.686 & 0.000 \\
20.0 & 3.65 & 0.804 & 0.804 & 0.000 \\
20.0 & 3.70 & 0.943 & 0.943 & 0.000 \\
20.0 & 3.75 & 0.964 & 0.964 & 0.000 \\
20.0 & 3.80 & 0.970 & 0.970 & 0.000 \\
20.0 & 3.85 & 0.924 & 0.924 & 0.000 \\
20.0 & 3.90 & 0.969 & 0.969 & 0.000 \\
20.0 & 3.95 & 0.968 & 0.968 & 0.000 \\
20.0 & 4.00 & 0.977 & 0.977 & 0.000 \\
20.0 & 4.05 & 0.973 & 0.973 & 0.000 \\
20.0 & 4.10 & 0.985 & 0.985 & 0.000 \\
20.0 & 4.15 & 0.984 & 0.984 & 0.000 \\
20.0 & 4.20 & 0.995 & 0.995 & 0.000 \\
20.0 & 4.25 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.30 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.35 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.40 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.45 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.50 & 0.995 & 0.995 & 0.000 \\
20.0 & 4.55 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.60 & 0.990 & 0.990 & 0.000 \\
20.0 & 4.65 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.70 & 0.995 & 0.995 & 0.000 \\
20.0 & 4.75 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.80 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.85 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.90 & 1.000 & 1.000 & 0.000 \\
20.0 & 4.95 & 1.000 & 1.000 & 0.000 \\
20.0 & 5.00 & 1.000 & 1.000 & 0.000 \\
20.0 & 5.05 & 1.000 & 1.000 & 0.000 \\
20.0 & 5.10 & 1.000 & 1.000 & 0.000 \\
20.0 & 5.15 & 0.990 & 0.990 & 0.000 \\
20.0 & 5.20 & 0.995 & 0.995 & 0.000 \\
20.0 & 5.25 & 0.960 & 0.960 & 0.000 \\
20.0 & 5.30 & 0.948 & 0.948 & 0.000 \\
20.0 & 5.35 & 0.943 & 0.943 & 0.000 \\
20.0 & 5.40 & 0.886 & 0.886 & 0.000 \\
20.0 & 5.45 & 0.760 & 0.760 & 0.000 \\
20.0 & 5.50 & 0.617 & 0.617 & 0.000 \\
20.0 & 5.55 & 0.456 & 0.456 & 0.000 \\
20.0 & 5.60 & 0.249 & 0.249 & 0.000 \\
20.0 & 5.65 & 0.171 & 0.171 & 0.000 \\
20.0 & 5.70 & 0.257 & 0.257 & 0.000 \\
20.0 & 5.75 & 0.839 & 0.839 & 0.000 \\
20.0 & 5.80 & 0.949 & 0.949 & 0.000 \\
20.0 & 5.85 & 0.974 & 0.974 & 0.000 \\
20.0 & 5.90 & 0.902 & 0.902 & 0.000 \\
20.0 & 5.95 & 0.782 & 0.782 & 0.000 \\
20.0 & 6.00 & 0.441 & 0.441 & 0.000 \\
20.1 & 0.00 & 0.015 & 0.015 & 0.000 \\
20.1 & 0.05 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.10 & 0.010 & 0.010 & 0.000 \\
20.1 & 0.15 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.20 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.25 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.30 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.35 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.40 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.45 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.50 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.55 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.60 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.65 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.70 & 0.000 & 0.005 & 0.000 \\
20.1 & 0.75 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.80 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.85 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.90 & 0.000 & 0.000 & 0.000 \\
20.1 & 0.95 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.00 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.05 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.10 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.15 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.20 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.25 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.30 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.35 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.40 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.45 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.50 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.55 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.60 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.65 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.70 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.75 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.80 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.85 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.90 & 0.000 & 0.000 & 0.000 \\
20.1 & 1.95 & 0.000 & 0.000 & 0.000 \\
20.1 & 2.00 & 0.000 & 0.000 & 0.000 \\
20.1 & 2.05 & 0.000 & 0.000 & 0.000 \\
20.1 & 2.10 & 0.000 & 0.001 & 0.000 \\
20.1 & 2.15 & 0.000 & 0.000 & 0.000 \\
20.1 & 2.20 & 0.000 & 0.001 & 0.000 \\
20.1 & 2.25 & 0.000 & 0.002 & 0.000 \\
20.1 & 2.30 & 0.000 & 0.006 & 0.000 \\
20.1 & 2.35 & 0.001 & 0.031 & 0.000 \\
20.1 & 2.40 & 0.001 & 0.032 & 0.000 \\
20.1 & 2.45 & 0.001 & 0.015 & 0.000 \\
20.1 & 2.50 & 0.002 & 0.020 & 0.000 \\
20.1 & 2.55 & 0.000 & 0.017 & 0.000 \\
20.1 & 2.60 & 0.002 & 0.034 & 0.000 \\
20.1 & 2.65 & 0.002 & 0.032 & 0.000 \\
20.1 & 2.70 & 0.003 & 0.022 & 0.000 \\
20.1 & 2.75 & 0.003 & 0.024 & 0.000 \\
20.1 & 2.80 & 0.024 & 0.039 & 0.000 \\
20.1 & 2.85 & 0.116 & 0.141 & 0.000 \\
20.1 & 2.90 & 0.139 & 0.142 & 0.000 \\
20.1 & 2.95 & 0.261 & 0.262 & 0.000 \\
20.1 & 3.00 & 0.371 & 0.371 & 0.000 \\
20.1 & 3.05 & 0.550 & 0.550 & 0.000 \\
20.1 & 3.10 & 0.629 & 0.629 & 0.000 \\
20.1 & 3.15 & 0.678 & 0.678 & 0.000 \\
20.1 & 3.20 & 0.721 & 0.721 & 0.000 \\
20.1 & 3.25 & 0.755 & 0.755 & 0.000 \\
20.1 & 3.30 & 0.746 & 0.746 & 0.000 \\
20.1 & 3.35 & 0.686 & 0.686 & 0.000 \\
20.1 & 3.40 & 0.590 & 0.590 & 0.000 \\
20.1 & 3.45 & 0.465 & 0.465 & 0.000 \\
20.1 & 3.50 & 0.423 & 0.423 & 0.000 \\
20.1 & 3.55 & 0.456 & 0.456 & 0.000 \\
20.1 & 3.60 & 0.595 & 0.595 & 0.000 \\
20.1 & 3.65 & 0.799 & 0.799 & 0.000 \\
20.1 & 3.70 & 0.918 & 0.918 & 0.000 \\
20.1 & 3.75 & 0.927 & 0.927 & 0.000 \\
20.1 & 3.80 & 0.956 & 0.956 & 0.000 \\
20.1 & 3.85 & 0.907 & 0.907 & 0.000 \\
20.1 & 3.90 & 0.959 & 0.959 & 0.000 \\
20.1 & 3.95 & 0.957 & 0.957 & 0.000 \\
20.1 & 4.00 & 0.963 & 0.963 & 0.000 \\
20.1 & 4.05 & 0.970 & 0.970 & 0.000 \\
20.1 & 4.10 & 0.968 & 0.968 & 0.000 \\
20.1 & 4.15 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.20 & 0.985 & 0.985 & 0.000 \\
20.1 & 4.25 & 0.995 & 0.995 & 0.000 \\
20.1 & 4.30 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.35 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.40 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.45 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.50 & 0.990 & 0.990 & 0.000 \\
20.1 & 4.55 & 0.990 & 0.990 & 0.000 \\
20.1 & 4.60 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.65 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.70 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.75 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.80 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.85 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.90 & 1.000 & 1.000 & 0.000 \\
20.1 & 4.95 & 1.000 & 1.000 & 0.000 \\
20.1 & 5.00 & 1.000 & 1.000 & 0.000 \\
20.1 & 5.05 & 1.000 & 1.000 & 0.000 \\
20.1 & 5.10 & 0.984 & 0.984 & 0.000 \\
20.1 & 5.15 & 0.981 & 0.981 & 0.000 \\
20.1 & 5.20 & 0.990 & 0.990 & 0.000 \\
20.1 & 5.25 & 0.898 & 0.898 & 0.000 \\
20.1 & 5.30 & 0.896 & 0.896 & 0.000 \\
20.1 & 5.35 & 0.906 & 0.906 & 0.000 \\
20.1 & 5.40 & 0.786 & 0.786 & 0.000 \\
20.1 & 5.45 & 0.617 & 0.617 & 0.000 \\
20.1 & 5.50 & 0.627 & 0.627 & 0.000 \\
20.1 & 5.55 & 0.376 & 0.376 & 0.000 \\
20.1 & 5.60 & 0.226 & 0.226 & 0.000 \\
20.1 & 5.65 & 0.130 & 0.130 & 0.000 \\
20.1 & 5.70 & 0.211 & 0.211 & 0.000 \\
20.1 & 5.75 & 0.786 & 0.786 & 0.000 \\
20.1 & 5.80 & 0.905 & 0.905 & 0.000 \\
20.1 & 5.85 & 0.951 & 0.951 & 0.000 \\
20.1 & 5.90 & 0.885 & 0.885 & 0.000 \\
20.1 & 5.95 & 0.714 & 0.714 & 0.000 \\
20.1 & 6.00 & 0.402 & 0.402 & 0.000 \\
20.2 & 0.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.05 & -1.000 & -1.000 & -1.000 \\
20.2 & 0.10 & -1.000 & -1.000 & -1.000 \\
20.2 & 0.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.30 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.35 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.40 & -1.000 & -1.000 & -1.000 \\
20.2 & 0.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.50 & -1.000 & -1.000 & -1.000 \\
20.2 & 0.55 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.65 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.70 & -1.000 & -1.000 & -1.000 \\
20.2 & 0.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 0.95 & -1.000 & -1.000 & -1.000 \\
20.2 & 1.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.05 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.10 & -1.000 & -1.000 & -1.000 \\
20.2 & 1.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.30 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.35 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.40 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.50 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.55 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.65 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.70 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 1.95 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.05 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.10 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.30 & 0.000 & 0.167 & 0.000 \\
20.2 & 2.35 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.40 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.50 & 0.000 & 0.167 & 0.000 \\
20.2 & 2.55 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.65 & 0.000 & 0.111 & 0.000 \\
20.2 & 2.70 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 2.95 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.05 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.10 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.30 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.35 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.40 & -1.000 & -1.000 & -1.000 \\
20.2 & 3.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.50 & -1.000 & -1.000 & -1.000 \\
20.2 & 3.55 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.65 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.70 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 3.95 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.05 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.10 & -1.000 & -1.000 & -1.000 \\
20.2 & 4.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.30 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.35 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.40 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.50 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.55 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.65 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.70 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 4.95 & -1.000 & -1.000 & -1.000 \\
20.2 & 5.00 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.05 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.10 & -1.000 & -1.000 & -1.000 \\
20.2 & 5.15 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.20 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.25 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.30 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.35 & -1.000 & -1.000 & -1.000 \\
20.2 & 5.40 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.45 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.50 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.55 & -1.000 & -1.000 & -1.000 \\
20.2 & 5.60 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.65 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.70 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.75 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.80 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.85 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.90 & 0.000 & 0.000 & 0.000 \\
20.2 & 5.95 & 0.000 & 0.000 & 0.000 \\
20.2 & 6.00 & 0.000 & 0.000 & 0.000 \\


==> tab5.tex <==
$000009.26+151754.5$ & 1.199 & 19.08 & $-25.40$ & $0.25$ & 0.95 \\
$000009.38+135618.4$ & 2.240 & 18.18 & $-27.86$ & $0.32$ & 0.93 \\
$000011.41+145545.6$ & 0.460 & 19.09 & $-23.21$ & $0.01$ & 0.95 \\
$000013.14+141034.6$ & 0.949 & 19.05 & $-25.02$ & $-0.08$ & 0.95 \\
$000024.02+152005.4$ & 0.989 & 18.99 & $-25.15$ & $-0.11$ & 0.95 \\
$000026.29+134604.6$ & 0.768 & 18.89 & $-24.74$ & $-0.07$ & 0.95 \\
$000053.71+150637.1$ & 1.411 & 19.02 & $-25.82$ & $0.20$ & 0.95 \\
$000104.92+160101.2$ & 0.453 & 18.91 & $-23.36$ & $0.32$ & 0.95 \\
$000116.00+141123.0$ & 0.404 & 18.45 & $-23.61$ & $-0.22$ & 0.95 \\
$000119.64+154828.8$ & 1.924 & 18.85 & $-26.73$ & $0.29$ & 0.95 \\
$000131.42+144610.6$ & 0.530 & 18.75 & $-23.89$ & $-0.07$ & 0.95 \\
$000132.83+145608.0$ & 0.399 & 18.90 & $-23.14$ & $-0.11$ & 0.95 \\
$000139.42+152624.1$ & 1.790 & 18.01 & $-27.37$ & $0.29$ & 0.95 \\
$000159.56+135933.4$ & 1.272 & 18.92 & $-25.69$ & $-0.14$ & 0.95 \\
$000216.62+134916.3$ & 1.272 & 18.74 & $-25.87$ & $0.11$ & 0.95 \\
$000221.80+151454.5$ & 1.823 & 18.44 & $-26.98$ & $-0.06$ & 0.95 \\
$000300.35+160027.6$ & 3.675 & 19.47 & $-27.67$ & $-0.00$ & 0.84 \\
$000334.10+152753.8$ & 0.901 & 18.98 & $-24.99$ & $0.01$ & 0.95 \\
$000342.08+153628.7$ & 1.568 & 18.89 & $-26.15$ & $-0.01$ & 0.95 \\
$000405.44+141951.9$ & 0.792 & 18.88 & $-24.82$ & $0.09$ & 0.95 \\
$000417.04+160554.0$ & 0.476 & 19.09 & $-23.29$ & $0.53$ & 0.95 \\
$000437.23+151028.3$ & 3.199 & 20.20 & $-26.66$ & $0.49$ & 0.64 \\
$000459.58+160225.0$ & 1.148 & 18.99 & $-25.41$ & $-0.09$ & 0.95 \\
$000519.39+144422.6$ & 0.858 & 17.73 & $-26.13$ & $0.13$ & 0.95 \\
$000536.38+135949.4$ & 3.686 & 19.35 & $-27.80$ & $-0.15$ & 0.85 \\
$000545.61+153833.8$ & 0.441 & 17.42 & $-24.79$ & $-0.30$ & 0.95 \\
$000617.07+135406.9$ & 0.604 & 18.95 & $-24.00$ & $0.26$ & 0.94 \\
$000625.25+154625.8$ & 1.520 & 19.59 & $-25.37$ & $2.91$ & 0.00 \\
$000627.03+160600.8$ & 1.678 & 18.87 & $-26.35$ & $-0.15$ & 0.95 \\
$000639.20+142156.1$ & 1.392 & 17.87 & $-26.95$ & $0.12$ & 0.95 \\
$000654.13+141133.1$ & 1.299 & 19.08 & $-25.59$ & $0.15$ & 0.95 \\
$000654.40+141442.7$ & 1.636 & 18.98 & $-26.17$ & $-0.21$ & 0.95 \\
$000655.61+150917.6$ & 1.399 & 19.10 & $-25.73$ & $-0.09$ & 0.95 \\
$000724.08+151657.6$ & 2.064 & 18.64 & $-27.16$ & $-0.12$ & 0.95 \\
$000729.17+145811.1$ & 1.138 & 17.98 & $-26.40$ & $0.09$ & 0.95 \\
$000730.82+160732.5$ & 3.501 & 19.71 & $-27.33$ & $0.42$ & 0.51 \\
$000748.29+151746.0$ & 1.240 & 18.64 & $-25.92$ & $0.19$ & 0.95 \\
$000759.40+150822.6$ & 1.968 & 18.87 & $-26.79$ & $0.10$ & 0.95 \\
$000802.22+152408.8$ & 1.432 & 19.02 & $-25.85$ & $-0.09$ & 0.95 \\
$000809.19+152943.4$ & 0.757 & 18.39 & $-25.21$ & $0.00$ & 0.95 \\
$000814.45+150946.9$ & 1.032 & 18.97 & $-25.25$ & $-0.06$ & 0.95 \\
$000842.70+144108.5$ & 0.739 & 18.51 & $-25.02$ & $0.15$ & 0.95 \\
$000856.79+155045.7$ & 1.691 & 18.52 & $-26.72$ & $-0.02$ & 0.95 \\
$000901.38+153947.9$ & 1.244 & 18.70 & $-25.87$ & $0.18$ & 0.95 \\
$000905.00+141228.9$ & 1.518 & 18.86 & $-26.10$ & $-0.07$ & 0.95 \\
$000950.51+141002.1$ & 3.151 & 18.81 & $-28.01$ & $-0.36$ & 0.83 \\
$001018.27+143338.8$ & 0.901 & 19.05 & $-24.92$ & $-0.19$ & 0.95 \\
$001024.22+153331.3$ & 0.729 & 17.18 & $-26.32$ & $-0.03$ & 0.94 \\
$001100.31+134812.2$ & 0.686 & 18.54 & $-24.78$ & $0.14$ & 0.91 \\
$001108.78+154052.4$ & 0.381 & 18.82 & $-23.12$ & $-0.03$ & 0.95 \\
$001111.13+151034.8$ & 1.732 & 18.75 & $-26.55$ & $-0.17$ & 0.95 \\
$001115.23+144601.8$ & 4.967 & 18.16 & $-29.64$ & $-1.30$ & 0.95 \\
$001128.82+151702.1$ & 1.363 & 19.10 & $-25.67$ & $0.18$ & 0.95 \\
$001134.52+155137.4$ & 4.325 & 19.95 & $-27.69$ & $0.40$ & 0.95 \\
$001142.79+152216.2$ & 1.886 & 18.56 & $-26.96$ & $0.45$ & 0.95 \\
$001147.67+151846.7$ & 1.332 & 18.87 & $-25.85$ & $-0.12$ & 0.95 \\
$001149.93+160338.1$ & 1.196 & 17.46 & $-27.02$ & $0.07$ & 0.95 \\
$001205.03+144122.2$ & 2.522 & 18.93 & $-27.43$ & $-0.09$ & 0.66 \\
$001240.57+135236.7$ & 3.187 & 19.45 & $-27.40$ & $-0.29$ & 0.76 \\
$001244.62+141112.9$ & 1.706 & 18.80 & $-26.46$ & $0.02$ & 0.95 \\
$001303.35+143745.3$ & 1.395 & 18.54 & $-26.28$ & $-0.04$ & 0.95 \\
$001314.02+140138.7$ & 2.210 & 18.68 & $-27.32$ & $0.05$ & 0.93 \\
$001318.06+154417.4$ & 1.271 & 19.01 & $-25.60$ & $-0.03$ & 0.95 \\
$001318.92+160755.9$ & 1.569 & 18.84 & $-26.20$ & $0.09$ & 0.95 \\
$001328.21+135827.9$ & 3.575 & 18.84 & $-28.23$ & $0.11$ & 0.79 \\
$001335.75+141424.1$ & 1.541 & 18.47 & $-26.52$ & $-0.02$ & 0.95 \\
$001340.17+145730.8$ & 0.825 & 18.29 & $-25.49$ & $0.01$ & 0.95 \\
$001341.74+143531.3$ & 1.933 & 19.09 & $-26.52$ & $-0.07$ & 0.95 \\
$001349.42+140702.1$ & 1.684 & 18.77 & $-26.45$ & $0.29$ & 0.95 \\
$001356.50+153330.8$ & 1.262 & 18.43 & $-26.17$ & $-0.01$ & 0.95 \\
$001428.29+150232.0$ & 2.175 & 19.05 & $-26.91$ & $-0.05$ & 0.94 \\
$001436.33+153929.6$ & 1.187 & 18.49 & $-25.97$ & $0.08$ & 0.95 \\
$001459.53+160716.1$ & 1.479 & 18.71 & $-26.21$ & $0.07$ & 0.95 \\
$001512.45+155248.3$ & 3.211 & 18.73 & $-28.14$ & $-0.00$ & 0.85 \\
$001514.30+151403.8$ & 0.834 & 18.80 & $-25.01$ & $-0.19$ & 0.95 \\
$001540.09+151453.1$ & 1.326 & 18.85 & $-25.86$ & $-0.05$ & 0.95 \\
$001643.06+150420.6$ & 1.257 & 18.97 & $-25.62$ & $-0.11$ & 0.95 \\
$001710.85+135556.5$ & 1.808 & 17.52 & $-27.88$ & $-0.01$ & 0.95 \\
$001725.36+141132.5$ & 0.514 & 16.78 & $-25.79$ & $-0.23$ & 0.95 \\
$001747.92+141015.7$ & 3.955 & 19.80 & $-27.55$ & $0.04$ & 0.92 \\
$001807.04+153341.1$ & 0.985 & 18.73 & $-25.41$ & $-0.02$ & 0.95 \\
$001807.13+135259.1$ & 0.560 & 19.02 & $-23.76$ & $0.32$ & 0.95 \\
$001813.89+142455.6$ & 4.232 & 19.23 & $-28.31$ & $-0.34$ & 0.94 \\
$001836.44+141905.2$ & 0.543 & 18.75 & $-23.94$ & $-0.00$ & 0.95 \\
$001914.46+155555.9$ & 2.271 & 17.89 & $-28.20$ & $0.07$ & 0.89 \\
$001918.43+150611.3$ & 4.134 & 19.71 & $-27.76$ & $0.21$ & 0.94 \\
$001926.49+155002.8$ & 1.663 & 18.80 & $-26.40$ & $-0.12$ & 0.95 \\
$001954.96+153309.1$ & 1.672 & 18.76 & $-26.45$ & $-0.01$ & 0.95 \\
$002000.50+155110.0$ & 1.751 & 19.05 & $-26.27$ & $-0.10$ & 0.95 \\
$002025.22+154054.6$ & 2.009 & 17.07 & $-28.66$ & $0.17$ & 0.95 \\
$002028.96+153435.8$ & 1.764 & 18.33 & $-27.01$ & $0.04$ & 0.95 \\
$002042.83+143902.0$ & 1.365 & 17.55 & $-27.22$ & $-0.27$ & 0.95 \\
$002043.58+141249.4$ & 0.588 & 18.10 & $-24.79$ & $-0.29$ & 0.95 \\
$002113.77+135307.9$ & 0.932 & 18.47 & $-25.57$ & $-0.06$ & 0.95 \\
$002120.04+155125.7$ & 3.696 & 19.48 & $-27.67$ & $-0.06$ & 0.84 \\
$002123.50+135453.1$ & 1.172 & 19.04 & $-25.39$ & $0.16$ & 0.95 \\
$002130.68+140953.5$ & 2.413 & 18.53 & $-27.72$ & $-0.13$ & 0.72 \\
$002140.66+161000.7$ & 1.600 & 18.99 & $-26.10$ & $-0.15$ & 0.95 \\
$002149.25+144705.2$ & 0.398 & 18.30 & $-23.73$ & $-0.44$ & 0.95 \\
$002149.93+160208.7$ & 0.838 & 18.29 & $-25.53$ & $-0.02$ & 0.95 \\
$002201.85+154609.4$ & 1.392 & 19.05 & $-25.77$ & $0.11$ & 0.95 \\
$002226.99+155531.9$ & 3.312 & 20.05 & $-26.90$ & $-0.04$ & 0.70 \\
$002302.55+153446.4$ & 1.724 & 18.66 & $-26.62$ & $0.15$ & 0.95 \\
$002304.18+140808.3$ & 0.973 & 18.91 & $-25.21$ & $0.12$ & 0.95 \\
$002314.84+143816.2$ & 0.755 & 17.93 & $-25.65$ & $0.11$ & 0.95 \\
$002330.57+154744.9$ & 0.411 & 17.04 & $-25.04$ & $-0.48$ & 0.95 \\
$002338.42+152823.2$ & 2.304 & 18.76 & $-27.37$ & $-0.07$ & 0.78 \\
$002339.97+141307.8$ & 0.979 & 18.29 & $-25.84$ & $0.17$ & 0.95 \\
$002344.35+143115.4$ & 1.866 & 17.93 & $-27.55$ & $-0.04$ & 0.95 \\
$002344.84+151358.3$ & 2.003 & 18.95 & $-26.76$ & $0.03$ & 0.95 \\
$002350.27+151855.0$ & 0.790 & 18.87 & $-24.82$ & $-0.00$ & 0.95 \\
$002353.98+140812.6$ & 2.073 & 18.61 & $-27.20$ & $-0.01$ & 0.95 \\
$002355.15+141900.9$ & 1.116 & 18.69 & $-25.66$ & $0.20$ & 0.95 \\
$002356.61+154404.8$ & 1.333 & 18.91 & $-25.82$ & $-0.04$ & 0.95 \\
$002412.14+144156.8$ & 1.429 & 18.26 & $-26.61$ & $-0.10$ & 0.95 \\
$002433.66+152644.6$ & 0.760 & 18.84 & $-24.77$ & $-0.19$ & 0.95 \\
$002437.62+142025.4$ & 1.764 & 17.89 & $-27.46$ & $0.27$ & 0.95 \\
$002455.46+142348.3$ & 0.988 & 18.58 & $-25.56$ & $-0.13$ & 0.95 \\
$002455.49+145507.3$ & 1.753 & 18.91 & $-26.42$ & $-0.17$ & 0.95 \\
$002458.84+140253.2$ & 0.436 & 18.94 & $-23.25$ & $0.06$ & 0.95 \\
$002520.38+145452.7$ & 1.521 & 18.35 & $-26.62$ & $-0.02$ & 0.95 \\
$002521.11+140651.1$ & 0.544 & 18.46 & $-24.24$ & $0.09$ & 0.95 \\
$002537.12+154402.4$ & 0.411 & 18.54 & $-23.54$ & $-0.37$ & 0.95 \\
$002538.73+143620.3$ & 1.311 & 16.92 & $-27.76$ & $0.13$ & 0.95 \\
$002607.85+160323.7$ & 1.259 & 18.61 & $-25.98$ & $0.03$ & 0.95 \\
$002614.69+143105.2$ & 3.973 & 19.29 & $-28.07$ & $0.24$ & 0.94 \\
$002615.57+152713.4$ & 2.914 & 19.61 & $-27.03$ & $0.05$ & 0.17 \\
$002618.67+140946.6$ & 4.576 & 19.74 & $-27.97$ & $-0.46$ & 0.95 \\
$002621.66+153232.0$ & 0.897 & 18.56 & $-25.40$ & $0.15$ & 0.95 \\
$002627.28+152446.3$ & 3.591 & 20.01 & $-27.07$ & $-0.27$ & 0.47 \\
$002636.27+151247.0$ & 3.226 & 19.33 & $-27.55$ & $0.24$ & 0.80 \\
$002707.16+144957.5$ & 1.708 & 18.09 & $-27.17$ & $0.21$ & 0.95 \\
$002721.20+143858.5$ & 1.309 & 18.76 & $-25.92$ & $-0.08$ & 0.95 \\
$002745.80+152243.2$ & 3.751 & 20.07 & $-27.13$ & $-0.16$ & 0.92 \\
$002800.29+151624.5$ & 1.216 & 18.70 & $-25.81$ & $0.19$ & 0.95 \\
$073128.46+290242.0$ & 1.607 & 18.28 & $-26.83$ & $0.27$ & 0.95 \\
$073149.51+285448.7$ & 3.676 & 18.29 & $-28.85$ & $-0.02$ & 0.93 \\
$073149.53+284357.1$ & 2.227 & 17.70 & $-28.33$ & $0.15$ & 0.93 \\
$073153.96+285955.4$ & 3.123 & 19.91 & $-26.90$ & $0.17$ & 0.64 \\
$073218.21+291336.5$ & 1.721 & 18.88 & $-26.40$ & $-0.12$ & 0.95 \\
$073320.49+272103.5$ & 2.937 & 19.40 & $-27.26$ & $-0.28$ & 0.18 \\
$073321.22+283309.2$ & 1.954 & 18.75 & $-26.89$ & $0.02$ & 0.95 \\
$073328.60+270851.4$ & 0.451 & 18.41 & $-23.85$ & $-0.20$ & 0.95 \\
$073339.59+292606.5$ & 0.704 & 18.34 & $-25.07$ & $0.03$ & 0.95 \\
$073353.90+270934.7$ & 0.778 & 19.05 & $-24.60$ & $-0.06$ & 0.95 \\
$073405.95+284035.0$ & 0.824 & 18.70 & $-25.08$ & $-0.07$ & 0.95 \\
$073423.46+291337.4$ & 1.386 & 19.08 & $-25.73$ & $-0.05$ & 0.95 \\
$073440.36+285048.9$ & 1.219 & 19.02 & $-25.51$ & $-0.04$ & 0.95 \\
$073445.02+264315.4$ & 1.720 & 18.94 & $-26.35$ & $-0.01$ & 0.95 \\
$073502.31+265911.4$ & 1.972 & 16.04 & $-29.63$ & $0.15$ & 0.95 \\
$073508.95+265126.2$ & 0.997 & 18.93 & $-25.23$ & $-0.06$ & 0.95 \\
$073512.52+292017.0$ & 2.263 & 19.10 & $-26.98$ & $0.32$ & 0.84 \\
$073513.85+283701.0$ & 0.949 & 18.05 & $-26.02$ & $0.33$ & 0.95 \\
$073516.94+284006.4$ & 1.268 & 18.65 & $-25.96$ & $0.31$ & 0.95 \\
$073521.71+270218.3$ & 1.904 & 19.04 & $-26.51$ & $-0.05$ & 0.95 \\
$073523.86+280547.1$ & 1.176 & 19.04 & $-25.41$ & $0.09$ & 0.95 \\
$073557.00+294221.6$ & 1.948 & 18.99 & $-26.64$ & $-0.08$ & 0.95 \\
$073607.29+283503.9$ & 1.408 & 18.58 & $-26.26$ & $-0.11$ & 0.95 \\
$073618.11+293413.6$ & 1.664 & 18.79 & $-26.41$ & $0.03$ & 0.95 \\
$073622.82+273029.6$ & 1.503 & 19.03 & $-25.91$ & $0.05$ & 0.95 \\
$073623.82+295007.3$ & 1.966 & 18.49 & $-27.17$ & $-0.02$ & 0.95 \\
$073635.93+304249.1$ & 1.560 & 18.00 & $-27.03$ & $-0.07$ & 0.95 \\
$073636.64+271159.1$ & 1.508 & 18.02 & $-26.92$ & $-0.13$ & 0.95 \\
$073640.57+292606.4$ & 0.852 & 19.01 & $-24.84$ & $-0.02$ & 0.95 \\
$073642.10+283521.9$ & 1.344 & 19.05 & $-25.69$ & $0.12$ & 0.95 \\
$073642.63+304930.2$ & 0.826 & 18.92 & $-24.87$ & $-0.20$ & 0.95 \\
$073648.66+281103.8$ & 1.501 & 19.08 & $-25.85$ & $-0.08$ & 0.95 \\
$073654.04+302657.5$ & 0.724 & 18.73 & $-24.76$ & $-0.11$ & 0.94 \\
$073656.67+294952.2$ & 1.331 & 18.59 & $-26.13$ & $0.05$ & 0.95 \\
$073708.12+303914.2$ & 1.402 & 18.75 & $-26.08$ & $0.23$ & 0.95 \\
$073712.57+303636.6$ & 0.918 & 18.18 & $-25.83$ & $0.16$ & 0.95 \\
$073716.75+281707.1$ & 1.311 & 18.52 & $-26.16$ & $-0.15$ & 0.95 \\
$073718.67+290921.6$ & 0.397 & 18.22 & $-23.81$ & $0.65$ & 0.95 \\
$073722.17+241051.9$ & 0.688 & 17.16 & $-26.17$ & $0.08$ & 0.93 \\
$073727.73+280105.0$ & 1.677 & 18.09 & $-27.12$ & $0.05$ & 0.95 \\
$073733.16+274820.2$ & 1.739 & 18.79 & $-26.52$ & $-0.02$ & 0.95 \\
$073735.23+300031.9$ & 1.802 & 18.35 & $-27.05$ & $0.13$ & 0.95 \\
$073735.50+280927.6$ & 3.011 & 18.82 & $-27.90$ & $-0.21$ & 0.70 \\
$073739.72+291311.4$ & 1.124 & 18.66 & $-25.70$ & $0.13$ & 0.95 \\
$073745.49+241410.0$ & 1.647 & 19.05 & $-26.11$ & $0.11$ & 0.95 \\
$073746.98+242458.1$ & 3.590 & 19.56 & $-27.51$ & $-0.18$ & 0.60 \\
$073748.60+263205.0$ & 4.589 & 19.46 & $-28.25$ & $-0.18$ & 0.95 \\
$073750.28+283630.2$ & 1.215 & 17.57 & $-26.95$ & $0.05$ & 0.95 \\
$073751.18+271359.1$ & 1.084 & 19.08 & $-25.21$ & $0.03$ & 0.95 \\
$073810.40+280023.9$ & 1.486 & 18.03 & $-26.89$ & $0.18$ & 0.95 \\
$073813.18+271038.2$ & 2.442 & 18.71 & $-27.57$ & $-0.23$ & 0.70 \\
$073831.12+283624.6$ & 2.155 & 18.91 & $-27.03$ & $-0.11$ & 0.94 \\
$073843.90+272910.2$ & 2.327 & 18.55 & $-27.61$ & $-0.03$ & 0.78 \\
$073844.89+280153.4$ & 0.721 & 17.71 & $-25.76$ & $-0.29$ & 0.95 \\
$073901.01+235604.7$ & 3.591 & 20.00 & $-27.08$ & $-0.08$ & 0.54 \\
$073905.43+221657.6$ & 1.456 & 18.13 & $-26.76$ & $-0.17$ & 0.95 \\
$073912.75+282855.9$ & 3.242 & 19.63 & $-27.26$ & $-0.33$ & 0.77 \\
$073919.53+304314.6$ & 0.790 & 18.10 & $-25.59$ & $-0.14$ & 0.95 \\
$073926.28+223622.0$ & 1.206 & 18.96 & $-25.54$ & $0.08$ & 0.95 \\
$073928.81+305148.4$ & 1.539 & 18.86 & $-26.13$ & $-0.06$ & 0.95 \\
$073932.63+294249.5$ & 2.494 & 18.90 & $-27.44$ & $0.27$ & 0.67 \\
$073934.66+231450.7$ & 2.869 & 19.51 & $-27.08$ & $-0.05$ & 0.10 \\
$073936.25+280754.7$ & 2.743 & 18.61 & $-27.88$ & $2.54$ & 0.05 \\
$073936.45+222635.0$ & 4.222 & 19.79 & $-27.74$ & $0.69$ & 0.94 \\
$073940.21+273253.8$ & 0.827 & 17.86 & $-25.93$ & $0.15$ & 0.95 \\
$073944.64+294111.5$ & 1.610 & 18.20 & $-26.90$ & $0.61$ & 0.95 \\
$073944.91+293312.6$ & 0.395 & 18.56 & $-23.46$ & $-0.31$ & 0.95 \\
$073950.25+300905.6$ & 1.395 & 18.80 & $-26.02$ & $0.01$ & 0.95 \\
$073952.95+221307.4$ & 3.739 & 19.32 & $-27.87$ & $-0.17$ & 0.93 \\
$073953.13+310220.9$ & 0.328 & 18.05 & $-23.58$ & $0.08$ & 0.95 \\
$073955.58+273704.5$ & 2.039 & 18.49 & $-27.28$ & $0.02$ & 0.95 \\
$074005.67+242609.7$ & 3.778 & 19.77 & $-27.45$ & $-0.07$ & 0.92 \\
$074010.97+240110.7$ & 2.259 & 19.98 & $-26.09$ & $2.19$ & 0.00 \\
$074013.44+292648.4$ & 0.980 & 18.45 & $-25.67$ & $-0.06$ & 0.95 \\
$074020.22+311841.2$ & 0.296 & 18.12 & $-23.26$ & $-0.19$ & 0.95 \\
$074026.97+224034.5$ & 3.666 & 19.55 & $-27.58$ & $-0.05$ & 0.82 \\
$074029.83+281458.6$ & 1.543 & 17.35 & $-27.64$ & $0.04$ & 0.95 \\
$074031.34+295900.9$ & 1.615 & 18.41 & $-26.70$ & $0.05$ & 0.95 \\
$074033.30+275250.9$ & 3.948 & 19.98 & $-27.37$ & $0.83$ & 0.94 \\
$074041.51+234914.8$ & 1.654 & 18.72 & $-26.46$ & $0.18$ & 0.95 \\
$074043.47+314201.2$ & 1.544 & 17.46 & $-27.54$ & $0.02$ & 0.95 \\
$074044.69+282723.1$ & 0.860 & 18.79 & $-25.08$ & $-0.09$ & 0.95 \\
$074054.05+313456.0$ & 0.563 & 18.83 & $-23.97$ & $-0.20$ & 0.95 \\
$074057.16+280544.7$ & 1.935 & 18.56 & $-27.05$ & $-0.06$ & 0.95 \\
$074100.65+241542.6$ & 3.137 & 19.60 & $-27.22$ & $0.43$ & 0.73 \\
$074110.70+311200.2$ & 0.631 & 16.60 & $-26.46$ & $-0.19$ & 0.95 \\
$074110.73+205941.9$ & 1.633 & 18.16 & $-26.98$ & $0.31$ & 0.95 \\
$074112.21+280113.0$ & 2.188 & 18.50 & $-27.47$ & $0.07$ & 0.94 \\
$074131.39+212432.9$ & 2.662 & 19.06 & $-27.38$ & $-0.21$ & 0.10 \\
$074132.61+224739.8$ & 1.792 & 17.98 & $-27.41$ & $0.10$ & 0.95 \\
$074137.41+314237.0$ & 0.875 & 18.94 & $-24.96$ & $-0.08$ & 0.95 \\
$074138.86+215752.2$ & 1.614 & 19.06 & $-26.06$ & $0.09$ & 0.95 \\
$074141.92+311810.8$ & 2.415 & 18.87 & $-27.38$ & $-0.15$ & 0.69 \\
$074144.88+210353.2$ & 1.792 & 18.97 & $-26.41$ & $0.26$ & 0.95 \\
$074145.00+215932.9$ & 3.037 & 19.36 & $-27.38$ & $0.08$ & 0.52 \\
$074146.56+224957.0$ & 2.280 & 18.68 & $-27.42$ & $-0.08$ & 0.86 \\
$074147.21+303243.0$ & 0.698 & 18.92 & $-24.46$ & $-0.11$ & 0.94 \\
$074151.83+295926.3$ & 1.687 & 18.62 & $-26.61$ & $-0.19$ & 0.95 \\
$074206.32+211606.5$ & 1.392 & 18.59 & $-26.23$ & $0.19$ & 0.95 \\
$074209.63+293657.2$ & 1.567 & 18.80 & $-26.24$ & $-0.05$ & 0.95 \\
$074211.16+250730.7$ & 4.503 & 19.79 & $-27.94$ & $0.14$ & 0.95 \\
$074211.77+314636.3$ & 1.621 & 18.51 & $-26.62$ & $0.15$ & 0.95 \\
$074213.49+211341.1$ & 1.830 & 18.90 & $-26.54$ & $0.10$ & 0.95 \\
$074221.16+240826.2$ & 1.197 & 18.84 & $-25.64$ & $-0.00$ & 0.95 \\
$074223.25+300729.7$ & 0.450 & 19.06 & $-23.20$ & $-0.04$ & 0.95 \\
$074225.62+275808.8$ & 1.623 & 18.60 & $-26.53$ & $-0.18$ & 0.95 \\
$074227.11+302946.5$ & 0.641 & 18.63 & $-24.48$ & $-0.03$ & 0.95 \\
$074227.83+290000.4$ & 1.132 & 18.66 & $-25.71$ & $-0.05$ & 0.95 \\
$074230.20+212841.4$ & 1.329 & 18.69 & $-26.02$ & $0.01$ & 0.95 \\
$074230.58+241430.1$ & 1.057 & 19.04 & $-25.21$ & $-0.16$ & 0.95 \\
$074233.60+315754.9$ & 0.418 & 19.01 & $-23.11$ & $0.47$ & 0.95 \\
$074234.41+241012.2$ & 1.556 & 18.45 & $-26.57$ & $0.00$ & 0.95 \\
$074236.45+233121.9$ & 0.914 & 18.52 & $-25.48$ & $-0.12$ & 0.95 \\
$074241.85+205510.4$ & 0.920 & 19.01 & $-25.00$ & $-0.01$ & 0.95 \\
$074249.94+311856.0$ & 1.227 & 18.00 & $-26.53$ & $0.22$ & 0.95 \\
$074254.58+294714.9$ & 2.183 & 18.73 & $-27.24$ & $0.18$ & 0.94 \\
$074259.57+225003.3$ & 1.183 & 18.57 & $-25.89$ & $0.63$ & 0.95 \\
$074306.21+254806.1$ & 1.039 & 18.09 & $-26.13$ & $0.03$ & 0.95 \\
$074311.16+303214.9$ & 1.644 & 18.78 & $-26.38$ & $0.05$ & 0.95 \\
$074311.52+302549.0$ & 1.769 & 18.91 & $-26.44$ & $-0.10$ & 0.95 \\
$074316.11+251901.8$ & 2.933 & 19.77 & $-26.88$ & $0.22$ & 0.17 \\
$074316.19+313126.7$ & 1.715 & 18.86 & $-26.41$ & $-0.12$ & 0.95 \\
$074317.63+295312.5$ & 0.771 & 18.99 & $-24.64$ & $-0.01$ & 0.95 \\
$074321.71+283840.8$ & 1.165 & 18.52 & $-25.91$ & $-0.01$ & 0.95 \\
$074322.99+212456.7$ & 1.429 & 19.03 & $-25.84$ & $0.03$ & 0.95 \\
$074332.12+193941.7$ & 1.301 & 18.63 & $-26.04$ & $0.14$ & 0.95 \\
$074332.29+193745.1$ & 3.345 & 19.11 & $-27.87$ & $0.40$ & 0.83 \\
$074333.62+194507.8$ & 1.559 & 18.23 & $-26.79$ & $-0.07$ & 0.95 \\
$074334.48+310906.0$ & 1.909 & 17.32 & $-28.24$ & $0.41$ & 0.95 \\
$074338.01+234825.0$ & 1.481 & 17.64 & $-27.28$ & $0.17$ & 0.95 \\
$074342.99+303514.6$ & 1.992 & 18.71 & $-26.99$ & $0.78$ & 0.95 \\
$074343.59+202333.8$ & 0.703 & 18.47 & $-24.93$ & $0.05$ & 0.95 \\
$074344.16+235941.0$ & 1.063 & 18.98 & $-25.29$ & $-0.06$ & 0.95 \\
$074344.97+232838.9$ & 0.776 & 17.80 & $-25.85$ & $-0.12$ & 0.95 \\
$074345.16+303412.9$ & 0.737 & 18.83 & $-24.70$ & $-0.09$ & 0.94 \\
$074345.88+244427.5$ & 1.664 & 18.84 & $-26.35$ & $0.14$ & 0.95 \\
$074348.00+214548.5$ & 1.449 & 18.45 & $-26.43$ & $0.06$ & 0.95 \\
$074350.44+205829.6$ & 0.439 & 18.87 & $-23.33$ & $0.07$ & 0.95 \\
$074352.62+245743.6$ & 2.166 & 18.98 & $-26.97$ & $0.10$ & 0.94 \\
$074358.27+323512.5$ & 0.904 & 16.87 & $-27.11$ & $-0.09$ & 0.95 \\
$074401.52+322108.5$ & 1.210 & 19.01 & $-25.50$ & $0.00$ & 0.95 \\
$074401.80+252429.1$ & 0.685 & 18.73 & $-24.59$ & $0.03$ & 0.93 \\
$074412.05+295906.7$ & 1.703 & 17.97 & $-27.29$ & $-0.21$ & 0.95 \\
$074413.19+192328.2$ & 1.995 & 19.05 & $-26.65$ & $-0.05$ & 0.95 \\
$074414.40+325615.1$ & 1.728 & 18.72 & $-26.58$ & $-0.12$ & 0.95 \\
$074425.90+203358.7$ & 1.500 & 18.67 & $-26.27$ & $0.02$ & 0.95 \\
$074429.82+251037.4$ & 2.458 & 18.88 & $-27.42$ & $0.70$ & 0.67 \\
$074431.42+212956.1$ & 0.793 & 18.75 & $-24.94$ & $0.03$ & 0.95 \\
$074432.96+295654.4$ & 0.453 & 18.58 & $-23.69$ & $0.02$ & 0.95 \\
$074433.63+220059.3$ & 0.711 & 18.59 & $-24.84$ & $0.22$ & 0.95 \\
$074435.83+192342.0$ & 1.754 & 17.02 & $-28.31$ & $0.31$ & 0.95 \\
$074445.69+200014.8$ & 1.718 & 16.68 & $-28.60$ & $-0.13$ & 0.95 \\
$074448.40+252550.3$ & 1.608 & 18.09 & $-27.01$ & $-0.05$ & 0.95 \\
$074451.28+250724.6$ & 1.546 & 18.75 & $-26.25$ & $-0.22$ & 0.95 \\
$074452.79+312858.4$ & 1.175 & 18.70 & $-25.74$ & $0.10$ & 0.95 \\
$074455.61+234620.7$ & 2.216 & 18.72 & $-27.29$ & $0.04$ & 0.92 \\
$074456.69+260927.1$ & 0.735 & 18.92 & $-24.60$ & $0.02$ & 0.95 \\
$074457.81+253505.1$ & 1.946 & 18.04 & $-27.59$ & $-0.07$ & 0.95 \\
$074500.40+193618.8$ & 3.388 & 19.49 & $-27.52$ & $-0.26$ & 0.79 \\
$074503.25+214727.2$ & 3.081 & 19.61 & $-27.16$ & $-0.33$ & 0.64 \\
$074505.23+315803.7$ & 1.685 & 18.89 & $-26.34$ & $-0.09$ & 0.95 \\
$074505.91+261409.7$ & 1.223 & 16.75 & $-27.77$ & $0.02$ & 0.95 \\
$074511.07+211201.5$ & 1.676 & 18.27 & $-26.94$ & $-0.02$ & 0.95 \\
$074512.38+322524.6$ & 1.238 & 17.63 & $-26.92$ & $-0.02$ & 0.95 \\
$074512.65+250437.1$ & 1.865 & 18.61 & $-26.87$ & $0.19$ & 0.95 \\
$074513.74+314257.2$ & 1.274 & 19.09 & $-25.53$ & $-0.20$ & 0.95 \\
$074515.48+202159.2$ & 3.241 & 20.08 & $-26.81$ & $0.24$ & 0.69 \\
$074517.99+250351.6$ & 1.220 & 18.69 & $-25.83$ & $0.15$ & 0.95 \\
$074518.20+305224.7$ & 0.938 & 18.85 & $-25.20$ & $-0.00$ & 0.95 \\
$074527.42+222453.3$ & 1.351 & 16.87 & $-27.88$ & $-0.06$ & 0.95 \\
$074531.53+251642.6$ & 1.675 & 18.75 & $-26.46$ & $-0.16$ & 0.95 \\
$074538.18+201959.0$ & 1.563 & 18.82 & $-26.21$ & $0.03$ & 0.95 \\
$074539.71+242520.6$ & 1.388 & 18.43 & $-26.38$ & $-0.03$ & 0.95 \\
$074539.83+225215.3$ & 1.894 & 18.43 & $-27.10$ & $0.01$ & 0.95 \\
$074541.50+330306.4$ & 1.588 & 17.13 & $-27.94$ & $-0.13$ & 0.95 \\
$074541.66+314256.6$ & 0.461 & 15.46 & $-26.85$ & $-0.14$ & 0.95 \\
$074541.85+194318.4$ & 1.515 & 18.63 & $-26.32$ & $-0.04$ & 0.95 \\
$074550.12+214529.2$ & 1.470 & 18.05 & $-26.86$ & $-0.20$ & 0.95 \\
$074555.70+242749.4$ & 2.028 & 18.93 & $-26.82$ & $-0.18$ & 0.95 \\
$074559.32+331334.1$ & 0.610 & 18.45 & $-24.52$ & $-0.11$ & 0.95 \\
$074600.91+303124.4$ & 0.819 & 19.08 & $-24.68$ & $-0.05$ & 0.95 \\
$074601.74+255635.4$ & 0.682 & 17.79 & $-25.52$ & $-0.07$ & 0.92 \\
$074604.91+292250.3$ & 0.547 & 17.64 & $-25.07$ & $-0.03$ & 0.95 \\
$074607.47+193757.0$ & 1.039 & 18.96 & $-25.26$ & $-0.06$ & 0.95 \\
$074610.50+230710.8$ & 2.093 & 18.26 & $-27.58$ & $0.97$ & 0.95 \\
$074611.17+200429.4$ & 1.983 & 18.55 & $-27.14$ & $-0.24$ & 0.95 \\
$074612.87+315503.5$ & 0.648 & 18.05 & $-25.10$ & $0.12$ & 0.95 \\
$074617.53+233058.2$ & 1.551 & 18.78 & $-26.23$ & $0.42$ & 0.95 \\
$074618.68+230623.1$ & 1.868 & 17.48 & $-28.01$ & $0.27$ & 0.95 \\
$074618.94+194900.6$ & 0.263 & 17.78 & $-23.26$ & $-0.10$ & 0.95 \\
$074620.19+324931.0$ & 1.150 & 18.64 & $-25.76$ & $-0.29$ & 0.95 \\
$074621.06+335040.7$ & 0.284 & 18.02 & $-23.26$ & $0.30$ & 0.95 \\
$074621.32+292821.8$ & 1.433 & 18.79 & $-26.08$ & $-0.08$ & 0.95 \\
$074626.95+322929.4$ & 3.047 & 19.15 & $-27.60$ & $0.26$ & 0.53 \\
$074630.37+331933.6$ & 1.613 & 18.75 & $-26.37$ & $0.01$ & 0.95 \\
$074633.76+211926.7$ & 1.498 & 17.64 & $-27.30$ & $-0.14$ & 0.95 \\
$074638.03+220236.0$ & 1.243 & 18.05 & $-26.51$ & $-0.03$ & 0.95 \\
$074643.26+210854.9$ & 3.482 & 19.41 & $-27.63$ & $-0.13$ & 0.61 \\
$074645.04+314149.3$ & 0.327 & 17.61 & $-24.01$ & $-0.29$ & 0.95 \\
$074648.94+312259.6$ & 1.682 & 18.89 & $-26.33$ & $0.03$ & 0.95 \\
$074652.86+324149.1$ & 2.177 & 19.05 & $-26.91$ & $-0.14$ & 0.94 \\
$074653.06+322959.9$ & 1.667 & 18.80 & $-26.40$ & $-0.10$ & 0.95 \\
$074656.92+245312.7$ & 1.429 & 18.66 & $-26.21$ & $-0.07$ & 0.95 \\
$074703.80+213301.3$ & 1.699 & 18.94 & $-26.31$ & $0.62$ & 0.95 \\
$074705.46+253946.1$ & 2.000 & 19.00 & $-26.71$ & $-0.02$ & 0.95 \\
$074707.62+305415.0$ & 0.974 & 18.39 & $-25.72$ & $-0.06$ & 0.95 \\
$074727.75+212541.6$ & 2.112 & 17.68 & $-28.19$ & $-0.15$ & 0.95 \\
$074727.76+202123.7$ & 1.128 & 18.75 & $-25.62$ & $0.17$ & 0.95 \\
$074728.59+230052.1$ & 1.885 & 18.84 & $-26.68$ & $-0.19$ & 0.95 \\
$074729.04+324744.6$ & 1.419 & 18.56 & $-26.29$ & $0.06$ & 0.95 \\
$074732.63+244747.0$ & 3.112 & 18.56 & $-28.24$ & $-0.06$ & 0.83 \\
$074734.73+311637.7$ & 1.639 & 18.65 & $-26.51$ & $0.27$ & 0.95 \\
$074737.82+315638.7$ & 2.065 & 18.75 & $-27.05$ & $0.10$ & 0.95 \\
$074744.16+330941.1$ & 1.913 & 18.95 & $-26.61$ & $0.85$ & 0.95 \\
$074746.39+223417.2$ & 1.609 & 18.94 & $-26.17$ & $0.04$ & 0.95 \\
$074747.18+302127.5$ & 1.948 & 18.66 & $-26.97$ & $-0.04$ & 0.95 \\
$074747.57+322844.0$ & 0.647 & 19.01 & $-24.13$ & $0.25$ & 0.94 \\
$074747.65+221019.9$ & 1.372 & 18.72 & $-26.07$ & $-0.02$ & 0.95 \\
$074750.08+263448.5$ & 1.254 & 18.88 & $-25.70$ & $0.04$ & 0.95 \\
$074756.80+230848.4$ & 0.963 & 18.93 & $-25.17$ & $0.22$ & 0.95 \\
$074757.31+333630.6$ & 1.608 & 18.45 & $-26.66$ & $-0.08$ & 0.95 \\
$074757.95+235316.7$ & 1.538 & 18.87 & $-26.12$ & $-0.01$ & 0.95 \\
$074758.65+335432.5$ & 1.700 & 19.09 & $-26.17$ & $0.42$ & 0.95 \\
$074758.70+242533.8$ & 0.589 & 18.05 & $-24.84$ & $-0.24$ & 0.95 \\
$074800.54+314647.6$ & 1.411 & 19.05 & $-25.80$ & $0.29$ & 0.95 \\
$074801.44+215334.9$ & 1.235 & 18.70 & $-25.85$ & $-0.11$ & 0.95 \\
$074807.60+225120.3$ & 1.595 & 18.49 & $-26.60$ & $-0.05$ & 0.95 \\
$074809.46+300630.5$ & 1.694 & 18.20 & $-27.05$ & $0.23$ & 0.95 \\
$074814.87+214757.1$ & 0.928 & 18.38 & $-25.65$ & $-0.14$ & 0.95 \\
$074815.44+220059.5$ & 1.060 & 16.01 & $-28.24$ & $-0.01$ & 0.95 \\
$074815.54+225838.0$ & 3.148 & 19.34 & $-27.49$ & $0.50$ & 0.76 \\
$074820.86+233838.6$ & 0.981 & 18.85 & $-25.28$ & $0.10$ & 0.95 \\
$074820.96+340752.6$ & 0.343 & 18.01 & $-23.71$ & $-0.35$ & 0.95 \\
$074823.27+235329.7$ & 2.231 & 19.01 & $-27.02$ & $-0.03$ & 0.92 \\
$074823.85+332051.2$ & 2.989 & 19.31 & $-27.40$ & $0.22$ & 0.34 \\
$074828.05+232718.5$ & 1.554 & 18.67 & $-26.35$ & $-0.08$ & 0.95 \\
$074828.16+200542.4$ & 1.845 & 18.71 & $-26.74$ & $-0.24$ & 0.95 \\
$074829.46+233847.1$ & 0.599 & 18.02 & $-24.91$ & $-0.07$ & 0.95 \\
$074829.90+334614.0$ & 0.330 & 18.21 & $-23.43$ & $-0.33$ & 0.95 \\
$074832.48+230624.1$ & 1.180 & 17.93 & $-26.53$ & $0.04$ & 0.95 \\
$074832.94+340935.2$ & 0.579 & 18.40 & $-24.46$ & $-0.20$ & 0.95 \\
$074834.86+302550.4$ & 1.742 & 19.04 & $-26.28$ & $0.16$ & 0.95 \\
$074843.68+305538.3$ & 1.634 & 18.55 & $-26.60$ & $-0.14$ & 0.95 \\
$074844.28+235658.2$ & 1.803 & 18.84 & $-26.56$ & $-0.05$ & 0.95 \\
$074846.43+325116.2$ & 1.524 & 17.71 & $-27.26$ & $0.03$ & 0.95 \\
$074851.16+343359.1$ & 3.330 & 18.50 & $-28.47$ & $-0.02$ & 0.87 \\
$074851.57+201553.0$ & 0.978 & 18.96 & $-25.16$ & $-0.00$ & 0.95 \\
$074851.79+235618.7$ & 0.829 & 17.92 & $-25.87$ & $0.00$ & 0.95 \\
$074856.03+222953.3$ & 3.623 & 19.43 & $-27.67$ & $-0.07$ & 0.73 \\
$074858.95+243922.4$ & 1.778 & 18.89 & $-26.47$ & $0.18$ & 0.95 \\
$074859.07+260940.4$ & 1.433 & 18.91 & $-25.96$ & $0.00$ & 0.95 \\
$074902.48+340108.3$ & 1.758 & 18.77 & $-26.56$ & $-0.04$ & 0.95 \\
$074910.41+212401.2$ & 0.807 & 18.58 & $-25.16$ & $0.01$ & 0.95 \\
$074912.54+300151.6$ & 1.140 & 18.59 & $-25.80$ & $0.04$ & 0.95 \\
$074914.13+305605.8$ & 3.436 & 18.98 & $-28.05$ & $-0.18$ & 0.71 \\
$074915.29+343859.3$ & 0.872 & 17.97 & $-25.93$ & $-0.24$ & 0.95 \\
$074916.39+252723.0$ & 1.409 & 18.93 & $-25.91$ & $-0.17$ & 0.95 \\
$074916.67+264740.9$ & 3.380 & 18.58 & $-28.43$ & $0.27$ & 0.90 \\
$074920.00+234104.4$ & 0.296 & 18.01 & $-23.38$ & $-0.20$ & 0.95 \\
$074922.96+225511.8$ & 2.167 & 18.71 & $-27.24$ & $-0.19$ & 0.95 \\
$074927.53+304223.0$ & 0.581 & 18.11 & $-24.76$ & $-0.01$ & 0.95 \\
$074941.16+262715.9$ & 1.588 & 17.50 & $-27.58$ & $0.01$ & 0.95 \\
$074942.16+210929.1$ & 1.528 & 18.95 & $-26.02$ & $0.09$ & 0.95 \\
$074948.83+210915.2$ & 1.277 & 18.78 & $-25.85$ & $0.02$ & 0.95 \\
$074948.99+292406.9$ & 1.693 & 18.95 & $-26.29$ & $0.25$ & 0.95 \\
$075002.87+340042.8$ & 1.926 & 18.98 & $-26.61$ & $0.58$ & 0.95 \\
$075003.23+332855.7$ & 1.462 & 18.85 & $-26.05$ & $-0.09$ & 0.95 \\
$075004.25+254140.6$ & 2.127 & 18.87 & $-27.02$ & $-0.15$ & 0.95 \\
$075004.96+334954.7$ & 1.549 & 18.00 & $-27.01$ & $-0.05$ & 0.95 \\
$075005.02+212235.6$ & 3.340 & 20.15 & $-26.83$ & $-0.16$ & 0.71 \\
$075005.28+292944.3$ & 0.328 & 18.28 & $-23.34$ & $-0.14$ & 0.95 \\
$075010.17+304032.3$ & 1.892 & 18.44 & $-27.09$ & $-0.04$ & 0.95 \\
$075011.62+232924.3$ & 1.777 & 18.92 & $-26.44$ & $-0.01$ & 0.95 \\
$075011.79+222627.6$ & 0.615 & 18.18 & $-24.81$ & $-0.01$ & 0.94 \\
$075017.06+324454.4$ & 1.329 & 18.84 & $-25.87$ & $0.15$ & 0.95 \\
$075018.22+263002.0$ & 2.436 & 18.75 & $-27.53$ & $-0.10$ & 0.70 \\
$075020.68+314136.3$ & 0.502 & 18.42 & $-24.08$ & $-0.23$ & 0.95 \\
$075027.67+210504.2$ & 1.460 & 18.70 & $-26.19$ & $0.00$ & 0.95 \\
$075028.11+270504.8$ & 1.815 & 18.30 & $-27.11$ & $-0.13$ & 0.95 \\
$075031.32+320039.1$ & 1.064 & 18.68 & $-25.59$ & $-0.10$ & 0.95 \\
$075032.70+233400.1$ & 1.008 & 18.16 & $-26.02$ & $-0.00$ & 0.95 \\
$075034.56+293006.9$ & 1.765 & 18.52 & $-26.82$ & $0.01$ & 0.95 \\
$075037.01+313848.1$ & 2.399 & 18.61 & $-27.63$ & $0.06$ & 0.73 \\
$075038.56+271431.6$ & 1.271 & 18.63 & $-25.98$ & $0.28$ & 0.95 \\
$075041.20+330540.8$ & 1.026 & 18.51 & $-25.69$ & $0.51$ & 0.95 \\
$075044.03+340658.4$ & 2.146 & 17.63 & $-28.29$ & $0.26$ & 0.95 \\
$075044.20+225915.5$ & 0.963 & 18.97 & $-25.13$ & $-0.11$ & 0.95 \\
$075045.00+212546.3$ & 0.408 & 18.10 & $-23.97$ & $0.21$ & 0.95 \\
$075046.33+345043.9$ & 1.319 & 18.81 & $-25.88$ & $-0.01$ & 0.95 \\
$075048.56+203932.9$ & 1.300 & 18.98 & $-25.68$ & $0.14$ & 0.95 \\
$075051.72+245409.3$ & 0.399 & 16.78 & $-25.26$ & $-0.18$ & 0.95 \\
$075052.55+224748.3$ & 1.330 & 17.66 & $-27.06$ & $0.29$ & 0.95 \\
$075052.59+300334.1$ & 4.200 & 19.90 & $-27.62$ & $0.13$ & 0.95 \\
$075057.69+274707.0$ & 0.426 & 18.94 & $-23.20$ & $-0.21$ & 0.95 \\
$075059.88+225132.1$ & 1.857 & 19.06 & $-26.42$ & $-0.13$ & 0.95 \\
$075101.87+335647.3$ & 0.482 & 17.50 & $-24.91$ & $-0.06$ & 0.95 \\
$075105.17+272116.8$ & 2.106 & 18.34 & $-27.52$ & $0.48$ & 0.95 \\
$075114.86+274013.6$ & 0.923 & 19.01 & $-25.01$ & $-0.07$ & 0.95 \\
$075116.06+213750.8$ & 0.516 & 18.37 & $-24.20$ & $-0.01$ & 0.95 \\
$075118.29+323704.3$ & 2.155 & 19.10 & $-26.83$ & $0.01$ & 0.94 \\
$075119.76+231352.7$ & 1.120 & 18.91 & $-25.45$ & $0.09$ & 0.95 \\
$075120.13+263342.2$ & 1.425 & 18.74 & $-26.12$ & $0.01$ & 0.95 \\
$075120.77+274149.5$ & 1.370 & 19.08 & $-25.70$ & $-0.12$ & 0.95 \\
$075124.99+251757.2$ & 2.062 & 18.92 & $-26.88$ & $0.14$ & 0.95 \\
$075130.56+315414.3$ & 1.846 & 19.08 & $-26.38$ & $0.32$ & 0.95 \\
$075133.68+341906.0$ & 1.938 & 18.29 & $-27.32$ & $0.15$ & 0.95 \\
$075135.48+253315.2$ & 1.504 & 18.70 & $-26.25$ & $0.11$ & 0.95 \\
$075136.05+304746.6$ & 1.515 & 18.61 & $-26.35$ & $-0.12$ & 0.95 \\
$075140.16+340704.2$ & 1.190 & 18.96 & $-25.50$ & $0.17$ & 0.95 \\
$075140.61+271250.2$ & 1.546 & 19.02 & $-25.99$ & $0.03$ & 0.95 \\
$075141.71+250322.4$ & 0.554 & 17.87 & $-24.88$ & $-0.23$ & 0.95 \\
$075144.17+270821.8$ & 1.347 & 18.70 & $-26.04$ & $-0.14$ & 0.95 \\
$075148.90+264829.5$ & 0.736 & 18.95 & $-24.58$ & $-0.12$ & 0.95 \\
$075154.09+264352.6$ & 3.800 & 19.42 & $-27.82$ & $-0.23$ & 0.95 \\
$075201.14+210937.5$ & 1.681 & 18.54 & $-26.68$ & $-0.04$ & 0.95 \\
$075203.87+311322.9$ & 0.898 & 19.02 & $-24.94$ & $-0.12$ & 0.95 \\
$075204.16+252200.8$ & 4.183 & 20.18 & $-27.32$ & $-0.28$ & 0.95 \\
$075205.14+203222.5$ & 0.449 & 18.86 & $-23.39$ & $-0.12$ & 0.95 \\
$075205.90+280210.7$ & 0.940 & 19.00 & $-25.06$ & $-0.05$ & 0.95 \\
$075207.23+243201.9$ & 2.433 & 18.44 & $-27.83$ & $-0.06$ & 0.73 \\
$075209.71+315850.3$ & 1.207 & 19.10 & $-25.40$ & $0.03$ & 0.00 \\
$075209.81+265346.2$ & 1.082 & 18.46 & $-25.83$ & $0.03$ & 0.95 \\
$075212.19+235234.2$ & 1.751 & 18.86 & $-26.47$ & $-0.01$ & 0.95 \\
$075214.14+221356.9$ & 2.941 & 18.79 & $-27.86$ & $-0.10$ & 0.95 \\
$075216.25+263501.8$ & 1.339 & 18.47 & $-26.26$ & $0.12$ & 0.95 \\
$075217.30+271726.5$ & 0.664 & 18.54 & $-24.68$ & $-0.10$ & 0.91 \\
$075218.49+352815.5$ & 1.727 & 18.89 & $-26.41$ & $-0.03$ & 0.95 \\
$075222.91+273823.1$ & 1.057 & 16.80 & $-27.45$ & $-0.04$ & 0.95 \\
$075225.59+334310.0$ & 1.725 & 18.54 & $-26.75$ & $0.02$ & 0.95 \\
$075230.44+272619.8$ & 1.718 & 18.27 & $-27.01$ & $-0.00$ & 0.95 \\
$075238.60+280516.0$ & 3.409 & 19.57 & $-27.45$ & $0.02$ & 0.65 \\
$075238.77+265219.6$ & 1.870 & 18.14 & $-27.35$ & $-0.07$ & 0.95 \\
$075243.41+210301.1$ & 2.188 & 18.50 & $-27.48$ & $0.13$ & 0.95 \\
$075244.47+312638.5$ & 1.981 & 18.35 & $-27.34$ & $0.04$ & 0.95 \\
$075248.60+260534.0$ & 2.029 & 19.08 & $-26.67$ & $0.34$ & 0.95 \\
$075248.61+270955.5$ & 2.143 & 18.98 & $-26.93$ & $0.20$ & 0.95 \\
$075254.75+280337.0$ & 2.382 & 18.63 & $-27.59$ & $-0.09$ & 0.73 \\
$075300.91+350820.9$ & 1.561 & 18.76 & $-26.26$ & $0.28$ & 0.95 \\
$075304.48+215544.8$ & 0.363 & 17.32 & $-24.53$ & $-0.34$ & 0.95 \\
$075307.98+225212.4$ & 1.043 & 17.98 & $-26.26$ & $-0.11$ & 0.95 \\
$075310.42+210244.3$ & 2.292 & 18.74 & $-27.37$ & $0.95$ & 0.95 \\
$075313.82+330327.7$ & 3.962 & 19.51 & $-27.85$ & $-0.05$ & 0.94 \\
$075317.35+320033.8$ & 3.770 & 20.15 & $-27.06$ & $-0.06$ & 0.88 \\
$075318.63+335429.8$ & 1.225 & 19.04 & $-25.49$ & $0.08$ & 0.95 \\
$075318.67+264045.2$ & 0.719 & 19.01 & $-24.45$ & $-0.12$ & 0.94 \\
$075327.31+313156.2$ & 1.229 & 18.98 & $-25.55$ & $0.06$ & 0.95 \\
$075327.45+272957.1$ & 3.348 & 18.55 & $-28.44$ & $-0.01$ & 0.87 \\
$075331.84+270415.3$ & 1.655 & 18.50 & $-26.68$ & $-0.02$ & 0.95 \\
$075332.72+223222.0$ & 1.801 & 18.82 & $-26.57$ & $0.27$ & 0.95 \\
$075333.82+301525.9$ & 0.743 & 17.95 & $-25.60$ & $0.23$ & 0.94 \\
$075334.26+224650.9$ & 1.886 & 18.87 & $-26.65$ & $0.09$ & 0.95 \\
$075340.57+221426.8$ & 2.069 & 18.64 & $-27.17$ & $0.07$ & 0.95 \\
$075341.48+283656.7$ & 0.794 & 18.32 & $-25.38$ & $0.26$ & 0.95 \\
$075347.41+281805.1$ & 4.031 & 19.17 & $-28.22$ & $-0.19$ & 0.94 \\
$075349.72+331425.2$ & 2.110 & 18.69 & $-27.18$ & $-0.10$ & 0.95 \\
$075349.78+240024.4$ & 1.992 & 17.97 & $-27.73$ & $0.07$ & 0.95 \\
$075352.98+315341.6$ & 0.494 & 17.80 & $-24.66$ & $0.17$ & 0.95 \\
$075353.85+262259.7$ & 0.493 & 18.65 & $-23.82$ & $0.24$ & 0.95 \\
$075358.16+331855.8$ & 1.040 & 18.34 & $-25.89$ & $-0.09$ & 0.95 \\
$075359.49+355735.9$ & 1.666 & 18.52 & $-26.68$ & $0.26$ & 0.95 \\
$075405.08+280339.6$ & 2.277 & 17.73 & $-28.37$ & $-0.13$ & 0.88 \\
$075405.25+305426.2$ & 1.048 & 17.67 & $-26.57$ & $0.12$ & 0.95 \\
$075405.54+212309.6$ & 3.355 & 20.00 & $-26.99$ & $-0.07$ & 0.68 \\
$075405.85+265617.2$ & 1.552 & 18.87 & $-26.14$ & $0.16$ & 0.95 \\
$075406.92+270124.0$ & 1.637 & 18.48 & $-26.68$ & $-0.05$ & 0.95 \\
$075407.89+231704.5$ & 0.636 & 17.73 & $-25.35$ & $0.19$ & 0.95 \\
$075409.86+291035.1$ & 0.340 & 18.28 & $-23.43$ & $-0.17$ & 0.95 \\
$075409.91+311913.7$ & 0.978 & 18.80 & $-25.33$ & $0.08$ & 0.95 \\
$075411.66+223234.4$ & 0.854 & 18.84 & $-25.02$ & $-0.18$ & 0.95 \\
$075412.18+253229.7$ & 4.028 & 19.84 & $-27.55$ & $0.22$ & 0.94 \\
$075412.61+343625.7$ & 1.757 & 19.08 & $-26.25$ & $-0.01$ & 0.95 \\
$075418.80+254357.2$ & 1.914 & 19.07 & $-26.50$ & $0.21$ & 0.95 \\
$075418.87+295845.2$ & 0.970 & 18.89 & $-25.22$ & $-0.11$ & 0.95 \\
$075419.51+251911.7$ & 1.446 & 18.47 & $-26.41$ & $-0.10$ & 0.95 \\
$075423.59+223123.3$ & 2.228 & 18.97 & $-27.06$ & $0.47$ & 0.92 \\
$075427.28+331625.5$ & 1.630 & 18.82 & $-26.32$ & $0.02$ & 0.95 \\
$075430.29+255445.1$ & 1.067 & 18.75 & $-25.52$ & $-0.08$ & 0.95 \\
$075430.58+345521.8$ & 1.778 & 18.97 & $-26.39$ & $-0.03$ & 0.95 \\
$075435.15+354757.2$ & 1.701 & 19.03 & $-26.22$ & $-0.13$ & 0.95 \\
$075435.73+300253.7$ & 0.980 & 18.68 & $-25.44$ & $0.05$ & 0.95 \\
$075435.80+251803.4$ & 0.665 & 18.77 & $-24.45$ & $-0.16$ & 0.93 \\
$075439.33+321851.9$ & 1.933 & 18.42 & $-27.18$ & $-0.18$ & 0.95 \\
$075440.23+261128.2$ & 1.088 & 18.92 & $-25.38$ & $-0.24$ & 0.95 \\
$075440.32+324105.2$ & 0.411 & 18.33 & $-23.76$ & $0.33$ & 0.95 \\
$075442.10+323240.0$ & 2.342 & 19.00 & $-27.18$ & $-0.33$ & 0.77 \\
$075443.02+234941.2$ & 3.424 & 19.16 & $-27.86$ & $0.04$ & 0.67 \\
$075443.64+331829.8$ & 4.053 & 19.95 & $-27.46$ & $-0.08$ & 0.92 \\
$075451.99+260924.4$ & 1.194 & 18.84 & $-25.64$ & $-0.02$ & 0.95 \\
$075453.14+304624.2$ & 2.413 & 18.91 & $-27.34$ & $-0.06$ & 0.67 \\
$075500.23+323605.0$ & 1.268 & 18.76 & $-25.85$ & $-0.12$ & 0.95 \\
$075501.59+353546.5$ & 0.588 & 18.95 & $-23.94$ & $0.02$ & 0.95 \\
$075502.11+220346.8$ & 0.400 & 18.73 & $-23.31$ & $-0.29$ & 0.95 \\
$075502.68+264612.3$ & 0.644 & 18.16 & $-24.97$ & $-0.03$ & 0.94 \\
$075504.70+283838.9$ & 3.739 & 20.11 & $-27.08$ & $-0.18$ & 0.87 \\
$075509.98+233210.0$ & 3.657 & 19.57 & $-27.56$ & $-0.26$ & 0.82 \\
$075514.58+230607.2$ & 0.855 & 16.84 & $-27.02$ & $0.07$ & 0.95 \\
$075516.11+275340.7$ & 1.789 & 18.92 & $-26.45$ & $0.01$ & 0.95 \\
$075518.31+245432.3$ & 1.335 & 18.81 & $-25.91$ & $0.71$ & 0.95 \\
$075524.11+342134.5$ & 2.126 & 17.11 & $-28.78$ & $0.35$ & 0.95 \\
$075525.03+254118.8$ & 3.112 & 19.79 & $-27.01$ & $0.33$ & 0.69 \\
$075526.94+360151.1$ & 2.382 & 18.22 & $-28.00$ & $-0.07$ & 0.78 \\
$075528.55+240834.4$ & 1.816 & 18.71 & $-26.71$ & $0.17$ & 0.95 \\
$075531.86+283956.8$ & 1.287 & 18.99 & $-25.65$ & $-0.03$ & 0.95 \\
$075537.03+254238.9$ & 0.444 & 16.96 & $-25.26$ & $0.83$ & 0.95 \\
$075537.22+234204.7$ & 1.825 & 16.82 & $-28.61$ & $0.01$ & 0.95 \\
$075546.35+260611.8$ & 1.193 & 18.62 & $-25.85$ & $-0.03$ & 0.95 \\
$075547.84+220450.1$ & 2.319 & 17.33 & $-28.81$ & $0.03$ & 0.83 \\
$075549.56+321704.1$ & 0.420 & 18.87 & $-23.25$ & $0.27$ & 0.95 \\
$075551.44+352549.8$ & 2.070 & 18.60 & $-27.21$ & $0.53$ & 0.95 \\
$075552.63+271522.1$ & 1.028 & 18.45 & $-25.76$ & $-0.15$ & 0.95 \\
$075554.11+255614.8$ & 1.117 & 18.32 & $-26.04$ & $-0.12$ & 0.95 \\
$075554.98+323426.2$ & 1.207 & 19.10 & $-25.40$ & $0.01$ & 0.95 \\
$075600.37+284426.0$ & 1.281 & 18.93 & $-25.71$ & $0.12$ & 0.95 \\
$075601.39+282350.2$ & 2.113 & 18.30 & $-27.58$ & $-0.12$ & 0.95 \\
$075601.61+285033.1$ & 0.421 & 18.86 & $-23.27$ & $-0.31$ & 0.95 \\
$075603.60+273641.8$ & 1.547 & 18.75 & $-26.26$ & $0.06$ & 0.95 \\
$075604.16+243023.1$ & 1.607 & 18.63 & $-26.47$ & $-0.03$ & 0.95 \\
$075604.17+332006.6$ & 1.059 & 19.08 & $-25.18$ & $-0.15$ & 0.95 \\
$075607.28+290401.4$ & 1.837 & 18.79 & $-26.65$ & $-0.11$ & 0.95 \\
$075620.42+354126.3$ & 3.021 & 19.82 & $-26.91$ & $-0.39$ & 0.44 \\
$075623.00+291421.5$ & 1.492 & 18.68 & $-26.25$ & $0.23$ & 0.95 \\
$075623.51+252917.9$ & 1.958 & 18.45 & $-27.20$ & $0.07$ & 0.95 \\
$075626.19+282055.3$ & 2.823 & 18.90 & $-27.65$ & $0.19$ & 0.15 \\
$075626.95+341609.2$ & 0.563 & 18.91 & $-23.89$ & $0.25$ & 0.95 \\
$075627.68+272326.4$ & 0.601 & 18.80 & $-24.14$ & $-0.04$ & 0.95 \\
$075627.88+273827.3$ & 1.443 & 17.19 & $-27.69$ & $0.29$ & 0.95 \\
$075628.45+243440.6$ & 1.098 & 18.73 & $-25.58$ & $-0.20$ & 0.95 \\
$075631.55+330345.8$ & 1.899 & 18.03 & $-27.51$ & $0.37$ & 0.95 \\
$075632.23+273539.7$ & 2.177 & 18.35 & $-27.61$ & $-0.12$ & 0.94 \\
$075632.55+273031.8$ & 0.950 & 18.49 & $-25.58$ & $-0.15$ & 0.95 \\
$075634.04+274847.5$ & 0.753 & 18.94 & $-24.64$ & $-0.07$ & 0.95 \\
$075634.64+362215.3$ & 0.886 & 17.31 & $-26.63$ & $-0.10$ & 0.95 \\
$075639.29+275448.6$ & 1.407 & 18.91 & $-25.93$ & $0.13$ & 0.95 \\
$075639.74+323109.4$ & 2.141 & 17.95 & $-27.96$ & $0.23$ & 0.95 \\
$075640.87+221712.7$ & 2.147 & 18.35 & $-27.57$ & $0.11$ & 0.95 \\
$075645.99+264436.4$ & 3.386 & 20.16 & $-26.85$ & $0.04$ & 0.65 \\
$075649.17+242613.1$ & 0.363 & 17.82 & $-24.03$ & $-0.24$ & 0.95 \\
$075651.50+321007.6$ & 0.400 & 18.26 & $-23.78$ & $-0.31$ & 0.95 \\
$075655.70+285715.6$ & 3.661 & 19.98 & $-27.15$ & $0.33$ & 0.78 \\
$075658.20+245122.6$ & 1.501 & 18.84 & $-26.10$ & $0.10$ & 0.95 \\
$075707.28+355910.1$ & 2.375 & 18.82 & $-27.39$ & $0.10$ & 0.71 \\
$075709.35+213718.1$ & 0.810 & 18.12 & $-25.62$ & $0.01$ & 0.95 \\
$075709.84+251017.5$ & 1.976 & 18.74 & $-26.94$ & $0.15$ & 0.95 \\
$075710.36+362301.5$ & 2.994 & 18.45 & $-28.26$ & $-0.10$ & 0.57 \\
$075715.33+213333.7$ & 2.974 & 17.90 & $-28.78$ & $0.05$ & 0.58 \\
$075715.76+345424.3$ & 0.835 & 18.10 & $-25.71$ & $0.08$ & 0.95 \\
$075717.42+332556.5$ & 2.159 & 18.05 & $-27.88$ & $-0.15$ & 0.94 \\
$075718.02+321320.6$ & 1.457 & 18.26 & $-26.64$ & $0.46$ & 0.95 \\
$075723.12+232039.6$ & 0.600 & 17.68 & $-25.26$ & $0.13$ & 0.94 \\
$075724.01+265846.9$ & 2.402 & 18.98 & $-27.26$ & $-0.08$ & 0.67 \\
$075726.14+215254.6$ & 1.510 & 18.77 & $-26.18$ & $0.09$ & 0.95 \\
$075728.87+252441.1$ & 2.392 & 19.34 & $-26.89$ & $0.30$ & 0.00 \\
$075733.90+233318.8$ & 1.314 & 18.28 & $-26.41$ & $-0.06$ & 0.95 \\
$075734.03+281105.5$ & 0.751 & 18.09 & $-25.49$ & $0.15$ & 0.95 \\
$075736.80+345328.2$ & 0.748 & 18.97 & $-24.59$ & $0.09$ & 0.95 \\
$075738.03+233334.3$ & 1.059 & 18.91 & $-25.34$ & $-0.06$ & 0.95 \\
$075738.23+255127.7$ & 1.495 & 19.10 & $-25.83$ & $-0.10$ & 0.95 \\
$075738.42+234219.7$ & 1.686 & 18.61 & $-26.62$ & $-0.03$ & 0.95 \\
$075743.93+351724.1$ & 1.889 & 18.93 & $-26.59$ & $-0.17$ & 0.95 \\
$075745.04+215513.9$ & 1.240 & 18.40 & $-26.16$ & $-0.13$ & 0.95 \\
$075748.10+273128.3$ & 1.747 & 18.85 & $-26.47$ & $-0.09$ & 0.95 \\
$075749.40+255604.4$ & 1.472 & 19.04 & $-25.87$ & $-0.01$ & 0.95 \\
$075749.48+242805.0$ & 0.503 & 18.21 & $-24.29$ & $-0.26$ & 0.95 \\
$075750.40+265514.7$ & 2.300 & 18.67 & $-27.46$ & $0.04$ & 0.80 \\
$075758.93+273102.6$ & 1.440 & 18.73 & $-26.14$ & $0.44$ & 0.95 \\
$075759.11+355755.1$ & 0.710 & 18.30 & $-25.13$ & $-0.30$ & 0.95 \\
$075804.50+270718.2$ & 1.496 & 18.95 & $-25.98$ & $-0.06$ & 0.95 \\
$075808.56+254801.9$ & 1.962 & 17.92 & $-27.73$ & $-0.15$ & 0.95 \\
$075813.28+343828.6$ & 2.257 & 18.70 & $-27.37$ & $-0.01$ & 0.86 \\
$075813.79+281617.8$ & 1.510 & 18.33 & $-26.62$ & $0.28$ & 0.95 \\
$075814.86+361240.4$ & 1.085 & 17.64 & $-26.66$ & $-0.12$ & 0.95 \\
$075816.61+342256.0$ & 1.784 & 17.95 & $-27.42$ & $0.04$ & 0.95 \\
$075820.13+275713.9$ & 1.941 & 19.00 & $-26.62$ & $-0.13$ & 0.95 \\
$075828.27+224551.3$ & 1.506 & 18.94 & $-26.01$ & $0.08$ & 0.95 \\
$075828.43+322738.5$ & 1.398 & 19.03 & $-25.80$ & $0.10$ & 0.95 \\
$075831.98+241858.0$ & 1.739 & 18.20 & $-27.11$ & $0.11$ & 0.95 \\
$075835.62+215752.1$ & 1.149 & 18.80 & $-25.60$ & $0.09$ & 0.95 \\
$075839.50+321448.0$ & 1.248 & 18.76 & $-25.81$ & $-0.05$ & 0.95 \\
$075840.46+250236.8$ & 1.583 & 17.86 & $-27.20$ & $0.07$ & 0.95 \\
$075840.94+323959.4$ & 1.012 & 19.01 & $-25.18$ & $0.18$ & 0.95 \\
$075841.97+323702.8$ & 0.557 & 18.22 & $-24.55$ & $-0.21$ & 0.95 \\
$075847.99+301842.1$ & 1.462 & 18.74 & $-26.16$ & $0.28$ & 0.95 \\
$075848.59+322214.2$ & 2.256 & 18.03 & $-28.04$ & $0.05$ & 0.95 \\
$075849.82+224340.9$ & 1.100 & 19.07 & $-25.25$ & $0.02$ & 0.95 \\
$075851.52+220457.7$ & 0.817 & 16.75 & $-27.01$ & $0.01$ & 0.95 \\
$075858.18+342831.0$ & 1.439 & 19.09 & $-25.78$ & $0.23$ & 0.95 \\
$075901.28+284703.4$ & 2.849 & 18.75 & $-27.83$ & $0.47$ & 0.15 \\
$075901.33+335918.6$ & 1.428 & 18.04 & $-26.83$ & $-0.04$ & 0.95 \\
$075902.06+222845.7$ & 2.277 & 19.09 & $-27.01$ & $0.09$ & 0.84 \\
$075905.40+283040.3$ & 1.886 & 18.45 & $-27.07$ & $0.04$ & 0.95 \\
$075908.64+242816.6$ & 1.138 & 19.00 & $-25.38$ & $0.09$ & 0.95 \\
$075909.96+275533.8$ & 1.047 & 17.86 & $-26.37$ & $0.03$ & 0.95 \\
$075914.05+292430.3$ & 1.741 & 18.64 & $-26.67$ & $0.14$ & 0.95 \\
$075915.37+253951.8$ & 1.192 & 18.32 & $-26.15$ & $0.08$ & 0.95 \\
$075917.80+353251.9$ & 2.016 & 17.94 & $-27.80$ & $0.07$ & 0.95 \\
$075923.64+253921.2$ & 1.186 & 19.05 & $-25.42$ & $0.01$ & 0.95 \\
$075927.12+363431.5$ & 0.983 & 18.74 & $-25.39$ & $0.71$ & 0.95 \\
$075934.94+322143.2$ & 0.269 & 18.05 & $-23.08$ & $0.68$ & 0.95 \\
$075937.20+345525.9$ & 1.586 & 18.56 & $-26.51$ & $0.07$ & 0.95 \\
$075937.61+274121.8$ & 1.830 & 18.79 & $-26.64$ & $0.18$ & 0.95 \\
$075939.65+252308.5$ & 1.947 & 18.98 & $-26.65$ & $-0.13$ & 0.95 \\
$075942.33+293507.8$ & 1.390 & 18.91 & $-25.91$ & $0.57$ & 0.95 \\
$075943.67+305306.8$ & 1.804 & 18.85 & $-26.54$ & $-0.11$ & 0.95 \\
$075946.50+225845.3$ & 0.362 & 17.65 & $-24.19$ & $0.63$ & 0.95 \\
$075948.62+253453.2$ & 1.807 & 18.59 & $-26.82$ & $0.12$ & 0.95 \\
$075949.54+320023.9$ & 0.188 & 17.20 & $-22.81$ & $-0.25$ & 0.95 \\
$075951.83+312941.1$ & 3.167 & 18.56 & $-28.28$ & $-0.03$ & 0.85 \\
$075952.79+293424.3$ & 1.296 & 19.09 & $-25.57$ & $0.13$ & 0.95 \\
$075956.73+343550.3$ & 2.720 & 19.69 & $-26.79$ & $-0.09$ & 0.00 \\
$075958.76+250438.3$ & 1.178 & 18.60 & $-25.85$ & $0.21$ & 0.95 \\
$080002.25+351243.3$ & 2.258 & 18.46 & $-27.61$ & $-0.06$ & 0.88 \\
$080005.20+354517.3$ & 1.800 & 18.92 & $-26.47$ & $-0.10$ & 0.95 \\
$080006.59+265054.6$ & 2.337 & 18.96 & $-27.21$ & $-0.09$ & 0.77 \\
$080006.81+333237.9$ & 1.157 & 18.01 & $-26.41$ & $-0.05$ & 0.95 \\
$080010.69+312457.0$ & 1.937 & 18.47 & $-27.14$ & $0.12$ & 0.95 \\
$080012.29+365721.3$ & 1.950 & 18.25 & $-27.38$ & $-0.09$ & 0.95 \\
$080012.99+221540.2$ & 0.626 & 18.09 & $-24.95$ & $-0.08$ & 0.95 \\
$080013.86+355831.2$ & 0.679 & 18.72 & $-24.57$ & $0.14$ & 0.93 \\
$080014.90+272036.1$ & 3.786 & 19.24 & $-27.99$ & $-0.23$ & 0.93 \\
$080016.68+284322.4$ & 1.797 & 18.98 & $-26.40$ & $0.09$ & 0.95 \\
$080017.53+370259.5$ & 0.814 & 18.21 & $-25.55$ & $-0.20$ & 0.95 \\
$080019.03+292239.1$ & 1.060 & 19.02 & $-25.23$ & $-0.01$ & 0.95 \\
$080023.02+305101.3$ & 4.666 & 18.91 & $-28.75$ & $0.58$ & 0.95 \\
$080024.38+284634.0$ & 1.789 & 18.87 & $-26.51$ & $0.06$ & 0.95 \\
$080026.87+340136.8$ & 2.045 & 19.10 & $-26.68$ & $-0.12$ & 0.95 \\
$080027.48+330816.9$ & 1.314 & 18.93 & $-25.76$ & $-0.08$ & 0.95 \\
$080028.45+354701.6$ & 3.048 & 19.61 & $-27.14$ & $0.32$ & 0.46 \\
$080033.62+243757.0$ & 0.382 & 18.73 & $-23.22$ & $-0.26$ & 0.95 \\
$080037.12+290723.6$ & 3.804 & 19.60 & $-27.64$ & $-0.18$ & 0.94 \\
$080043.36+224009.0$ & 2.102 & 18.55 & $-27.31$ & $0.27$ & 0.95 \\
$080044.42+322315.2$ & 1.674 & 18.81 & $-26.40$ & $-0.06$ & 0.95 \\
$080047.96+292139.3$ & 1.015 & 19.05 & $-25.14$ & $0.15$ & 0.95 \\
$080048.36+340648.9$ & 0.545 & 18.75 & $-23.96$ & $0.30$ & 0.95 \\
$080049.50+284558.7$ & 1.728 & 18.54 & $-26.76$ & $0.22$ & 0.95 \\
$080049.71+344915.5$ & 2.338 & 18.66 & $-27.51$ & $0.03$ & 0.80 \\
$080049.89+354249.6$ & 1.977 & 19.03 & $-26.64$ & $-0.08$ & 0.95 \\
$080051.33+365601.0$ & 0.994 & 18.34 & $-25.81$ & $0.07$ & 0.95 \\
$080055.31+271652.6$ & 1.776 & 18.62 & $-26.74$ & $-0.16$ & 0.95 \\
$080056.97+225323.9$ & 1.867 & 18.52 & $-26.96$ & $-0.03$ & 0.95 \\
$080057.35+265724.0$ & 1.893 & 18.68 & $-26.85$ & $-0.05$ & 0.95 \\
$080101.56+294638.0$ & 1.419 & 18.45 & $-26.40$ & $-0.05$ & 0.95 \\
$080104.44+232702.4$ & 1.686 & 18.95 & $-26.27$ & $0.04$ & 0.95 \\
$080105.01+345006.7$ & 2.858 & 19.71 & $-26.88$ & $0.06$ & 0.12 \\
$080105.30+350541.2$ & 0.484 & 18.55 & $-23.87$ & $-0.25$ & 0.95 \\
$080107.19+234542.8$ & 0.889 & 18.94 & $-25.00$ & $0.07$ & 0.95 \\
$080117.92+333411.9$ & 1.604 & 17.67 & $-27.43$ & $0.04$ & 0.95 \\
$080119.96+233013.3$ & 1.745 & 18.91 & $-26.40$ & $0.08$ & 0.95 \\
$080124.96+274739.4$ & 0.734 & 18.66 & $-24.86$ & $-0.25$ & 0.94 \\
$080125.89+222402.8$ & 0.627 & 18.72 & $-24.32$ & $0.14$ & 0.94 \\
$080126.59+372639.1$ & 1.274 & 18.65 & $-25.97$ & $0.01$ & 0.95 \\
$080126.72+242356.0$ & 0.660 & 18.86 & $-24.35$ & $-0.16$ & 0.93 \\
$080130.40+291601.8$ & 1.569 & 19.09 & $-25.96$ & $0.01$ & 0.95 \\
$080136.10+305001.1$ & 1.426 & 18.55 & $-26.31$ & $-0.08$ & 0.95 \\
$080137.97+240947.5$ & 1.095 & 18.46 & $-25.85$ & $0.03$ & 0.95 \\
$080138.11+310226.4$ & 0.834 & 17.27 & $-26.54$ & $0.20$ & 0.95 \\
$080138.37+294513.3$ & 0.443 & 18.87 & $-23.35$ & $-0.17$ & 0.95 \\
$080139.93+315329.8$ & 1.660 & 18.13 & $-27.06$ & $0.27$ & 0.95 \\
$080142.64+223416.3$ & 1.566 & 18.88 & $-26.15$ & $-0.00$ & 0.95 \\
$080144.31+321810.8$ & 2.049 & 18.64 & $-27.14$ & $0.16$ & 0.95 \\
$080144.54+273549.5$ & 3.121 & 18.56 & $-28.25$ & $0.10$ & 0.83 \\
$080148.97+321959.7$ & 1.583 & 18.44 & $-26.63$ & $0.04$ & 0.95 \\
$080149.79+235928.1$ & 1.439 & 18.91 & $-25.97$ & $0.04$ & 0.95 \\
$080150.07+293445.9$ & 1.863 & 19.06 & $-26.42$ & $-0.21$ & 0.95 \\
$080153.02+362805.0$ & 2.178 & 18.20 & $-27.76$ & $0.19$ & 0.94 \\
$080157.20+260725.6$ & 1.662 & 17.83 & $-27.36$ & $-0.05$ & 0.95 \\
$080158.43+364033.6$ & 1.150 & 18.70 & $-25.70$ & $0.04$ & 0.95 \\
$080208.88+225543.2$ & 1.567 & 18.99 & $-26.05$ & $0.18$ & 0.95 \\
$080208.91+371154.9$ & 1.244 & 18.83 & $-25.74$ & $-0.04$ & 0.95 \\
$080208.93+360417.7$ & 1.202 & 17.65 & $-26.84$ & $0.06$ & 0.95 \\
$080210.60+372812.0$ & 2.180 & 18.85 & $-27.12$ & $0.01$ & 0.94 \\
$080213.60+340125.4$ & 1.203 & 18.59 & $-25.90$ & $0.06$ & 0.95 \\
$080216.96+294500.4$ & 0.527 & 18.19 & $-24.44$ & $-0.16$ & 0.95 \\
$080217.64+332148.8$ & 1.558 & 18.89 & $-26.13$ & $-0.09$ & 0.95 \\
$080220.51+303543.0$ & 1.644 & 18.55 & $-26.62$ & $-0.13$ & 0.95 \\
$080222.91+345314.1$ & 0.768 & 17.48 & $-26.15$ & $0.17$ & 0.95 \\
$080223.97+313859.8$ & 1.236 & 17.72 & $-26.84$ & $-0.07$ & 0.95 \\
$080226.84+333736.9$ & 1.576 & 18.74 & $-26.32$ & $0.74$ & 0.95 \\
$080229.17+240017.5$ & 1.868 & 18.77 & $-26.72$ & $-0.01$ & 0.95 \\
$080232.97+280444.9$ & 0.536 & 18.90 & $-23.77$ & $-0.22$ & 0.95 \\
$080234.10+343304.6$ & 1.690 & 18.46 & $-26.77$ & $-0.00$ & 0.95 \\
$080234.48+311206.9$ & 1.183 & 18.89 & $-25.57$ & $0.01$ & 0.95 \\
$080237.52+301832.5$ & 1.889 & 18.95 & $-26.58$ & $-0.08$ & 0.95 \\
$080237.60+340446.3$ & 1.119 & 18.45 & $-25.90$ & $-0.03$ & 0.95 \\
$080240.49+245732.6$ & 2.878 & 18.27 & $-28.33$ & $-0.04$ & 0.44 \\
$080243.12+372127.0$ & 0.513 & 18.41 & $-24.15$ & $0.04$ & 0.95 \\
$080249.90+280848.9$ & 1.982 & 18.04 & $-27.65$ & $-0.09$ & 0.95 \\
$080252.90+314226.1$ & 0.484 & 19.04 & $-23.38$ & $-0.14$ & 0.95 \\
$080255.94+224854.4$ & 1.371 & 18.53 & $-26.26$ & $-0.00$ & 0.95 \\
$080258.97+255613.5$ & 2.281 & 19.02 & $-27.08$ & $-0.19$ & 0.84 \\
$080300.59+315846.5$ & 1.952 & 18.87 & $-26.76$ & $-0.18$ & 0.95 \\
$080301.27+312834.1$ & 1.565 & 18.81 & $-26.23$ & $-0.04$ & 0.95 \\
$080305.94+272451.7$ & 1.337 & 18.93 & $-25.80$ & $-0.05$ & 0.95 \\
$080306.66+302709.2$ & 1.619 & 19.03 & $-26.10$ & $0.15$ & 0.95 \\
$080307.62+280824.2$ & 1.953 & 19.09 & $-26.54$ & $0.42$ & 0.95 \\
$080307.88+331117.2$ & 3.706 & 20.08 & $-27.09$ & $0.33$ & 0.90 \\
$080309.02+345127.3$ & 2.295 & 18.87 & $-27.25$ & $-0.01$ & 0.86 \\
$080311.84+335916.0$ & 1.158 & 18.80 & $-25.62$ & $-0.06$ & 0.95 \\
$080314.24+302353.6$ & 1.271 & 18.58 & $-26.03$ & $-0.07$ & 0.95 \\
$080320.08+252602.4$ & 0.477 & 17.64 & $-24.75$ & $-0.22$ & 0.95 \\
$080320.30+294548.8$ & 0.524 & 18.37 & $-24.24$ & $-0.33$ & 0.95 \\
$080322.58+370341.5$ & 0.571 & 18.84 & $-23.99$ & $0.31$ & 0.95 \\
$080323.76+275939.7$ & 1.746 & 18.67 & $-26.65$ & $-0.11$ & 0.95 \\
$080326.42+345953.7$ & 1.656 & 18.66 & $-26.52$ & $0.01$ & 0.95 \\
$080330.36+264952.7$ & 0.967 & 19.07 & $-25.03$ & $-0.01$ & 0.95 \\
$080332.52+300806.4$ & 1.367 & 18.80 & $-25.97$ & $-0.21$ & 0.95 \\
$080332.79+225119.6$ & 0.499 & 18.95 & $-23.54$ & $-0.02$ & 0.95 \\
$080333.64+281443.7$ & 3.707 & 19.73 & $-27.44$ & $-0.23$ & 0.93 \\
$080337.41+364404.6$ & 0.366 & 18.61 & $-23.26$ & $-0.38$ & 0.95 \\
$080341.61+272758.8$ & 2.256 & 18.22 & $-27.85$ & $0.05$ & 0.95 \\
$080341.70+382105.4$ & 0.571 & 18.83 & $-24.00$ & $-0.15$ & 0.95 \\
$080342.04+302254.6$ & 2.031 & 16.04 & $-29.71$ & $0.02$ & 0.95 \\
$080347.51+302645.1$ & 1.508 & 19.05 & $-25.90$ & $0.03$ & 0.95 \\
$080347.53+365034.1$ & 0.956 & 18.97 & $-25.11$ & $-0.06$ & 0.95 \\
$080353.38+375201.1$ & 1.060 & 18.77 & $-25.49$ & $0.05$ & 0.95 \\
$080354.63+340718.5$ & 1.984 & 18.58 & $-27.11$ & $-0.05$ & 0.95 \\
$080356.85+365723.9$ & 1.235 & 17.64 & $-26.90$ & $-0.12$ & 0.95 \\
$080356.98+251042.5$ & 2.641 & 18.47 & $-27.97$ & $-0.05$ & 0.26 \\
$080357.21+315640.9$ & 3.762 & 20.14 & $-27.07$ & $0.19$ & 0.88 \\
$080357.62+343741.6$ & 1.572 & 18.95 & $-26.10$ & $-0.04$ & 0.95 \\
$080358.94+312610.3$ & 1.004 & 18.93 & $-25.24$ & $0.10$ & 0.95 \\
$080359.13+320503.2$ & 0.496 & 18.97 & $-23.51$ & $-0.03$ & 0.95 \\
$080400.32+302046.5$ & 3.446 & 19.80 & $-27.23$ & $0.20$ & 0.56 \\
$080401.06+230922.5$ & 2.294 & 19.35 & $-26.76$ & $2.89$ & 0.00 \\
$080402.64+370324.7$ & 0.499 & 19.02 & $-23.47$ & $-0.14$ & 0.95 \\
$080403.16+303514.0$ & 0.960 & 19.00 & $-25.09$ & $-0.15$ & 0.95 \\
$080406.83+272126.8$ & 1.354 & 17.73 & $-27.03$ & $-0.08$ & 0.95 \\
$080409.00+344342.7$ & 1.264 & 18.25 & $-26.35$ & $-0.04$ & 0.95 \\
$080409.76+315656.3$ & 1.047 & 17.28 & $-26.95$ & $0.19$ & 0.95 \\
$080413.66+251633.8$ & 2.301 & 17.57 & $-28.56$ & $0.31$ & 0.95 \\
$080413.86+263838.3$ & 2.720 & 19.42 & $-27.05$ & $0.18$ & 0.00 \\
$080417.38+250345.3$ & 1.504 & 18.80 & $-26.14$ & $-0.04$ & 0.95 \\
$080419.58+305056.9$ & 0.947 & 18.30 & $-25.77$ & $0.07$ & 0.95 \\
$080420.76+344236.2$ & 1.032 & 19.10 & $-25.12$ & $0.07$ & 0.95 \\
$080422.00+281819.3$ & 1.338 & 18.41 & $-26.32$ & $-0.05$ & 0.95 \\
$080424.85+273433.1$ & 1.330 & 18.86 & $-25.86$ & $-0.11$ & 0.95 \\
$080424.97+274323.2$ & 1.220 & 16.36 & $-28.16$ & $-0.14$ & 0.95 \\
$080425.05+304305.0$ & 0.880 & 18.75 & $-25.17$ & $0.02$ & 0.95 \\
$080427.09+234135.3$ & 2.190 & 18.97 & $-27.01$ & $0.41$ & 0.94 \\
$080433.98+303030.0$ & 2.241 & 18.07 & $-27.98$ & $0.01$ & 0.93 \\
$080435.00+314311.4$ & 2.141 & 19.07 & $-26.85$ & $0.30$ & 0.95 \\
$080435.21+240525.9$ & 0.662 & 18.08 & $-25.13$ & $0.04$ & 0.93 \\
$080437.23+262009.6$ & 1.758 & 18.86 & $-26.47$ & $-0.08$ & 0.95 \\
$080437.61+265448.4$ & 1.171 & 18.63 & $-25.80$ & $-0.14$ & 0.95 \\
$080438.97+290100.5$ & 1.534 & 18.31 & $-26.67$ & $-0.05$ & 0.95 \\
$080442.23+301237.0$ & 1.451 & 17.65 & $-27.24$ & $0.20$ & 0.95 \\
$080443.82+360505.3$ & 1.958 & 19.02 & $-26.63$ & $-0.14$ & 0.95 \\
$080445.05+345711.8$ & 1.026 & 18.87 & $-25.33$ & $-0.06$ & 0.95 \\
$080446.58+282343.6$ & 1.660 & 18.38 & $-26.81$ & $0.02$ & 0.95 \\
$080447.58+322800.1$ & 1.250 & 17.93 & $-26.65$ & $-0.15$ & 0.95 \\
$080448.55+250847.5$ & 0.982 & 17.99 & $-26.14$ & $-0.27$ & 0.95 \\
$080450.64+234833.8$ & 1.205 & 18.70 & $-25.80$ & $-0.23$ & 0.95 \\
$080452.09+343356.0$ & 2.100 & 18.42 & $-27.43$ & $0.13$ & 0.95 \\
$080454.16+371055.1$ & 0.622 & 19.07 & $-23.95$ & $-0.12$ & 0.94 \\
$080455.90+231501.8$ & 2.161 & 18.23 & $-27.71$ & $0.53$ & 0.94 \\
$080456.48+370556.9$ & 0.466 & 18.56 & $-23.77$ & $0.08$ & 0.95 \\
$080459.95+272248.6$ & 0.578 & 17.82 & $-25.04$ & $0.01$ & 0.95 \\
$080500.38+251628.4$ & 0.687 & 18.31 & $-25.02$ & $-0.01$ & 0.93 \\
$080500.68+231508.5$ & 1.187 & 18.82 & $-25.64$ & $-0.04$ & 0.95 \\
$080503.62+314211.4$ & 1.038 & 18.81 & $-25.41$ & $0.11$ & 0.95 \\
$080504.57+284711.6$ & 3.121 & 19.98 & $-26.83$ & $-0.02$ & 0.64 \\
$080505.05+280905.2$ & 1.037 & 19.03 & $-25.19$ & $0.12$ & 0.95 \\
$080505.38+263052.5$ & 2.079 & 18.86 & $-26.96$ & $-0.02$ & 0.95 \\
$080505.61+233211.8$ & 1.620 & 18.90 & $-26.22$ & $-0.03$ & 0.95 \\
$080505.62+355049.4$ & 1.667 & 18.80 & $-26.40$ & $-0.10$ & 0.95 \\
$080507.52+365615.8$ & 1.804 & 18.86 & $-26.53$ & $-0.02$ & 0.95 \\
$080515.39+251104.4$ & 0.474 & 19.10 & $-23.27$ & $0.15$ & 0.95 \\
$080515.71+265201.6$ & 2.942 & 19.40 & $-27.26$ & $0.71$ & 0.17 \\
$080519.55+380032.2$ & 0.849 & 17.38 & $-26.47$ & $0.26$ & 0.95 \\
$080519.65+235750.1$ & 2.167 & 18.79 & $-27.15$ & $0.24$ & 0.94 \\
$080519.70+254157.4$ & 0.942 & 18.73 & $-25.33$ & $-0.13$ & 0.95 \\
$080522.87+370949.7$ & 2.177 & 18.74 & $-27.22$ & $0.89$ & 0.94 \\
$080523.25+254830.2$ & 0.672 & 18.71 & $-24.54$ & $0.29$ & 0.93 \\
$080525.11+274321.7$ & 0.893 & 19.07 & $-24.89$ & $0.41$ & 0.95 \\
$080525.22+242217.4$ & 1.655 & 18.62 & $-26.56$ & $-0.04$ & 0.95 \\
$080527.46+382757.1$ & 1.190 & 18.90 & $-25.57$ & $0.24$ & 0.95 \\
$080530.38+284126.1$ & 1.711 & 18.71 & $-26.56$ & $0.04$ & 0.95 \\
$080535.16+302201.7$ & 0.551 & 18.68 & $-24.06$ & $-0.08$ & 0.95 \\
$080537.43+370424.7$ & 1.228 & 18.23 & $-26.31$ & $-0.04$ & 0.95 \\
$080537.79+341602.5$ & 3.558 & 19.63 & $-27.43$ & $0.60$ & 0.64 \\
$080541.66+255938.0$ & 1.188 & 18.90 & $-25.57$ & $0.22$ & 0.95 \\
$080542.63+233426.8$ & 3.354 & 18.98 & $-28.01$ & $-0.11$ & 0.88 \\
$080550.38+310536.2$ & 3.157 & 19.05 & $-27.78$ & $0.40$ & 0.82 \\
$080553.02+302937.4$ & 3.432 & 19.65 & $-27.38$ & $0.31$ & 0.59 \\
$080553.79+270021.2$ & 0.643 & 18.57 & $-24.55$ & $-0.07$ & 0.95 \\
$080553.80+243523.4$ & 1.156 & 18.29 & $-26.12$ & $0.05$ & 0.95 \\
$080556.13+242042.5$ & 2.449 & 18.71 & $-27.58$ & $-0.04$ & 0.70 \\
$080559.42+290513.6$ & 1.202 & 18.16 & $-26.33$ & $-0.09$ & 0.95 \\
$080559.94+260602.3$ & 0.136 & 16.10 & $-23.10$ & $-0.20$ & 0.95 \\
$080601.16+262400.0$ & 3.073 & 20.11 & $-26.65$ & $0.45$ & 0.52 \\
$080601.80+275108.2$ & 0.779 & 18.44 & $-25.22$ & $0.22$ & 0.95 \\
$080602.72+343633.8$ & 1.137 & 18.97 & $-25.41$ & $-0.12$ & 0.95 \\
$080605.24+261843.6$ & 1.413 & 18.39 & $-26.46$ & $-0.04$ & 0.95 \\
$080605.54+274214.2$ & 2.114 & 19.09 & $-26.79$ & $-0.12$ & 0.95 \\
$080606.01+271515.8$ & 1.715 & 18.47 & $-26.80$ & $-0.19$ & 0.95 \\
$080606.20+301139.3$ & 1.321 & 18.97 & $-25.73$ & $0.15$ & 0.95 \\
$080608.49+251133.1$ & 1.117 & 17.89 & $-26.47$ & $-0.04$ & 0.95 \\
$080610.20+282635.0$ & 1.294 & 18.81 & $-25.84$ & $-0.24$ & 0.95 \\
$080610.52+262321.3$ & 1.128 & 18.37 & $-26.00$ & $0.27$ & 0.95 \\
$080611.10+313414.6$ & 1.260 & 18.82 & $-25.78$ & $-0.02$ & 0.95 \\
$080615.40+284206.3$ & 1.279 & 18.95 & $-25.68$ & $-0.03$ & 0.95 \\
$080617.85+362412.8$ & 1.797 & 19.04 & $-26.35$ & $-0.02$ & 0.95 \\
$080618.45+280943.8$ & 1.660 & 18.46 & $-26.73$ & $0.26$ & 0.95 \\
$080618.93+321346.4$ & 0.468 & 17.75 & $-24.60$ & $0.08$ & 0.95 \\
$080621.18+345150.3$ & 1.026 & 18.16 & $-26.04$ & $0.25$ & 0.95 \\
$080622.08+365048.2$ & 3.687 & 20.04 & $-27.11$ & $0.15$ & 0.76 \\
$080622.42+262232.0$ & 2.389 & 18.48 & $-27.74$ & $-0.12$ & 0.75 \\
$080622.90+251857.7$ & 2.437 & 18.35 & $-27.93$ & $-0.17$ & 0.73 \\
$080624.43+270359.5$ & 2.435 & 18.19 & $-28.08$ & $0.04$ & 0.74 \\
$080628.34+283818.1$ & 1.570 & 18.77 & $-26.27$ & $-0.09$ & 0.95 \\
$080628.98+344855.9$ & 3.157 & 20.11 & $-26.72$ & $-0.00$ & 0.64 \\
$080636.81+345048.5$ & 1.553 & 17.68 & $-27.34$ & $0.05$ & 0.95 \\
$080638.26+380921.4$ & 1.354 & 17.92 & $-26.84$ & $-0.07$ & 0.95 \\
$080638.46+363034.8$ & 2.332 & 18.83 & $-27.33$ & $0.36$ & 0.77 \\
$080638.48+333250.9$ & 1.643 & 18.80 & $-26.36$ & $-0.09$ & 0.95 \\
$080641.07+232018.3$ & 1.955 & 18.16 & $-27.48$ & $0.00$ & 0.95 \\
$080641.74+270915.8$ & 1.739 & 19.06 & $-26.25$ & $-0.01$ & 0.95 \\
$080642.44+274556.2$ & 1.786 & 18.89 & $-26.48$ & $0.27$ & 0.95 \\
$080644.63+261128.6$ & 0.436 & 18.75 & $-23.44$ & $-0.21$ & 0.95 \\
$080644.65+384318.2$ & 0.345 & 18.11 & $-23.63$ & $-0.47$ & 0.95 \\
$080649.15+344745.4$ & 1.551 & 18.55 & $-26.46$ & $0.10$ & 0.95 \\
$080651.54+245526.3$ & 2.158 & 18.83 & $-27.10$ & $0.28$ & 0.94 \\
$080653.18+340825.3$ & 1.744 & 18.11 & $-27.20$ & $-0.04$ & 0.95 \\
$080658.22+273448.0$ & 1.243 & 18.56 & $-26.00$ & $0.08$ & 0.95 \\
$080659.36+380543.8$ & 3.931 & 20.06 & $-27.28$ & $0.13$ & 0.92 \\
$080659.66+272045.1$ & 1.397 & 19.04 & $-25.78$ & $-0.05$ & 0.95 \\
$080700.93+310843.8$ & 0.400 & 18.44 & $-23.60$ & $-0.16$ & 0.95 \\
$080702.73+232932.1$ & 2.410 & 18.28 & $-27.97$ & $-0.13$ & 0.74 \\
$080704.88+360353.5$ & 0.469 & 17.57 & $-24.77$ & $-0.29$ & 0.95 \\
$080707.37+260729.2$ & 2.291 & 18.10 & $-28.01$ & $0.14$ & 0.88 \\
$080708.43+354458.2$ & 0.439 & 18.83 & $-23.37$ & $0.39$ & 0.95 \\
$080713.07+234518.8$ & 1.341 & 17.28 & $-27.45$ & $0.09$ & 0.95 \\
$080716.35+383436.8$ & 1.740 & 18.94 & $-26.37$ & $-0.15$ & 0.95 \\
$080720.35+291248.7$ & 0.980 & 18.86 & $-25.27$ & $0.01$ & 0.95 \\
$080721.10+263121.0$ & 2.018 & 17.62 & $-28.11$ & $-0.12$ & 0.95 \\
$080721.24+274317.0$ & 1.649 & 18.81 & $-26.36$ & $-0.06$ & 0.95 \\
$080721.52+254456.0$ & 3.491 & 19.85 & $-27.19$ & $0.02$ & 0.56 \\
$080722.94+273511.6$ & 1.779 & 18.70 & $-26.66$ & $-0.06$ & 0.95 \\
$080723.25+245616.9$ & 1.477 & 18.36 & $-26.55$ & $0.08$ & 0.95 \\
$080731.96+262600.8$ & 0.957 & 18.93 & $-25.16$ & $0.28$ & 0.95 \\
$080734.81+284958.6$ & 2.195 & 18.71 & $-27.28$ & $0.02$ & 0.94 \\
$080735.00+235126.3$ & 3.760 & 19.86 & $-27.35$ & $0.20$ & 0.89 \\
$080735.97+304743.8$ & 1.255 & 18.53 & $-26.06$ & $0.01$ & 0.95 \\
$080737.77+245117.8$ & 1.747 & 18.84 & $-26.48$ & $0.00$ & 0.95 \\
$080742.47+304227.5$ & 1.944 & 18.96 & $-26.66$ & $-0.08$ & 0.95 \\
$080744.89+234825.6$ & 3.745 & 19.85 & $-27.35$ & $-0.13$ & 0.92 \\
$080748.47+285750.4$ & 1.837 & 18.11 & $-27.34$ & $0.02$ & 0.95 \\
$080752.38+375831.9$ & 1.881 & 19.00 & $-26.51$ & $0.04$ & 0.95 \\
$080758.55+273740.6$ & 1.759 & 19.00 & $-26.33$ & $0.16$ & 0.95 \\
$080801.48+273526.3$ & 0.803 & 18.93 & $-24.79$ & $0.21$ & 0.95 \\
$080801.73+330009.2$ & 1.894 & 17.69 & $-27.84$ & $0.18$ & 0.95 \\
$080802.91+253458.1$ & 1.421 & 19.07 & $-25.78$ & $-0.20$ & 0.95 \\
$080803.08+263128.0$ & 1.698 & 18.61 & $-26.63$ & $-0.16$ & 0.95 \\
$080806.61+281547.7$ & 2.883 & 19.91 & $-26.70$ & $-0.17$ & 0.11 \\
$080806.63+260216.1$ & 1.354 & 18.66 & $-26.09$ & $-0.19$ & 0.95 \\
$080808.92+241040.5$ & 1.742 & 17.54 & $-27.77$ & $-0.03$ & 0.95 \\
$080812.45+360006.9$ & 1.556 & 19.10 & $-25.92$ & $-0.05$ & 0.95 \\
$080814.46+300914.8$ & 0.540 & 18.00 & $-24.68$ & $-0.09$ & 0.95 \\
$080816.71+331829.7$ & 0.767 & 17.59 & $-26.03$ & $0.19$ & 0.95 \\
$080818.22+320321.1$ & 0.846 & 18.71 & $-25.13$ & $-0.06$ & 0.95 \\
$080819.69+373047.4$ & 3.472 & 18.31 & $-28.73$ & $0.10$ & 0.75 \\
$080821.85+385431.9$ & 0.965 & 18.61 & $-25.49$ & $-0.02$ & 0.95 \\
$080822.03+364612.5$ & 3.120 & 19.00 & $-27.81$ & $0.01$ & 0.80 \\
$080823.28+272326.8$ & 1.713 & 18.99 & $-26.29$ & $-0.05$ & 0.95 \\
$080823.66+264608.2$ & 0.719 & 17.69 & $-25.78$ & $-0.23$ & 0.95 \\
$080831.81+350200.7$ & 2.153 & 18.88 & $-27.05$ & $-0.05$ & 0.94 \\
$080833.25+264023.3$ & 2.889 & 19.84 & $-26.77$ & $-0.12$ & 0.11 \\
$080835.76+304702.3$ & 1.825 & 18.80 & $-26.63$ & $-0.14$ & 0.95 \\
$080836.37+364524.8$ & 1.635 & 18.34 & $-26.81$ & $0.10$ & 0.95 \\
$080837.49+282537.0$ & 1.230 & 18.61 & $-25.94$ & $-0.13$ & 0.95 \\
$080838.42+294724.4$ & 3.243 & 19.04 & $-27.85$ & $0.18$ & 0.83 \\
$080844.12+385053.4$ & 0.765 & 18.03 & $-25.58$ & $-0.15$ & 0.95 \\
$080847.10+372233.4$ & 1.833 & 18.79 & $-26.65$ & $-0.01$ & 0.95 \\
$080847.94+254332.8$ & 1.823 & 19.06 & $-26.37$ & $-0.08$ & 0.95 \\
$080851.63+285929.2$ & 1.859 & 18.96 & $-26.52$ & $-0.05$ & 0.95 \\
$080853.45+354744.0$ & 2.102 & 18.85 & $-27.01$ & $-0.08$ & 0.95 \\
$080857.43+364828.1$ & 0.950 & 19.07 & $-25.01$ & $0.11$ & 0.95 \\
$080858.82+392941.2$ & 1.035 & 18.74 & $-25.48$ & $0.04$ & 0.95 \\
$080859.82+314522.1$ & 1.104 & 19.09 & $-25.24$ & $-0.08$ & 0.95 \\
$080901.34+275342.2$ & 1.506 & 17.25 & $-27.69$ & $0.07$ & 0.95 \\
$080906.21+291235.5$ & 1.481 & 17.02 & $-27.89$ & $-0.19$ & 0.95 \\
$080910.48+351437.2$ & 1.885 & 18.53 & $-26.98$ & $0.03$ & 0.95 \\
$080910.65+325406.4$ & 1.118 & 18.41 & $-25.94$ & $0.21$ & 0.95 \\
$080912.69+311602.1$ & 2.796 & 18.75 & $-27.78$ & $-0.28$ & 0.06 \\
$080913.45+314518.9$ & 3.139 & 18.62 & $-28.20$ & $0.07$ & 0.83 \\
$080915.73+273830.2$ & 1.801 & 18.55 & $-26.85$ & $-0.02$ & 0.95 \\
$080916.48+252802.9$ & 0.624 & 18.58 & $-24.45$ & $0.08$ & 0.95 \\
$080921.10+383058.3$ & 1.002 & 18.12 & $-26.04$ & $-0.01$ & 0.95 \\
$080923.45+253613.5$ & 2.458 & 19.00 & $-27.30$ & $-0.04$ & 0.66 \\
$080926.52+354243.3$ & 3.140 & 18.83 & $-27.99$ & $0.09$ & 0.82 \\
$080930.28+352148.4$ & 3.187 & 19.38 & $-27.47$ & $0.13$ & 0.78 \\
$080930.61+255109.9$ & 1.523 & 19.06 & $-25.91$ & $-0.08$ & 0.95 \\
$080933.28+325232.5$ & 1.525 & 18.73 & $-26.24$ & $0.15$ & 0.95 \\
$080934.64+254837.9$ & 0.545 & 17.73 & $-24.98$ & $-0.00$ & 0.95 \\
$080936.73+243624.4$ & 1.671 & 18.51 & $-26.69$ & $0.30$ & 0.95 \\
$080937.55+263729.6$ & 2.261 & 17.94 & $-28.13$ & $-0.12$ & 0.88 \\
$080937.79+275648.3$ & 0.407 & 18.87 & $-23.20$ & $-0.12$ & 0.95 \\
$080937.94+390021.5$ & 0.597 & 18.95 & $-23.98$ & $-0.09$ & 0.95 \\
$080941.05+352401.9$ & 1.042 & 17.45 & $-26.78$ & $-0.15$ & 0.95 \\
$080941.77+343453.7$ & 1.293 & 19.02 & $-25.63$ & $0.03$ & 0.95 \\
$080945.42+293043.0$ & 0.499 & 18.36 & $-24.13$ & $-0.15$ & 0.95 \\
$080947.36+285000.0$ & 1.234 & 18.27 & $-26.28$ & $0.16$ & 0.95 \\
$080956.28+373653.2$ & 0.423 & 18.84 & $-23.29$ & $-0.19$ & 0.95 \\
$080957.54+260952.6$ & 0.935 & 18.69 & $-25.36$ & $-0.14$ & 0.95 \\
$081001.22+304803.7$ & 2.252 & 18.71 & $-27.35$ & $-0.02$ & 0.86 \\
$081002.05+260340.4$ & 2.265 & 18.64 & $-27.44$ & $-0.14$ & 0.86 \\
$081004.08+283101.6$ & 0.421 & 18.81 & $-23.32$ & $-0.20$ & 0.95 \\
$081006.33+352311.2$ & 1.540 & 18.79 & $-26.20$ & $-0.11$ & 0.95 \\
$081006.40+272946.4$ & 1.700 & 17.80 & $-27.45$ & $-0.01$ & 0.95 \\
$081011.69+391941.6$ & 1.529 & 18.56 & $-26.41$ & $0.05$ & 0.95 \\
$081011.79+345857.7$ & 1.716 & 18.57 & $-26.71$ & $-0.07$ & 0.95 \\
$081014.48+280337.1$ & 0.821 & 17.74 & $-26.04$ & $0.01$ & 0.95 \\
$081017.41+334745.5$ & 0.894 & 18.92 & $-25.03$ & $0.01$ & 0.95 \\
$081018.67+250921.2$ & 0.263 & 17.57 & $-23.49$ & $-0.08$ & 0.95 \\
$081021.61+362908.8$ & 1.012 & 18.06 & $-26.12$ & $0.12$ & 0.95 \\
$081023.32+243543.1$ & 2.009 & 18.63 & $-27.10$ & $0.06$ & 0.95 \\
$081023.66+394701.8$ & 1.054 & 18.24 & $-26.01$ & $-0.07$ & 0.95 \\
$081027.72+303846.1$ & 1.103 & 18.88 & $-25.45$ & $0.04$ & 0.95 \\
$081027.92+293044.9$ & 1.341 & 19.03 & $-25.70$ & $-0.15$ & 0.95 \\
$081029.10+360043.0$ & 2.531 & 18.57 & $-27.80$ & $-0.15$ & 0.68 \\
$081030.13+322504.9$ & 0.728 & 18.80 & $-24.69$ & $0.04$ & 0.94 \\
$081030.32+281325.9$ & 0.887 & 18.91 & $-25.03$ & $0.01$ & 0.95 \\
$081036.25+371617.2$ & 1.630 & 18.87 & $-26.27$ & $0.00$ & 0.95 \\
$081039.79+345730.9$ & 3.772 & 18.58 & $-28.64$ & $-0.10$ & 0.94 \\
$081042.48+331912.0$ & 1.483 & 19.02 & $-25.90$ & $0.07$ & 0.95 \\
$081044.12+334514.4$ & 2.090 & 18.83 & $-27.01$ & $0.15$ & 0.95 \\
$081044.74+372231.2$ & 3.341 & 18.70 & $-28.28$ & $0.11$ & 0.88 \\
$081046.63+283041.0$ & 0.628 & 19.07 & $-23.98$ & $0.25$ & 0.94 \\
$081049.61+382355.9$ & 2.076 & 18.06 & $-27.76$ & $0.07$ & 0.95 \\
$081049.84+343709.5$ & 1.751 & 18.90 & $-26.43$ & $0.04$ & 0.95 \\
$081050.90+350828.7$ & 1.237 & 16.39 & $-28.16$ & $0.03$ & 0.95 \\
$081051.22+355827.2$ & 1.070 & 18.97 & $-25.31$ & $-0.01$ & 0.95 \\
$081051.33+311253.8$ & 1.545 & 18.97 & $-26.03$ & $0.04$ & 0.95 \\
$081053.95+352224.6$ & 1.304 & 18.29 & $-26.39$ & $0.12$ & 0.95 \\
$081059.27+272202.7$ & 1.586 & 18.81 & $-26.26$ & $-0.12$ & 0.95 \\
$081059.27+283658.6$ & 0.330 & 18.04 & $-23.60$ & $0.29$ & 0.95 \\
$081103.27+281621.0$ & 3.369 & 18.86 & $-28.13$ & $0.04$ & 0.90 \\
$081106.03+324311.0$ & 1.120 & 18.88 & $-25.48$ & $0.36$ & 0.95 \\
$081109.48+341943.3$ & 0.494 & 18.93 & $-23.54$ & $-0.16$ & 0.95 \\
$081109.57+245804.0$ & 3.158 & 19.78 & $-27.05$ & $0.10$ & 0.71 \\
$081109.98+343054.2$ & 2.205 & 18.90 & $-27.10$ & $-0.15$ & 0.92 \\
$081114.74+383356.0$ & 1.708 & 18.90 & $-26.36$ & $0.21$ & 0.95 \\
$081115.84+265950.3$ & 1.696 & 18.16 & $-27.09$ & $-0.04$ & 0.95 \\
$081121.13+253921.2$ & 1.022 & 18.75 & $-25.45$ & $-0.00$ & 0.95 \\
$081121.38+242642.8$ & 1.115 & 17.97 & $-26.38$ & $-0.12$ & 0.95 \\
$081123.87+324412.0$ & 1.720 & 18.55 & $-26.73$ & $0.38$ & 0.95 \\
$081132.27+350140.2$ & 2.147 & 18.62 & $-27.30$ & $0.00$ & 0.95 \\
$081133.24+345552.7$ & 1.620 & 18.65 & $-26.47$ & $0.02$ & 0.95 \\
$081136.89+284503.5$ & 1.890 & 17.89 & $-27.63$ & $0.09$ & 0.95 \\
$081148.31+375645.2$ & 1.471 & 17.17 & $-27.74$ & $0.22$ & 0.95 \\
$081149.26+275619.1$ & 3.256 & 19.03 & $-27.87$ & $0.10$ & 0.87 \\
$081156.78+354205.0$ & 0.695 & 18.88 & $-24.48$ & $-0.07$ & 0.93 \\
$081158.10+343624.1$ & 2.106 & 18.98 & $-26.88$ & $0.55$ & 0.95 \\
$081200.49+402814.3$ & 1.795 & 17.26 & $-28.12$ & $0.01$ & 0.95 \\
$081201.34+361030.1$ & 1.715 & 17.82 & $-27.46$ & $-0.04$ & 0.95 \\
$081205.20+360019.8$ & 1.469 & 17.90 & $-27.01$ & $-0.19$ & 0.95 \\
$081206.42+251319.3$ & 0.809 & 18.16 & $-25.58$ & $-0.05$ & 0.95 \\
$081207.42+381712.7$ & 2.239 & 18.77 & $-27.27$ & $-0.06$ & 0.92 \\
$081208.06+251038.9$ & 2.222 & 18.11 & $-27.91$ & $-0.02$ & 0.93 \\
$081212.15+304000.3$ & 1.862 & 18.32 & $-27.16$ & $0.58$ & 0.95 \\
$081216.29+263615.2$ & 1.227 & 18.66 & $-25.88$ & $-0.18$ & 0.95 \\
$081219.23+370258.9$ & 1.883 & 17.20 & $-28.31$ & $-0.07$ & 0.95 \\
$081220.23+323939.5$ & 2.417 & 18.95 & $-27.31$ & $-0.18$ & 0.67 \\
$081222.31+325946.1$ & 0.979 & 18.69 & $-25.44$ & $-0.07$ & 0.95 \\
$081223.16+262000.9$ & 1.643 & 18.50 & $-26.66$ & $-0.10$ & 0.95 \\
$081224.12+035118.8$ & 0.846 & 19.01 & $-24.83$ & $0.08$ & 0.95 \\
$081224.44+370812.1$ & 1.837 & 18.48 & $-26.97$ & $-0.01$ & 0.95 \\
$081225.09+033605.0$ & 1.775 & 18.78 & $-26.58$ & $-0.19$ & 0.95 \\
$081231.26+332359.9$ & 1.949 & 19.05 & $-26.59$ & $-0.09$ & 0.95 \\
$081234.65+295157.9$ & 0.922 & 17.72 & $-26.30$ & $-0.10$ & 0.95 \\
$081236.61+381856.4$ & 2.098 & 18.87 & $-26.98$ & $-0.09$ & 0.95 \\
$081236.83+343940.2$ & 1.889 & 18.64 & $-26.88$ & $0.03$ & 0.95 \\
$081240.08+303109.4$ & 1.312 & 18.65 & $-26.04$ & $0.08$ & 0.95 \\
$081240.68+320808.6$ & 2.712 & 17.19 & $-29.28$ & $0.22$ & 0.95 \\
$081242.67+375042.4$ & 0.535 & 18.92 & $-23.74$ & $0.04$ & 0.95 \\
$081242.93+322404.0$ & 3.454 & 20.00 & $-27.04$ & $0.07$ & 0.54 \\
$081243.28+035649.0$ & 0.605 & 19.09 & $-23.86$ & $0.41$ & 0.94 \\
$081247.78+252242.0$ & 1.805 & 18.26 & $-27.14$ & $0.28$ & 0.95 \\
$081249.56+252059.0$ & 1.798 & 18.10 & $-27.29$ & $0.02$ & 0.95 \\
$081251.63+310419.5$ & 1.442 & 18.75 & $-26.13$ & $0.31$ & 0.95 \\
$081252.10+334913.8$ & 1.901 & 18.63 & $-26.91$ & $0.02$ & 0.95 \\
$081255.20+344348.9$ & 1.232 & 19.07 & $-25.48$ & $0.15$ & 0.95 \\
$081255.99+395412.2$ & 0.825 & 18.00 & $-25.78$ & $-0.14$ & 0.95 \\
$081257.08+260329.1$ & 1.575 & 18.30 & $-26.75$ & $-0.04$ & 0.95 \\
$081258.52+302023.6$ & 1.815 & 18.71 & $-26.70$ & $0.05$ & 0.95 \\
$081301.11+280702.5$ & 1.563 & 18.03 & $-27.00$ & $0.00$ & 0.95 \\
$081303.53+322205.4$ & 1.626 & 18.65 & $-26.49$ & $-0.10$ & 0.95 \\
$081304.12+255843.9$ & 1.347 & 18.68 & $-26.07$ & $0.19$ & 0.95 \\
$081308.71+391052.5$ & 3.431 & 19.66 & $-27.37$ & $0.40$ & 0.59 \\
$081312.04+290631.9$ & 1.158 & 18.86 & $-25.55$ & $-0.12$ & 0.95 \\
$081312.24+343458.8$ & 1.434 & 18.93 & $-25.95$ & $0.04$ & 0.95 \\
$081313.95+034006.1$ & 1.450 & 18.57 & $-26.32$ & $0.43$ & 0.95 \\
$081318.53+310607.0$ & 1.132 & 20.16 & $-24.22$ & $0.71$ & 0.00 \\
$081331.13+040949.4$ & 0.394 & 18.43 & $-23.58$ & $-0.14$ & 0.95 \\
$081333.32+350810.8$ & 4.923 & 19.04 & $-28.73$ & $0.72$ & 0.95 \\
$081339.42+251004.7$ & 2.886 & 18.59 & $-28.02$ & $0.00$ & 0.44 \\
$081342.09+344235.2$ & 2.245 & 18.34 & $-27.72$ & $0.29$ & 0.93 \\
$081344.40+405552.2$ & 1.794 & 18.66 & $-26.73$ & $-0.06$ & 0.95 \\
$081346.79+400131.5$ & 1.891 & 19.09 & $-26.44$ & $-0.13$ & 0.95 \\
$081348.84+365212.7$ & 1.106 & 18.57 & $-25.77$ & $-0.23$ & 0.95 \\
$081351.71+402053.9$ & 0.961 & 19.05 & $-25.04$ & $0.00$ & 0.95 \\
$081353.72+261256.4$ & 0.682 & 19.01 & $-24.30$ & $-0.12$ & 0.90 \\
$081354.05+250955.5$ & 3.768 & 19.81 & $-27.40$ & $-0.03$ & 0.89 \\
$081400.62+251948.3$ & 1.430 & 18.09 & $-26.78$ & $-0.12$ & 0.95 \\
$081401.38+325048.0$ & 2.220 & 18.41 & $-27.61$ & $-0.16$ & 0.93 \\
$081405.81+405751.0$ & 1.955 & 19.01 & $-26.63$ & $-0.08$ & 0.95 \\
$081408.34+272129.7$ & 1.912 & 18.87 & $-26.69$ & $0.01$ & 0.95 \\
$081409.22+323731.9$ & 0.844 & 18.71 & $-25.12$ & $-0.17$ & 0.95 \\
$081410.13+323225.1$ & 3.590 & 20.07 & $-27.01$ & $0.19$ & 0.47 \\
$081411.52+363147.5$ & 0.806 & 18.94 & $-24.79$ & $-0.11$ & 0.95 \\
$081411.54+034701.2$ & 1.253 & 18.85 & $-25.73$ & $0.07$ & 0.95 \\
$081413.17+031230.1$ & 1.422 & 18.29 & $-26.56$ & $-0.19$ & 0.95 \\
$081416.89+311359.1$ & 1.060 & 19.03 & $-25.23$ & $-0.20$ & 0.95 \\
$081418.88+314330.9$ & 1.210 & 18.62 & $-25.89$ & $-0.11$ & 0.95 \\
$081422.53+332241.2$ & 0.952 & 18.82 & $-25.25$ & $0.06$ & 0.95 \\
$081423.47+031219.6$ & 0.954 & 18.11 & $-25.97$ & $0.05$ & 0.95 \\
$081425.89+294115.6$ & 0.374 & 18.33 & $-23.58$ & $-0.41$ & 0.95 \\
$081426.45+364713.5$ & 2.732 & 19.75 & $-26.73$ & $0.93$ & 0.00 \\
$081430.45+350706.8$ & 1.524 & 18.51 & $-26.46$ & $0.01$ & 0.95 \\
$081436.54+283338.5$ & 1.624 & 18.02 & $-27.11$ & $-0.11$ & 0.95 \\
$081436.60+375523.0$ & 1.463 & 18.57 & $-26.33$ & $-0.01$ & 0.95 \\
$081440.09+313821.0$ & 1.086 & 18.75 & $-25.55$ & $-0.10$ & 0.95 \\
$081440.27+314642.7$ & 1.153 & 18.52 & $-25.89$ & $0.03$ & 0.95 \\
$081443.66+343141.2$ & 1.993 & 18.44 & $-27.27$ & $0.18$ & 0.95 \\
$081444.68+272304.1$ & 0.959 & 19.07 & $-25.03$ & $-0.10$ & 0.95 \\
$081449.26+040320.0$ & 1.257 & 18.67 & $-25.92$ & $-0.00$ & 0.95 \\
$081450.47+370949.8$ & 3.464 & 19.84 & $-27.19$ & $-0.17$ & 0.56 \\
$081452.10+325451.1$ & 0.816 & 18.81 & $-24.95$ & $0.12$ & 0.95 \\
$081453.04+310247.7$ & 0.809 & 18.39 & $-25.35$ & $-0.07$ & 0.95 \\
$081456.67+323649.3$ & 1.300 & 18.87 & $-25.80$ & $-0.11$ & 0.95 \\
$081458.93+285600.3$ & 1.565 & 18.83 & $-26.20$ & $0.06$ & 0.95 \\
$081459.87+375654.6$ & 0.426 & 18.80 & $-23.34$ & $0.15$ & 0.95 \\
$081502.51+262804.2$ & 1.286 & 18.57 & $-26.07$ & $0.04$ & 0.95 \\
$081502.96+351749.7$ & 1.661 & 18.90 & $-26.29$ & $0.28$ & 0.95 \\
$081505.50+394751.9$ & 1.791 & 18.93 & $-26.45$ & $-0.04$ & 0.95 \\
$081507.33+261548.3$ & 0.637 & 18.87 & $-24.22$ & $-0.13$ & 0.95 \\
$081509.27+322930.5$ & 2.187 & 18.86 & $-27.12$ & $0.27$ & 0.94 \\
$081510.33+403750.5$ & 0.590 & 18.72 & $-24.18$ & $-0.18$ & 0.95 \\
$081512.48+363711.1$ & 3.178 & 19.41 & $-27.43$ & $0.22$ & 0.76 \\
$081514.96+293548.0$ & 1.246 & 18.93 & $-25.63$ & $0.37$ & 0.95 \\
$081517.38+270937.5$ & 1.899 & 18.89 & $-26.65$ & $-0.04$ & 0.95 \\
$081518.57+291153.9$ & 4.265 & 19.16 & $-28.41$ & $0.29$ & 0.95 \\
$081519.15+410745.9$ & 3.096 & 19.95 & $-26.84$ & $-0.15$ & 0.59 \\
$081520.65+273617.0$ & 0.908 & 16.37 & $-27.62$ & $0.09$ & 0.95 \\
$081520.94+323512.9$ & 1.584 & 17.73 & $-27.33$ & $0.07$ & 0.95 \\
$081521.79+283736.8$ & 1.625 & 18.94 & $-26.20$ & $-0.01$ & 0.95 \\
$081522.87+343047.1$ & 3.498 & 18.95 & $-28.09$ & $0.11$ & 0.65 \\
$081525.00+252454.2$ & 0.949 & 18.81 & $-25.26$ & $0.01$ & 0.95 \\
$081525.94+363515.1$ & 1.028 & 18.46 & $-25.75$ & $0.05$ & 0.95 \\
$081528.12+344737.0$ & 3.200 & 19.67 & $-27.19$ & $-0.18$ & 0.77 \\
$081528.88+333254.2$ & 0.482 & 17.72 & $-24.69$ & $-0.21$ & 0.95 \\
$081529.21+312056.0$ & 1.626 & 18.66 & $-26.47$ & $0.19$ & 0.95 \\
$081534.16+330528.9$ & 2.426 & 18.78 & $-27.49$ & $0.16$ & 0.95 \\
$081538.22+362321.1$ & 3.619 & 19.70 & $-27.40$ & $-0.30$ & 0.69 \\
$081540.60+264021.6$ & 1.941 & 18.89 & $-26.73$ & $0.39$ & 0.95 \\
$081540.84+395437.8$ & 0.463 & 18.37 & $-23.95$ & $-0.23$ & 0.95 \\
$081543.16+370037.0$ & 3.196 & 19.70 & $-27.16$ & $-0.02$ & 0.73 \\
$081545.14+393631.0$ & 0.499 & 18.35 & $-24.14$ & $-0.17$ & 0.95 \\
$081552.76+271018.8$ & 3.202 & 18.73 & $-28.13$ & $0.07$ & 0.85 \\
$081554.13+383122.3$ & 1.006 & 18.32 & $-25.85$ & $0.03$ & 0.95 \\
$081556.23+315504.0$ & 1.575 & 18.35 & $-26.71$ & $0.09$ & 0.95 \\
$081557.31+333122.7$ & 1.429 & 17.62 & $-27.24$ & $0.28$ & 0.95 \\
$081558.23+351036.6$ & 1.273 & 18.18 & $-26.43$ & $-0.08$ & 0.95 \\
$081559.22+274107.5$ & 0.398 & 17.37 & $-24.66$ & $-0.45$ & 0.95 \\
$081605.19+032232.6$ & 2.775 & 18.55 & $-27.96$ & $0.23$ & 0.95 \\
$081607.70+285830.8$ & 0.950 & 17.76 & $-26.31$ & $0.03$ & 0.95 \\
$081608.74+304430.0$ & 1.174 & 19.08 & $-25.36$ & $0.10$ & 0.95 \\
$081611.33+320718.7$ & 1.591 & 18.77 & $-26.31$ & $0.16$ & 0.95 \\
$081612.97+245927.5$ & 1.099 & 18.81 & $-25.51$ & $-0.03$ & 0.95 \\
$081613.99+322143.0$ & 0.836 & 18.90 & $-24.91$ & $-0.07$ & 0.95 \\
$081617.73+293639.6$ & 0.768 & 18.25 & $-25.38$ & $0.19$ & 0.95 \\
$081618.70+365014.3$ & 1.423 & 17.84 & $-27.02$ & $0.13$ & 0.95 \\
$081624.72+324928.9$ & 1.259 & 18.61 & $-25.98$ & $0.35$ & 0.95 \\
$081626.03+351055.2$ & 3.071 & 20.11 & $-26.66$ & $0.54$ & 0.52 \\
$081626.72+253249.3$ & 2.510 & 18.56 & $-27.79$ & $-0.09$ & 0.68 \\
$081632.12+404804.9$ & 0.702 & 18.70 & $-24.70$ & $-0.03$ & 0.94 \\
$081633.22+305446.1$ & 3.886 & 18.91 & $-28.39$ & $0.01$ & 0.94 \\
$081635.71+371403.2$ & 1.764 & 18.78 & $-26.56$ & $-0.04$ & 0.95 \\
$081643.72+301614.4$ & 2.630 & 18.79 & $-27.64$ & $-0.18$ & 0.27 \\
$081647.92+395614.2$ & 1.202 & 18.63 & $-25.86$ & $-0.24$ & 0.95 \\
$081648.98+391223.6$ & 2.385 & 18.55 & $-27.67$ & $-0.16$ & 0.75 \\
$081653.04+302159.3$ & 0.963 & 18.13 & $-25.96$ & $-0.10$ & 0.95 \\
$081656.21+035558.7$ & 0.404 & 18.86 & $-23.19$ & $0.03$ & 0.95 \\
$081657.54+381406.5$ & 1.847 & 18.52 & $-26.94$ & $-0.21$ & 0.95 \\
$081704.55+305107.6$ & 1.869 & 18.33 & $-27.16$ & $-0.14$ & 0.95 \\
$081707.56+412015.7$ & 1.937 & 19.08 & $-26.53$ & $-0.07$ & 0.95 \\
$081707.89+330812.7$ & 0.760 & 17.35 & $-26.26$ & $0.03$ & 0.95 \\
$081708.87+383036.0$ & 3.747 & 20.06 & $-27.14$ & $-0.17$ & 0.90 \\
$081709.37+282348.4$ & 0.842 & 19.05 & $-24.78$ & $0.51$ & 0.95 \\
$081710.71+250703.9$ & 1.589 & 18.78 & $-26.29$ & $-0.15$ & 0.95 \\
$081712.44+342539.4$ & 1.145 & 17.89 & $-26.50$ & $-0.06$ & 0.95 \\
$081715.36+301420.0$ & 1.231 & 19.08 & $-25.46$ & $0.49$ & 0.95 \\
$081715.49+401951.2$ & 1.728 & 18.04 & $-27.25$ & $0.05$ & 0.95 \\
$081715.77+031103.9$ & 0.406 & 18.89 & $-23.17$ & $0.13$ & 0.95 \\
$081717.14+370251.9$ & 2.063 & 17.92 & $-27.88$ & $-0.03$ & 0.95 \\
$081719.54+333308.5$ & 1.216 & 18.95 & $-25.56$ & $-0.05$ & 0.95 \\
$081721.37+345146.3$ & 1.160 & 18.39 & $-26.03$ & $-0.02$ & 0.95 \\
$081724.18+292538.8$ & 0.741 & 17.70 & $-25.84$ & $-0.20$ & 0.95 \\
$081730.75+405002.2$ & 1.838 & 18.69 & $-26.75$ & $-0.01$ & 0.95 \\
$081731.55+325649.8$ & 2.029 & 18.62 & $-27.13$ & $-0.10$ & 0.95 \\
$081733.85+352229.0$ & 1.567 & 18.84 & $-26.20$ & $0.07$ & 0.95 \\
$081735.95+372858.8$ & 2.510 & 18.79 & $-27.57$ & $-0.04$ & 0.68 \\
$081737.26+314707.3$ & 0.988 & 17.76 & $-26.38$ & $-0.05$ & 0.95 \\
$081737.91+303803.2$ & 0.702 & 17.92 & $-25.48$ & $0.29$ & 0.94 \\
$081739.07+291530.7$ & 1.253 & 18.57 & $-26.01$ & $0.01$ & 0.95 \\
$081742.05+331735.2$ & 1.800 & 17.94 & $-27.45$ & $-0.05$ & 0.95 \\
$081742.67+323318.8$ & 0.934 & 18.92 & $-25.12$ & $-0.14$ & 0.95 \\
$081743.79+285141.1$ & 2.052 & 18.21 & $-27.58$ & $0.04$ & 0.95 \\
$081748.83+293644.2$ & 1.835 & 18.40 & $-27.04$ & $-0.06$ & 0.95 \\
$081752.26+354006.2$ & 0.973 & 18.21 & $-25.90$ & $0.36$ & 0.95 \\
$081752.74+415129.1$ & 1.847 & 18.10 & $-27.36$ & $-0.00$ & 0.95 \\
$081754.52+413225.3$ & 3.536 & 18.74 & $-28.31$ & $-0.03$ & 0.73 \\
$081755.58+312422.6$ & 4.357 & 20.08 & $-27.58$ & $-0.31$ & 0.95 \\
$081757.83+290314.1$ & 3.368 & 20.12 & $-26.88$ & $-0.15$ & 0.65 \\
$081758.11+302933.8$ & 1.486 & 17.97 & $-26.95$ & $0.11$ & 0.95 \\
$081801.39+372612.9$ & 1.504 & 18.68 & $-26.26$ & $0.10$ & 0.95 \\
$081802.46+405201.5$ & 1.748 & 19.05 & $-26.27$ & $0.18$ & 0.95 \\
$081803.63+321152.7$ & 2.433 & 18.83 & $-27.45$ & $-0.13$ & 0.69 \\
$081804.70+284028.1$ & 1.038 & 18.38 & $-25.85$ & $0.42$ & 0.95 \\
$081804.91+350244.1$ & 2.122 & 18.96 & $-26.93$ & $-0.01$ & 0.95 \\
$081806.75+390311.0$ & 1.240 & 18.60 & $-25.96$ & $-0.12$ & 0.95 \\
$081808.38+293959.2$ & 2.059 & 19.00 & $-26.80$ & $-0.22$ & 0.95 \\
$081809.56+321912.8$ & 3.786 & 18.96 & $-28.27$ & $-0.29$ & 0.94 \\
$081811.11+032634.9$ & 1.517 & 18.70 & $-26.26$ & $0.33$ & 0.95 \\
$081812.92+333354.0$ & 3.509 & 18.61 & $-28.43$ & $-0.16$ & 0.65 \\
$081813.05+263136.9$ & 4.150 & 19.18 & $-28.30$ & $0.25$ & 0.95 \\
$081813.66+310252.7$ & 2.115 & 18.94 & $-26.94$ & $-0.08$ & 0.95 \\
$081818.88+341748.2$ & 3.805 & 20.04 & $-27.20$ & $0.29$ & 0.92 \\
$081821.11+040454.2$ & 1.892 & 18.82 & $-26.71$ & $-0.05$ & 0.95 \\
$081823.96+375620.1$ & 2.912 & 20.03 & $-26.60$ & $-0.21$ & 0.14 \\
$081824.77+284256.2$ & 3.922 & 19.99 & $-27.34$ & $-0.27$ & 0.94 \\
$081825.92+370754.5$ & 1.895 & 18.76 & $-26.77$ & $0.08$ & 0.95 \\
$081828.80+352021.0$ & 1.100 & 19.07 & $-25.25$ & $-0.06$ & 0.95 \\
$081830.13+320147.7$ & 1.891 & 18.97 & $-26.55$ & $0.03$ & 0.95 \\
$081831.93+362310.1$ & 1.961 & 17.74 & $-27.91$ & $-0.01$ & 0.95 \\
$081832.13+415452.0$ & 2.222 & 18.76 & $-27.26$ & $0.07$ & 0.92 \\
$081841.03+305916.6$ & 1.677 & 18.51 & $-26.70$ & $0.06$ & 0.95 \\
$081844.34+355243.9$ & 3.933 & 18.93 & $-28.41$ & $0.07$ & 0.94 \\
$081844.58+350426.3$ & 0.463 & 18.16 & $-24.16$ & $0.06$ & 0.95 \\
$081844.96+032318.3$ & 1.826 & 18.20 & $-27.22$ & $-0.10$ & 0.95 \\
$081845.19+310442.1$ & 0.887 & 18.74 & $-25.20$ & $-0.08$ & 0.95 \\
$081845.67+303125.4$ & 0.509 & 18.81 & $-23.73$ & $1.52$ & 0.95 \\
$081845.70+372403.3$ & 0.758 & 18.73 & $-24.86$ & $-0.11$ & 0.95 \\
$081845.97+293824.3$ & 1.592 & 18.83 & $-26.25$ & $0.43$ & 0.95 \\
$081847.15+324621.9$ & 0.906 & 18.40 & $-25.59$ & $0.22$ & 0.95 \\
$081847.94+361031.1$ & 1.220 & 18.72 & $-25.80$ & $-0.04$ & 0.95 \\
$081850.53+413858.1$ & 1.257 & 19.06 & $-25.52$ & $-0.13$ & 0.95 \\
$081851.32+285703.2$ & 3.686 & 19.41 & $-27.74$ & $-0.16$ & 0.84 \\
$081854.03+275751.4$ & 2.090 & 19.01 & $-26.83$ & $-0.03$ & 0.95 \\
$081854.44+412942.4$ & 1.847 & 18.54 & $-26.91$ & $0.36$ & 0.95 \\
$081855.62+292904.5$ & 1.529 & 18.45 & $-26.53$ & $0.09$ & 0.95 \\
$081855.70+385949.6$ & 2.413 & 18.99 & $-27.26$ & $0.44$ & 0.67 \\
$081901.56+263412.6$ & 1.685 & 18.98 & $-26.24$ & $0.03$ & 0.95 \\
$081902.75+254822.4$ & 1.971 & 19.08 & $-26.59$ & $0.13$ & 0.95 \\
$081904.00+260334.0$ & 1.332 & 18.27 & $-26.45$ & $-0.14$ & 0.95 \\
$081904.15+032354.4$ & 1.031 & 19.10 & $-25.11$ & $-0.02$ & 0.95 \\
$081904.56+035455.6$ & 0.886 & 18.45 & $-25.48$ & $0.33$ & 0.95 \\
$081906.14+394813.8$ & 3.207 & 18.62 & $-28.24$ & $-0.10$ & 0.86 \\
$081906.95+313136.7$ & 0.632 & 18.09 & $-24.98$ & $-0.15$ & 0.95 \\
$081907.22+413912.6$ & 1.400 & 18.68 & $-26.15$ & $0.14$ & 0.95 \\
$081909.05+355057.8$ & 3.144 & 19.41 & $-27.41$ & $0.36$ & 0.74 \\
$081910.99+324910.5$ & 1.986 & 18.48 & $-27.21$ & $0.39$ & 0.95 \\
$081913.64+394858.1$ & 0.595 & 18.40 & $-24.52$ & $0.02$ & 0.95 \\
$081915.23+275311.3$ & 3.292 & 18.90 & $-28.04$ & $0.25$ & 0.95 \\
$081916.61+264203.2$ & 0.526 & 18.66 & $-23.97$ & $-0.20$ & 0.95 \\
$081923.80+283050.7$ & 1.480 & 18.46 & $-26.46$ & $-0.17$ & 0.95 \\
$081925.00+032455.7$ & 2.239 & 19.02 & $-27.02$ & $0.32$ & 0.92 \\
$081925.13+384242.9$ & 1.255 & 18.71 & $-25.87$ & $0.15$ & 0.95 \\
$081925.75+365340.4$ & 1.946 & 18.73 & $-26.89$ & $-0.10$ & 0.95 \\
$081926.01+275517.9$ & 1.746 & 18.77 & $-26.55$ & $-0.04$ & 0.95 \\
$081928.77+260842.4$ & 0.771 & 18.97 & $-24.66$ & $0.23$ & 0.95 \\
$081929.48+293835.7$ & 0.757 & 18.61 & $-24.98$ & $-0.21$ & 0.95 \\
$081931.03+365406.8$ & 1.685 & 18.29 & $-26.94$ & $-0.11$ & 0.95 \\
$081931.55+343605.7$ & 0.962 & 17.39 & $-26.71$ & $0.15$ & 0.95 \\
$081932.35+260635.9$ & 3.169 & 19.19 & $-27.64$ & $-0.10$ & 0.80 \\
$081933.35+331708.7$ & 0.949 & 17.57 & $-26.51$ & $0.03$ & 0.95 \\
$081938.47+353834.9$ & 1.550 & 19.00 & $-26.01$ & $0.39$ & 0.95 \\
$081941.19+285904.3$ & 2.088 & 18.29 & $-27.54$ & $-0.10$ & 0.95 \\
$081941.71+403658.8$ & 3.318 & 20.04 & $-26.92$ & $0.10$ & 0.70 \\
$081945.30+334440.8$ & 0.871 & 19.01 & $-24.89$ & $0.03$ & 0.95 \\
$081946.32+414247.2$ & 1.797 & 17.44 & $-27.94$ & $0.10$ & 0.95 \\
$081946.33+402001.0$ & 1.292 & 19.00 & $-25.66$ & $-0.11$ & 0.95 \\
$081946.56+314221.7$ & 0.373 & 18.61 & $-23.29$ & $0.39$ & 0.95 \\
$081948.59+302139.9$ & 2.029 & 17.75 & $-28.00$ & $-0.03$ & 0.95 \\
$081948.66+320904.6$ & 1.052 & 19.07 & $-25.17$ & $-0.06$ & 0.95 \\
$081951.41+364950.8$ & 0.736 & 19.03 & $-24.50$ & $0.02$ & 0.94 \\
$081954.36+330856.1$ & 1.397 & 18.40 & $-26.43$ & $-0.07$ & 0.95 \\
$081954.83+345624.2$ & 1.355 & 17.97 & $-26.79$ & $0.03$ & 0.95 \\
$081957.32+314847.8$ & 2.426 & 19.03 & $-27.23$ & $0.03$ & 0.67 \\
$081958.43+031153.8$ & 1.859 & 18.98 & $-26.49$ & $-0.10$ & 0.95 \\
$082000.72+313410.9$ & 2.328 & 18.16 & $-27.99$ & $0.15$ & 0.95 \\
$082006.34+290528.1$ & 1.526 & 18.38 & $-26.59$ & $0.07$ & 0.95 \\
$082012.72+282028.5$ & 1.398 & 18.83 & $-26.00$ & $0.05$ & 0.95 \\
$082013.79+401357.9$ & 1.367 & 18.39 & $-26.39$ & $0.06$ & 0.95 \\
$082015.09+041148.7$ & 0.330 & 18.53 & $-23.11$ & $-0.18$ & 0.95 \\
$082015.14+301611.7$ & 1.048 & 18.00 & $-26.24$ & $0.06$ & 0.95 \\
$082018.49+344140.9$ & 0.498 & 19.02 & $-23.46$ & $-0.03$ & 0.95 \\
$082019.23+265508.5$ & 1.656 & 18.70 & $-26.49$ & $-0.09$ & 0.95 \\
$082020.28+405122.9$ & 2.006 & 18.31 & $-27.41$ & $0.07$ & 0.95 \\
$082021.38+390327.2$ & 4.336 & 20.01 & $-27.63$ & $0.18$ & 0.95 \\
$082021.60+334156.2$ & 1.585 & 18.46 & $-26.61$ & $-0.06$ & 0.95 \\
$082021.74+320737.6$ & 2.428 & 18.75 & $-27.52$ & $0.16$ & 0.70 \\
$082025.28+320306.8$ & 1.070 & 17.32 & $-26.95$ & $-0.11$ & 0.95 \\
$082026.15+254402.3$ & 0.585 & 18.99 & $-23.89$ & $0.08$ & 0.95 \\
$082027.48+284808.8$ & 2.084 & 18.99 & $-26.84$ & $-0.09$ & 0.95 \\
$082033.30+382419.8$ & 0.648 & 18.80 & $-24.35$ & $-0.15$ & 0.94 \\
$082033.32+040035.9$ & 0.375 & 18.35 & $-23.57$ & $-0.08$ & 0.95 \\
$082035.18+330901.3$ & 1.012 & 18.64 & $-25.54$ & $-0.03$ & 0.95 \\
$082037.34+413308.1$ & 1.903 & 18.49 & $-27.06$ & $-0.27$ & 0.95 \\
$082038.86+310026.6$ & 2.563 & 18.61 & $-27.79$ & $-0.14$ & 0.58 \\
$082039.66+372137.3$ & 4.270 & 19.36 & $-28.22$ & $0.13$ & 0.94 \\
$082045.69+300422.4$ & 1.805 & 18.59 & $-26.81$ & $0.13$ & 0.95 \\
$082046.24+035742.1$ & 1.574 & 18.56 & $-26.49$ & $0.24$ & 0.95 \\
$082049.76+293955.9$ & 1.229 & 18.96 & $-25.58$ & $0.10$ & 0.95 \\
$082052.44+402605.7$ & 1.089 & 18.65 & $-25.65$ & $0.26$ & 0.95 \\
$082052.63+401521.4$ & 1.161 & 18.58 & $-25.84$ & $0.10$ & 0.95 \\
$082054.88+303345.2$ & 2.276 & 18.56 & $-27.53$ & $-0.07$ & 0.87 \\
$082057.39+400326.7$ & 0.588 & 18.93 & $-23.96$ & $0.03$ & 0.95 \\
$082057.88+315400.8$ & 1.067 & 19.09 & $-25.18$ & $-0.11$ & 0.95 \\
$082059.27+264521.2$ & 0.239 & 17.41 & $-23.24$ & $0.15$ & 0.95 \\
$082101.80+034303.8$ & 3.706 & 20.02 & $-27.14$ & $-0.06$ & 0.90 \\
$082102.03+400748.4$ & 1.923 & 18.23 & $-27.35$ & $0.50$ & 0.95 \\
$082103.48+400903.4$ & 1.229 & 18.02 & $-26.52$ & $0.13$ & 0.95 \\
$082107.61+310751.1$ & 2.624 & 16.81 & $-29.62$ & $0.06$ & 0.95 \\
$082117.53+402812.7$ & 1.219 & 18.07 & $-26.45$ & $-0.19$ & 0.95 \\
$082120.84+360809.7$ & 4.742 & 19.54 & $-28.11$ & $-0.18$ & 0.95 \\
$082124.53+372739.9$ & 1.968 & 18.91 & $-26.76$ & $-0.00$ & 0.95 \\
$082127.13+280057.5$ & 0.222 & 17.45 & $-22.97$ & $-0.10$ & 0.95 \\
$082127.18+260504.9$ & 0.843 & 18.67 & $-25.16$ & $-0.02$ & 0.95 \\
$082128.07+344331.0$ & 0.555 & 17.57 & $-25.18$ & $-0.18$ & 0.95 \\
$082134.13+264411.4$ & 1.563 & 18.84 & $-26.20$ & $-0.03$ & 0.95 \\
$082135.42+404243.8$ & 1.102 & 18.93 & $-25.39$ & $-0.07$ & 0.95 \\
$082138.20+310800.9$ & 0.592 & 18.95 & $-23.95$ & $-0.08$ & 0.95 \\
$082146.37+325348.9$ & 0.461 & 18.39 & $-23.91$ & $-0.18$ & 0.95 \\
$082147.35+302838.5$ & 1.586 & 18.22 & $-26.85$ & $0.36$ & 0.95 \\
$082151.88+281114.9$ & 3.369 & 20.04 & $-26.96$ & $0.11$ & 0.69 \\
$082154.04+332945.4$ & 1.847 & 19.00 & $-26.45$ & $0.24$ & 0.95 \\
$082155.57+260103.2$ & 4.641 & 19.53 & $-28.14$ & $0.68$ & 0.95 \\
$082155.98+340412.9$ & 2.278 & 17.89 & $-28.21$ & $-0.06$ & 0.68 \\
$082159.58+402236.4$ & 3.776 & 18.81 & $-28.41$ & $0.12$ & 0.94 \\
$082204.67+393722.8$ & 3.028 & 18.57 & $-28.17$ & $0.12$ & 0.71 \\
$082208.45+381119.9$ & 1.514 & 17.95 & $-27.00$ & $0.09$ & 0.95 \\
$082209.16+313956.8$ & 2.362 & 18.81 & $-27.38$ & $0.03$ & 0.71 \\
$082210.05+335402.5$ & 1.536 & 16.98 & $-28.00$ & $0.05$ & 0.95 \\
$082211.96+371007.7$ & 1.105 & 17.95 & $-26.38$ & $-0.03$ & 0.95 \\
$082212.74+361704.5$ & 1.218 & 18.78 & $-25.73$ & $0.09$ & 0.95 \\
$082213.75+371619.5$ & 1.383 & 18.41 & $-26.39$ & $-0.02$ & 0.95 \\
$082219.49+340044.9$ & 0.725 & 17.38 & $-26.10$ & $-0.33$ & 0.95 \\
$082221.45+363620.9$ & 2.184 & 18.91 & $-27.06$ & $0.10$ & 0.94 \\
$082222.41+414327.8$ & 0.341 & 18.32 & $-23.40$ & $-0.16$ & 0.95 \\
$082234.28+315456.3$ & 1.534 & 18.95 & $-26.04$ & $-0.01$ & 0.95 \\
$082234.47+361534.8$ & 4.599 & 19.82 & $-27.88$ & $1.14$ & 0.95 \\
$082236.43+291739.0$ & 1.040 & 18.58 & $-25.64$ & $-0.08$ & 0.95 \\
$082237.20+333724.9$ & 1.685 & 19.06 & $-26.17$ & $0.96$ & 0.95 \\
$082239.25+361307.7$ & 1.128 & 17.29 & $-27.08$ & $-0.04$ & 0.95 \\
$082244.61+300223.0$ & 1.653 & 18.24 & $-26.93$ & $-0.08$ & 0.95 \\
$082247.33+324701.2$ & 3.321 & 19.64 & $-27.32$ & $-0.06$ & 0.79 \\
$082252.37+364442.9$ & 0.941 & 19.65 & $-24.41$ & $1.51$ & 0.00 \\
$082257.55+404149.7$ & 0.865 & 18.84 & $-25.05$ & $0.07$ & 0.95 \\
$082258.89+360222.1$ & 0.933 & 18.08 & $-25.96$ & $-0.11$ & 0.95 \\
$082259.27+340918.1$ & 1.848 & 18.89 & $-26.57$ & $0.07$ & 0.95 \\
$082304.50+325056.6$ & 1.708 & 18.91 & $-26.36$ & $-0.06$ & 0.95 \\
$082306.13+293756.1$ & 0.446 & 18.65 & $-23.58$ & $-0.04$ & 0.95 \\
$082321.10+412557.4$ & 3.180 & 20.07 & $-26.78$ & $0.03$ & 0.66 \\
$082324.60+425349.4$ & 0.559 & 19.05 & $-23.73$ & $0.03$ & 0.95 \\
$082327.00+381032.1$ & 1.239 & 18.55 & $-26.01$ & $0.03$ & 0.95 \\
$082330.77+354346.6$ & 0.929 & 18.57 & $-25.46$ & $-0.10$ & 0.95 \\
$082332.32+290802.8$ & 3.162 & 20.14 & $-26.69$ & $-0.19$ & 0.64 \\
$082338.85+361811.6$ & 1.538 & 19.06 & $-25.93$ & $0.44$ & 0.95 \\
$082340.45+285256.7$ & 0.690 & 18.79 & $-24.56$ & $-0.08$ & 0.95 \\
$082340.47+342753.0$ & 4.248 & 18.43 & $-29.13$ & $-0.10$ & 0.95 \\
$082343.11+312039.2$ & 1.017 & 18.40 & $-25.79$ & $0.70$ & 0.95 \\
$082344.33+344741.2$ & 1.174 & 18.71 & $-25.73$ & $-0.01$ & 0.95 \\
$082345.96+410404.0$ & 0.794 & 17.35 & $-26.35$ & $-0.03$ & 0.95 \\
$082348.35+331706.2$ & 1.518 & 19.02 & $-25.94$ & $-0.09$ & 0.95 \\
$082349.37+295303.1$ & 1.760 & 18.95 & $-26.38$ & $0.08$ & 0.95 \\
$082354.77+334958.0$ & 1.002 & 17.72 & $-26.44$ & $-0.32$ & 0.95 \\
$082357.95+350544.8$ & 1.229 & 18.93 & $-25.61$ & $0.03$ & 0.95 \\
$082358.99+365739.5$ & 0.864 & 18.98 & $-24.90$ & $-0.08$ & 0.95 \\
$082401.62+313113.6$ & 3.215 & 19.46 & $-27.41$ & $0.10$ & 0.80 \\
$082401.90+374105.4$ & 0.647 & 18.83 & $-24.31$ & $0.29$ & 0.94 \\
$082402.43+384146.7$ & 1.684 & 18.95 & $-26.28$ & $-0.07$ & 0.95 \\
$082404.41+371854.6$ & 0.974 & 18.19 & $-25.93$ & $-0.01$ & 0.95 \\
$082405.90+311235.3$ & 2.387 & 18.93 & $-27.29$ & $-0.25$ & 0.70 \\
$082409.33+341537.4$ & 1.218 & 18.97 & $-25.55$ & $-0.00$ & 0.95 \\
$082409.97+042318.4$ & 3.763 & 19.37 & $-27.84$ & $0.11$ & 0.94 \\
$082413.30+284520.2$ & 1.674 & 18.53 & $-26.68$ & $0.06$ & 0.95 \\
$082413.92+325332.7$ & 1.943 & 19.06 & $-26.56$ & $-0.03$ & 0.95 \\
$082418.44+392812.8$ & 2.261 & 19.08 & $-26.99$ & $-0.15$ & 0.84 \\
$082418.51+382121.4$ & 1.571 & 18.85 & $-26.19$ & $0.02$ & 0.95 \\
$082420.76+411410.3$ & 2.226 & 18.40 & $-27.63$ & $0.18$ & 0.93 \\
$082421.11+292401.5$ & 1.712 & 18.81 & $-26.46$ & $0.08$ & 0.95 \\
$082428.20+384845.8$ & 1.852 & 18.94 & $-26.52$ & $-0.14$ & 0.95 \\
$082431.53+312020.0$ & 0.765 & 17.86 & $-25.76$ & $0.07$ & 0.95 \\
$082433.04+394246.1$ & 0.570 & 18.11 & $-24.72$ & $-0.21$ & 0.95 \\
$082433.34+293249.7$ & 1.122 & 18.98 & $-25.38$ & $-0.12$ & 0.95 \\
$082435.61+330730.9$ & 2.132 & 18.85 & $-27.05$ & $0.02$ & 0.95 \\
$082439.00+405707.7$ & 0.613 & 16.80 & $-26.19$ & $0.08$ & 0.95 \\
$082439.57+423610.8$ & 1.284 & 18.93 & $-25.71$ & $-0.14$ & 0.95 \\
$082445.63+034905.2$ & 0.347 & 18.30 & $-23.45$ & $-0.28$ & 0.95 \\
$082446.96+351842.8$ & 1.156 & 17.69 & $-26.72$ & $-0.10$ & 0.95 \\
$082449.56+393843.1$ & 1.906 & 18.56 & $-26.99$ & $0.06$ & 0.95 \\
$082455.48+391641.9$ & 1.216 & 17.57 & $-26.95$ & $0.21$ & 0.95 \\
$082455.49+345728.4$ & 1.201 & 18.55 & $-25.94$ & $-0.12$ & 0.95 \\
$082457.69+361052.3$ & 1.082 & 18.93 & $-25.36$ & $-0.05$ & 0.95 \\
$082503.02+361520.0$ & 3.875 & 19.74 & $-27.55$ & $0.05$ & 0.89 \\
$082507.67+360411.1$ & 1.579 & 16.60 & $-28.46$ & $0.10$ & 0.95 \\
$082508.32+422442.3$ & 3.197 & 20.11 & $-26.75$ & $0.23$ & 0.64 \\
$082509.40+302201.4$ & 0.511 & 18.43 & $-24.12$ & $0.05$ & 0.95 \\
$082510.09+031801.4$ & 2.039 & 17.71 & $-28.06$ & $-0.00$ & 0.95 \\
$082511.04+390446.4$ & 1.510 & 18.22 & $-26.73$ & $0.24$ & 0.95 \\
$082511.35+322907.8$ & 1.139 & 18.93 & $-25.46$ & $-0.01$ & 0.95 \\
$082523.52+390057.9$ & 3.888 & 20.08 & $-27.22$ & $0.52$ & 0.88 \\
$082524.71+424416.7$ & 1.440 & 17.47 & $-27.41$ & $0.06$ & 0.95 \\
$082525.52+352005.7$ & 0.947 & 18.91 & $-25.16$ & $0.54$ & 0.95 \\
$082526.32+403935.8$ & 1.940 & 18.64 & $-26.97$ & $0.06$ & 0.95 \\
$082527.26+310019.6$ & 2.485 & 19.03 & $-27.30$ & $0.00$ & 0.66 \\
$082528.49+283316.0$ & 1.301 & 18.93 & $-25.74$ & $-0.01$ & 0.95 \\
$082531.78+345751.8$ & 0.405 & 17.19 & $-24.87$ & $-0.36$ & 0.95 \\
$082534.15+385147.1$ & 1.099 & 18.49 & $-25.83$ & $-0.01$ & 0.95 \\
$082537.78+331428.3$ & 1.492 & 18.87 & $-26.06$ & $-0.23$ & 0.95 \\
$082538.66+294649.0$ & 3.065 & 19.75 & $-27.01$ & $-0.30$ & 0.61 \\
$082538.80+354056.4$ & 1.413 & 18.52 & $-26.33$ & $0.03$ & 0.95 \\
$082539.40+285410.7$ & 1.337 & 18.32 & $-26.41$ & $-0.14$ & 0.95 \\
$082539.72+375252.1$ & 1.311 & 17.29 & $-27.40$ & $-0.18$ & 0.95 \\
$082540.12+354414.2$ & 3.846 & 18.27 & $-29.00$ & $0.20$ & 0.94 \\
$082541.19+291142.4$ & 1.462 & 18.94 & $-25.96$ & $-0.06$ & 0.95 \\
$082543.23+383829.2$ & 2.987 & 20.03 & $-26.67$ & $0.57$ & 0.28 \\
$082544.62+333208.8$ & 2.935 & 18.80 & $-27.85$ & $0.30$ & 0.43 \\
$082544.74+043414.7$ & 1.200 & 18.52 & $-25.97$ & $-0.01$ & 0.95 \\
$082544.93+035356.6$ & 0.761 & 18.84 & $-24.76$ & $-0.15$ & 0.95 \\
$082544.97+325802.8$ & 1.217 & 18.14 & $-26.37$ & $0.02$ & 0.95 \\
$082545.74+383616.4$ & 3.797 & 19.46 & $-27.77$ & $-0.07$ & 0.94 \\
$082547.79+332836.9$ & 3.813 & 19.66 & $-27.59$ & $0.21$ & 0.94 \\
$082547.84+393638.8$ & 1.477 & 18.82 & $-26.09$ & $0.16$ & 0.95 \\
$082549.76+361321.7$ & 1.454 & 18.36 & $-26.53$ & $-0.06$ & 0.95 \\
$082549.98+424714.7$ & 1.817 & 19.04 & $-26.38$ & $-0.00$ & 0.95 \\
$082550.16+354803.8$ & 3.203 & 20.11 & $-26.75$ & $0.02$ & 0.69 \\
$082551.46+355336.6$ & 3.436 & 19.80 & $-27.23$ & $-0.05$ & 0.54 \\
$082551.46+325758.5$ & 1.892 & 18.93 & $-26.60$ & $0.05$ & 0.95 \\
$082551.97+374812.7$ & 0.621 & 18.97 & $-24.05$ & $0.06$ & 0.94 \\
$082552.93+344011.7$ & 0.320 & 18.43 & $-23.13$ & $-0.44$ & 0.95 \\
$082552.94+381546.4$ & 0.656 & 18.84 & $-24.34$ & $0.16$ & 0.93 \\
$082558.81+301504.5$ & 1.675 & 18.72 & $-26.49$ & $-0.08$ & 0.95 \\
$082600.16+350521.9$ & 1.602 & 18.53 & $-26.57$ & $-0.02$ & 0.95 \\
$082601.59+035427.0$ & 1.603 & 18.62 & $-26.48$ & $-0.08$ & 0.95 \\
$082603.32+342800.7$ & 2.302 & 17.75 & $-28.37$ & $0.01$ & 0.84 \\
$082604.15+355022.1$ & 2.314 & 18.97 & $-27.17$ & $0.03$ & 0.77 \\
$082604.55+294212.6$ & 1.065 & 18.38 & $-25.88$ & $0.22$ & 0.95 \\
$082604.66+425435.8$ & 0.710 & 17.67 & $-25.76$ & $-0.08$ & 0.95 \\
$082609.88+362213.5$ & 1.084 & 18.33 & $-25.97$ & $-0.03$ & 0.95 \\
$082611.36+032446.3$ & 1.482 & 19.00 & $-25.92$ & $0.83$ & 0.95 \\
$082619.70+314848.0$ & 3.094 & 17.56 & $-29.22$ & $-0.04$ & 0.80 \\
$082619.85+341732.8$ & 1.294 & 18.51 & $-26.14$ & $0.08$ & 0.95 \\
$082631.77+350543.2$ & 0.693 & 18.69 & $-24.67$ & $0.52$ & 0.93 \\
$082635.05+290634.1$ & 1.974 & 18.90 & $-26.78$ & $0.17$ & 0.95 \\
$082644.02+415346.5$ & 1.078 & 19.10 & $-25.19$ & $0.11$ & 0.95 \\
$082647.77+033823.4$ & 1.438 & 19.07 & $-25.81$ & $-0.15$ & 0.95 \\
$082701.64+394931.9$ & 1.881 & 18.62 & $-26.89$ & $-0.16$ & 0.95 \\
$082704.66+373731.2$ & 0.947 & 18.79 & $-25.28$ & $-0.09$ & 0.95 \\
$082705.55+371151.1$ & 1.869 & 19.09 & $-26.40$ & $0.19$ & 0.95 \\
$082708.26+355532.5$ & 2.490 & 19.10 & $-27.24$ & $-0.10$ & 0.66 \\
$082710.89+384930.2$ & 1.048 & 19.09 & $-25.14$ & $-0.08$ & 0.95 \\
$082711.10+374201.0$ & 1.352 & 18.34 & $-26.41$ & $0.06$ & 0.95 \\
$082714.28+313956.9$ & 0.644 & 18.42 & $-24.70$ & $-0.21$ & 0.95 \\
$082717.36+305253.6$ & 0.845 & 17.59 & $-26.25$ & $0.09$ & 0.95 \\
$082722.73+032755.9$ & 2.022 & 18.12 & $-27.63$ & $0.29$ & 0.95 \\
$082725.22+430719.1$ & 1.703 & 18.85 & $-26.40$ & $-0.07$ & 0.95 \\
$082725.65+295944.6$ & 1.731 & 18.93 & $-26.37$ & $0.14$ & 0.95 \\
$082726.02+331354.6$ & 1.117 & 17.40 & $-26.95$ & $-0.08$ & 0.95 \\
$082728.63+033109.7$ & 1.103 & 18.30 & $-26.03$ & $-0.03$ & 0.95 \\
$082729.50+354428.2$ & 3.358 & 20.13 & $-26.86$ & $-0.23$ & 0.65 \\
$082730.93+430646.4$ & 1.518 & 18.92 & $-26.04$ & $-0.13$ & 0.95 \\
$082733.93+043617.3$ & 0.221 & 17.27 & $-23.14$ & $0.08$ & 0.95 \\
$082735.46+033824.5$ & 0.514 & 18.82 & $-23.74$ & $0.42$ & 0.95 \\
$082737.11+311137.3$ & 1.508 & 18.85 & $-26.10$ & $-0.03$ & 0.95 \\
$082739.33+330242.6$ & 1.715 & 18.82 & $-26.46$ & $0.11$ & 0.95 \\
$082743.03+405545.7$ & 1.548 & 18.61 & $-26.39$ & $-0.06$ & 0.95 \\
$082745.80+315713.6$ & 1.690 & 18.28 & $-26.96$ & $0.03$ & 0.95 \\
$082747.10+321044.3$ & 1.935 & 18.82 & $-26.78$ & $-0.13$ & 0.95 \\
$082747.15+425241.0$ & 2.055 & 19.59 & $-26.20$ & $1.25$ & 0.00 \\
$082747.43+335838.7$ & 1.463 & 17.58 & $-27.32$ & $-0.09$ & 0.95 \\
$082754.25+333604.2$ & 1.807 & 18.08 & $-27.33$ & $-0.03$ & 0.95 \\
$082754.52+043102.7$ & 1.435 & 17.77 & $-27.11$ & $0.11$ & 0.95 \\
$082758.70+315736.9$ & 1.143 & 18.66 & $-25.73$ & $-0.12$ & 0.95 \\
$082759.48+370105.0$ & 2.175 & 19.10 & $-26.86$ & $-0.06$ & 0.94 \\
$082800.60+401135.1$ & 0.221 & 17.17 & $-23.24$ & $-0.15$ & 0.95 \\
$082804.69+430449.7$ & 2.019 & 18.34 & $-27.40$ & $0.02$ & 0.95 \\
$082804.84+362017.4$ & 0.579 & 18.53 & $-24.33$ & $0.02$ & 0.95 \\
$082806.83+393540.2$ & 0.761 & 18.86 & $-24.75$ & $-0.23$ & 0.95 \\
$082808.17+041903.2$ & 2.286 & 17.79 & $-28.31$ & $0.07$ & 0.88 \\
$082810.34+324134.5$ & 1.895 & 18.89 & $-26.64$ & $-0.19$ & 0.95 \\
$082810.93+340936.5$ & 1.540 & 17.77 & $-27.22$ & $-0.23$ & 0.95 \\
$082811.71+424157.3$ & 1.784 & 18.92 & $-26.45$ & $-0.13$ & 0.95 \\
$082811.84+321357.5$ & 2.239 & 18.95 & $-27.09$ & $-0.15$ & 0.92 \\
$082812.68+304717.6$ & 1.342 & 18.98 & $-25.76$ & $-0.08$ & 0.95 \\
$082819.63+393617.1$ & 2.958 & 20.01 & $-26.66$ & $-0.10$ & 0.28 \\
$082826.67+362022.4$ & 1.385 & 18.72 & $-26.08$ & $0.08$ & 0.95 \\
$082827.64+394528.8$ & 1.745 & 18.50 & $-26.82$ & $0.03$ & 0.95 \\
$082827.84+400333.9$ & 0.969 & 17.82 & $-26.29$ & $-0.08$ & 0.95 \\
$082840.60+364818.9$ & 1.375 & 17.32 & $-27.47$ & $-0.08$ & 0.95 \\
$082843.99+322540.4$ & 1.474 & 18.81 & $-26.10$ & $-0.11$ & 0.95 \\
$082848.54+434422.0$ & 0.731 & 18.64 & $-24.86$ & $0.13$ & 0.94 \\
$082853.22+435416.2$ & 1.234 & 18.63 & $-25.92$ & $-0.06$ & 0.95 \\
$082854.71+431220.1$ & 3.169 & 18.05 & $-28.78$ & $0.29$ & 0.86 \\
$082854.78+325921.4$ & 1.492 & 18.98 & $-25.95$ & $-0.19$ & 0.95 \\
$082859.31+422234.3$ & 0.560 & 18.78 & $-24.00$ & $-0.23$ & 0.95 \\
$082900.17+405507.8$ & 1.502 & 17.80 & $-27.13$ & $-0.21$ & 0.95 \\
$082902.58+400355.1$ & 0.572 & 18.70 & $-24.14$ & $-0.21$ & 0.95 \\
$082902.70+440511.2$ & 3.057 & 19.43 & $-27.33$ & $-0.16$ & 0.69 \\
$082907.43+333008.3$ & 0.859 & 18.13 & $-25.74$ & $-0.04$ & 0.95 \\
$082907.60+421539.8$ & 1.607 & 18.76 & $-26.35$ & $-0.13$ & 0.95 \\
$082907.71+292754.8$ & 3.087 & 19.71 & $-27.07$ & $0.94$ & 0.61 \\
$082908.17+314404.5$ & 0.557 & 19.04 & $-23.73$ & $0.52$ & 0.95 \\
$082908.30+332150.9$ & 1.044 & 18.78 & $-25.45$ & $-0.01$ & 0.95 \\
$082913.76+415448.4$ & 2.583 & 18.95 & $-27.47$ & $0.27$ & 0.54 \\
$082917.62+421753.9$ & 0.566 & 18.94 & $-23.87$ & $-0.10$ & 0.95 \\
$082917.66+425152.7$ & 1.575 & 18.91 & $-26.14$ & $-0.11$ & 0.95 \\
$082917.81+415020.3$ & 0.972 & 18.56 & $-25.55$ & $0.00$ & 0.95 \\
$082917.89+353116.1$ & 3.029 & 19.94 & $-26.80$ & $0.02$ & 0.42 \\
$082920.13+384353.9$ & 1.130 & 19.06 & $-25.32$ & $-0.10$ & 0.95 \\
$082923.64+320047.4$ & 2.336 & 18.57 & $-27.60$ & $0.41$ & 0.78 \\
$082928.07+380521.6$ & 0.429 & 19.04 & $-23.12$ & $0.14$ & 0.95 \\
$082928.29+360624.4$ & 1.101 & 19.01 & $-25.31$ & $0.01$ & 0.95 \\
$082928.78+401608.3$ & 1.649 & 18.97 & $-26.20$ & $0.05$ & 0.95 \\
$082932.43+421718.8$ & 0.837 & 19.10 & $-24.72$ & $-0.25$ & 0.95 \\
$082932.43+305414.9$ & 1.563 & 18.69 & $-26.34$ & $-0.04$ & 0.95 \\
$082933.39+354347.2$ & 1.028 & 18.42 & $-25.79$ & $-0.04$ & 0.95 \\
$082934.21+392719.1$ & 0.505 & 18.77 & $-23.75$ & $0.06$ & 0.95 \\
$082935.14+415614.9$ & 1.252 & 18.92 & $-25.66$ & $-0.03$ & 0.95 \\
$082939.88+325814.7$ & 0.384 & 18.36 & $-23.60$ & $0.07$ & 0.95 \\
$082940.67+382419.2$ & 2.331 & 18.82 & $-27.33$ & $0.05$ & 0.77 \\
$082946.55+320847.6$ & 1.694 & 18.78 & $-26.46$ & $0.26$ & 0.95 \\
$082953.34+324615.0$ & 1.050 & 18.45 & $-25.79$ & $-0.05$ & 0.95 \\
$082953.90+371830.4$ & 0.389 & 18.39 & $-23.60$ & $0.00$ & 0.95 \\
$082954.04+052403.3$ & 0.929 & 18.95 & $-25.08$ & $-0.05$ & 0.95 \\
$082955.96+051429.2$ & 1.488 & 18.67 & $-26.25$ & $0.16$ & 0.95 \\
$082956.29+324038.4$ & 2.236 & 18.90 & $-27.14$ & $-0.14$ & 0.92 \\
$082956.56+313425.5$ & 1.703 & 18.89 & $-26.36$ & $0.17$ & 0.95 \\
$083000.35+343238.8$ & 0.739 & 19.05 & $-24.48$ & $0.20$ & 0.94 \\
$083003.64+360907.0$ & 1.716 & 18.36 & $-26.91$ & $-0.14$ & 0.95 \\
$083004.35+333943.5$ & 2.308 & 18.57 & $-27.57$ & $-0.02$ & 0.78 \\
$083009.05+335726.7$ & 2.632 & 18.99 & $-27.45$ & $-0.14$ & 0.24 \\
$083010.16+345320.2$ & 0.746 & 18.90 & $-24.66$ & $0.04$ & 0.94 \\
$083010.19+335859.4$ & 1.083 & 19.08 & $-25.21$ & $-0.00$ & 0.95 \\
$083010.50+321352.7$ & 0.522 & 17.69 & $-24.91$ & $0.01$ & 0.95 \\
$083012.39+364622.6$ & 1.745 & 19.06 & $-26.26$ & $-0.08$ & 0.95 \\
$083012.71+414711.1$ & 2.161 & 19.01 & $-26.93$ & $0.17$ & 0.94 \\
$083013.35+334240.7$ & 1.294 & 18.51 & $-26.15$ & $0.05$ & 0.95 \\
$083017.31+413521.5$ & 2.211 & 19.07 & $-26.94$ & $0.01$ & 0.92 \\
$083020.90+330425.7$ & 1.854 & 18.21 & $-27.26$ & $-0.10$ & 0.95 \\
$083028.19+300451.9$ & 1.235 & 18.50 & $-26.05$ & $-0.06$ & 0.95 \\
$083031.93+052006.7$ & 2.217 & 18.11 & $-27.91$ & $-0.03$ & 0.95 \\
$083033.12+435057.1$ & 0.927 & 18.16 & $-25.87$ & $-0.15$ & 0.95 \\
$083033.41+350645.9$ & 1.450 & 18.36 & $-26.53$ & $-0.05$ & 0.95 \\
$083034.06+041422.8$ & 2.142 & 18.49 & $-27.42$ & $0.06$ & 0.95 \\
$083037.75+042127.8$ & 0.660 & 18.37 & $-24.83$ & $-0.08$ & 0.93 \\
$083038.55+314031.7$ & 1.179 & 17.36 & $-27.09$ & $0.12$ & 0.95 \\
$083042.17+415142.7$ & 0.469 & 18.41 & $-23.93$ & $-0.20$ & 0.95 \\
$083043.46+333714.9$ & 2.942 & 19.78 & $-26.88$ & $-0.03$ & 0.17 \\
$083045.98+293308.9$ & 3.106 & 19.11 & $-27.68$ & $0.33$ & 0.77 \\
$083049.77+043822.8$ & 2.479 & 18.94 & $-27.38$ & $0.02$ & 0.67 \\
$083050.46+343856.8$ & 1.763 & 18.00 & $-27.34$ & $-0.03$ & 0.95 \\
$083050.47+352720.8$ & 2.158 & 18.90 & $-27.03$ & $0.65$ & 0.94 \\
$083050.94+295059.5$ & 1.235 & 18.94 & $-25.61$ & $-0.17$ & 0.95 \\
$083051.75+323327.7$ & 2.370 & 18.36 & $-27.85$ & $0.01$ & 0.77 \\
$083052.43+301025.1$ & 0.859 & 19.09 & $-24.78$ & $-0.15$ & 0.95 \\
$083052.89+380907.3$ & 3.149 & 18.97 & $-27.86$ & $-0.03$ & 0.80 \\
$083052.98+381243.5$ & 3.171 & 20.03 & $-26.81$ & $-0.06$ & 0.66 \\
$083053.72+390300.1$ & 3.244 & 19.24 & $-27.65$ & $-0.15$ & 0.82 \\
$083054.41+040708.3$ & 0.444 & 17.42 & $-24.80$ & $0.02$ & 0.95 \\
$083054.85+382619.3$ & 1.105 & 18.41 & $-25.92$ & $-0.08$ & 0.95 \\
$083057.24+412748.6$ & 1.419 & 18.69 & $-26.17$ & $0.03$ & 0.95 \\
$083057.57+054041.3$ & 1.102 & 19.09 & $-25.24$ & $0.21$ & 0.95 \\
$083057.79+373423.8$ & 1.785 & 18.04 & $-27.33$ & $0.04$ & 0.95 \\
$083100.68+434426.9$ & 4.424 & 19.90 & $-27.81$ & $-0.07$ & 0.95 \\
$083101.12+035746.7$ & 0.535 & 18.49 & $-24.17$ & $0.18$ & 0.95 \\
$083102.48+301603.3$ & 1.772 & 18.86 & $-26.49$ & $-0.08$ & 0.95 \\
$083102.56+335803.1$ & 2.429 & 18.66 & $-27.61$ & $-0.04$ & 0.71 \\
$083107.61+363728.6$ & 2.175 & 18.73 & $-27.23$ & $-0.17$ & 0.94 \\
$083108.01+402531.0$ & 2.331 & 18.80 & $-27.36$ & $0.02$ & 0.77 \\
$083110.01+374209.5$ & 0.919 & 18.68 & $-25.33$ & $-0.03$ & 0.95 \\
$083111.65+345927.6$ & 0.438 & 17.67 & $-24.53$ & $-0.22$ & 0.95 \\
$083115.88+423316.6$ & 0.931 & 17.97 & $-26.06$ & $-0.06$ & 0.95 \\
$083115.90+381424.2$ & 3.072 & 20.07 & $-26.70$ & $0.17$ & 0.56 \\
$083116.15+301101.2$ & 1.854 & 19.09 & $-26.38$ & $0.11$ & 0.95 \\
$083116.62+321329.6$ & 1.788 & 18.67 & $-26.71$ & $-0.01$ & 0.95 \\
$083118.52+424728.8$ & 3.321 & 18.68 & $-28.28$ & $0.60$ & 0.88 \\
$083119.68+342616.4$ & 2.106 & 18.91 & $-26.95$ & $-0.14$ & 0.95 \\
$083122.57+404623.3$ & 4.885 & 18.97 & $-28.76$ & $-0.58$ & 0.95 \\
$083122.70+355815.2$ & 1.949 & 18.81 & $-26.82$ & $-0.19$ & 0.95 \\
$083126.15+035408.1$ & 2.078 & 18.12 & $-27.70$ & $-0.04$ & 0.95 \\
$083128.96+374447.8$ & 3.194 & 19.81 & $-27.05$ & $-0.11$ & 0.68 \\
$083129.52+390149.4$ & 0.544 & 19.08 & $-23.62$ & $0.51$ & 0.95 \\
$083130.95+381301.5$ & 0.616 & 18.81 & $-24.19$ & $-0.03$ & 0.94 \\
$083131.95+301918.7$ & 3.637 & 20.03 & $-27.08$ & $0.11$ & 0.65 \\
$083132.10+053455.9$ & 1.376 & 18.62 & $-26.17$ & $-0.10$ & 0.95 \\
$083134.31+360721.0$ & 1.675 & 18.81 & $-26.40$ & $0.08$ & 0.95 \\
$083134.56+415055.0$ & 1.156 & 18.22 & $-26.20$ & $0.16$ & 0.95 \\
$083135.00+055430.5$ & 1.493 & 18.90 & $-26.03$ & $-0.20$ & 0.95 \\
$083136.02+385344.9$ & 3.306 & 19.63 & $-27.32$ & $0.05$ & 0.79 \\
$083136.90+035415.2$ & 1.133 & 18.62 & $-25.76$ & $-0.05$ & 0.95 \\
$083136.99+304826.8$ & 1.001 & 18.60 & $-25.57$ & $0.13$ & 0.95 \\
$083137.40+414853.1$ & 0.553 & 18.92 & $-23.82$ & $0.29$ & 0.95 \\
$083138.97+393235.3$ & 4.120 & 19.94 & $-27.52$ & $0.63$ & 0.92 \\
$083143.66+440013.7$ & 1.863 & 18.79 & $-26.69$ & $-0.05$ & 0.95 \\
$083145.57+040132.2$ & 0.846 & 18.98 & $-24.86$ & $0.52$ & 0.95 \\
$083145.76+345645.1$ & 1.218 & 18.98 & $-25.54$ & $-0.12$ & 0.95 \\
$083146.56+412534.0$ & 0.879 & 18.71 & $-25.20$ & $-0.02$ & 0.95 \\
$083147.51+041055.3$ & 1.609 & 18.35 & $-26.76$ & $0.12$ & 0.95 \\
$083148.87+042939.0$ & 0.174 & 15.01 & $-24.81$ & $0.04$ & 0.95 \\
$083152.06+054508.2$ & 1.338 & 18.80 & $-25.93$ & $-0.07$ & 0.95 \\
$083153.55+044225.8$ & 2.224 & 18.12 & $-27.90$ & $-0.02$ & 0.93 \\
$083153.86+431949.4$ & 3.088 & 20.00 & $-26.78$ & $-0.25$ & 0.56 \\
$083157.79+363553.0$ & 1.160 & 17.92 & $-26.50$ & $-0.06$ & 0.95 \\
$083202.34+384407.0$ & 1.534 & 18.73 & $-26.25$ & $-0.12$ & 0.95 \\
$083202.61+301907.3$ & 2.167 & 19.00 & $-26.95$ & $0.05$ & 0.94 \\
$083204.50+295205.3$ & 1.627 & 17.54 & $-27.60$ & $-0.03$ & 0.95 \\
$083204.90+053807.7$ & 1.075 & 19.02 & $-25.26$ & $-0.10$ & 0.95 \\
$083208.25+403851.8$ & 0.865 & 18.61 & $-25.27$ & $0.18$ & 0.95 \\
$083209.55+301705.0$ & 1.303 & 18.82 & $-25.85$ & $-0.07$ & 0.95 \\
$083210.40+373242.9$ & 3.679 & 19.03 & $-28.11$ & $0.85$ & 0.90 \\
$083215.07+045227.9$ & 1.466 & 19.08 & $-25.82$ & $0.01$ & 0.95 \\
$083215.12+425615.1$ & 0.391 & 18.49 & $-23.51$ & $-0.03$ & 0.95 \\
$083215.12+391553.0$ & 1.656 & 18.04 & $-27.15$ & $0.26$ & 0.95 \\
$083216.99+040405.2$ & 1.115 & 18.81 & $-25.53$ & $0.14$ & 0.95 \\
$083219.11+425721.4$ & 0.541 & 18.64 & $-24.04$ & $0.22$ & 0.95 \\
$083219.64+370852.7$ & 1.863 & 18.47 & $-27.01$ & $0.21$ & 0.95 \\
$083220.73+043416.7$ & 1.510 & 17.66 & $-27.29$ & $-0.05$ & 0.95 \\
$083222.35+391359.3$ & 1.875 & 18.86 & $-26.64$ & $-0.07$ & 0.95 \\
$083225.34+370736.2$ & 0.092 & 15.54 & $-22.74$ & $-0.10$ & 0.95 \\
$083225.93+301506.9$ & 1.567 & 18.69 & $-26.34$ & $-0.05$ & 0.95 \\
$083226.28+045236.8$ & 0.646 & 18.63 & $-24.51$ & $0.08$ & 0.95 \\
$083228.21+040120.1$ & 1.037 & 18.89 & $-25.33$ & $0.26$ & 0.95 \\
$083229.80+340210.5$ & 2.131 & 18.52 & $-27.37$ & $0.20$ & 0.95 \\
$083230.14+441647.0$ & 1.429 & 18.64 & $-26.23$ & $0.18$ & 0.95 \\
$083232.38+430306.2$ & 1.309 & 17.84 & $-26.84$ & $-0.09$ & 0.95 \\
$083233.48+361619.7$ & 1.467 & 19.00 & $-25.91$ & $-0.01$ & 0.95 \\
$083234.35+384301.8$ & 3.551 & 20.12 & $-26.93$ & $0.31$ & 0.43 \\
$083234.67+315418.9$ & 3.064 & 19.60 & $-27.16$ & $-0.24$ & 0.65 \\
$083236.33+333154.7$ & 1.105 & 18.21 & $-26.12$ & $-0.08$ & 0.95 \\
$083236.53+302255.7$ & 3.218 & 18.95 & $-27.93$ & $0.05$ & 0.84 \\
$083237.43+365613.9$ & 0.266 & 18.02 & $-23.07$ & $-0.42$ & 0.95 \\
$083238.12+313637.7$ & 0.893 & 18.97 & $-24.98$ & $-0.01$ & 0.95 \\
$083244.46+382645.3$ & 0.788 & 18.97 & $-24.71$ & $0.10$ & 0.95 \\
$083245.99+370800.5$ & 1.085 & 18.53 & $-25.77$ & $-0.26$ & 0.95 \\
$083246.77+372815.4$ & 1.463 & 18.89 & $-26.01$ & $-0.01$ & 0.95 \\
$083248.42+422458.7$ & 1.051 & 18.50 & $-25.74$ & $0.19$ & 0.95 \\
$083250.27+045718.6$ & 0.650 & 18.59 & $-24.56$ & $0.25$ & 0.95 \\
$083251.44+035109.4$ & 0.877 & 18.82 & $-25.09$ & $-0.12$ & 0.95 \\
$083253.96+434712.6$ & 1.839 & 18.94 & $-26.50$ & $0.08$ & 0.95 \\
$083254.75+324021.6$ & 1.569 & 19.03 & $-26.01$ & $-0.09$ & 0.95 \\
$083256.60+361039.4$ & 0.526 & 18.78 & $-23.84$ & $-0.14$ & 0.95 \\
$083257.64+333214.6$ & 1.013 & 19.08 & $-25.10$ & $0.50$ & 0.95 \\
$083257.90+321648.8$ & 1.664 & 18.58 & $-26.61$ & $0.04$ & 0.95 \\
$083258.55+052059.0$ & 0.974 & 18.95 & $-25.16$ & $0.06$ & 0.95 \\
$083259.32+400839.9$ & 1.879 & 18.80 & $-26.71$ & $-0.19$ & 0.95 \\
$083302.73+040746.7$ & 2.080 & 18.68 & $-27.15$ & $0.20$ & 0.95 \\
$083303.32+353559.9$ & 2.339 & 18.73 & $-27.44$ & $0.12$ & 0.78 \\
$083306.47+390154.3$ & 1.241 & 19.08 & $-25.48$ & $-0.13$ & 0.95 \\
$083308.25+405232.9$ & 0.736 & 18.89 & $-24.64$ & $-0.05$ & 0.94 \\
$083310.43+385646.3$ & 1.420 & 18.58 & $-26.27$ & $-0.10$ & 0.95 \\
$083312.40+401121.2$ & 0.438 & 17.82 & $-24.37$ & $-0.03$ & 0.95 \\
$083314.55+401631.0$ & 2.111 & 18.99 & $-26.88$ & $0.89$ & 0.95 \\
$083315.07+350647.3$ & 1.098 & 19.09 & $-25.23$ & $-0.14$ & 0.95 \\
$083319.56+324345.3$ & 0.457 & 18.86 & $-23.42$ & $0.01$ & 0.95 \\
$083321.05+390142.9$ & 1.003 & 17.79 & $-26.38$ & $-0.12$ & 0.95 \\
$083325.68+391204.6$ & 0.322 & 18.10 & $-23.48$ & $0.02$ & 0.95 \\
$083325.78+402354.0$ & 0.451 & 18.66 & $-23.60$ & $0.15$ & 0.95 \\
$083327.79+041537.9$ & 1.293 & 18.80 & $-25.85$ & $-0.05$ & 0.95 \\
$083327.80+432315.8$ & 2.265 & 18.94 & $-27.14$ & $-0.07$ & 0.85 \\
$083329.00+390826.9$ & 1.638 & 18.51 & $-26.64$ & $-0.05$ & 0.95 \\
$083330.50+403912.3$ & 2.019 & 19.01 & $-26.73$ & $-0.03$ & 0.95 \\
$083335.59+424603.5$ & 1.749 & 18.69 & $-26.63$ & $0.22$ & 0.95 \\
$083336.57+040108.0$ & 2.277 & 19.03 & $-27.06$ & $-0.08$ & 0.84 \\
$083336.66+434849.8$ & 1.842 & 18.25 & $-27.20$ & $0.13$ & 0.95 \\
$083337.98+342121.9$ & 0.597 & 17.80 & $-25.12$ & $0.17$ & 0.95 \\
$083338.35+420143.9$ & 3.811 & 19.70 & $-27.55$ & $0.04$ & 0.94 \\
$083341.64+303348.8$ & 3.778 & 18.36 & $-28.86$ & $-0.37$ & 0.94 \\
$083342.43+422703.7$ & 1.936 & 18.22 & $-27.38$ & $0.19$ & 0.95 \\
$083342.80+361429.2$ & 2.253 & 18.52 & $-27.54$ & $0.16$ & 0.87 \\
$083349.46+440952.7$ & 2.011 & 19.05 & $-26.68$ & $-0.09$ & 0.95 \\
$083349.99+043200.0$ & 3.562 & 19.40 & $-27.66$ & $-0.19$ & 0.70 \\
$083350.32+052638.4$ & 1.375 & 19.05 & $-25.74$ & $0.48$ & 0.95 \\
$083350.62+383922.8$ & 2.014 & 17.86 & $-27.87$ & $-0.01$ & 0.95 \\
$083352.69+360430.2$ & 0.952 & 18.64 & $-25.43$ & $0.00$ & 0.95 \\
$083352.79+055246.8$ & 1.424 & 18.82 & $-26.04$ & $0.31$ & 0.95 \\
$083353.25+302318.5$ & 4.065 & 19.64 & $-27.77$ & $0.16$ & 0.95 \\
$083353.88+422401.8$ & 0.249 & 16.48 & $-24.34$ & $0.24$ & 0.95 \\
$083355.51+440126.2$ & 1.252 & 18.28 & $-26.30$ & $0.03$ & 0.95 \\
$083355.70+354614.2$ & 3.311 & 19.50 & $-27.45$ & $-0.04$ & 0.79 \\
$083400.05+430148.1$ & 2.403 & 18.39 & $-27.84$ & $-0.01$ & 0.95 \\
$083400.49+394216.9$ & 3.212 & 19.56 & $-27.31$ & $0.11$ & 0.78 \\
$083400.49+320047.6$ & 1.631 & 18.79 & $-26.35$ & $-0.04$ & 0.95 \\
$083402.50+363948.7$ & 0.947 & 16.99 & $-27.08$ & $0.01$ & 0.95 \\
$083405.15+042602.6$ & 0.949 & 18.98 & $-25.09$ & $-0.12$ & 0.95 \\
$083405.23+424932.7$ & 1.607 & 19.09 & $-26.01$ & $-0.06$ & 0.95 \\
$083405.38+424238.4$ & 0.525 & 18.39 & $-24.23$ & $-0.15$ & 0.95 \\
$083406.46+430342.2$ & 0.703 & 17.81 & $-25.59$ & $0.06$ & 0.94 \\
$083406.99+303749.5$ & 0.732 & 18.64 & $-24.87$ & $0.26$ & 0.94 \\
$083409.62+365109.5$ & 1.335 & 18.56 & $-26.16$ & $-0.06$ & 0.95 \\
$083412.68+402244.5$ & 1.788 & 18.64 & $-26.74$ & $0.54$ & 0.95 \\
$083413.11+403208.3$ & 0.849 & 19.10 & $-24.75$ & $-0.10$ & 0.95 \\
$083414.24+393405.1$ & 1.923 & 18.55 & $-27.03$ & $-0.13$ & 0.95 \\
$083414.99+351315.4$ & 2.009 & 18.85 & $-26.88$ & $0.09$ & 0.95 \\
$083417.12+354833.1$ & 2.158 & 16.76 & $-29.18$ & $0.03$ & 0.94 \\
$083417.38+440259.8$ & 1.879 & 18.09 & $-27.41$ & $-0.04$ & 0.95 \\
$083418.26+354726.6$ & 1.309 & 18.73 & $-25.95$ & $-0.10$ & 0.95 \\
$083418.39+414704.2$ & 0.334 & 18.28 & $-23.39$ & $-0.43$ & 0.95 \\
$083420.14+344847.3$ & 1.408 & 18.80 & $-26.03$ & $0.42$ & 0.95 \\
$083423.50+313228.8$ & 1.572 & 18.31 & $-26.74$ & $0.06$ & 0.95 \\
$083426.90+331745.5$ & 1.668 & 18.33 & $-26.87$ & $-0.06$ & 0.95 \\
$083428.01+344515.9$ & 1.743 & 18.75 & $-26.56$ & $0.05$ & 0.95 \\
$083436.22+311618.9$ & 1.925 & 16.98 & $-28.61$ & $0.07$ & 0.95 \\
$083438.09+395641.9$ & 0.793 & 18.93 & $-24.76$ & $-0.10$ & 0.95 \\
$083438.26+311216.6$ & 1.567 & 18.65 & $-26.39$ & $-0.20$ & 0.95 \\
$083440.12+402501.9$ & 2.026 & 18.59 & $-27.16$ & $-0.01$ & 0.95 \\
$083441.00+380349.2$ & 2.279 & 19.04 & $-27.06$ & $-0.08$ & 0.84 \\
$083443.48+061334.1$ & 1.434 & 18.82 & $-26.06$ & $0.09$ & 0.95 \\
$083443.80+382632.7$ & 0.288 & 17.52 & $-23.80$ & $-0.43$ & 0.95 \\
$083443.84+342341.1$ & 1.521 & 18.74 & $-26.22$ & $-0.00$ & 0.95 \\
$083444.58+042302.1$ & 1.960 & 17.59 & $-28.06$ & $0.08$ & 0.95 \\
$083446.12+060740.6$ & 1.447 & 18.38 & $-26.50$ & $-0.22$ & 0.95 \\
$083446.96+371656.4$ & 0.574 & 17.39 & $-25.45$ & $-0.04$ & 0.95 \\
$083450.61+383337.0$ & 3.403 & 19.61 & $-27.41$ & $-0.17$ & 0.59 \\
$083452.61+342421.0$ & 1.817 & 18.62 & $-26.79$ & $0.04$ & 0.95 \\
$083453.69+310417.1$ & 0.942 & 18.68 & $-25.38$ & $-0.05$ & 0.95 \\
$083455.86+370149.6$ & 0.920 & 18.96 & $-25.05$ & $-0.09$ & 0.95 \\
$083456.14+301219.3$ & 0.505 & 18.45 & $-24.06$ & $-0.16$ & 0.95 \\
$083456.48+345240.1$ & 2.043 & 18.33 & $-27.45$ & $-0.17$ & 0.95 \\
$083458.56+043104.2$ & 1.939 & 18.87 & $-26.74$ & $-0.09$ & 0.95 \\
$083503.55+422116.1$ & 1.489 & 18.98 & $-25.95$ & $0.22$ & 0.95 \\
$083505.32+360910.6$ & 1.893 & 18.56 & $-26.97$ & $-0.09$ & 0.95 \\
$083510.36+035901.1$ & 0.492 & 17.33 & $-25.12$ & $-0.07$ & 0.95 \\
$083510.88+362019.2$ & 0.590 & 18.83 & $-24.07$ & $-0.21$ & 0.95 \\
$083512.34+342920.7$ & 0.469 & 18.81 & $-23.54$ & $-0.12$ & 0.95 \\
$083512.49+432941.9$ & 2.989 & 20.03 & $-26.68$ & $-0.07$ & 0.28 \\
$083513.90+352430.7$ & 1.842 & 18.06 & $-27.39$ & $-0.03$ & 0.95 \\
$083514.24+403632.5$ & 1.589 & 18.65 & $-26.42$ & $-0.06$ & 0.95 \\
$083515.74+042130.8$ & 1.504 & 18.27 & $-26.67$ & $-0.12$ & 0.95 \\
$083515.74+302245.7$ & 2.233 & 19.08 & $-26.96$ & $0.19$ & 0.92 \\
$083519.73+321229.6$ & 2.030 & 18.66 & $-27.09$ & $0.14$ & 0.95 \\
$083522.53+060128.8$ & 0.451 & 18.93 & $-23.33$ & $0.34$ & 0.95 \\
$083522.76+424258.3$ & 0.806 & 17.44 & $-26.29$ & $0.48$ & 0.95 \\
$083524.92+390450.9$ & 1.255 & 18.79 & $-25.80$ & $0.07$ & 0.95 \\
$083525.53+311154.4$ & 0.413 & 18.79 & $-23.31$ & $-0.12$ & 0.95 \\
$083525.98+435211.2$ & 0.568 & 17.27 & $-25.54$ & $0.09$ & 0.95 \\
$083528.42+384712.5$ & 0.405 & 18.54 & $-23.53$ & $-0.03$ & 0.95 \\
$083528.51+324707.0$ & 1.809 & 18.18 & $-27.22$ & $-0.19$ & 0.95 \\
$083530.64+423629.9$ & 1.001 & 18.94 & $-25.22$ & $-0.01$ & 0.95 \\
$083530.89+054240.7$ & 1.696 & 18.51 & $-26.73$ & $0.08$ & 0.95 \\
$083533.69+335939.8$ & 1.270 & 18.97 & $-25.64$ & $-0.18$ & 0.95 \\
$083540.72+325122.7$ & 0.541 & 18.61 & $-24.08$ & $-0.14$ & 0.95 \\
$083540.79+350006.1$ & 0.868 & 19.05 & $-24.83$ & $0.19$ & 0.95 \\
$083541.40+061934.0$ & 1.041 & 18.16 & $-26.07$ & $-0.06$ & 0.95 \\
$083543.04+431309.0$ & 0.529 & 18.81 & $-23.82$ & $-0.01$ & 0.95 \\
$083543.56+324815.7$ & 3.182 & 19.89 & $-26.96$ & $-0.26$ & 0.68 \\
$083543.81+312438.1$ & 1.656 & 18.87 & $-26.31$ & $0.21$ & 0.95 \\
$083546.51+351300.8$ & 3.299 & 18.14 & $-28.80$ & $0.36$ & 0.89 \\
$083547.05+414207.2$ & 1.772 & 17.81 & $-27.55$ & $-0.05$ & 0.95 \\
$083547.07+362520.8$ & 1.988 & 18.54 & $-27.15$ & $0.12$ & 0.95 \\
$083547.86+415020.8$ & 1.274 & 18.60 & $-26.02$ & $-0.19$ & 0.95 \\
$083550.90+403951.3$ & 1.058 & 18.82 & $-25.43$ & $0.04$ & 0.95 \\
$083557.20+042306.4$ & 1.513 & 18.31 & $-26.64$ & $0.14$ & 0.95 \\
$083557.50+341455.4$ & 1.328 & 18.94 & $-25.77$ & $0.01$ & 0.95 \\
$083557.57+425055.3$ & 1.871 & 17.93 & $-27.57$ & $0.08$ & 0.95 \\
$083559.01+330023.1$ & 2.124 & 18.89 & $-27.00$ & $0.05$ & 0.95 \\
$083559.34+342915.1$ & 0.907 & 17.86 & $-26.13$ & $-0.16$ & 0.95 \\
$083600.44+054029.4$ & 0.604 & 18.79 & $-24.16$ & $-0.14$ & 0.94 \\
$083601.20+382700.2$ & 1.489 & 18.41 & $-26.52$ & $-0.21$ & 0.95 \\
$083603.56+044833.2$ & 1.470 & 18.40 & $-26.51$ & $-0.03$ & 0.95 \\
$083606.09+341701.7$ & 1.597 & 18.93 & $-26.16$ & $-0.16$ & 0.95 \\
$083606.80+374044.1$ & 3.509 & 19.36 & $-27.69$ & $-0.05$ & 0.60 \\
$083608.08+354948.9$ & 3.643 & 19.52 & $-27.60$ & $-0.18$ & 0.73 \\
$083611.10+054806.1$ & 2.257 & 18.52 & $-27.55$ & $0.12$ & 0.87 \\
$083612.35+451458.4$ & 2.529 & 18.55 & $-27.82$ & $0.41$ & 0.68 \\
$083612.51+352716.5$ & 1.903 & 19.02 & $-26.53$ & $0.25$ & 0.95 \\
$083613.00+422651.8$ & 0.977 & 18.89 & $-25.23$ & $-0.03$ & 0.95 \\
$083615.34+344009.6$ & 1.585 & 19.00 & $-26.07$ & $-0.02$ & 0.95 \\
$083617.98+050741.8$ & 3.293 & 20.05 & $-26.89$ & $-0.06$ & 0.75 \\
$083619.00+315607.9$ & 1.932 & 18.99 & $-26.61$ & $0.16$ & 0.95 \\
$083620.01+375853.5$ & 2.138 & 18.83 & $-27.07$ & $-0.21$ & 0.95 \\
$083620.40+353351.4$ & 1.341 & 18.77 & $-25.96$ & $0.28$ & 0.95 \\
$083622.07+375252.1$ & 1.681 & 17.36 & $-27.87$ & $0.08$ & 0.95 \\
$083622.95+354540.1$ & 0.665 & 19.05 & $-24.18$ & $0.10$ & 0.90 \\
$083626.05+382547.3$ & 1.768 & 18.09 & $-27.25$ & $0.14$ & 0.95 \\
$083626.69+051624.7$ & 2.139 & 18.92 & $-26.99$ & $-0.18$ & 0.95 \\
$083626.79+420341.5$ & 0.875 & 19.07 & $-24.84$ & $-0.01$ & 0.95 \\
$083627.76+353612.8$ & 0.532 & 18.63 & $-24.02$ & $-0.01$ & 0.95 \\
$083629.56+345544.9$ & 1.757 & 18.19 & $-27.14$ & $-0.10$ & 0.95 \\
$083630.54+062044.8$ & 3.397 & 19.79 & $-27.23$ & $0.13$ & 0.75 \\
$083631.00+431952.8$ & 1.595 & 18.33 & $-26.75$ & $0.28$ & 0.95 \\
$083636.36+442101.9$ & 1.570 & 18.38 & $-26.67$ & $0.07$ & 0.95 \\
$083636.88+412554.7$ & 1.301 & 17.31 & $-27.36$ & $-0.31$ & 0.95 \\
$083637.19+324752.8$ & 1.298 & 18.91 & $-25.75$ & $-0.17$ & 0.95 \\
$083639.51+043231.1$ & 1.952 & 19.01 & $-26.63$ & $-0.07$ & 0.95 \\
$083644.16+444000.2$ & 1.629 & 18.30 & $-26.84$ & $0.04$ & 0.95 \\
$083650.18+341927.8$ & 1.234 & 18.67 & $-25.88$ & $-0.10$ & 0.95 \\
$083652.85+425938.9$ & 0.547 & 18.98 & $-23.73$ & $-0.09$ & 0.95 \\
$083653.34+431427.0$ & 0.626 & 18.20 & $-24.84$ & $-0.06$ & 0.94 \\
$083656.00+361335.6$ & 3.256 & 20.10 & $-26.81$ & $0.15$ & 0.75 \\
$083658.73+314424.6$ & 0.880 & 19.06 & $-24.86$ & $-0.09$ & 0.95 \\
$083658.91+442602.3$ & 0.254 & 15.46 & $-25.45$ & $-0.41$ & 0.95 \\
$083659.84+351019.3$ & 3.319 & 19.53 & $-27.43$ & $-0.38$ & 0.79 \\
$083700.82+350550.2$ & 3.311 & 18.31 & $-28.65$ & $-0.39$ & 0.88 \\
$083703.66+364450.5$ & 2.099 & 18.76 & $-27.10$ & $0.20$ & 0.95 \\
$083709.92+041059.4$ & 1.715 & 17.74 & $-27.53$ & $0.27$ & 0.95 \\
$083711.26+053144.6$ & 0.761 & 18.90 & $-24.71$ & $0.16$ & 0.95 \\
$083715.15+382121.6$ & 1.763 & 18.98 & $-26.36$ & $0.27$ & 0.95 \\
$083718.73+323822.0$ & 1.156 & 19.04 & $-25.37$ & $0.04$ & 0.95 \\
$083722.40+042659.6$ & 0.699 & 18.93 & $-24.45$ & $-0.02$ & 0.94 \\
$083725.00+305844.3$ & 1.538 & 18.99 & $-26.00$ & $-0.02$ & 0.95 \\
$083725.56+382024.8$ & 2.057 & 18.35 & $-27.44$ & $-0.05$ & 0.95 \\
$083726.46+375142.5$ & 1.174 & 18.36 & $-26.09$ & $-0.20$ & 0.95 \\
$083726.73+312019.0$ & 2.343 & 18.86 & $-27.31$ & $0.19$ & 0.77 \\
$083726.95+312104.8$ & 0.178 & 16.86 & $-23.01$ & $0.03$ & 0.95 \\
$083727.29+352920.1$ & 2.907 & 19.87 & $-26.76$ & $0.27$ & 0.16 \\
$083728.40+332346.7$ & 0.703 & 18.79 & $-24.61$ & $-0.05$ & 0.94 \\
$083729.22+431453.4$ & 0.868 & 17.64 & $-26.25$ & $0.13$ & 0.95 \\
$083731.77+363201.6$ & 1.725 & 18.30 & $-26.99$ & $0.06$ & 0.95 \\
$083732.19+450139.7$ & 1.138 & 18.98 & $-25.40$ & $0.58$ & 0.95 \\
$083732.59+315515.1$ & 1.137 & 18.86 & $-25.52$ & $-0.03$ & 0.95 \\
$083734.96+045523.5$ & 3.035 & 20.11 & $-26.63$ & $0.04$ & 0.35 \\
$083739.81+060123.4$ & 2.107 & 18.85 & $-27.01$ & $0.74$ & 0.95 \\
$083740.37+324830.5$ & 0.411 & 17.98 & $-24.10$ & $0.07$ & 0.95 \\
$083741.97+041358.7$ & 0.449 & 18.86 & $-23.38$ & $0.24$ & 0.95 \\
$083744.01+420643.9$ & 2.130 & 18.76 & $-27.14$ & $0.25$ & 0.95 \\
$083745.74+052109.4$ & 2.355 & 17.78 & $-28.40$ & $0.21$ & 0.80 \\
$083746.34+424103.4$ & 1.637 & 18.59 & $-26.57$ & $-0.17$ & 0.95 \\
$083748.17+314239.9$ & 0.348 & 17.57 & $-24.18$ & $-0.29$ & 0.95 \\
$083749.59+364145.4$ & 3.416 & 18.54 & $-28.48$ & $0.64$ & 0.95 \\
$083750.38+382346.8$ & 1.050 & 18.65 & $-25.59$ & $-0.14$ & 0.95 \\
$083751.61+361933.1$ & 0.683 & 19.07 & $-24.24$ & $0.04$ & 0.90 \\
$083754.65+040007.2$ & 0.563 & 18.42 & $-24.38$ & $-0.23$ & 0.95 \\
$083757.91+383727.0$ & 2.052 & 18.91 & $-26.88$ & $0.29$ & 0.95 \\
$083801.35+051041.7$ & 1.329 & 17.91 & $-26.80$ & $-0.18$ & 0.95 \\
$083802.12+305947.9$ & 3.226 & 19.83 & $-27.05$ & $0.32$ & 0.73 \\
$083804.31+341604.5$ & 2.082 & 18.25 & $-27.58$ & $-0.07$ & 0.95 \\
$083805.58+395913.3$ & 1.249 & 18.89 & $-25.68$ & $0.06$ & 0.95 \\
$083806.30+351136.4$ & 2.960 & 20.14 & $-26.53$ & $-0.16$ & 0.25 \\
$083807.20+360402.3$ & 1.090 & 18.54 & $-25.77$ & $0.09$ & 0.95 \\
$083808.15+423241.6$ & 0.760 & 18.82 & $-24.78$ & $-0.20$ & 0.95 \\
$083808.78+034251.4$ & 1.922 & 19.00 & $-26.58$ & $-0.00$ & 0.95 \\
$083809.22+422750.2$ & 0.970 & 17.43 & $-26.68$ & $-0.05$ & 0.95 \\
$083810.49+351621.0$ & 1.107 & 18.94 & $-25.39$ & $-0.14$ & 0.95 \\
$083810.84+430555.7$ & 2.117 & 18.32 & $-27.56$ & $0.06$ & 0.95 \\
$083822.48+444909.4$ & 1.645 & 18.93 & $-26.24$ & $0.11$ & 0.95 \\
$083822.78+314243.8$ & 1.957 & 18.83 & $-26.81$ & $0.21$ & 0.95 \\
$083825.66+363143.4$ & 1.733 & 18.68 & $-26.62$ & $-0.02$ & 0.95 \\
$083825.77+061445.6$ & 1.351 & 18.59 & $-26.16$ & $-0.25$ & 0.95 \\
$083827.56+323515.3$ & 3.245 & 19.42 & $-27.47$ & $-0.33$ & 0.80 \\
$083829.54+332315.4$ & 1.021 & 18.84 & $-25.36$ & $-0.07$ & 0.95 \\
$083829.61+415629.8$ & 1.738 & 18.65 & $-26.66$ & $-0.18$ & 0.95 \\
$083832.59+362534.8$ & 2.168 & 18.64 & $-27.31$ & $-0.01$ & 0.95 \\
$083832.88+404911.2$ & 0.636 & 18.89 & $-24.20$ & $-0.08$ & 0.94 \\
$083833.11+452547.6$ & 1.959 & 18.14 & $-27.51$ & $0.07$ & 0.95 \\
$083833.73+304327.5$ & 0.868 & 18.88 & $-25.01$ & $0.15$ & 0.95 \\
$083834.31+414838.7$ & 2.480 & 18.89 & $-27.43$ & $-0.04$ & 0.67 \\
$083838.41+062548.7$ & 1.174 & 19.02 & $-25.42$ & $-0.17$ & 0.95 \\
$083841.56+390217.1$ & 4.345 & 20.05 & $-27.61$ & $-0.34$ & 0.95 \\
$083842.90+345603.8$ & 1.270 & 18.95 & $-25.66$ & $-0.27$ & 0.95 \\
$083847.65+314217.9$ & 1.305 & 18.60 & $-26.08$ & $-0.17$ & 0.95 \\
$083848.49+323106.1$ & 1.657 & 19.10 & $-26.09$ & $-0.13$ & 0.95 \\
$083848.68+411704.0$ & 2.852 & 18.02 & $-28.56$ & $-0.04$ & 0.45 \\
$083849.68+321356.3$ & 1.516 & 18.98 & $-25.97$ & $-0.07$ & 0.95 \\
$083851.42+332454.4$ & 1.657 & 18.28 & $-26.90$ & $-0.07$ & 0.95 \\
$083900.57+315846.8$ & 0.754 & 18.40 & $-25.19$ & $0.19$ & 0.95 \\
$083900.67+370901.4$ & 0.754 & 18.36 & $-25.22$ & $-0.00$ & 0.95 \\
$083904.13+053218.7$ & 3.684 & 20.14 & $-27.00$ & $-0.12$ & 0.76 \\
$083911.03+383905.6$ & 1.209 & 18.84 & $-25.66$ & $-0.26$ & 0.95 \\
$083919.03+450555.7$ & 1.899 & 18.78 & $-26.76$ & $-0.09$ & 0.95 \\
$083919.28+411227.4$ & 1.305 & 18.04 & $-26.64$ & $0.13$ & 0.95 \\
$083919.85+360722.4$ & 1.700 & 18.91 & $-26.34$ & $-0.14$ & 0.95 \\
$083920.52+352459.3$ & 4.777 & 19.46 & $-28.19$ & $-0.61$ & 0.95 \\
$083922.09+334839.5$ & 3.388 & 19.08 & $-27.93$ & $0.07$ & 0.90 \\
$083922.13+343721.1$ & 3.304 & 19.74 & $-27.21$ & $-0.13$ & 0.76 \\
$083922.30+373717.1$ & 0.903 & 18.18 & $-25.80$ & $-0.04$ & 0.95 \\
$083923.23+060958.9$ & 1.013 & 18.20 & $-25.98$ & $0.06$ & 0.95 \\
$083923.67+453920.1$ & 2.173 & 18.81 & $-27.15$ & $0.11$ & 0.94 \\
$083924.97+442106.1$ & 0.995 & 18.39 & $-25.77$ & $-0.01$ & 0.95 \\
$083925.61+045420.2$ & 2.446 & 18.31 & $-27.98$ & $1.69$ & 0.95 \\
$083925.79+310740.0$ & 0.552 & 17.88 & $-24.85$ & $-0.32$ & 0.95 \\
$083932.23+315818.6$ & 2.215 & 18.78 & $-27.23$ & $0.18$ & 0.92 \\
$083933.78+451858.9$ & 1.836 & 18.18 & $-27.27$ & $-0.03$ & 0.95 \\
$083935.18+440810.7$ & 1.479 & 17.06 & $-27.86$ & $-0.02$ & 0.95 \\
$083941.93+313012.0$ & 1.852 & 18.83 & $-26.64$ & $0.52$ & 0.95 \\
$083941.95+322402.5$ & 3.366 & 19.10 & $-27.89$ & $0.15$ & 0.87 \\
$083942.11+380526.3$ & 2.315 & 18.88 & $-27.26$ & $0.48$ & 0.77 \\
$083945.50+422154.7$ & 0.597 & 19.01 & $-23.91$ & $-0.15$ & 0.95 \\
$083950.19+432941.3$ & 0.557 & 19.01 & $-23.75$ & $0.12$ & 0.95 \\
$083951.23+052822.1$ & 1.542 & 18.88 & $-26.11$ & $-0.22$ & 0.95 \\
$083954.93+333005.7$ & 1.113 & 18.75 & $-25.59$ & $0.04$ & 0.95 \\
$083956.19+410950.9$ & 0.629 & 19.10 & $-23.96$ & $0.13$ & 0.94 \\
$083956.55+422755.8$ & 0.599 & 19.05 & $-23.88$ & $0.15$ & 0.95 \\
$084004.14+382045.9$ & 1.548 & 19.07 & $-25.93$ & $0.29$ & 0.95 \\
$084006.55+044122.0$ & 1.487 & 19.04 & $-25.88$ & $0.29$ & 0.95 \\
$084007.36+423519.2$ & 2.046 & 19.06 & $-26.72$ & $0.29$ & 0.95 \\
$084007.48+325248.3$ & 1.774 & 18.79 & $-26.57$ & $0.01$ & 0.95 \\
$084009.50+402930.5$ & 2.763 & 18.93 & $-27.58$ & $0.28$ & 0.06 \\
$084011.15+343048.3$ & 1.489 & 18.35 & $-26.57$ & $-0.13$ & 0.95 \\
$084011.64+360855.2$ & 2.369 & 18.59 & $-27.61$ & $0.11$ & 0.75 \\
$084013.00+342031.2$ & 1.311 & 18.55 & $-26.13$ & $0.01$ & 0.95 \\
$084014.69+441909.9$ & 2.504 & 18.85 & $-27.49$ & $-0.11$ & 0.68 \\
$084014.77+325024.1$ & 1.513 & 18.71 & $-26.24$ & $-0.00$ & 0.95 \\
$084015.41+333659.3$ & 2.416 & 19.05 & $-27.20$ & $-0.16$ & 0.67 \\
$084016.10+351337.6$ & 0.264 & 17.99 & $-23.06$ & $-0.00$ & 0.95 \\
$084021.75+061943.6$ & 1.817 & 18.40 & $-27.02$ & $0.02$ & 0.95 \\
$084028.33+323229.3$ & 1.099 & 18.66 & $-25.66$ & $-0.22$ & 0.95 \\
$084028.40+442010.8$ & 0.756 & 17.97 & $-25.62$ & $-0.25$ & 0.95 \\
$084033.40+392352.8$ & 0.616 & 18.24 & $-24.76$ & $-0.03$ & 0.94 \\
$084033.84+052626.0$ & 2.248 & 18.92 & $-27.14$ & $-0.03$ & 0.92 \\
$084034.19+401621.1$ & 1.863 & 17.09 & $-28.39$ & $0.10$ & 0.95 \\
$084034.98+342712.9$ & 1.431 & 18.19 & $-26.68$ & $-0.07$ & 0.95 \\
$084035.41+412645.6$ & 0.866 & 17.78 & $-26.10$ & $-0.08$ & 0.95 \\
$084035.65+403112.3$ & 3.283 & 19.50 & $-27.43$ & $0.98$ & 0.85 \\
$084035.87+425447.2$ & 1.418 & 19.09 & $-25.76$ & $0.06$ & 0.95 \\
$084036.77+434915.8$ & 3.170 & 19.61 & $-27.23$ & $0.80$ & 0.73 \\
$084038.27+060436.3$ & 3.184 & 19.95 & $-26.90$ & $0.05$ & 0.67 \\
$084038.81+371031.5$ & 1.762 & 18.84 & $-26.50$ & $-0.01$ & 0.95 \\
$084042.19+370552.5$ & 2.905 & 19.78 & $-26.84$ & $0.09$ & 0.17 \\
$084044.41+363327.8$ & 1.225 & 16.16 & $-28.37$ & $0.63$ & 0.95 \\
$084047.55+385036.2$ & 1.088 & 19.10 & $-25.21$ & $0.03$ & 0.95 \\
$084051.22+404806.7$ & 4.417 & 19.28 & $-28.42$ & $-0.47$ & 0.95 \\
$084055.65+370437.6$ & 3.152 & 19.93 & $-26.90$ & $0.62$ & 0.67 \\
$084057.02+054733.4$ & 1.742 & 18.14 & $-27.17$ & $0.13$ & 0.95 \\
$084057.19+383546.1$ & 1.783 & 18.77 & $-26.60$ & $0.16$ & 0.95 \\
$084057.44+411412.6$ & 0.873 & 19.07 & $-24.83$ & $-0.11$ & 0.95 \\
$084058.64+412520.5$ & 0.693 & 17.18 & $-26.18$ & $-0.26$ & 0.93 \\
$084100.68+342653.5$ & 0.720 & 18.95 & $-24.52$ & $-0.08$ & 0.95 \\
$084101.70+425806.4$ & 0.888 & 18.32 & $-25.62$ & $-0.09$ & 0.95 \\
$084103.79+383354.0$ & 3.723 & 19.72 & $-27.46$ & $0.63$ & 0.93 \\
$084104.49+420818.9$ & 2.758 & 19.23 & $-27.27$ & $-0.23$ & 0.01 \\
$084107.15+061723.6$ & 2.285 & 19.08 & $-27.02$ & $-0.10$ & 0.84 \\
$084107.23+333921.7$ & 3.066 & 19.58 & $-27.19$ & $0.16$ & 0.65 \\
$084109.09+422645.6$ & 3.088 & 20.18 & $-26.59$ & $-0.19$ & 0.52 \\
$084112.91+363012.4$ & 1.330 & 18.63 & $-26.09$ & $0.06$ & 0.95 \\
$084113.75+372931.8$ & 1.211 & 18.18 & $-26.33$ & $-0.01$ & 0.95 \\
$084114.05+373038.4$ & 1.200 & 18.81 & $-25.68$ & $-0.20$ & 0.95 \\
$084114.49+424110.8$ & 1.605 & 18.18 & $-26.92$ & $-0.11$ & 0.95 \\
$084116.07+422418.0$ & 1.763 & 19.01 & $-26.33$ & $-0.17$ & 0.95 \\
$084116.87+364701.0$ & 0.587 & 18.46 & $-24.43$ & $-0.08$ & 0.95 \\
$084119.39+343007.3$ & 1.597 & 18.60 & $-26.49$ & $0.15$ & 0.95 \\
$084126.19+350259.2$ & 1.044 & 18.05 & $-26.18$ & $0.13$ & 0.95 \\
$084129.85+345235.9$ & 0.681 & 18.63 & $-24.67$ & $-0.03$ & 0.93 \\
$084131.73+040616.7$ & 3.108 & 19.82 & $-26.98$ & $-0.04$ & 0.66 \\
$084132.43+374236.7$ & 1.704 & 19.01 & $-26.24$ & $-0.18$ & 0.95 \\
$084132.93+425748.4$ & 1.318 & 18.90 & $-25.79$ & $0.00$ & 0.95 \\
$084134.73+042858.1$ & 1.729 & 18.95 & $-26.35$ & $-0.30$ & 0.95 \\
$084139.65+415657.7$ & 1.877 & 18.66 & $-26.85$ & $-0.03$ & 0.95 \\
$084140.63+434908.6$ & 1.169 & 17.90 & $-26.53$ & $-0.00$ & 0.95 \\
$084141.66+405237.6$ & 0.766 & 16.92 & $-26.69$ & $-0.04$ & 0.95 \\
$084146.58+413628.6$ & 1.415 & 18.28 & $-26.57$ & $0.01$ & 0.95 \\
$084147.86+053038.8$ & 2.231 & 18.44 & $-27.59$ & $0.10$ & 0.93 \\
$084153.02+443157.0$ & 0.696 & 18.98 & $-24.39$ & $0.08$ & 0.94 \\
$084153.64+342609.5$ & 1.673 & 18.69 & $-26.52$ & $0.09$ & 0.95 \\
$084154.51+373330.6$ & 2.211 & 18.84 & $-27.16$ & $-0.21$ & 0.93 \\
$084155.29+351732.6$ & 1.410 & 18.91 & $-25.93$ & $-0.21$ & 0.95 \\
$084156.54+423825.8$ & 2.870 & 19.70 & $-26.89$ & $-0.09$ & 0.12 \\
$084157.41+345033.8$ & 1.637 & 18.24 & $-26.91$ & $0.19$ & 0.95 \\
$084158.81+314635.0$ & 0.885 & 18.96 & $-24.97$ & $-0.18$ & 0.95 \\
$084158.81+441011.2$ & 2.214 & 18.57 & $-27.45$ & $0.07$ & 0.93 \\
$084200.76+333214.8$ & 0.972 & 17.91 & $-26.20$ & $0.16$ & 0.95 \\
$084201.75+040529.8$ & 1.718 & 19.07 & $-26.21$ & $0.18$ & 0.95 \\
$084203.02+433410.0$ & 4.487 & 19.97 & $-27.76$ & $-0.51$ & 0.95 \\
$084203.73+401831.3$ & 0.152 & 16.50 & $-22.98$ & $-0.10$ & 0.95 \\
$084205.66+462510.2$ & 3.478 & 19.13 & $-27.90$ & $0.14$ & 0.64 \\
$084206.38+343855.9$ & 0.286 & 17.97 & $-23.34$ & $0.16$ & 0.95 \\
$084207.58+322646.7$ & 1.685 & 16.71 & $-28.52$ & $0.22$ & 0.95 \\
$084209.16+311855.7$ & 0.806 & 18.31 & $-25.42$ & $0.01$ & 0.95 \\
$084211.22+351924.3$ & 1.047 & 19.04 & $-25.20$ & $-0.07$ & 0.95 \\
$084215.36+452544.2$ & 1.409 & 17.11 & $-27.73$ & $0.23$ & 0.95 \\
$084217.12+445115.9$ & 0.933 & 17.97 & $-26.07$ & $-0.08$ & 0.95 \\
$084218.39+362504.1$ & 2.245 & 18.98 & $-27.07$ & $-0.02$ & 0.95 \\
$084218.59+362619.9$ & 1.830 & 18.76 & $-26.68$ & $-0.07$ & 0.95 \\
$084220.62+355714.2$ & 1.359 & 18.41 & $-26.35$ & $-0.13$ & 0.95 \\
$084222.00+044558.4$ & 0.698 & 19.03 & $-24.35$ & $-0.09$ & 0.90 \\
$084229.20+333552.5$ & 1.248 & 18.73 & $-25.84$ & $0.08$ & 0.95 \\
$084231.87+375722.0$ & 0.938 & 19.03 & $-25.02$ & $-0.03$ & 0.95 \\
$084232.08+354918.9$ & 1.528 & 19.02 & $-25.95$ & $0.17$ & 0.95 \\
$084233.27+365129.9$ & 3.773 & 19.38 & $-27.84$ & $-0.17$ & 0.94 \\
$084233.49+365251.8$ & 0.961 & 19.06 & $-25.04$ & $-0.03$ & 0.95 \\
$084233.65+395149.6$ & 1.659 & 19.02 & $-26.17$ & $-0.06$ & 0.95 \\
$084238.46+383237.3$ & 1.845 & 18.40 & $-27.05$ & $0.07$ & 0.95 \\
$084238.56+053456.5$ & 2.051 & 18.81 & $-26.98$ & $0.15$ & 0.95 \\
$084240.01+415527.6$ & 1.820 & 18.62 & $-26.80$ & $0.03$ & 0.95 \\
$084241.42+464140.3$ & 3.966 & 19.59 & $-27.77$ & $-0.12$ & 0.94 \\
$084245.18+445533.9$ & 0.468 & 18.69 & $-23.65$ & $0.23$ & 0.95 \\
$084245.32+325314.2$ & 2.399 & 18.32 & $-27.91$ & $0.01$ & 0.77 \\
$084250.37+425336.0$ & 1.377 & 18.72 & $-26.07$ & $-0.06$ & 0.95 \\
$084250.61+403041.9$ & 0.891 & 18.76 & $-25.18$ & $-0.02$ & 0.95 \\
$084252.39+443410.5$ & 1.779 & 18.05 & $-27.32$ & $0.19$ & 0.95 \\
$084252.53+342333.8$ & 0.469 & 17.64 & $-24.71$ & $-0.47$ & 0.95 \\
$084252.80+460125.6$ & 1.960 & 17.96 & $-27.69$ & $-0.03$ & 0.95 \\
$084253.46+431912.8$ & 3.039 & 20.07 & $-26.67$ & $0.03$ & 0.40 \\
$084255.60+331822.5$ & 2.590 & 17.41 & $-29.01$ & $1.66$ & 0.61 \\
$084258.83+361444.1$ & 2.490 & 18.12 & $-28.21$ & $0.30$ & 0.75 \\
$084300.58+432813.6$ & 1.506 & 18.00 & $-26.95$ & $0.02$ & 0.95 \\
$084302.16+403612.3$ & 1.300 & 18.80 & $-25.87$ & $-0.01$ & 0.95 \\
$084303.93+335833.3$ & 1.827 & 19.02 & $-26.41$ & $0.32$ & 0.95 \\
$084307.19+403626.7$ & 3.852 & 19.80 & $-27.48$ & $-0.20$ & 0.89 \\
$084310.78+395345.0$ & 0.404 & 17.78 & $-24.28$ & $-0.11$ & 0.95 \\
$084311.13+042619.5$ & 2.526 & 18.68 & $-27.69$ & $-0.06$ & 0.70 \\
$084311.37+405027.5$ & 0.409 & 17.92 & $-24.16$ & $-0.33$ & 0.95 \\
$084314.69+432448.4$ & 1.330 & 18.31 & $-26.40$ & $-0.22$ & 0.95 \\
$084315.53+394104.9$ & 1.139 & 17.90 & $-26.49$ & $0.06$ & 0.95 \\
$084316.07+373807.2$ & 1.220 & 18.75 & $-25.77$ & $0.32$ & 0.95 \\
$084317.91+325054.1$ & 2.076 & 18.65 & $-27.17$ & $0.12$ & 0.95 \\
$084322.84+355619.4$ & 1.111 & 19.06 & $-25.28$ & $0.27$ & 0.95 \\
$084323.36+441347.5$ & 2.205 & 18.68 & $-27.32$ & $-0.01$ & 0.93 \\
$084328.73+364107.3$ & 3.382 & 19.69 & $-27.31$ & $0.25$ & 0.76 \\
$084331.54+374152.7$ & 1.699 & 19.09 & $-26.16$ & $0.17$ & 0.95 \\
$084332.89+450204.6$ & 1.392 & 18.79 & $-26.02$ & $0.17$ & 0.95 \\
$084336.40+392127.0$ & 1.888 & 19.06 & $-26.46$ & $-0.12$ & 0.95 \\
$084338.18+443414.8$ & 3.210 & 19.07 & $-27.80$ & $-0.07$ & 0.83 \\
$084339.24+053125.2$ & 0.519 & 18.08 & $-24.50$ & $-0.32$ & 0.95 \\
$084345.14+421104.3$ & 1.128 & 18.27 & $-26.09$ & $-0.07$ & 0.95 \\
$084348.35+415600.4$ & 1.272 & 18.72 & $-25.89$ & $0.03$ & 0.95 \\
$084348.68+445226.9$ & 2.582 & 18.53 & $-27.88$ & $0.20$ & 0.58 \\
$084349.49+411741.6$ & 0.990 & 17.15 & $-26.99$ & $-0.12$ & 0.95 \\
$084350.74+053612.0$ & 3.778 & 19.86 & $-27.36$ & $-0.27$ & 0.89 \\
$084351.28+450427.1$ & 1.247 & 18.66 & $-25.92$ & $-0.15$ & 0.95 \\
$084351.78+410923.5$ & 1.394 & 19.07 & $-25.75$ & $-0.08$ & 0.95 \\
$084352.87+374228.2$ & 1.741 & 18.49 & $-26.82$ & $-0.10$ & 0.95 \\
$084358.67+040251.8$ & 1.692 & 18.97 & $-26.27$ & $-0.14$ & 0.95 \\
$084400.36+360943.5$ & 1.698 & 18.64 & $-26.61$ & $0.25$ & 0.95 \\
$084404.13+461445.3$ & 1.339 & 18.43 & $-26.30$ & $-0.07$ & 0.95 \\
$084404.19+413803.8$ & 1.746 & 18.08 & $-27.24$ & $0.40$ & 0.95 \\
$084406.03+350014.7$ & 2.171 & 18.81 & $-27.14$ & $0.12$ & 0.94 \\
$084406.99+355239.8$ & 0.466 & 18.27 & $-24.07$ & $-0.20$ & 0.95 \\
$084409.32+341444.0$ & 1.559 & 18.38 & $-26.65$ & $0.24$ & 0.95 \\
$084409.76+454109.5$ & 1.513 & 17.02 & $-27.93$ & $-0.11$ & 0.95 \\
$084409.98+333033.5$ & 3.184 & 20.17 & $-26.68$ & $0.09$ & 0.64 \\
$084410.16+421323.1$ & 3.809 & 19.48 & $-27.76$ & $-0.10$ & 0.95 \\
$084410.75+063239.4$ & 0.539 & 19.03 & $-23.65$ & $0.45$ & 0.95 \\
$084412.13+444059.8$ & 1.332 & 18.33 & $-26.39$ & $-0.11$ & 0.95 \\
$084416.82+394300.6$ & 2.476 & 18.67 & $-27.65$ & $-0.14$ & 0.74 \\
$084421.61+333805.7$ & 2.962 & 18.43 & $-28.25$ & $0.07$ & 0.57 \\
$084426.10+421646.5$ & 3.006 & 19.93 & $-26.79$ & $-0.11$ & 0.42 \\
$084427.31+465414.6$ & 0.860 & 18.91 & $-24.96$ & $-0.22$ & 0.95 \\
$084433.01+380135.2$ & 0.344 & 17.94 & $-23.79$ & $-0.23$ & 0.95 \\
$084437.03+345951.5$ & 1.641 & 18.70 & $-26.46$ & $0.06$ & 0.95 \\
$084437.69+051538.8$ & 0.376 & 16.59 & $-25.33$ & $-0.09$ & 0.95 \\
$084437.98+412432.6$ & 0.518 & 17.74 & $-24.85$ & $-0.11$ & 0.95 \\
$084438.16+331842.0$ & 2.194 & 18.90 & $-27.08$ & $-0.07$ & 0.94 \\
$084438.63+462425.3$ & 3.785 & 19.28 & $-27.94$ & $0.25$ & 0.93 \\
$084440.43+353944.6$ & 3.238 & 19.70 & $-27.19$ & $0.68$ & 0.77 \\
$084440.66+334909.0$ & 1.423 & 18.21 & $-26.65$ & $-0.03$ & 0.95 \\
$084441.36+042949.1$ & 1.899 & 18.44 & $-27.10$ & $0.02$ & 0.95 \\
$084441.44+314327.2$ & 3.042 & 18.34 & $-28.40$ & $0.05$ & 0.71 \\
$084441.65+323357.6$ & 0.729 & 18.62 & $-24.88$ & $-0.01$ & 0.94 \\
$084443.03+454831.3$ & 0.876 & 18.22 & $-25.69$ & $-0.01$ & 0.95 \\
$084443.75+324601.5$ & 1.664 & 17.40 & $-27.79$ & $-0.18$ & 0.95 \\
$084445.73+061446.3$ & 1.800 & 18.91 & $-26.49$ & $-0.01$ & 0.95 \\
$084446.72+064007.6$ & 1.924 & 18.12 & $-27.46$ & $0.02$ & 0.95 \\
$084449.36+385537.0$ & 2.303 & 18.70 & $-27.43$ & $0.17$ & 0.95 \\
$084451.72+051827.7$ & 4.465 & 19.56 & $-28.16$ & $0.20$ & 0.95 \\
$084453.56+425744.7$ & 0.345 & 18.38 & $-23.36$ & $0.15$ & 0.95 \\
$084454.09+361546.6$ & 2.312 & 18.75 & $-27.39$ & $-0.12$ & 0.78 \\
$084455.12+381237.6$ & 0.409 & 18.99 & $-23.09$ & $-0.20$ & 0.95 \\
$084455.79+470333.9$ & 0.418 & 19.01 & $-23.10$ & $-0.04$ & 0.95 \\
$084457.27+384106.1$ & 1.430 & 18.84 & $-26.03$ & $0.14$ & 0.95 \\
$084458.71+404027.1$ & 1.836 & 18.52 & $-26.92$ & $-0.04$ & 0.95 \\
$084500.82+380610.3$ & 1.607 & 18.52 & $-26.58$ & $0.15$ & 0.95 \\
$084505.86+040613.7$ & 1.765 & 18.73 & $-26.62$ & $-0.21$ & 0.95 \\
$084506.24+425718.3$ & 2.094 & 18.09 & $-27.75$ & $0.14$ & 0.95 \\
$084509.34+321956.7$ & 3.072 & 19.05 & $-27.72$ & $0.00$ & 0.76 \\
$084512.56+390245.1$ & 1.837 & 18.70 & $-26.75$ & $0.01$ & 0.95 \\
$084517.63+441004.9$ & 0.980 & 18.98 & $-25.15$ & $-0.15$ & 0.95 \\
$084517.90+061215.4$ & 0.654 & 18.37 & $-24.80$ & $0.08$ & 0.93 \\
$084519.19+424621.1$ & 2.876 & 19.83 & $-26.77$ & $0.07$ & 0.11 \\
$084520.35+060808.6$ & 4.138 & 19.63 & $-27.84$ & $0.16$ & 0.94 \\
$084527.50+424457.7$ & 0.606 & 19.02 & $-23.94$ & $0.32$ & 0.94 \\
$084527.62+321106.6$ & 1.634 & 18.42 & $-26.73$ & $0.04$ & 0.95 \\
$084528.62+430519.9$ & 1.222 & 18.01 & $-26.51$ & $0.06$ & 0.95 \\
$084530.37+341344.8$ & 2.414 & 18.95 & $-27.31$ & $-0.17$ & 0.67 \\
$084535.88+401707.7$ & 2.204 & 18.97 & $-27.02$ & $-0.10$ & 0.92 \\
$084536.25+412120.6$ & 1.882 & 19.05 & $-26.46$ & $-0.08$ & 0.95 \\
$084538.66+342043.6$ & 2.150 & 16.90 & $-29.03$ & $-0.02$ & 0.95 \\
$084542.41+365246.8$ & 2.047 & 18.58 & $-27.20$ & $0.37$ & 0.95 \\
$084542.92+335503.1$ & 0.505 & 18.81 & $-23.71$ & $0.06$ & 0.95 \\
$084548.83+321824.0$ & 1.406 & 18.89 & $-25.94$ & $0.19$ & 0.95 \\
$084552.79+054520.7$ & 1.411 & 19.08 & $-25.76$ & $-0.00$ & 0.95 \\
$084553.61+392310.1$ & 1.135 & 18.97 & $-25.41$ & $-0.08$ & 0.95 \\
$084554.24+423003.5$ & 2.557 & 19.38 & $-27.01$ & $0.34$ & 0.00 \\
$084555.94+394806.6$ & 1.364 & 18.99 & $-25.78$ & $0.50$ & 0.95 \\
$084556.00+420401.8$ & 1.669 & 18.61 & $-26.59$ & $-0.00$ & 0.95 \\
$084556.84+372600.8$ & 1.312 & 18.80 & $-25.88$ & $0.00$ & 0.95 \\
$084557.68+444546.0$ & 2.268 & 18.16 & $-27.93$ & $0.04$ & 0.88 \\
$084602.17+053539.2$ & 1.335 & 18.83 & $-25.89$ & $0.17$ & 0.95 \\
$084603.15+055351.3$ & 0.920 & 18.21 & $-25.80$ & $-0.08$ & 0.95 \\
$084608.22+402023.2$ & 1.379 & 18.38 & $-26.41$ & $0.35$ & 0.95 \\
$084608.33+414554.0$ & 0.993 & 18.81 & $-25.34$ & $-0.01$ & 0.95 \\
$084608.44+064252.7$ & 0.195 & 17.29 & $-22.80$ & $-0.03$ & 0.95 \\
$084610.14+445150.8$ & 0.650 & 18.89 & $-24.26$ & $0.13$ & 0.93 \\
$084617.84+060655.6$ & 1.069 & 17.41 & $-26.87$ & $0.04$ & 0.95 \\
$084618.61+465231.4$ & 1.215 & 17.91 & $-26.60$ & $-0.20$ & 0.95 \\
$084619.53+365836.8$ & 2.336 & 18.09 & $-28.08$ & $-0.14$ & 0.83 \\
$084620.51+040625.5$ & 1.165 & 19.00 & $-25.43$ & $-0.07$ & 0.95 \\
$084621.52+335835.5$ & 1.261 & 18.84 & $-25.76$ & $0.25$ & 0.95 \\
$084621.67+415537.5$ & 1.556 & 18.81 & $-26.21$ & $-0.09$ & 0.95 \\
$084624.44+374711.3$ & 1.131 & 18.81 & $-25.56$ & $-0.06$ & 0.95 \\
$084625.92+363120.9$ & 1.138 & 18.93 & $-25.45$ & $-0.03$ & 0.95 \\
$084637.79+391907.8$ & 1.374 & 18.96 & $-25.82$ & $0.15$ & 0.95 \\
$084643.76+060601.3$ & 1.647 & 18.57 & $-26.59$ & $0.07$ & 0.95 \\
$084650.00+064149.0$ & 0.616 & 17.20 & $-25.80$ & $-0.24$ & 0.95 \\
$084650.44+052946.0$ & 1.052 & 17.34 & $-26.91$ & $-0.05$ & 0.95 \\
$084651.45+391736.5$ & 2.100 & 18.66 & $-27.20$ & $-0.06$ & 0.95 \\
$084651.78+331601.3$ & 2.330 & 18.46 & $-27.70$ & $-0.20$ & 0.81 \\
$084653.78+410714.7$ & 1.880 & 18.84 & $-26.67$ & $-0.11$ & 0.95 \\
$084658.12+465011.0$ & 2.119 & 19.08 & $-26.80$ & $0.02$ & 0.95 \\
$084659.04+324944.2$ & 2.168 & 18.74 & $-27.21$ & $0.06$ & 0.94 \\
$084659.32+344825.1$ & 1.582 & 18.12 & $-26.94$ & $-0.10$ & 0.95 \\
$084700.75+063556.6$ & 3.147 & 20.04 & $-26.79$ & $0.44$ & 0.62 \\
$084702.24+391222.4$ & 1.497 & 18.63 & $-26.31$ & $-0.12$ & 0.95 \\
$084702.94+050316.5$ & 2.194 & 19.40 & $-26.59$ & $1.11$ & 0.00 \\
$084705.90+355015.8$ & 1.633 & 18.44 & $-26.71$ & $-0.01$ & 0.95 \\
$084707.52+403514.4$ & 1.454 & 19.02 & $-25.87$ & $0.09$ & 0.95 \\
$084711.54+063151.5$ & 1.732 & 19.01 & $-26.29$ & $-0.07$ & 0.95 \\
$084714.49+053959.7$ & 1.059 & 17.41 & $-26.85$ & $0.07$ & 0.95 \\
$084715.16+383110.0$ & 3.182 & 18.29 & $-28.56$ & $-0.17$ & 0.95 \\
$084716.04+373218.0$ & 0.454 & 18.01 & $-24.26$ & $0.09$ & 0.95 \\
$084720.10+420250.2$ & 0.352 & 18.23 & $-23.55$ & $-0.47$ & 0.95 \\
$084722.61+040613.8$ & 1.700 & 18.81 & $-26.44$ & $0.07$ & 0.95 \\
$084723.71+412231.6$ & 1.577 & 18.79 & $-26.27$ & $-0.26$ & 0.95 \\
$084724.32+465402.7$ & 1.234 & 18.66 & $-25.88$ & $-0.03$ & 0.95 \\
$084725.18+412649.7$ & 1.843 & 18.81 & $-26.64$ & $-0.16$ & 0.95 \\
$084734.29+460928.0$ & 1.217 & 18.94 & $-25.58$ & $0.22$ & 0.95 \\
$084741.83+460718.0$ & 1.916 & 18.94 & $-26.63$ & $-0.10$ & 0.95 \\
$084741.96+043331.8$ & 0.540 & 18.73 & $-23.95$ & $-0.06$ & 0.95 \\
$084742.52+355307.7$ & 1.148 & 18.80 & $-25.60$ & $0.00$ & 0.95 \\
$084744.55+442610.6$ & 0.465 & 18.87 & $-23.46$ & $0.22$ & 0.95 \\
$084745.88+375359.1$ & 1.908 & 18.24 & $-27.32$ & $-0.17$ & 0.95 \\
$084746.37+321731.6$ & 1.182 & 18.40 & $-26.06$ & $0.14$ & 0.95 \\
$084746.79+355444.5$ & 1.571 & 17.55 & $-27.50$ & $-0.12$ & 0.95 \\
$084752.69+450527.0$ & 1.257 & 18.28 & $-26.31$ & $-0.14$ & 0.95 \\
$084753.52+064856.9$ & 1.000 & 18.57 & $-25.60$ & $-0.03$ & 0.95 \\
$084754.60+034632.3$ & 0.999 & 18.32 & $-25.84$ & $-0.06$ & 0.95 \\
$084758.11+454202.3$ & 2.577 & 19.04 & $-27.37$ & $-0.06$ & 0.55 \\
$084805.95+392346.0$ & 0.525 & 17.55 & $-25.07$ & $-0.21$ & 0.95 \\
$084806.96+333151.3$ & 2.470 & 18.86 & $-27.45$ & $-0.11$ & 0.67 \\
$084807.49+362326.0$ & 2.355 & 18.92 & $-27.27$ & $-0.17$ & 0.70 \\
$084810.69+050252.1$ & 1.310 & 18.16 & $-26.53$ & $-0.06$ & 0.95 \\
$084817.50+054103.4$ & 1.955 & 18.79 & $-26.85$ & $-0.16$ & 0.95 \\
$084818.33+465155.2$ & 1.601 & 18.73 & $-26.36$ & $-0.05$ & 0.95 \\
$084818.34+453519.8$ & 1.130 & 18.88 & $-25.50$ & $-0.26$ & 0.95 \\
$084819.75+323946.9$ & 0.446 & 18.79 & $-23.44$ & $0.01$ & 0.95 \\
$084824.50+421811.7$ & 1.398 & 18.28 & $-26.54$ & $-0.37$ & 0.95 \\
$084824.74+373114.1$ & 1.567 & 18.72 & $-26.32$ & $0.03$ & 0.95 \\
$084826.41+051838.8$ & 2.492 & 18.94 & $-27.40$ & $0.09$ & 0.67 \\
$084826.96+380508.9$ & 1.002 & 18.86 & $-25.30$ & $0.12$ & 0.95 \\
$084830.94+394443.8$ & 3.567 & 18.69 & $-28.37$ & $-0.18$ & 0.80 \\
$084831.72+392300.3$ & 1.861 & 17.88 & $-27.60$ & $0.02$ & 0.95 \\
$084832.04+423108.4$ & 0.360 & 17.26 & $-24.57$ & $0.14$ & 0.95 \\
$084833.10+365357.0$ & 2.078 & 18.91 & $-26.91$ & $-0.04$ & 0.95 \\
$084834.30+372334.1$ & 1.742 & 18.92 & $-26.39$ & $-0.12$ & 0.95 \\
$084837.65+053237.8$ & 0.554 & 18.86 & $-23.89$ & $0.05$ & 0.95 \\
$084840.22+060057.1$ & 3.723 & 19.56 & $-27.62$ & $0.86$ & 0.92 \\
$084841.29+454220.6$ & 1.537 & 18.71 & $-26.28$ & $0.14$ & 0.95 \\
$084847.98+464717.3$ & 2.788 & 19.09 & $-27.43$ & $0.76$ & 0.95 \\
$084848.13+401935.9$ & 1.297 & 19.04 & $-25.62$ & $0.01$ & 0.95 \\
$084848.83+421005.8$ & 2.052 & 19.06 & $-26.73$ & $-0.03$ & 0.95 \\
$084850.46+052455.2$ & 1.595 & 18.79 & $-26.29$ & $-0.12$ & 0.95 \\
$084851.93+420104.9$ & 0.419 & 19.08 & $-23.04$ & $0.68$ & 0.95 \\
$084852.70+380229.5$ & 3.131 & 19.41 & $-27.40$ & $-0.03$ & 0.74 \\
$084854.50+412609.3$ & 1.243 & 17.83 & $-26.73$ & $-0.16$ & 0.95 \\
$084854.52+405740.6$ & 0.409 & 18.85 & $-23.23$ & $0.11$ & 0.95 \\
$084856.73+400848.6$ & 1.245 & 18.09 & $-26.48$ & $0.02$ & 0.95 \\
$084859.29+061524.2$ & 1.336 & 18.57 & $-26.15$ & $0.76$ & 0.95 \\
$084859.67+423351.3$ & 0.710 & 18.09 & $-25.34$ & $-0.22$ & 0.94 \\
$084900.73+473835.3$ & 1.510 & 19.07 & $-25.88$ & $0.03$ & 0.95 \\
$084901.50+463710.8$ & 1.726 & 18.69 & $-26.60$ & $0.02$ & 0.95 \\
$084903.60+055905.9$ & 0.533 & 17.78 & $-24.88$ & $-0.06$ & 0.95 \\
$084905.62+431038.5$ & 1.557 & 18.54 & $-26.49$ & $-0.02$ & 0.95 \\
$084907.92+392137.5$ & 1.820 & 18.41 & $-27.01$ & $0.03$ & 0.95 \\
$084908.63+064516.3$ & 1.725 & 18.91 & $-26.38$ & $-0.02$ & 0.95 \\
$084909.58+323322.9$ & 2.915 & 19.34 & $-27.30$ & $-0.01$ & 0.18 \\
$084915.67+065013.0$ & 2.205 & 18.80 & $-27.20$ & $-0.01$ & 0.93 \\
$084920.22+364934.5$ & 0.941 & 18.98 & $-25.08$ & $-0.02$ & 0.95 \\
$084923.57+370338.9$ & 0.800 & 18.59 & $-25.12$ & $-0.04$ & 0.95 \\
$084924.24+425646.3$ & 0.636 & 18.73 & $-24.35$ & $0.01$ & 0.94 \\
$084929.59+052915.2$ & 0.413 & 18.92 & $-23.17$ & $0.07$ & 0.95 \\
$084930.05+351324.1$ & 1.000 & 17.68 & $-26.48$ & $-0.17$ & 0.95 \\
$084930.17+381249.7$ & 1.753 & 17.52 & $-27.80$ & $-0.11$ & 0.95 \\
$084930.63+422043.7$ & 1.405 & 18.87 & $-25.97$ & $-0.14$ & 0.95 \\
$084932.42+402247.3$ & 3.713 & 18.47 & $-28.70$ & $0.20$ & 0.94 \\
$084932.79+380722.8$ & 1.749 & 18.89 & $-26.44$ & $-0.09$ & 0.95 \\
$084934.23+431756.3$ & 1.782 & 19.09 & $-26.28$ & $-0.09$ & 0.95 \\
$084936.92+420008.4$ & 2.982 & 19.52 & $-27.18$ & $1.09$ & 0.33 \\
$084937.22+381626.8$ & 1.008 & 18.30 & $-25.88$ & $-0.09$ & 0.95 \\
$084939.97+035330.3$ & 1.665 & 17.69 & $-27.51$ & $0.16$ & 0.95 \\
$084942.01+374139.6$ & 1.475 & 18.85 & $-26.06$ & $-0.03$ & 0.95 \\
$084943.70+450024.2$ & 1.592 & 18.10 & $-26.98$ & $0.00$ & 0.95 \\
$084944.22+412618.1$ & 1.530 & 18.88 & $-26.10$ & $0.03$ & 0.95 \\
$084945.50+391437.8$ & 1.990 & 19.07 & $-26.63$ & $0.02$ & 0.95 \\
$084947.04+412521.1$ & 1.692 & 19.07 & $-26.17$ & $-0.08$ & 0.95 \\
$084948.35+414619.8$ & 2.256 & 18.40 & $-27.66$ & $-0.07$ & 0.88 \\
$084952.38+342356.6$ & 3.266 & 19.29 & $-27.62$ & $0.06$ & 0.85 \\
$084952.42+333303.7$ & 0.352 & 18.67 & $-23.11$ & $0.09$ & 0.95 \\
$084952.74+363927.9$ & 1.221 & 17.20 & $-27.32$ & $-0.09$ & 0.95 \\
$084955.12+415140.3$ & 1.353 & 19.07 & $-25.69$ & $-0.17$ & 0.95 \\
$084956.06+354620.3$ & 1.567 & 18.75 & $-26.28$ & $-0.18$ & 0.95 \\
$084957.49+390827.4$ & 1.391 & 18.92 & $-25.90$ & $-0.14$ & 0.95 \\
$084957.92+042438.9$ & 1.785 & 18.18 & $-27.19$ & $-0.04$ & 0.95 \\
$084958.53+381033.2$ & 1.768 & 18.76 & $-26.59$ & $0.08$ & 0.95 \\
$084958.92+373147.1$ & 0.999 & 19.00 & $-25.16$ & $0.01$ & 0.95 \\
$084959.49+431646.7$ & 0.693 & 17.02 & $-26.34$ & $-0.04$ & 0.92 \\
$084959.62+430111.5$ & 3.656 & 19.39 & $-27.73$ & $0.10$ & 0.85 \\
$085000.11+450714.9$ & 1.662 & 18.88 & $-26.31$ & $-0.18$ & 0.95 \\
$085001.17+462600.5$ & 0.524 & 18.48 & $-24.14$ & $0.43$ & 0.95 \\
$085007.31+415712.2$ & 1.497 & 18.75 & $-26.18$ & $-0.03$ & 0.95 \\
$085011.23+364016.1$ & 2.355 & 18.64 & $-27.54$ & $-0.13$ & 0.73 \\
$085011.64+471154.4$ & 1.558 & 19.04 & $-25.98$ & $0.08$ & 0.95 \\
$085013.01+374213.8$ & 1.091 & 17.99 & $-26.32$ & $-0.19$ & 0.95 \\
$085014.69+331002.7$ & 1.669 & 18.75 & $-26.46$ & $-0.04$ & 0.95 \\
$085019.85+384501.3$ & 1.253 & 18.44 & $-26.14$ & $0.12$ & 0.95 \\
$085020.10+401307.9$ & 1.190 & 18.68 & $-25.79$ & $0.18$ & 0.95 \\
$085020.71+052706.6$ & 1.575 & 18.96 & $-26.09$ & $-0.11$ & 0.95 \\
$085020.91+393945.2$ & 1.158 & 18.64 & $-25.77$ & $-0.05$ & 0.95 \\
$085024.12+064957.8$ & 1.621 & 19.06 & $-26.06$ & $0.27$ & 0.95 \\
$085025.60+342751.0$ & 1.389 & 18.54 & $-26.27$ & $0.13$ & 0.95 \\
$085027.26+062933.6$ & 1.744 & 18.66 & $-26.66$ & $-0.09$ & 0.95 \\
$085028.32+453713.8$ & 3.921 & 19.92 & $-27.41$ & $-0.26$ & 0.94 \\
$085031.57+355428.6$ & 4.067 & 19.79 & $-27.63$ & $0.26$ & 0.94 \\
$085032.45+340214.0$ & 0.948 & 18.92 & $-25.15$ & $-0.05$ & 0.95 \\
$085037.27+043424.2$ & 1.738 & 18.91 & $-26.40$ & $0.37$ & 0.95 \\
$085040.44+333500.6$ & 1.057 & 19.50 & $-24.76$ & $0.46$ & 0.00 \\
$085042.56+062324.3$ & 1.216 & 18.65 & $-25.86$ & $-0.20$ & 0.95 \\
$085045.89+340409.9$ & 0.886 & 18.44 & $-25.49$ & $-0.05$ & 0.95 \\
$085046.10+393143.8$ & 0.681 & 19.06 & $-24.24$ & $0.03$ & 0.90 \\
$085046.18+465952.8$ & 1.700 & 19.04 & $-26.21$ & $-0.07$ & 0.95 \\
$085046.52+384839.4$ & 1.285 & 18.43 & $-26.21$ & $0.45$ & 0.95 \\
$085046.55+052558.3$ & 1.774 & 18.95 & $-26.40$ & $-0.16$ & 0.95 \\
$085049.26+433918.6$ & 1.731 & 18.32 & $-26.98$ & $-0.10$ & 0.95 \\
$085050.71+054923.1$ & 1.267 & 17.99 & $-26.62$ & $-0.14$ & 0.95 \\
$085058.41+064627.6$ & 2.821 & 18.95 & $-27.61$ & $-0.15$ & 0.15 \\
$085058.43+062254.0$ & 0.572 & 18.98 & $-23.85$ & $0.10$ & 0.95 \\
$085058.51+474512.2$ & 0.536 & 18.94 & $-23.73$ & $-0.02$ & 0.95 \\
$085101.44+324136.7$ & 1.406 & 18.50 & $-26.34$ & $-0.19$ & 0.95 \\
$085104.05+051539.8$ & 3.213 & 18.39 & $-28.48$ & $0.12$ & 0.86 \\
$085104.97+333313.9$ & 0.772 & 18.78 & $-24.85$ & $-0.01$ & 0.95 \\
$085111.58+044010.5$ & 1.587 & 18.82 & $-26.25$ & $0.48$ & 0.95 \\
$085112.79+383115.5$ & 0.539 & 18.86 & $-23.82$ & $-0.07$ & 0.95 \\
$085115.04+410844.9$ & 1.934 & 18.87 & $-26.74$ & $0.01$ & 0.95 \\
$085115.11+463215.7$ & 2.762 & 17.76 & $-28.75$ & $0.07$ & 0.95 \\
$085117.19+421857.5$ & 1.800 & 18.83 & $-26.56$ & $0.05$ & 0.95 \\
$085122.37+472249.0$ & 0.894 & 18.81 & $-25.15$ & $0.08$ & 0.95 \\
$085125.90+453213.3$ & 1.736 & 18.59 & $-26.71$ & $0.04$ & 0.95 \\
$085126.37+055526.3$ & 1.276 & 18.91 & $-25.71$ & $-0.04$ & 0.95 \\
$085130.67+044221.3$ & 0.915 & 17.61 & $-26.40$ & $-0.03$ & 0.95 \\
$085133.50+451705.9$ & 1.473 & 18.93 & $-25.98$ & $-0.11$ & 0.95 \\
$085133.78+054250.5$ & 3.051 & 19.98 & $-26.78$ & $0.29$ & 0.59 \\
$085136.97+440704.7$ & 0.571 & 19.09 & $-23.74$ & $-0.12$ & 0.95 \\
$085137.30+045156.6$ & 0.397 & 18.84 & $-23.19$ & $0.06$ & 0.95 \\
$085141.18+405043.0$ & 0.583 & 19.10 & $-23.78$ & $-0.06$ & 0.95 \\
$085145.39+363205.6$ & 0.508 & 19.09 & $-23.45$ & $-0.18$ & 0.95 \\
$085145.42+480037.1$ & 1.823 & 18.37 & $-27.06$ & $0.30$ & 0.95 \\
$085146.52+350517.5$ & 1.170 & 19.03 & $-25.40$ & $0.03$ & 0.95 \\
$085148.14+402941.1$ & 3.079 & 19.94 & $-26.83$ & $-0.04$ & 0.59 \\
$085148.22+325532.2$ & 1.248 & 19.03 & $-25.54$ & $-0.09$ & 0.95 \\
$085149.01+371645.5$ & 3.011 & 18.82 & $-27.91$ & $0.01$ & 0.70 \\
$085151.54+045200.4$ & 3.510 & 19.20 & $-27.84$ & $0.18$ & 0.64 \\
$085153.48+411158.5$ & 1.702 & 18.64 & $-26.62$ & $-0.06$ & 0.95 \\
$085153.96+383830.7$ & 1.551 & 19.07 & $-25.94$ & $0.10$ & 0.95 \\
$085155.53+403533.6$ & 1.625 & 18.29 & $-26.84$ & $-0.10$ & 0.95 \\
$085155.70+340806.3$ & 1.036 & 18.56 & $-25.66$ & $0.02$ & 0.95 \\
$085159.11+431739.7$ & 1.572 & 18.87 & $-26.18$ & $-0.09$ & 0.95 \\
$085203.99+370106.1$ & 1.153 & 19.00 & $-25.41$ & $-0.19$ & 0.95 \\
$085204.93+363227.9$ & 2.003 & 18.20 & $-27.52$ & $0.06$ & 0.95 \\
$085205.56+062730.7$ & 0.738 & 18.86 & $-24.67$ & $-0.10$ & 0.94 \\
$085206.15+465050.5$ & 0.360 & 18.29 & $-23.54$ & $0.03$ & 0.95 \\
$085206.43+401217.1$ & 0.436 & 17.93 & $-24.26$ & $-0.10$ & 0.95 \\
$085208.63+390957.7$ & 0.997 & 18.47 & $-25.68$ & $-0.17$ & 0.95 \\
$085208.69+064800.4$ & 1.576 & 18.95 & $-26.10$ & $-0.23$ & 0.95 \\
$085212.49+441020.6$ & 2.205 & 18.90 & $-27.10$ & $-0.13$ & 0.93 \\
$085214.53+340725.2$ & 0.851 & 18.41 & $-25.44$ & $-0.18$ & 0.95 \\
$085214.54+354746.2$ & 1.085 & 18.90 & $-25.40$ & $0.09$ & 0.95 \\
$085217.84+054027.8$ & 0.852 & 19.20 & $-24.65$ & $1.55$ & 0.00 \\
$085219.07+061325.2$ & 1.455 & 19.01 & $-25.88$ & $0.14$ & 0.95 \\
$085221.00+055340.5$ & 0.967 & 18.25 & $-25.86$ & $0.14$ & 0.95 \\
$085226.68+422517.7$ & 0.963 & 19.07 & $-25.02$ & $-0.04$ & 0.95 \\
$085228.86+342142.6$ & 1.705 & 18.89 & $-26.37$ & $-0.03$ & 0.95 \\
$085232.42+331725.1$ & 1.407 & 18.48 & $-26.36$ & $-0.29$ & 0.95 \\
$085234.09+330100.7$ & 1.583 & 18.15 & $-26.92$ & $-0.06$ & 0.95 \\
$085240.12+051215.4$ & 0.226 & 16.77 & $-23.71$ & $-0.19$ & 0.95 \\
$085242.54+453555.5$ & 3.220 & 19.70 & $-27.18$ & $0.05$ & 0.77 \\
$085244.38+050325.6$ & 1.755 & 19.07 & $-26.26$ & $0.19$ & 0.95 \\
$085246.73+052547.4$ & 1.318 & 17.72 & $-26.97$ & $-0.17$ & 0.95 \\
$085247.10+065223.2$ & 0.472 & 18.41 & $-23.96$ & $-0.34$ & 0.95 \\
$085249.05+394051.1$ & 1.249 & 17.71 & $-26.87$ & $-0.17$ & 0.95 \\
$085249.78+331050.1$ & 2.217 & 18.31 & $-27.70$ & $0.05$ & 0.93 \\
$085251.59+340826.1$ & 3.626 & 19.93 & $-27.17$ & $-0.08$ & 0.63 \\
$085252.08+393440.3$ & 1.454 & 18.49 & $-26.41$ & $-0.08$ & 0.95 \\
$085252.87+391831.2$ & 1.161 & 18.54 & $-25.88$ & $-0.15$ & 0.95 \\
$085255.33+460002.5$ & 1.501 & 18.70 & $-26.24$ & $0.08$ & 0.95 \\
$085256.84+065808.1$ & 2.157 & 18.78 & $-27.16$ & $0.18$ & 0.94 \\
$085302.13+480128.7$ & 0.540 & 18.46 & $-24.23$ & $-0.10$ & 0.95 \\
$085303.12+471608.0$ & 1.227 & 18.54 & $-26.00$ & $0.01$ & 0.95 \\
$085308.19+344412.9$ & 1.841 & 18.23 & $-27.22$ & $-0.10$ & 0.95 \\
$085311.84+423926.3$ & 1.250 & 19.06 & $-25.52$ & $0.00$ & 0.95 \\
$085313.54+042257.2$ & 2.287 & 18.83 & $-27.28$ & $-0.05$ & 0.86 \\
$085316.55+445616.6$ & 2.530 & 18.07 & $-28.30$ & $-0.07$ & 0.71 \\
$085323.22+415121.4$ & 3.388 & 19.40 & $-27.61$ & $0.08$ & 0.79 \\
$085327.63+473954.6$ & 0.762 & 19.08 & $-24.53$ & $-0.07$ & 0.95 \\
$085328.39+431802.4$ & 2.244 & 18.77 & $-27.28$ & $-0.01$ & 0.92 \\
$085330.76+424355.8$ & 0.815 & 18.71 & $-25.04$ & $-0.11$ & 0.95 \\
$085331.47+405049.5$ & 0.781 & 19.08 & $-24.58$ & $-0.03$ & 0.95 \\
$085334.25+434902.3$ & 0.514 & 16.44 & $-26.12$ & $-0.02$ & 0.95 \\
$085339.64+421605.9$ & 0.433 & 18.60 & $-23.57$ & $-0.39$ & 0.95 \\
$085341.18+405221.8$ & 0.573 & 19.00 & $-23.84$ & $0.09$ & 0.95 \\
$085341.97+410057.1$ & 1.178 & 17.54 & $-26.91$ & $-0.06$ & 0.95 \\
$085343.32+370402.3$ & 2.641 & 19.12 & $-27.32$ & $0.35$ & 0.00 \\
$085344.17+354104.5$ & 2.175 & 17.62 & $-28.34$ & $0.68$ & 0.94 \\
$085348.36+045049.3$ & 1.435 & 18.89 & $-25.98$ & $0.29$ & 0.95 \\
$085351.89+465624.2$ & 0.761 & 18.23 & $-25.38$ & $-0.18$ & 0.95 \\
$085353.07+481524.6$ & 3.301 & 19.99 & $-26.95$ & $0.04$ & 0.64 \\
$085355.07+333122.1$ & 0.556 & 18.91 & $-23.86$ & $0.19$ & 0.95 \\
$085357.87+463350.6$ & 0.550 & 17.91 & $-24.81$ & $0.18$ & 0.95 \\
$085358.40+042051.1$ & 1.878 & 19.03 & $-26.47$ & $-0.14$ & 0.95 \\
$085401.75+354750.3$ & 1.637 & 18.40 & $-26.75$ & $-0.02$ & 0.95 \\
$085403.14+373036.6$ & 1.654 & 18.56 & $-26.62$ & $0.06$ & 0.95 \\
$085403.26+041812.2$ & 0.465 & 18.71 & $-23.62$ & $-0.20$ & 0.95 \\
$085403.30+471145.8$ & 0.471 & 18.60 & $-23.76$ & $-0.23$ & 0.95 \\
$085403.97+465325.0$ & 0.932 & 18.35 & $-25.69$ & $-0.00$ & 0.95 \\
$085406.12+423810.7$ & 2.387 & 18.34 & $-27.88$ & $0.07$ & 0.77 \\
$085407.16+460036.5$ & 1.582 & 18.06 & $-27.00$ & $-0.02$ & 0.95 \\
$085409.44+333047.0$ & 1.730 & 19.03 & $-26.27$ & $0.09$ & 0.95 \\
$085410.84+412938.6$ & 3.459 & 19.34 & $-27.70$ & $-0.14$ & 0.64 \\
$085414.85+063823.0$ & 0.504 & 18.88 & $-23.63$ & $0.21$ & 0.95 \\
$085415.37+424234.6$ & 2.174 & 18.97 & $-26.98$ & $0.02$ & 0.94 \\
$085417.76+375735.1$ & 1.100 & 18.80 & $-25.52$ & $-0.17$ & 0.95 \\
$085417.94+041258.9$ & 0.434 & 18.66 & $-23.52$ & $-0.05$ & 0.95 \\
$085420.00+355704.3$ & 1.417 & 19.09 & $-25.76$ & $-0.02$ & 0.95 \\
$085421.81+040626.8$ & 1.304 & 18.64 & $-26.03$ & $-0.15$ & 0.95 \\
$085421.99+062624.6$ & 0.718 & 19.08 & $-24.38$ & $0.11$ & 0.94 \\
$085423.82+354529.7$ & 0.676 & 18.88 & $-24.39$ & $0.07$ & 0.93 \\
$085424.79+395029.9$ & 1.395 & 18.93 & $-25.89$ & $0.16$ & 0.95 \\
$085425.01+423517.3$ & 1.850 & 18.82 & $-26.65$ & $-0.09$ & 0.95 \\
$085426.29+390402.5$ & 1.760 & 18.53 & $-26.80$ & $-0.14$ & 0.95 \\
$085432.74+354650.7$ & 1.053 & 17.93 & $-26.32$ & $0.12$ & 0.95 \\
$085433.34+391610.5$ & 0.878 & 18.98 & $-24.94$ & $0.05$ & 0.95 \\
$085440.98+390037.4$ & 1.159 & 18.63 & $-25.79$ & $0.16$ & 0.95 \\
$085441.05+422645.9$ & 1.435 & 18.48 & $-26.39$ & $0.22$ & 0.95 \\
$085441.50+465203.2$ & 2.513 & 19.01 & $-27.35$ & $0.01$ & 0.64 \\
$085444.81+383002.2$ & 1.668 & 18.65 & $-26.55$ & $-0.05$ & 0.95 \\
$085451.51+480035.5$ & 1.056 & 18.58 & $-25.67$ & $-0.07$ & 0.95 \\
$085453.52+052314.7$ & 1.701 & 18.25 & $-27.00$ & $-0.12$ & 0.95 \\
$085453.90+414329.8$ & 1.388 & 18.60 & $-26.21$ & $0.07$ & 0.95 \\
$085501.17+054226.8$ & 1.574 & 18.53 & $-26.52$ & $-0.15$ & 0.95 \\
$085501.71+430719.6$ & 1.866 & 19.04 & $-26.44$ & $0.21$ & 0.95 \\
$085502.86+474733.3$ & 0.977 & 18.68 & $-25.44$ & $0.10$ & 0.95 \\
$085504.84+463135.6$ & 1.202 & 18.84 & $-25.65$ & $-0.02$ & 0.95 \\
$085507.83+061117.3$ & 3.184 & 20.16 & $-26.68$ & $0.10$ & 0.64 \\
$085511.81+424705.1$ & 3.044 & 19.86 & $-26.88$ & $-0.27$ & 0.44 \\
$085511.86+065701.7$ & 1.756 & 18.45 & $-26.88$ & $-0.05$ & 0.95 \\
$085513.51+484734.5$ & 2.177 & 18.76 & $-27.21$ & $-0.03$ & 0.94 \\
$085515.59+045232.7$ & 1.538 & 17.10 & $-27.89$ & $-0.04$ & 0.95 \\
$085517.22+373435.4$ & 1.822 & 17.91 & $-27.51$ & $-0.04$ & 0.95 \\
$085517.66+053606.6$ & 2.318 & 18.68 & $-27.46$ & $0.04$ & 0.80 \\
$085521.85+484709.3$ & 0.585 & 17.95 & $-24.93$ & $0.09$ & 0.95 \\
$085522.87+375425.9$ & 2.296 & 18.74 & $-27.38$ & $0.04$ & 0.86 \\
$085523.17+354036.8$ & 1.301 & 18.88 & $-25.79$ & $-0.05$ & 0.95 \\
$085524.68+360448.0$ & 1.741 & 19.00 & $-26.31$ & $0.03$ & 0.95 \\
$085526.24+385859.9$ & 0.608 & 18.64 & $-24.32$ & $-0.06$ & 0.95 \\
$085527.19+431557.9$ & 1.781 & 19.09 & $-26.28$ & $-0.19$ & 0.95 \\
$085528.32+360118.3$ & 2.264 & 18.80 & $-27.28$ & $-0.02$ & 0.86 \\
$085530.98+044237.4$ & 1.774 & 18.95 & $-26.41$ & $0.07$ & 0.95 \\
$085533.22+462457.8$ & 0.729 & 18.60 & $-24.90$ & $-0.17$ & 0.94 \\
$085533.37+381358.5$ & 2.830 & 19.89 & $-26.67$ & $2.20$ & 0.02 \\
$085534.11+441700.6$ & 1.530 & 18.47 & $-26.51$ & $-0.10$ & 0.95 \\
$085536.95+465245.4$ & 1.419 & 18.76 & $-26.09$ & $0.02$ & 0.95 \\
$085540.92+474455.4$ & 1.191 & 18.01 & $-26.46$ & $-0.15$ & 0.95 \\
$085542.78+335821.9$ & 1.348 & 18.82 & $-25.92$ & $-0.01$ & 0.95 \\
$085544.80+420606.7$ & 1.228 & 19.00 & $-25.54$ & $0.05$ & 0.95 \\
$085547.33+425020.8$ & 0.650 & 18.85 & $-24.30$ & $-0.02$ & 0.93 \\
$085549.82+035735.3$ & 2.702 & 19.86 & $-26.61$ & $0.29$ & 0.00 \\
$085550.00+464807.1$ & 2.079 & 18.96 & $-26.86$ & $-0.14$ & 0.95 \\
$085550.51+035954.1$ & 2.227 & 19.04 & $-26.99$ & $-0.03$ & 0.92 \\
$085551.24+375752.2$ & 1.929 & 18.11 & $-27.48$ & $-0.04$ & 0.95 \\
$085554.19+041455.4$ & 0.548 & 19.07 & $-23.65$ & $0.02$ & 0.95 \\
$085556.63+383232.7$ & 2.065 & 17.55 & $-28.25$ & $0.10$ & 0.95 \\
$085602.03+051643.4$ & 0.691 & 18.17 & $-25.18$ & $-0.21$ & 0.94 \\
$085602.29+342448.8$ & 1.530 & 18.90 & $-26.08$ & $-0.11$ & 0.95 \\
$085602.64+060400.8$ & 0.340 & 18.47 & $-23.24$ & $0.12$ & 0.95 \\
$085606.89+393924.0$ & 4.105 & 19.25 & $-28.19$ & $0.17$ & 0.94 \\
$085609.47+374928.8$ & 2.571 & 18.60 & $-27.80$ & $-0.24$ & 0.58 \\
$085611.69+411516.8$ & 3.683 & 18.46 & $-28.69$ & $-0.14$ & 0.94 \\
$085618.22+335042.8$ & 1.725 & 16.86 & $-28.43$ & $0.09$ & 0.95 \\
$085624.20+044737.4$ & 2.049 & 18.21 & $-27.57$ & $0.02$ & 0.95 \\
$085624.86+370621.3$ & 0.979 & 19.00 & $-25.12$ & $0.27$ & 0.95 \\
$085626.35+365744.9$ & 1.833 & 19.07 & $-26.37$ & $-0.15$ & 0.95 \\
$085627.68+431732.0$ & 1.654 & 19.08 & $-26.10$ & $-0.13$ & 0.95 \\
$085627.91+360315.6$ & 0.345 & 18.54 & $-23.19$ & $0.62$ & 0.95 \\
$085628.21+422306.2$ & 0.965 & 18.48 & $-25.62$ & $0.01$ & 0.95 \\
$085629.27+434229.3$ & 1.431 & 18.99 & $-25.88$ & $-0.01$ & 0.95 \\
$085630.22+470645.9$ & 1.211 & 19.02 & $-25.49$ & $-0.19$ & 0.95 \\
$085630.61+045505.6$ & 3.531 & 20.05 & $-27.00$ & $-0.09$ & 0.43 \\
$085635.66+373247.6$ & 3.058 & 19.96 & $-26.79$ & $0.12$ & 0.59 \\
$085636.26+404745.9$ & 1.449 & 18.93 & $-25.96$ & $0.07$ & 0.95 \\
$085651.37+435812.1$ & 3.530 & 18.45 & $-28.60$ & $-0.12$ & 0.75 \\
$085652.27+355812.1$ & 2.880 & 19.02 & $-27.59$ & $-0.11$ & 0.41 \\
$085653.99+430221.9$ & 1.658 & 19.07 & $-26.11$ & $0.12$ & 0.95 \\
$085655.28+050423.2$ & 1.498 & 19.09 & $-25.85$ & $0.10$ & 0.95 \\
$085658.17+413053.6$ & 2.168 & 18.37 & $-27.58$ & $0.02$ & 0.94 \\
$085658.37+054001.9$ & 2.138 & 18.49 & $-27.41$ & $-0.10$ & 0.95 \\
$085701.60+062108.8$ & 1.955 & 17.63 & $-28.01$ & $0.01$ & 0.95 \\
$085709.69+464817.3$ & 1.510 & 19.01 & $-25.93$ & $-0.00$ & 0.95 \\
$085711.50+060914.5$ & 0.633 & 18.79 & $-24.29$ & $0.15$ & 0.94 \\
$085711.87+041719.0$ & 2.111 & 18.12 & $-27.75$ & $-0.10$ & 0.95 \\
$085715.36+415238.8$ & 0.495 & 18.59 & $-23.88$ & $0.29$ & 0.95 \\
$085718.49+392354.6$ & 1.062 & 18.47 & $-25.79$ & $0.02$ & 0.95 \\
$085720.47+422624.0$ & 1.695 & 18.22 & $-27.02$ & $0.03$ & 0.95 \\
$085721.03+363844.3$ & 0.451 & 17.95 & $-24.31$ & $-0.18$ & 0.95 \\
$085723.97+413603.8$ & 2.038 & 18.98 & $-26.79$ & $-0.05$ & 0.95 \\
$085726.77+384425.4$ & 0.681 & 18.59 & $-24.71$ & $-0.05$ & 0.91 \\
$085727.70+463853.2$ & 1.720 & 18.63 & $-26.65$ & $0.22$ & 0.95 \\
$085728.70+423647.5$ & 2.001 & 19.04 & $-26.67$ & $-0.15$ & 0.95 \\
$085729.48+420054.6$ & 3.532 & 19.01 & $-28.04$ & $0.09$ & 0.63 \\
$085731.91+365446.6$ & 2.903 & 19.16 & $-27.46$ & $0.11$ & 0.20 \\
$085735.83+404955.5$ & 1.441 & 18.90 & $-25.98$ & $0.06$ & 0.95 \\
$085738.80+433932.1$ & 0.411 & 18.24 & $-23.85$ & $-0.30$ & 0.95 \\
$085740.73+434627.4$ & 0.468 & 18.88 & $-23.47$ & $-0.02$ & 0.95 \\
$085741.04+373810.7$ & 1.906 & 19.00 & $-26.56$ & $0.16$ & 0.95 \\
$085741.80+404503.0$ & 0.767 & 18.94 & $-24.68$ & $-0.10$ & 0.95 \\
$085743.85+052224.1$ & 0.686 & 18.18 & $-25.15$ & $-0.15$ & 0.94 \\
$085744.78+405023.5$ & 1.599 & 18.72 & $-26.37$ & $0.17$ & 0.95 \\
$085752.19+462152.7$ & 0.554 & 17.37 & $-25.38$ & $-0.25$ & 0.95 \\
$085753.05+470439.3$ & 3.257 & 19.81 & $-27.10$ & $-0.23$ & 0.76 \\
$085756.37+463424.2$ & 1.930 & 18.83 & $-26.77$ & $0.06$ & 0.95 \\
$085757.90+431115.4$ & 1.264 & 19.07 & $-25.53$ & $-0.11$ & 0.95 \\
$085758.30+481929.4$ & 1.764 & 18.64 & $-26.70$ & $0.74$ & 0.95 \\
$085802.05+360910.0$ & 1.423 & 18.01 & $-26.85$ & $0.82$ & 0.95 \\
$085804.64+490815.7$ & 1.137 & 18.04 & $-26.34$ & $-0.09$ & 0.95 \\
$085807.78+404722.3$ & 2.997 & 19.81 & $-26.90$ & $0.12$ & 0.29 \\
$085810.31+472347.4$ & 1.911 & 18.67 & $-26.89$ & $0.08$ & 0.95 \\
$085811.81+402948.1$ & 1.742 & 18.73 & $-26.58$ & $0.07$ & 0.95 \\
$085813.09+425414.1$ & 1.492 & 18.89 & $-26.03$ & $-0.04$ & 0.95 \\
$085820.47+042355.0$ & 0.538 & 18.57 & $-24.10$ & $0.16$ & 0.95 \\
$085822.79+430202.2$ & 1.125 & 18.72 & $-25.65$ & $0.28$ & 0.95 \\
$085826.03+385029.2$ & 1.372 & 18.83 & $-25.96$ & $0.31$ & 0.95 \\
$085827.07+482253.0$ & 0.472 & 18.33 & $-24.03$ & $-0.13$ & 0.95 \\
$085831.68+410019.6$ & 0.465 & 18.78 & $-23.55$ & $-0.21$ & 0.95 \\
$085832.39+481821.7$ & 2.393 & 18.90 & $-27.33$ & $-0.12$ & 0.71 \\
$085833.02+401203.1$ & 3.013 & 18.90 & $-27.83$ & $-0.26$ & 0.70 \\
$085837.05+483022.5$ & 2.026 & 17.37 & $-28.38$ & $0.01$ & 0.95 \\
$085837.95+052141.7$ & 3.529 & 18.29 & $-28.76$ & $0.21$ & 0.76 \\
$085843.20+373423.2$ & 1.528 & 18.24 & $-26.73$ & $-0.06$ & 0.95 \\
$085844.05+432809.5$ & 1.139 & 18.95 & $-25.44$ & $0.11$ & 0.95 \\
$085844.34+402729.8$ & 1.810 & 17.80 & $-27.61$ & $0.32$ & 0.95 \\
$085848.92+483539.1$ & 3.225 & 19.83 & $-27.05$ & $-0.19$ & 0.73 \\
$085850.15+045527.9$ & 1.422 & 18.84 & $-26.02$ & $-0.12$ & 0.95 \\
$085850.96+431740.8$ & 1.206 & 18.60 & $-25.90$ & $-0.12$ & 0.95 \\
$085852.65+052813.5$ & 0.688 & 18.21 & $-25.12$ & $-0.14$ & 0.93 \\
$085853.42+063909.5$ & 1.885 & 17.73 & $-27.78$ & $0.21$ & 0.95 \\
$085859.07+043805.1$ & 1.866 & 18.75 & $-26.74$ & $-0.03$ & 0.95 \\
$085900.48+383211.7$ & 0.345 & 17.96 & $-23.78$ & $-0.24$ & 0.95 \\
$085902.26+041126.1$ & 1.618 & 18.82 & $-26.30$ & $-0.04$ & 0.95 \\
$085903.96+062517.1$ & 1.026 & 18.86 & $-25.35$ & $-0.06$ & 0.95 \\
$085904.59+042647.8$ & 1.804 & 18.75 & $-26.65$ & $0.05$ & 0.95 \\
$085909.25+382303.9$ & 2.783 & 18.05 & $-28.47$ & $-0.08$ & 0.05 \\
$085909.78+371301.7$ & 3.195 & 18.64 & $-28.21$ & $-0.25$ & 0.84 \\
$085910.39+423911.2$ & 1.499 & 18.35 & $-26.59$ & $0.57$ & 0.95 \\
$085915.15+424123.5$ & 0.897 & 19.03 & $-24.93$ & $0.06$ & 0.95 \\
$085915.61+424100.8$ & 1.917 & 18.77 & $-26.80$ & $-0.00$ & 0.95 \\
$085916.57+063206.4$ & 1.603 & 18.84 & $-26.26$ & $-0.01$ & 0.95 \\
$085917.79+060452.0$ & 0.428 & 19.08 & $-23.07$ & $0.24$ & 0.95 \\
$085917.83+381031.0$ & 1.939 & 19.10 & $-26.51$ & $0.59$ & 0.95 \\
$085920.13+400454.5$ & 1.401 & 18.99 & $-25.84$ & $0.05$ & 0.95 \\
$085922.02+051356.9$ & 3.644 & 19.41 & $-27.71$ & $-0.40$ & 0.73 \\
$085924.34+463717.3$ & 0.923 & 16.88 & $-27.14$ & $-0.14$ & 0.95 \\
$085925.87+410438.1$ & 0.517 & 18.77 & $-23.81$ & $-0.07$ & 0.95 \\
$085927.01+070203.8$ & 1.946 & 18.84 & $-26.78$ & $0.07$ & 0.95 \\
$085927.11+364430.2$ & 1.761 & 19.04 & $-26.29$ & $-0.18$ & 0.95 \\
$085943.16+062010.6$ & 0.855 & 18.86 & $-25.00$ & $-0.06$ & 0.95 \\
$085944.60+411719.9$ & 1.386 & 17.20 & $-27.61$ & $-0.00$ & 0.95 \\
$085945.46+365508.8$ & 1.228 & 18.53 & $-26.01$ & $0.04$ & 0.95 \\
$085947.86+490818.1$ & 1.384 & 17.84 & $-26.96$ & $0.07$ & 0.95 \\
$085949.51+440723.5$ & 0.630 & 18.83 & $-24.23$ & $-0.16$ & 0.94 \\
$085949.98+492626.8$ & 1.364 & 18.98 & $-25.79$ & $-0.13$ & 0.95 \\
$085950.83+065709.2$ & 1.845 & 17.95 & $-27.51$ & $-0.06$ & 0.95 \\
$085951.86+443832.2$ & 1.606 & 18.83 & $-26.28$ & $-0.11$ & 0.95 \\
$085952.29+485046.8$ & 1.690 & 18.71 & $-26.52$ & $0.01$ & 0.95 \\
$085954.07+064145.4$ & 1.416 & 18.17 & $-26.68$ & $-0.08$ & 0.95 \\
$085954.53+410754.2$ & 1.037 & 18.96 & $-25.26$ & $-0.07$ & 0.95 \\
$085956.11+473231.9$ & 2.238 & 18.02 & $-28.02$ & $0.00$ & 0.93 \\
$085957.56+060222.8$ & 1.225 & 18.91 & $-25.63$ & $-0.11$ & 0.95 \\
$085957.64+422415.9$ & 0.979 & 19.04 & $-25.08$ & $-0.09$ & 0.95 \\
$090000.06+445031.4$ & 2.447 & 18.84 & $-27.45$ & $-0.09$ & 0.69 \\
$090000.43+395940.6$ & 1.401 & 18.33 & $-26.50$ & $0.27$ & 0.95 \\
$090003.91+370602.5$ & 0.348 & 18.39 & $-23.36$ & $-0.16$ & 0.95 \\
$090004.00+412414.8$ & 1.013 & 17.72 & $-26.46$ & $0.00$ & 0.95 \\
$090004.05+040306.8$ & 0.743 & 18.53 & $-25.02$ & $-0.07$ & 0.95 \\
$090006.01+042853.3$ & 1.339 & 18.76 & $-25.97$ & $-0.10$ & 0.95 \\
$090007.99+364610.5$ & 0.517 & 17.09 & $-25.49$ & $-0.10$ & 0.95 \\
$090008.19+465401.5$ & 1.034 & 18.83 & $-25.39$ & $-0.12$ & 0.95 \\
$090011.39+041133.8$ & 1.617 & 18.65 & $-26.48$ & $0.06$ & 0.95 \\
$090013.33+481842.1$ & 1.628 & 19.07 & $-26.07$ & $-0.21$ & 0.95 \\
$090014.11+062158.3$ & 1.651 & 18.00 & $-27.18$ & $0.10$ & 0.95 \\
$090014.34+440418.9$ & 1.540 & 18.93 & $-26.07$ & $-0.07$ & 0.95 \\
$090017.61+490001.9$ & 3.229 & 18.59 & $-28.30$ & $0.19$ & 0.85 \\
$090018.79+382136.6$ & 1.538 & 19.01 & $-25.98$ & $-0.06$ & 0.95 \\
$090021.37+490621.4$ & 2.120 & 18.47 & $-27.41$ & $-0.02$ & 0.95 \\
$090021.43+410823.0$ & 1.629 & 18.05 & $-27.09$ & $0.35$ & 0.95 \\
$090021.68+481657.2$ & 1.794 & 18.98 & $-26.40$ & $-0.03$ & 0.95 \\
$090024.46+043730.3$ & 3.490 & 19.71 & $-27.33$ & $0.07$ & 0.55 \\
$090025.96+465003.0$ & 0.377 & 18.78 & $-23.15$ & $-0.49$ & 0.95 \\
$090028.01+062233.4$ & 1.103 & 19.03 & $-25.30$ & $0.18$ & 0.95 \\
$090028.66+481900.9$ & 3.616 & 19.87 & $-27.23$ & $-0.24$ & 0.64 \\
$090029.02+390145.2$ & 0.964 & 18.75 & $-25.35$ & $0.08$ & 0.95 \\
$090029.64+431937.6$ & 0.232 & 17.64 & $-22.91$ & $0.05$ & 0.95 \\
$090032.29+491149.8$ & 0.599 & 18.64 & $-24.29$ & $0.07$ & 0.95 \\
$090035.42+071811.9$ & 1.205 & 18.92 & $-25.58$ & $-0.01$ & 0.95 \\
$090036.44+381353.0$ & 0.434 & 18.61 & $-23.56$ & $0.40$ & 0.95 \\
$090040.64+052846.1$ & 1.953 & 18.25 & $-27.39$ & $-0.03$ & 0.95 \\
$090048.36+412605.1$ & 1.205 & 18.82 & $-25.68$ & $0.11$ & 0.95 \\
$090050.92+042111.3$ & 1.941 & 18.83 & $-26.79$ & $-0.05$ & 0.95 \\
$090050.92+060901.2$ & 0.727 & 18.94 & $-24.55$ & $0.16$ & 0.95 \\
$090051.43+372326.2$ & 1.997 & 19.01 & $-26.69$ & $-0.07$ & 0.95 \\
$090053.27+422054.2$ & 1.591 & 18.95 & $-26.12$ & $0.15$ & 0.95 \\
$090057.95+471351.8$ & 2.303 & 19.10 & $-27.03$ & $-0.18$ & 0.00 \\
$090058.06+410240.4$ & 2.985 & 20.08 & $-26.62$ & $0.28$ & 0.28 \\
$090100.60+364118.3$ & 0.492 & 19.06 & $-23.40$ & $0.04$ & 0.95 \\
$090100.60+472536.1$ & 4.609 & 19.50 & $-28.20$ & $-0.35$ & 0.95 \\
$090101.68+071120.3$ & 0.953 & 18.25 & $-25.83$ & $-0.10$ & 0.95 \\
$090102.93+354928.5$ & 3.115 & 17.29 & $-29.51$ & $0.05$ & 0.85 \\
$090104.72+393709.7$ & 0.768 & 18.36 & $-25.27$ & $0.00$ & 0.95 \\
$090104.77+060953.2$ & 1.501 & 18.50 & $-26.43$ & $0.00$ & 0.95 \\
$090106.38+042838.0$ & 1.910 & 18.92 & $-26.64$ & $0.06$ & 0.95 \\
$090106.61+470103.6$ & 1.817 & 18.64 & $-26.77$ & $-0.08$ & 0.95 \\
$090107.65+465345.9$ & 0.422 & 18.46 & $-23.67$ & $-0.23$ & 0.95 \\
$090109.45+473434.6$ & 3.391 & 20.05 & $-26.96$ & $0.32$ & 0.69 \\
$090111.86+044858.8$ & 1.863 & 18.85 & $-26.63$ & $0.23$ & 0.95 \\
$090112.43+465553.4$ & 2.490 & 19.01 & $-27.32$ & $0.05$ & 0.66 \\
$090113.22+465734.6$ & 0.430 & 18.87 & $-23.29$ & $0.08$ & 0.95 \\
$090115.18+371822.8$ & 2.617 & 18.95 & $-27.48$ & $0.12$ & 0.24 \\
$090116.16+484801.4$ & 1.070 & 17.03 & $-27.24$ & $0.09$ & 0.95 \\
$090127.71+392249.9$ & 1.856 & 18.97 & $-26.50$ & $-0.29$ & 0.95 \\
$090128.23+384255.0$ & 2.024 & 19.05 & $-26.70$ & $-0.20$ & 0.95 \\
$090129.50+360539.2$ & 1.823 & 18.92 & $-26.51$ & $-0.17$ & 0.95 \\
$090132.68+364435.3$ & 1.015 & 18.55 & $-25.63$ & $-0.01$ & 0.95 \\
$090132.82+055346.0$ & 1.522 & 18.33 & $-26.64$ & $-0.14$ & 0.95 \\
$090133.23+421242.4$ & 1.406 & 18.34 & $-26.49$ & $-0.06$ & 0.95 \\
$090140.88+410235.5$ & 1.413 & 19.00 & $-25.85$ & $0.26$ & 0.95 \\
$090141.59+412901.3$ & 0.573 & 18.92 & $-23.92$ & $0.16$ & 0.95 \\
$090144.19+362957.1$ & 1.716 & 18.57 & $-26.71$ & $-0.11$ & 0.95 \\
$090144.55+385511.0$ & 2.171 & 18.07 & $-27.89$ & $-0.10$ & 0.94 \\
$090144.94+492246.6$ & 0.709 & 18.88 & $-24.55$ & $-0.12$ & 0.94 \\
$090145.42+380100.1$ & 1.479 & 18.19 & $-26.73$ & $-0.11$ & 0.95 \\
$090148.03+052854.4$ & 1.966 & 18.98 & $-26.68$ & $0.10$ & 0.95 \\
$090148.24+043702.2$ & 2.754 & 19.45 & $-27.05$ & $-0.08$ & 0.01 \\
$090148.30+390215.6$ & 2.207 & 18.84 & $-27.16$ & $0.01$ & 0.93 \\
$090148.73+045414.8$ & 0.358 & 18.12 & $-23.70$ & $0.33$ & 0.95 \\
$090153.41+065915.5$ & 1.082 & 16.88 & $-27.41$ & $0.01$ & 0.95 \\
$090154.96+380534.4$ & 1.035 & 17.68 & $-26.54$ & $0.20$ & 0.95 \\
$090155.29+390124.7$ & 1.722 & 19.06 & $-26.23$ & $0.54$ & 0.95 \\
$090203.91+061849.6$ & 1.730 & 18.97 & $-26.33$ & $-0.05$ & 0.95 \\
$090203.98+494014.6$ & 1.828 & 18.71 & $-26.72$ & $-0.14$ & 0.95 \\
$090204.96+371801.5$ & 2.292 & 18.29 & $-27.82$ & $-0.06$ & 0.87 \\
$090207.03+414222.5$ & 1.849 & 19.07 & $-26.39$ & $-0.07$ & 0.95 \\
$090207.17+401653.5$ & 2.024 & 19.09 & $-26.65$ & $-0.09$ & 0.95 \\
$090210.24+391859.0$ & 0.814 & 18.61 & $-25.14$ & $-0.03$ & 0.95 \\
$090211.80+410730.9$ & 1.652 & 19.08 & $-26.10$ & $-0.03$ & 0.95 \\
$090212.76+372208.0$ & 1.242 & 18.71 & $-25.85$ & $0.17$ & 0.95 \\
$090212.77+044451.9$ & 1.627 & 18.84 & $-26.30$ & $-0.08$ & 0.95 \\
$090215.33+045351.8$ & 2.221 & 18.75 & $-27.28$ & $-0.04$ & 0.92 \\
$090216.50+375724.1$ & 0.867 & 17.58 & $-26.31$ & $-0.08$ & 0.95 \\
$090216.54+363845.2$ & 3.447 & 19.70 & $-27.33$ & $-0.09$ & 0.54 \\
$090218.51+050317.5$ & 2.967 & 18.95 & $-27.74$ & $0.13$ & 0.54 \\
$090221.10+412524.8$ & 2.939 & 19.65 & $-27.00$ & $0.16$ & 0.17 \\
$090221.54+481136.5$ & 0.873 & 18.97 & $-24.93$ & $-0.10$ & 0.95 \\
$090224.11+493156.9$ & 1.245 & 19.05 & $-25.52$ & $-0.23$ & 0.95 \\
$090225.96+065902.0$ & 1.603 & 19.08 & $-26.01$ & $-0.10$ & 0.95 \\
$090227.16+044309.5$ & 0.532 & 18.34 & $-24.31$ & $0.44$ & 0.95 \\
$090229.22+483906.1$ & 1.373 & 19.06 & $-25.72$ & $0.00$ & 0.95 \\
$090229.73+384643.4$ & 1.149 & 18.92 & $-25.49$ & $-0.16$ & 0.95 \\
$090234.76+432154.4$ & 4.196 & 19.69 & $-27.82$ & $-0.17$ & 0.95 \\
$090239.24+361721.6$ & 1.341 & 18.84 & $-25.90$ & $-0.13$ & 0.95 \\
$090243.55+374909.1$ & 3.269 & 18.95 & $-27.97$ & $-0.02$ & 0.89 \\
$090244.27+470650.4$ & 0.397 & 17.91 & $-24.11$ & $-0.39$ & 0.95 \\
$090246.66+362945.2$ & 0.972 & 18.08 & $-26.03$ & $0.08$ & 0.95 \\
$090253.43+062824.2$ & 3.375 & 19.81 & $-27.19$ & $0.05$ & 0.77 \\
$090255.51+044035.3$ & 1.306 & 18.95 & $-25.72$ & $-0.09$ & 0.95 \\
$090255.76+044347.7$ & 1.282 & 19.03 & $-25.60$ & $0.21$ & 0.95 \\
$090257.07+403953.5$ & 1.214 & 18.67 & $-25.84$ & $-0.12$ & 0.95 \\
$090259.33+042224.9$ & 2.107 & 19.01 & $-26.85$ & $-0.14$ & 0.95 \\
$090303.83+392939.4$ & 1.934 & 19.08 & $-26.53$ & $-0.05$ & 0.95 \\
$090304.61+480336.5$ & 1.736 & 18.77 & $-26.53$ & $-0.12$ & 0.95 \\
$090305.81+424426.9$ & 2.637 & 18.47 & $-27.96$ & $-0.05$ & 0.26 \\
$090309.56+483808.3$ & 2.066 & 18.78 & $-27.02$ & $-0.11$ & 0.95 \\
$090312.22+070832.4$ & 2.233 & 18.50 & $-27.54$ & $0.01$ & 0.93 \\
$090313.73+380300.9$ & 2.910 & 19.95 & $-26.67$ & $0.82$ & 0.15 \\
$090317.81+362357.7$ & 1.074 & 19.02 & $-25.26$ & $-0.02$ & 0.95 \\
$090320.36+381808.8$ & 1.671 & 18.83 & $-26.37$ & $-0.25$ & 0.95 \\
$090323.77+054449.4$ & 0.413 & 18.61 & $-23.49$ & $0.02$ & 0.95 \\
$090340.16+350430.2$ & 2.076 & 18.11 & $-27.71$ & $0.04$ & 0.95 \\
$090340.98+391709.8$ & 0.576 & 18.11 & $-24.74$ & $-0.25$ & 0.95 \\
$090341.17+362715.8$ & 3.078 & 19.87 & $-26.90$ & $0.53$ & 0.61 \\
$090343.08+062647.3$ & 1.667 & 18.59 & $-26.61$ & $-0.07$ & 0.95 \\
$090345.16+484016.2$ & 0.238 & 17.45 & $-23.19$ & $0.25$ & 0.95 \\
$090345.52+472706.4$ & 0.556 & 18.85 & $-23.91$ & $0.15$ & 0.95 \\
$090348.20+394409.8$ & 1.757 & 18.38 & $-26.95$ & $0.26$ & 0.95 \\
$090349.56+494125.3$ & 1.504 & 18.13 & $-26.81$ & $-0.12$ & 0.95 \\
$090351.33+064519.3$ & 0.842 & 18.32 & $-25.50$ & $0.01$ & 0.95 \\
$090352.69+063750.5$ & 1.506 & 18.60 & $-26.35$ & $0.06$ & 0.95 \\
$090357.84+043501.5$ & 1.907 & 19.00 & $-26.55$ & $0.24$ & 0.95 \\
$090358.97+423342.8$ & 0.833 & 18.63 & $-25.17$ & $-0.07$ & 0.95 \\
$090406.21+482057.3$ & 3.630 & 19.41 & $-27.70$ & $-0.27$ & 0.73 \\
$090408.33+043812.2$ & 0.580 & 19.02 & $-23.84$ & $-0.02$ & 0.95 \\
$090408.94+065510.1$ & 1.586 & 18.93 & $-26.14$ & $-0.09$ & 0.95 \\
$090412.87+060326.5$ & 0.936 & 17.96 & $-26.09$ & $-0.07$ & 0.95 \\
$090414.16+392440.4$ & 1.736 & 18.64 & $-26.67$ & $-0.10$ & 0.95 \\
$090415.78+381525.5$ & 1.847 & 18.10 & $-27.36$ & $-0.02$ & 0.95 \\
$090419.43+350445.9$ & 0.657 & 17.90 & $-25.29$ & $-0.16$ & 0.94 \\
$090422.08+061240.7$ & 1.093 & 18.61 & $-25.70$ & $0.03$ & 0.95 \\
$090422.71+370607.2$ & 1.706 & 18.66 & $-26.60$ & $0.04$ & 0.95 \\
$090423.31+400704.7$ & 0.410 & 17.16 & $-24.92$ & $-0.42$ & 0.95 \\
$090424.20+071015.8$ & 1.290 & 18.89 & $-25.76$ & $-0.17$ & 0.95 \\
$090428.82+364357.8$ & 0.846 & 18.51 & $-25.32$ & $-0.08$ & 0.95 \\
$090429.01+422659.4$ & 0.226 & 17.60 & $-22.87$ & $-0.07$ & 0.95 \\
$090431.84+413903.4$ & 1.577 & 18.40 & $-26.66$ & $-0.13$ & 0.95 \\
$090432.04+491722.1$ & 0.359 & 18.47 & $-23.35$ & $-0.16$ & 0.95 \\
$090432.86+420122.0$ & 1.538 & 18.65 & $-26.34$ & $-0.08$ & 0.95 \\
$090437.00+434927.4$ & 0.450 & 18.44 & $-23.81$ & $-0.10$ & 0.95 \\
$090438.57+054007.7$ & 0.876 & 18.82 & $-25.09$ & $0.24$ & 0.95 \\
$090441.80+351628.0$ & 0.509 & 18.36 & $-24.18$ & $-0.10$ & 0.95 \\
$090442.50+415906.0$ & 4.092 & 19.37 & $-28.07$ & $0.05$ & 0.94 \\
$090447.80+041311.5$ & 1.546 & 18.42 & $-26.58$ & $0.28$ & 0.95 \\
$090450.42+382008.5$ & 0.985 & 18.89 & $-25.25$ & $-0.17$ & 0.95 \\
$090452.23+041624.3$ & 1.591 & 18.95 & $-26.13$ & $0.24$ & 0.95 \\
$090452.98+053347.8$ & 3.276 & 20.16 & $-26.77$ & $-0.20$ & 0.72 \\
$090453.77+381030.8$ & 2.392 & 18.61 & $-27.61$ & $-0.42$ & 0.73 \\
$090454.24+441554.1$ & 3.843 & 19.49 & $-27.78$ & $-0.05$ & 0.95 \\
$090456.74+441316.4$ & 2.033 & 19.08 & $-26.68$ & $0.09$ & 0.95 \\
$090457.64+043141.0$ & 0.484 & 19.04 & $-23.39$ & $0.23$ & 0.95 \\
$090504.02+403830.2$ & 0.876 & 18.89 & $-25.01$ & $-0.18$ & 0.95 \\
$090507.55+053716.2$ & 1.217 & 17.18 & $-27.33$ & $0.28$ & 0.95 \\
$090509.43+431343.5$ & 1.711 & 18.70 & $-26.57$ & $-0.01$ & 0.95 \\
$090509.86+430726.5$ & 1.483 & 19.02 & $-25.90$ & $0.00$ & 0.95 \\
$090511.72+495735.8$ & 1.408 & 18.87 & $-25.97$ & $0.05$ & 0.95 \\
$090514.48+415153.4$ & 0.177 & 16.77 & $-23.09$ & $-0.12$ & 0.95 \\
$090516.22+052400.2$ & 1.594 & 18.87 & $-26.21$ & $0.79$ & 0.95 \\
$090516.46+051451.2$ & 0.819 & 18.97 & $-24.79$ & $0.05$ & 0.95 \\
$090518.03+410757.6$ & 2.954 & 19.57 & $-27.10$ & $-0.14$ & 0.33 \\
$090519.67+440139.1$ & 0.343 & 18.34 & $-23.38$ & $-0.27$ & 0.95 \\
$090525.16+054925.7$ & 0.355 & 17.99 & $-23.81$ & $-0.23$ & 0.95 \\
$090527.46+485049.9$ & 2.689 & 17.34 & $-29.12$ & $-0.09$ & 0.95 \\
$090527.53+373216.1$ & 0.554 & 18.22 & $-24.52$ & $0.14$ & 0.95 \\
$090532.87+354438.7$ & 1.095 & 18.48 & $-25.84$ & $-0.21$ & 0.95 \\
$090536.07+355551.7$ & 2.839 & 18.22 & $-28.35$ & $-0.01$ & 0.95 \\
$090537.76+350710.7$ & 1.403 & 18.99 & $-25.84$ & $-0.07$ & 0.95 \\
$090543.43+374234.9$ & 0.756 & 18.42 & $-25.17$ & $-0.05$ & 0.95 \\
$090543.56+043347.3$ & 1.312 & 18.37 & $-26.31$ & $0.56$ & 0.95 \\
$090546.23+421225.5$ & 1.227 & 18.69 & $-25.85$ & $-0.26$ & 0.95 \\
$090548.28+452633.9$ & 0.506 & 18.48 & $-24.04$ & $-0.10$ & 0.95 \\
$090548.46+442924.8$ & 1.740 & 17.97 & $-27.34$ & $-0.04$ & 0.95 \\
$090549.05+041010.1$ & 3.153 & 19.10 & $-27.73$ & $-0.14$ & 0.95 \\
$090550.84+384100.7$ & 1.416 & 18.80 & $-26.05$ & $0.09$ & 0.95 \\
$090556.40+483707.5$ & 1.004 & 19.04 & $-25.12$ & $-0.17$ & 0.95 \\
$090600.91+053743.5$ & 2.189 & 19.00 & $-26.97$ & $-0.09$ & 0.94 \\
$090601.14+481852.4$ & 0.895 & 16.69 & $-27.26$ & $0.11$ & 0.95 \\
$090601.33+485148.8$ & 0.391 & 17.59 & $-24.41$ & $-0.47$ & 0.95 \\
$090602.47+411628.4$ & 0.407 & 18.81 & $-23.25$ & $0.61$ & 0.95 \\
$090604.76+405832.5$ & 1.634 & 18.72 & $-26.43$ & $-0.23$ & 0.95 \\
$090605.47+405114.7$ & 1.875 & 18.99 & $-26.51$ & $0.10$ & 0.95 \\
$090606.00+475850.2$ & 1.935 & 18.99 & $-26.61$ & $-0.19$ & 0.95 \\
$090606.17+443156.5$ & 0.894 & 18.68 & $-25.27$ & $-0.09$ & 0.95 \\
$090607.06+395319.6$ & 3.688 & 19.61 & $-27.54$ & $-0.01$ & 0.81 \\
$090607.08+064927.0$ & 1.427 & 18.27 & $-26.59$ & $-0.15$ & 0.95 \\
$090607.44+440010.2$ & 1.003 & 18.15 & $-26.01$ & $0.20$ & 0.95 \\
$090609.38+473813.0$ & 3.099 & 20.15 & $-26.64$ & $-0.24$ & 0.52 \\
$090610.32+365144.4$ & 2.155 & 18.05 & $-27.88$ & $0.03$ & 0.94 \\
$090616.73+065557.3$ & 1.877 & 19.07 & $-26.43$ & $0.28$ & 0.95 \\
$090617.04+372617.4$ & 3.385 & 20.18 & $-26.83$ & $0.23$ & 0.65 \\
$090617.87+413240.3$ & 0.754 & 18.85 & $-24.74$ & $0.26$ & 0.95 \\
$090620.09+482042.9$ & 1.127 & 19.00 & $-25.37$ & $-0.11$ & 0.95 \\
$090621.07+490720.9$ & 3.176 & 20.19 & $-26.66$ & $0.18$ & 0.64 \\
$090621.40+363339.3$ & 1.288 & 17.94 & $-26.70$ & $0.28$ & 0.95 \\
$090622.92+052309.9$ & 0.532 & 19.07 & $-23.58$ & $0.17$ & 0.95 \\
$090623.06+402451.9$ & 1.596 & 18.61 & $-26.48$ & $0.13$ & 0.95 \\
$090623.31+422303.7$ & 1.754 & 18.93 & $-26.40$ & $-0.12$ & 0.95 \\
$090624.76+412104.4$ & 1.320 & 17.85 & $-26.85$ & $-0.13$ & 0.95 \\
$090626.92+352753.6$ & 0.489 & 18.57 & $-23.87$ & $-0.21$ & 0.95 \\
$090628.04+434225.0$ & 0.883 & 17.36 & $-26.56$ & $-0.10$ & 0.95 \\
$090631.85+402924.8$ & 1.541 & 18.62 & $-26.37$ & $0.04$ & 0.95 \\
$090633.10+481623.5$ & 1.136 & 18.51 & $-25.87$ & $-0.01$ & 0.95 \\
$090636.67+380210.6$ & 1.736 & 17.98 & $-27.33$ & $-0.05$ & 0.95 \\
$090639.04+413548.1$ & 1.118 & 19.08 & $-25.28$ & $-0.08$ & 0.95 \\
$090640.28+361455.9$ & 1.034 & 19.09 & $-25.13$ & $-0.04$ & 0.95 \\
$090640.43+474639.6$ & 0.588 & 18.39 & $-24.50$ & $-0.10$ & 0.95 \\
$090642.28+501444.9$ & 2.343 & 18.56 & $-27.61$ & $-0.08$ & 0.78 \\
$090643.89+424358.4$ & 2.003 & 18.39 & $-27.33$ & $-0.17$ & 0.95 \\
$090647.30+042236.9$ & 1.011 & 18.12 & $-26.06$ & $0.00$ & 0.95 \\
$090648.70+411833.9$ & 2.069 & 18.93 & $-26.88$ & $0.17$ & 0.95 \\
$090649.62+420308.6$ & 2.825 & 18.83 & $-27.73$ & $-0.20$ & 0.14 \\
$090649.64+440038.3$ & 1.639 & 18.45 & $-26.71$ & $0.01$ & 0.95 \\
$090652.21+481645.6$ & 1.556 & 18.02 & $-26.99$ & $-0.17$ & 0.95 \\
$090653.36+070412.1$ & 1.728 & 17.49 & $-27.80$ & $0.03$ & 0.95 \\
$090653.96+414303.2$ & 2.192 & 19.04 & $-26.94$ & $-0.06$ & 0.94 \\
$090654.22+453941.3$ & 1.276 & 17.75 & $-26.87$ & $0.20$ & 0.95 \\
$090654.47+391455.3$ & 0.241 & 17.65 & $-23.03$ & $-0.31$ & 0.95 \\
$090654.83+481207.4$ & 2.069 & 19.05 & $-26.76$ & $-0.09$ & 0.95 \\
$090657.29+403131.2$ & 2.002 & 17.85 & $-27.86$ & $0.11$ & 0.95 \\
$090658.45+060200.3$ & 1.536 & 18.30 & $-26.68$ & $-0.11$ & 0.95 \\
$090659.41+484323.5$ & 1.165 & 18.91 & $-25.51$ & $-0.09$ & 0.95 \\
$090702.18+405923.5$ & 0.449 & 17.98 & $-24.27$ & $-0.15$ & 0.95 \\
$090703.74+041101.9$ & 2.602 & 18.57 & $-27.85$ & $-0.20$ & 0.27 \\
$090705.48+413128.8$ & 2.188 & 18.31 & $-27.66$ & $0.18$ & 0.94 \\
$090707.15+484503.5$ & 1.198 & 18.27 & $-26.21$ & $-0.09$ & 0.95 \\
$090707.23+071856.9$ & 1.038 & 18.83 & $-25.39$ & $-0.07$ & 0.95 \\
$090707.68+365006.3$ & 2.056 & 18.93 & $-26.86$ & $-0.10$ & 0.95 \\
$090708.06+052227.3$ & 1.094 & 19.85 & $-24.47$ & $0.52$ & 0.00 \\
$090710.36+430000.2$ & 2.189 & 17.18 & $-28.80$ & $-0.12$ & 0.94 \\
$090710.48+404801.7$ & 2.300 & 18.76 & $-27.36$ & $0.12$ & 0.86 \\
$090710.99+355517.4$ & 1.591 & 18.89 & $-26.19$ & $0.16$ & 0.95 \\
$090715.16+062017.7$ & 0.452 & 18.09 & $-24.17$ & $-0.27$ & 0.95 \\
$090715.98+485343.1$ & 2.527 & 18.24 & $-28.13$ & $0.01$ & 0.71 \\
$090720.29+365050.1$ & 2.959 & 19.45 & $-27.23$ & $0.62$ & 0.32 \\
$090723.66+345527.8$ & 0.398 & 18.96 & $-23.07$ & $0.49$ & 0.95 \\
$090724.37+493524.0$ & 0.939 & 18.26 & $-25.79$ & $0.21$ & 0.95 \\
$090724.84+461033.5$ & 2.161 & 18.94 & $-27.00$ & $0.21$ & 0.94 \\
$090727.58+445142.9$ & 2.522 & 18.28 & $-28.08$ & $0.18$ & 0.71 \\
$090732.45+395705.8$ & 1.315 & 18.93 & $-25.77$ & $0.12$ & 0.95 \\
$090733.03+453547.2$ & 1.273 & 19.06 & $-25.56$ & $-0.00$ & 0.95 \\
$090735.96+434335.0$ & 1.348 & 18.22 & $-26.52$ & $0.18$ & 0.95 \\
$090735.96+492533.1$ & 1.207 & 18.86 & $-25.64$ & $-0.08$ & 0.95 \\
$090741.19+415207.6$ & 1.537 & 18.27 & $-26.71$ & $-0.11$ & 0.95 \\
$090743.73+043508.0$ & 1.488 & 18.57 & $-26.35$ & $-0.08$ & 0.95 \\
$090745.46+382739.0$ & 1.743 & 17.85 & $-27.46$ & $0.04$ & 0.95 \\
$090751.43+350739.1$ & 0.707 & 18.82 & $-24.60$ & $0.68$ & 0.94 \\
$090757.59+421823.6$ & 0.810 & 18.29 & $-25.45$ & $-0.04$ & 0.95 \\
$090803.89+404555.7$ & 2.261 & 18.90 & $-27.18$ & $-0.07$ & 0.86 \\
$090809.13+444138.9$ & 1.722 & 17.80 & $-27.49$ & $-0.02$ & 0.95 \\
$090809.20+041326.2$ & 0.946 & 18.03 & $-26.04$ & $0.17$ & 0.95 \\
$090809.44+060533.5$ & 1.641 & 19.04 & $-26.12$ & $-0.17$ & 0.95 \\
$090813.43+070956.8$ & 2.349 & 18.70 & $-27.48$ & $-0.15$ & 0.78 \\
$090816.77+052011.9$ & 0.344 & 18.51 & $-23.22$ & $-0.23$ & 0.95 \\
$090816.84+062607.3$ & 1.572 & 18.93 & $-26.12$ & $0.07$ & 0.95 \\
$090821.60+070337.7$ & 1.537 & 18.84 & $-26.14$ & $0.15$ & 0.95 \\
$090823.14+382602.9$ & 0.804 & 18.36 & $-25.37$ & $-0.01$ & 0.95 \\
$090823.49+060648.4$ & 1.552 & 18.29 & $-26.72$ & $-0.07$ & 0.95 \\
$090826.66+413456.9$ & 2.141 & 17.81 & $-28.10$ & $0.08$ & 0.95 \\
$090830.32+042436.3$ & 1.748 & 18.32 & $-26.99$ & $-0.04$ & 0.95 \\
$090830.65+494337.6$ & 0.685 & 17.98 & $-25.34$ & $-0.05$ & 0.92 \\
$090830.79+392957.0$ & 0.982 & 19.05 & $-25.08$ & $0.11$ & 0.95 \\
$090831.95+365951.2$ & 1.623 & 18.78 & $-26.35$ & $0.17$ & 0.95 \\
$090832.28+065853.8$ & 3.073 & 18.36 & $-28.40$ & $-0.07$ & 0.79 \\
$090835.81+421527.4$ & 1.148 & 18.09 & $-26.31$ & $0.03$ & 0.95 \\
$090835.85+415046.3$ & 0.734 & 18.82 & $-24.69$ & $-0.08$ & 0.95 \\
$090840.53+395855.4$ & 3.324 & 20.06 & $-26.91$ & $1.48$ & 0.70 \\
$090841.96+385219.6$ & 2.229 & 18.96 & $-27.07$ & $-0.17$ & 0.92 \\
$090847.39+494006.0$ & 0.419 & 16.77 & $-25.35$ & $0.04$ & 0.95 \\
$090849.61+362940.5$ & 0.578 & 19.09 & $-23.77$ & $0.62$ & 0.95 \\
$090851.25+444611.2$ & 0.320 & 17.44 & $-24.13$ & $-0.33$ & 0.95 \\
$090851.29+061735.2$ & 1.942 & 18.88 & $-26.74$ & $-0.14$ & 0.95 \\
$090858.79+412757.0$ & 1.622 & 18.27 & $-26.86$ & $-0.21$ & 0.95 \\
$090901.82+483303.0$ & 0.658 & 17.75 & $-25.44$ & $-0.13$ & 0.92 \\
$090902.73+355334.8$ & 0.434 & 17.86 & $-24.32$ & $0.01$ & 0.95 \\
$090908.79+390403.7$ & 2.067 & 17.50 & $-28.31$ & $0.13$ & 0.95 \\
$090911.78+383913.4$ & 1.298 & 18.85 & $-25.81$ & $0.05$ & 0.95 \\
$090911.93+421516.9$ & 4.715 & 19.99 & $-27.66$ & $0.60$ & 0.95 \\
$090913.74+375935.0$ & 1.540 & 17.38 & $-27.61$ & $-0.09$ & 0.95 \\
$090913.95+352235.1$ & 3.256 & 20.10 & $-26.80$ & $0.41$ & 0.75 \\
$090918.54+442116.2$ & 3.633 & 20.18 & $-26.93$ & $-0.01$ & 0.56 \\
$090918.89+400758.8$ & 1.445 & 19.05 & $-25.84$ & $0.13$ & 0.95 \\
$090921.86+420647.7$ & 1.553 & 18.46 & $-26.55$ & $0.14$ & 0.95 \\
$090927.80+482956.2$ & 1.585 & 18.80 & $-26.27$ & $0.19$ & 0.95 \\
$090930.42+070050.8$ & 3.273 & 19.92 & $-27.00$ & $-0.09$ & 0.79 \\
$090930.69+071602.2$ & 3.722 & 19.20 & $-27.98$ & $-0.14$ & 0.93 \\
$090932.74+371411.2$ & 1.556 & 18.56 & $-26.46$ & $-0.20$ & 0.95 \\
$090935.91+063821.2$ & 1.576 & 18.48 & $-26.58$ & $-0.00$ & 0.95 \\
$090936.31+412713.2$ & 1.320 & 17.86 & $-26.83$ & $0.16$ & 0.95 \\
$090938.71+041525.9$ & 2.450 & 17.85 & $-28.45$ & $-0.05$ & 0.76 \\
$090944.05+363406.7$ & 1.992 & 18.38 & $-27.32$ & $0.03$ & 0.95 \\
$090944.52+451543.6$ & 0.487 & 18.54 & $-23.90$ & $0.34$ & 0.95 \\
$090946.40+362942.8$ & 1.671 & 18.90 & $-26.30$ & $-0.02$ & 0.95 \\
$090949.20+491222.6$ & 1.976 & 18.89 & $-26.79$ & $0.28$ & 0.95 \\
$090951.25+071109.3$ & 1.462 & 18.25 & $-26.65$ & $0.15$ & 0.95 \\
$090954.49+420120.2$ & 1.955 & 18.97 & $-26.67$ & $0.73$ & 0.95 \\
$090954.67+060903.5$ & 1.672 & 18.04 & $-27.17$ & $-0.06$ & 0.95 \\
$090954.83+420551.8$ & 1.789 & 19.00 & $-26.37$ & $-0.15$ & 0.95 \\
$090956.45+441527.8$ & 1.537 & 18.83 & $-26.15$ & $-0.06$ & 0.95 \\
$091000.55+401158.5$ & 2.176 & 18.16 & $-27.80$ & $0.24$ & 0.94 \\
$091002.76+422023.5$ & 3.067 & 19.40 & $-27.37$ & $-0.13$ & 0.69 \\
$091003.60+501320.1$ & 1.659 & 18.62 & $-26.57$ & $-0.04$ & 0.95 \\
$091003.92+051503.3$ & 1.437 & 18.92 & $-25.95$ & $0.18$ & 0.95 \\
$091006.26+430859.3$ & 0.741 & 18.99 & $-24.55$ & $-0.11$ & 0.95 \\
$091007.54+412857.3$ & 3.123 & 19.96 & $-26.84$ & $0.22$ & 0.64 \\
$091007.86+353551.9$ & 1.046 & 19.09 & $-25.15$ & $-0.12$ & 0.95 \\
$091009.27+062221.1$ & 0.370 & 18.36 & $-23.53$ & $-0.15$ & 0.95 \\
$091009.58+415644.7$ & 0.643 & 18.91 & $-24.20$ & $0.84$ & 0.94 \\
$091009.60+065119.8$ & 1.978 & 19.05 & $-26.62$ & $-0.03$ & 0.95 \\
$091012.19+060545.5$ & 0.988 & 18.89 & $-25.25$ & $-0.05$ & 0.95 \\
$091017.07+060238.6$ & 0.300 & 18.10 & $-23.32$ & $0.36$ & 0.95 \\
$091017.32+374252.0$ & 1.431 & 18.65 & $-26.22$ & $-0.11$ & 0.95 \\
$091021.54+431759.4$ & 2.160 & 18.78 & $-27.16$ & $-0.02$ & 0.94 \\
$091023.16+424554.8$ & 1.304 & 18.49 & $-26.18$ & $-0.12$ & 0.95 \\
$091024.17+071004.9$ & 1.410 & 18.66 & $-26.19$ & $-0.20$ & 0.95 \\
$091024.34+042748.7$ & 2.564 & 18.35 & $-28.05$ & $-0.11$ & 0.60 \\
$091028.19+384743.6$ & 0.521 & 19.07 & $-23.53$ & $0.11$ & 0.95 \\
$091029.57+400732.1$ & 0.775 & 18.71 & $-24.94$ & $0.29$ & 0.95 \\
$091031.44+365505.2$ & 1.445 & 18.94 & $-25.94$ & $-0.04$ & 0.95 \\
$091033.56+432722.7$ & 2.240 & 18.28 & $-27.77$ & $-0.14$ & 0.93 \\
$091035.64+495645.1$ & 1.931 & 18.65 & $-26.95$ & $0.05$ & 0.95 \\
$091037.26+490257.7$ & 1.168 & 18.98 & $-25.45$ & $-0.18$ & 0.95 \\
$091042.86+355627.1$ & 4.075 & 19.89 & $-27.54$ & $0.70$ & 0.94 \\
$091044.44+432948.8$ & 1.945 & 18.61 & $-27.01$ & $-0.17$ & 0.95 \\
$091046.40+041458.5$ & 2.050 & 18.81 & $-26.98$ & $-0.09$ & 0.95 \\
$091050.22+043952.2$ & 2.027 & 18.77 & $-26.98$ & $0.88$ & 0.95 \\
$091051.46+395830.2$ & 1.392 & 18.44 & $-26.38$ & $0.12$ & 0.95 \\
$091051.80+483058.0$ & 3.754 & 20.15 & $-27.06$ & $-0.08$ & 0.88 \\
$091054.18+375915.0$ & 2.163 & 17.34 & $-28.60$ & $-0.08$ & 0.95 \\
$091056.66+381128.7$ & 0.839 & 18.66 & $-25.15$ & $0.33$ & 0.95 \\
$091100.34+445910.1$ & 1.499 & 18.82 & $-26.11$ & $-0.11$ & 0.95 \\
$091105.50+482207.4$ & 3.672 & 19.65 & $-27.49$ & $-0.23$ & 0.81 \\
$091105.99+411213.3$ & 2.917 & 18.70 & $-27.93$ & $-0.14$ & 0.44 \\
$091111.86+421308.4$ & 3.901 & 20.17 & $-27.14$ & $-0.07$ & 0.91 \\
$091112.29+390726.9$ & 0.642 & 19.10 & $-24.02$ & $1.01$ & 0.00 \\
$091113.22+360150.5$ & 2.205 & 18.72 & $-27.28$ & $-0.10$ & 0.92 \\
$091114.04+381922.0$ & 3.580 & 20.14 & $-26.94$ & $-0.13$ & 0.43 \\
$091115.13+490538.5$ & 1.791 & 18.90 & $-26.48$ & $0.01$ & 0.95 \\
$091115.33+392528.8$ & 0.981 & 18.55 & $-25.58$ & $0.04$ & 0.95 \\
$091118.05+421809.7$ & 0.624 & 19.07 & $-23.96$ & $-0.03$ & 0.94 \\
$091121.09+355136.2$ & 0.603 & 19.08 & $-23.86$ & $-0.17$ & 0.94 \\
$091123.70+402951.5$ & 1.308 & 18.59 & $-26.09$ & $0.01$ & 0.95 \\
$091126.84+450852.4$ & 2.277 & 18.97 & $-27.12$ & $-0.02$ & 0.85 \\
$091128.85+504020.0$ & 0.603 & 18.91 & $-24.03$ & $0.52$ & 0.94 \\
$091129.00+501624.6$ & 2.962 & 18.82 & $-27.86$ & $-0.19$ & 0.55 \\
$091129.51+063240.7$ & 1.262 & 18.47 & $-26.13$ & $0.38$ & 0.95 \\
$091132.55+411105.2$ & 4.204 & 19.46 & $-28.06$ & $0.62$ & 0.94 \\
$091133.55+414316.6$ & 2.177 & 18.93 & $-27.03$ & $-0.08$ & 0.94 \\
$091134.14+043237.1$ & 1.131 & 19.08 & $-25.30$ & $-0.12$ & 0.95 \\
$091135.20+482841.4$ & 3.918 & 19.65 & $-27.68$ & $-0.21$ & 0.94 \\
$091135.41+361436.1$ & 1.711 & 18.52 & $-26.75$ & $-0.05$ & 0.95 \\
$091136.75+432625.8$ & 1.325 & 20.20 & $-24.51$ & $1.11$ & 0.00 \\
$091137.04+073458.3$ & 3.062 & 19.44 & $-27.32$ & $0.29$ & 0.69 \\
$091138.75+423814.8$ & 1.074 & 18.82 & $-25.46$ & $0.04$ & 0.95 \\
$091142.67+473715.3$ & 2.285 & 18.60 & $-27.50$ & $-0.09$ & 0.86 \\
$091145.34+381140.8$ & 1.130 & 18.73 & $-25.64$ & $0.08$ & 0.95 \\
$091146.06+403501.1$ & 0.441 & 18.54 & $-23.68$ & $0.46$ & 0.95 \\
$091146.69+411048.0$ & 2.830 & 19.82 & $-26.74$ & $0.34$ & 0.02 \\
$091148.37+470305.9$ & 1.645 & 19.07 & $-26.10$ & $-0.26$ & 0.95 \\
$091152.39+505505.0$ & 2.311 & 19.00 & $-27.13$ & $0.07$ & 0.78 \\
$091154.92+425326.3$ & 0.464 & 19.07 & $-23.25$ & $0.12$ & 0.95 \\
$091158.28+470443.3$ & 1.647 & 19.00 & $-26.17$ & $0.13$ & 0.95 \\
$091159.93+051442.4$ & 0.917 & 18.72 & $-25.29$ & $1.08$ & 0.95 \\
$091206.96+391146.4$ & 1.741 & 17.70 & $-27.61$ & $0.21$ & 0.95 \\
$091206.99+403259.8$ & 2.197 & 18.86 & $-27.13$ & $-0.14$ & 0.94 \\
$091208.82+065343.6$ & 1.459 & 16.79 & $-28.11$ & $-0.07$ & 0.95 \\
$091209.46+073142.5$ & 1.619 & 18.68 & $-26.45$ & $0.09$ & 0.95 \\
$091210.34+054742.0$ & 3.241 & 17.87 & $-29.02$ & $0.07$ & 0.87 \\
$091214.02+424740.4$ & 1.325 & 18.98 & $-25.73$ & $-0.05$ & 0.95 \\
$091216.77+504156.3$ & 0.650 & 18.52 & $-24.63$ & $0.05$ & 0.91 \\
$091217.57+413933.5$ & 1.778 & 18.93 & $-26.43$ & $0.14$ & 0.95 \\
$091219.21+360122.9$ & 0.386 & 18.90 & $-23.07$ & $0.48$ & 0.95 \\
$091222.78+482153.5$ & 2.428 & 18.19 & $-28.08$ & $0.22$ & 0.74 \\
$091223.32+401530.2$ & 2.504 & 19.00 & $-27.34$ & $-0.10$ & 0.64 \\
$091225.73+453831.6$ & 1.465 & 17.96 & $-26.94$ & $0.12$ & 0.95 \\
$091227.89+502122.9$ & 1.907 & 18.91 & $-26.65$ & $0.37$ & 0.95 \\
$091228.80+434609.6$ & 0.727 & 18.32 & $-25.18$ & $0.14$ & 0.95 \\
$091228.93+410709.0$ & 1.477 & 18.76 & $-26.15$ & $0.03$ & 0.95 \\
$091232.31+053310.9$ & 2.209 & 18.84 & $-27.17$ & $0.07$ & 0.93 \\
$091232.72+480033.5$ & 1.228 & 17.95 & $-26.58$ & $-0.18$ & 0.95 \\
$091244.23+073055.4$ & 3.128 & 19.35 & $-27.46$ & $-0.29$ & 0.76 \\
$091249.65+473537.6$ & 2.073 & 18.17 & $-27.65$ & $-0.08$ & 0.95 \\
$091253.68+072407.3$ & 2.091 & 18.68 & $-27.16$ & $-0.08$ & 0.95 \\
$091258.97+402718.9$ & 1.285 & 18.45 & $-26.19$ & $-0.06$ & 0.95 \\
$091259.17+044154.3$ & 1.499 & 18.96 & $-25.98$ & $0.06$ & 0.95 \\
$091301.01+422344.7$ & 2.311 & 17.22 & $-28.92$ & $0.15$ & 0.85 \\
$091302.38+411141.0$ & 1.574 & 18.49 & $-26.56$ & $0.07$ & 0.95 \\
$091307.23+432003.6$ & 1.645 & 18.97 & $-26.19$ & $-0.03$ & 0.95 \\
$091307.82+442014.3$ & 2.936 & 17.53 & $-29.12$ & $0.65$ & 0.47 \\
$091310.41+392257.8$ & 1.298 & 17.40 & $-27.26$ & $-0.22$ & 0.95 \\
$091313.09+411014.2$ & 1.737 & 17.79 & $-27.52$ & $0.30$ & 0.95 \\
$091323.81+060852.2$ & 2.167 & 18.92 & $-27.03$ & $-0.10$ & 0.94 \\
$091328.23+394443.9$ & 1.581 & 17.33 & $-27.73$ & $0.21$ & 0.95 \\
$091329.67+043804.4$ & 1.727 & 18.03 & $-27.26$ & $0.15$ & 0.95 \\
$091335.10+402943.5$ & 1.248 & 18.93 & $-25.65$ & $0.23$ & 0.95 \\
$091335.50+045924.8$ & 3.744 & 19.81 & $-27.38$ & $-0.09$ & 0.92 \\
$091337.37+044415.7$ & 0.853 & 18.93 & $-24.93$ & $0.31$ & 0.95 \\
$091339.34+072328.9$ & 1.772 & 18.01 & $-27.35$ & $0.10$ & 0.95 \\
$091341.41+483100.0$ & 1.384 & 19.05 & $-25.75$ & $0.14$ & 0.95 \\
$091342.52+483656.5$ & 0.858 & 18.77 & $-25.09$ & $-0.20$ & 0.95 \\
$091342.62+072047.3$ & 0.424 & 18.72 & $-23.41$ & $0.26$ & 0.95 \\
$091344.35+052728.4$ & 1.160 & 18.69 & $-25.73$ & $0.17$ & 0.95 \\
$091344.48+415109.7$ & 1.241 & 18.52 & $-26.04$ & $0.09$ & 0.95 \\
$091346.60+390526.9$ & 1.056 & 18.90 & $-25.35$ & $0.17$ & 0.95 \\
$091350.45+494232.8$ & 1.547 & 18.75 & $-26.26$ & $0.07$ & 0.95 \\
$091358.41+491607.3$ & 3.142 & 19.89 & $-26.93$ & $0.94$ & 0.66 \\
$091400.19+071158.7$ & 1.365 & 18.49 & $-26.28$ & $-0.09$ & 0.95 \\
$091401.16+500803.4$ & 1.880 & 18.45 & $-27.06$ & $-0.07$ & 0.95 \\
$091401.76+050750.6$ & 0.301 & 17.29 & $-24.14$ & $-0.45$ & 0.95 \\
$091402.09+384708.3$ & 1.327 & 19.05 & $-25.66$ & $-0.02$ & 0.95 \\
$091402.36+062835.1$ & 1.981 & 18.55 & $-27.13$ & $-0.15$ & 0.95 \\
$091408.97+403022.3$ & 1.549 & 18.66 & $-26.35$ & $0.03$ & 0.95 \\
$091410.28+444901.9$ & 0.800 & 18.22 & $-25.50$ & $-0.10$ & 0.95 \\
$091410.77+482751.1$ & 0.999 & 18.01 & $-26.15$ & $-0.10$ & 0.95 \\
$091416.62+434652.2$ & 1.158 & 17.62 & $-26.79$ & $-0.09$ & 0.95 \\
$091420.43+065040.6$ & 1.574 & 17.89 & $-27.16$ & $0.07$ & 0.95 \\
$091423.03+503855.3$ & 0.526 & 18.46 & $-24.16$ & $-0.04$ & 0.95 \\
$091425.71+504855.0$ & 2.345 & 18.26 & $-27.91$ & $1.44$ & 0.82 \\
$091427.44+382842.9$ & 1.867 & 18.59 & $-26.90$ & $-0.15$ & 0.95 \\
$091428.66+053049.7$ & 2.309 & 18.80 & $-27.33$ & $0.10$ & 0.77 \\
$091429.64+500728.5$ & 0.448 & 18.52 & $-23.73$ & $0.04$ & 0.95 \\
$091440.41+465752.3$ & 1.532 & 18.24 & $-26.74$ & $-0.01$ & 0.95 \\
$091440.83+072831.2$ & 1.225 & 19.06 & $-25.47$ & $0.19$ & 0.95 \\
$091443.17+513049.3$ & 1.702 & 18.48 & $-26.77$ & $0.08$ & 0.95 \\
$091443.48+465530.4$ & 1.972 & 19.07 & $-26.60$ & $-0.09$ & 0.95 \\
$091443.89+495114.8$ & 0.600 & 19.07 & $-23.86$ & $-0.01$ & 0.95 \\
$091446.26+400304.6$ & 0.322 & 18.25 & $-23.33$ & $0.20$ & 0.95 \\
$091447.96+065828.9$ & 3.228 & 20.09 & $-26.79$ & $0.23$ & 0.69 \\
$091449.41+411558.4$ & 2.209 & 18.70 & $-27.31$ & $0.00$ & 0.93 \\
$091451.41+421956.9$ & 0.549 & 17.41 & $-25.32$ & $-0.03$ & 0.95 \\
$091453.84+485754.7$ & 1.217 & 18.67 & $-25.85$ & $0.22$ & 0.95 \\
$091457.91+383356.1$ & 1.535 & 18.86 & $-26.13$ & $-0.04$ & 0.95 \\
$091459.08+070247.5$ & 1.629 & 17.94 & $-27.20$ & $0.07$ & 0.95 \\
$091504.58+360651.0$ & 2.685 & 18.75 & $-27.71$ & $-0.11$ & 0.09 \\
$091504.68+513041.4$ & 1.025 & 18.12 & $-26.08$ & $-0.10$ & 0.95 \\
$091504.83+065252.7$ & 1.057 & 19.06 & $-25.19$ & $0.18$ & 0.95 \\
$091505.84+055212.9$ & 1.491 & 18.82 & $-26.11$ & $0.02$ & 0.95 \\
$091510.01+475658.7$ & 3.337 & 17.79 & $-29.19$ & $-0.28$ & 0.88 \\
$091510.76+442655.8$ & 3.945 & 18.87 & $-28.48$ & $0.00$ & 0.94 \\
$091513.14+392338.9$ & 1.943 & 18.33 & $-27.29$ & $0.10$ & 0.95 \\
$091514.26+414304.8$ & 0.773 & 19.09 & $-24.55$ & $0.13$ & 0.95 \\
$091516.26+071750.8$ & 2.389 & 19.00 & $-27.22$ & $-0.10$ & 0.68 \\
$091517.71+443628.7$ & 2.375 & 18.56 & $-27.64$ & $0.02$ & 0.75 \\
$091519.72+384155.5$ & 2.924 & 20.14 & $-26.50$ & $0.06$ & 0.13 \\
$091520.20+395331.3$ & 0.642 & 18.29 & $-24.82$ & $-0.30$ & 0.94 \\
$091521.95+480454.0$ & 3.539 & 20.19 & $-26.86$ & $0.04$ & 0.40 \\
$091522.02+495145.7$ & 1.402 & 18.86 & $-25.97$ & $0.36$ & 0.95 \\
$091522.49+495437.0$ & 1.867 & 18.05 & $-27.44$ & $0.14$ & 0.95 \\
$091533.96+071900.1$ & 3.789 & 19.50 & $-27.73$ & $-0.22$ & 0.91 \\
$091535.63+433303.4$ & 1.355 & 18.33 & $-26.43$ & $-0.06$ & 0.95 \\
$091542.60+053202.6$ & 0.618 & 18.85 & $-24.15$ & $0.11$ & 0.95 \\
$091543.64+492416.7$ & 5.196 & 19.51 & $-28.53$ & $0.14$ & 0.95 \\
$091543.94+064725.7$ & 0.388 & 18.77 & $-23.21$ & $-0.16$ & 0.95 \\
$091544.86+471049.7$ & 3.272 & 19.25 & $-27.67$ & $-0.01$ & 0.85 \\
$091546.07+393540.9$ & 0.791 & 19.07 & $-24.62$ & $-0.24$ & 0.95 \\
$091546.62+071005.5$ & 3.743 & 19.82 & $-27.38$ & $0.06$ & 0.92 \\
$091546.68+054942.7$ & 2.968 & 18.02 & $-28.67$ & $-0.03$ & 0.57 \\
$091548.16+410254.2$ & 2.320 & 18.90 & $-27.25$ & $-0.12$ & 0.77 \\
$091548.21+393155.0$ & 3.053 & 19.24 & $-27.51$ & $0.05$ & 0.70 \\
$091553.07+412426.5$ & 2.167 & 18.81 & $-27.14$ & $-0.07$ & 0.94 \\
$091553.28+433140.4$ & 1.247 & 18.92 & $-25.65$ & $-0.20$ & 0.95 \\
$091555.18+071054.0$ & 0.552 & 19.05 & $-23.69$ & $0.23$ & 0.95 \\
$091559.52+475653.8$ & 1.881 & 19.07 & $-26.44$ & $-0.12$ & 0.95 \\
$091602.34+413355.0$ & 1.556 & 18.03 & $-26.99$ & $0.01$ & 0.95 \\
$091604.15+412421.1$ & 0.773 & 18.79 & $-24.85$ & $-0.22$ & 0.95 \\
$091605.02+451022.1$ & 1.101 & 18.84 & $-25.48$ & $-0.13$ & 0.95 \\
$091611.47+053932.2$ & 1.799 & 18.67 & $-26.72$ & $0.11$ & 0.95 \\
$091614.68+463638.6$ & 1.628 & 17.82 & $-27.32$ & $0.11$ & 0.95 \\
$091616.00+392657.2$ & 0.533 & 17.50 & $-25.15$ & $-0.24$ & 0.95 \\
$091616.45+055852.4$ & 3.141 & 20.11 & $-26.71$ & $0.13$ & 0.60 \\
$091620.55+393410.2$ & 0.833 & 19.02 & $-24.78$ & $-0.17$ & 0.95 \\
$091620.63+063611.5$ & 1.379 & 18.98 & $-25.81$ & $0.06$ & 0.95 \\
$091622.88+073114.7$ & 2.349 & 18.88 & $-27.30$ & $-0.07$ & 0.77 \\
$091624.12+440917.2$ & 0.476 & 18.58 & $-23.80$ & $-0.15$ & 0.95 \\
$091625.39+471441.6$ & 0.538 & 16.73 & $-25.95$ & $0.02$ & 0.95 \\
$091625.56+414618.1$ & 1.684 & 18.69 & $-26.54$ & $-0.10$ & 0.95 \\
$091625.66+391357.5$ & 2.078 & 19.08 & $-26.75$ & $0.05$ & 0.95 \\
$091626.94+065751.5$ & 1.085 & 18.83 & $-25.47$ & $-0.02$ & 0.95 \\
$091627.61+470706.2$ & 1.567 & 18.76 & $-26.28$ & $0.14$ & 0.95 \\
$091630.29+055854.1$ & 1.212 & 19.08 & $-25.42$ & $-0.04$ & 0.95 \\
$091639.78+390833.8$ & 1.875 & 19.05 & $-26.45$ & $0.05$ & 0.95 \\
$091646.42+420006.4$ & 1.268 & 18.27 & $-26.34$ & $-0.32$ & 0.95 \\
$091649.12+045313.0$ & 2.188 & 18.64 & $-27.34$ & $-0.05$ & 0.95 \\
$091650.43+060720.0$ & 1.940 & 17.48 & $-28.13$ & $0.03$ & 0.95 \\
$091652.18+473941.1$ & 1.249 & 19.08 & $-25.50$ & $0.10$ & 0.95 \\
$091654.51+510544.8$ & 1.778 & 18.48 & $-26.88$ & $0.09$ & 0.95 \\
$091655.07+450953.3$ & 1.503 & 18.96 & $-25.98$ & $0.26$ & 0.95 \\
$091704.19+461614.6$ & 1.281 & 18.58 & $-26.05$ & $-0.08$ & 0.95 \\
$091705.79+060354.9$ & 2.398 & 18.80 & $-27.44$ & $-0.10$ & 0.73 \\
$091705.88+410828.6$ & 1.236 & 18.23 & $-26.32$ & $0.01$ & 0.95 \\
$091707.43+484526.6$ & 0.440 & 18.85 & $-23.36$ & $-0.16$ & 0.95 \\
$091707.90+390459.0$ & 1.150 & 19.09 & $-25.31$ & $0.09$ & 0.95 \\
$091710.48+091259.7$ & 1.551 & 18.69 & $-26.33$ & $0.10$ & 0.95 \\
$091710.69+391822.2$ & 1.876 & 18.83 & $-26.67$ & $-0.12$ & 0.95 \\
$091712.80+435207.6$ & 1.655 & 18.95 & $-26.23$ & $0.06$ & 0.95 \\
$091714.37+422302.3$ & 2.233 & 18.88 & $-27.16$ & $0.03$ & 0.95 \\
$091716.79+461435.3$ & 1.625 & 17.11 & $-28.02$ & $-0.07$ & 0.95 \\
$091718.59+051519.4$ & 1.636 & 18.52 & $-26.64$ & $-0.04$ & 0.95 \\
$091719.91+072407.7$ & 1.585 & 18.01 & $-27.06$ & $-0.16$ & 0.95 \\
$091719.98+441030.7$ & 2.963 & 19.23 & $-27.45$ & $-0.04$ & 0.34 \\
$091720.45+053234.1$ & 1.305 & 18.52 & $-26.15$ & $-0.11$ & 0.95 \\
$091728.51+483203.1$ & 1.664 & 18.45 & $-26.74$ & $-0.11$ & 0.95 \\
$091732.75+384727.4$ & 0.748 & 18.94 & $-24.62$ & $-0.41$ & 0.95 \\
$091734.79+501638.2$ & 0.633 & 19.07 & $-24.01$ & $0.10$ & 0.95 \\
$091736.57+441957.4$ & 1.551 & 18.95 & $-26.07$ & $0.12$ & 0.95 \\
$091743.84+390928.5$ & 1.982 & 17.85 & $-27.84$ & $0.05$ & 0.95 \\
$091745.81+445418.6$ & 1.345 & 18.29 & $-26.45$ & $-0.25$ & 0.95 \\
$091746.51+042422.9$ & 0.618 & 18.82 & $-24.19$ & $0.31$ & 0.94 \\
$091747.12+415849.1$ & 1.119 & 18.71 & $-25.65$ & $0.05$ & 0.95 \\
$091749.42+404726.9$ & 1.295 & 18.91 & $-25.75$ & $0.00$ & 0.95 \\
$091751.93+090510.3$ & 3.846 & 19.87 & $-27.41$ & $0.50$ & 0.93 \\
$091752.09+504946.7$ & 0.398 & 18.98 & $-23.05$ & $-0.04$ & 0.95 \\
$091752.54+414530.5$ & 1.277 & 18.98 & $-25.64$ & $-0.00$ & 0.95 \\
$091754.23+392017.8$ & 1.899 & 18.87 & $-26.67$ & $0.01$ & 0.95 \\
$091754.44+043652.1$ & 1.591 & 18.45 & $-26.62$ & $-0.12$ & 0.95 \\
$091755.02+053749.7$ & 0.349 & 18.12 & $-23.64$ & $-0.39$ & 0.95 \\
$091757.62+475101.7$ & 2.211 & 18.84 & $-27.17$ & $0.00$ & 0.93 \\
$091758.71+053624.3$ & 3.558 & 19.87 & $-27.19$ & $0.52$ & 0.51 \\
$091800.66+512143.5$ & 3.453 & 19.29 & $-27.74$ & $0.04$ & 0.66 \\
$091801.49+090029.3$ & 1.330 & 19.08 & $-25.64$ & $0.09$ & 0.95 \\
$091809.57+052421.2$ & 3.655 & 19.56 & $-27.57$ & $-0.07$ & 0.82 \\
$091810.35+495110.4$ & 1.215 & 18.72 & $-25.79$ & $-0.28$ & 0.95 \\
$091813.22+452928.4$ & 1.204 & 19.05 & $-25.44$ & $-0.20$ & 0.95 \\
$091815.52+053433.1$ & 1.508 & 18.28 & $-26.66$ & $-0.09$ & 0.95 \\
$091820.34+082508.1$ & 3.149 & 19.39 & $-27.43$ & $-0.19$ & 0.76 \\
$091822.38+062327.2$ & 3.177 & 19.89 & $-26.95$ & $0.38$ & 0.68 \\
$091822.89+504443.7$ & 0.514 & 19.00 & $-23.56$ & $0.13$ & 0.95 \\
$091824.38+063653.3$ & 4.192 & 19.20 & $-28.31$ & $0.12$ & 0.95 \\
$091824.45+394051.7$ & 1.720 & 18.36 & $-26.92$ & $-0.11$ & 0.95 \\
$091826.47+083644.7$ & 0.738 & 18.75 & $-24.78$ & $-0.07$ & 0.94 \\
$091828.69+415105.1$ & 1.300 & 18.41 & $-26.25$ & $-0.11$ & 0.95 \\
$091829.19+053756.3$ & 0.521 & 18.75 & $-23.85$ & $-0.09$ & 0.95 \\
$091830.35+470902.6$ & 1.375 & 18.93 & $-25.86$ & $-0.21$ & 0.95 \\
$091833.50+385130.8$ & 0.776 & 18.68 & $-24.96$ & $-0.14$ & 0.95 \\
$091834.85+463246.1$ & 1.890 & 18.58 & $-26.95$ & $0.14$ & 0.95 \\
$091835.40+051544.6$ & 1.887 & 18.35 & $-27.16$ & $0.14$ & 0.95 \\
$091837.67+501031.1$ & 1.009 & 18.19 & $-25.99$ & $-0.04$ & 0.95 \\
$091841.45+493843.2$ & 0.961 & 18.90 & $-25.19$ & $0.07$ & 0.95 \\
$091843.08+401709.7$ & 0.829 & 18.60 & $-25.19$ & $-0.17$ & 0.95 \\
$091845.78+453658.9$ & 2.733 & 18.57 & $-27.91$ & $-0.06$ & 0.05 \\
$091846.51+390836.0$ & 0.430 & 18.88 & $-23.28$ & $0.10$ & 0.95 \\
$091847.45+505027.5$ & 1.510 & 18.16 & $-26.79$ & $-0.02$ & 0.95 \\
$091847.53+064704.6$ & 0.821 & 18.84 & $-24.93$ & $-0.12$ & 0.95 \\
$091848.41+450230.0$ & 2.153 & 18.94 & $-26.99$ & $-0.07$ & 0.94 \\
$091850.29+412541.7$ & 1.089 & 18.96 & $-25.34$ & $-0.01$ & 0.95 \\
$091851.44+390356.3$ & 1.156 & 19.00 & $-25.41$ & $0.04$ & 0.95 \\
$091853.21+072601.3$ & 0.425 & 19.10 & $-23.04$ & $0.00$ & 0.95 \\
$091853.49+404136.7$ & 1.800 & 17.83 & $-27.56$ & $-0.14$ & 0.95 \\
$091859.43+060833.6$ & 3.266 & 20.20 & $-26.71$ & $-0.28$ & 0.72 \\
$091859.99+395905.6$ & 1.152 & 18.70 & $-25.71$ & $-0.31$ & 0.95 \\
$091900.42+091815.6$ & 1.889 & 19.02 & $-26.50$ & $0.20$ & 0.95 \\
$091901.52+425435.9$ & 1.731 & 16.66 & $-28.64$ & $-0.18$ & 0.95 \\
$091902.79+394750.9$ & 1.086 & 18.67 & $-25.63$ & $0.37$ & 0.95 \\
$091903.18+404344.5$ & 4.008 & 19.32 & $-28.06$ & $-0.06$ & 0.94 \\
$091909.82+463435.8$ & 1.908 & 18.55 & $-27.01$ & $0.21$ & 0.95 \\
$091912.10+464543.9$ & 2.277 & 18.92 & $-27.17$ & $0.04$ & 0.85 \\
$091921.55+504855.4$ & 0.921 & 18.03 & $-25.99$ & $0.02$ & 0.95 \\
$091922.61+515337.5$ & 3.995 & 20.09 & $-27.28$ & $-0.07$ & 0.92 \\
$091924.70+063029.2$ & 1.476 & 18.76 & $-26.16$ & $-0.10$ & 0.95 \\
$091925.00+425810.8$ & 1.343 & 18.86 & $-25.87$ & $-0.19$ & 0.95 \\
$091930.65+442739.2$ & 1.013 & 19.00 & $-25.18$ & $-0.19$ & 0.95 \\
$091931.90+513157.9$ & 1.895 & 18.88 & $-26.65$ & $1.11$ & 0.95 \\
$091934.43+453458.6$ & 1.136 & 18.66 & $-25.72$ & $0.14$ & 0.95 \\
$091937.86+440452.5$ & 1.115 & 19.02 & $-25.33$ & $-0.10$ & 0.95 \\
$091940.97+064459.9$ & 1.349 & 18.43 & $-26.31$ & $1.19$ & 0.95 \\
$091941.61+052636.1$ & 2.174 & 19.08 & $-26.88$ & $-0.03$ & 0.94 \\
$091942.34+063559.3$ & 1.957 & 18.12 & $-27.53$ & $0.39$ & 0.95 \\
$091942.54+065944.3$ & 1.964 & 18.21 & $-27.45$ & $0.13$ & 0.95 \\
$091946.13+470541.6$ & 1.779 & 18.94 & $-26.42$ & $-0.04$ & 0.95 \\
$091952.53+052159.0$ & 4.132 & 20.02 & $-27.44$ & $0.07$ & 0.94 \\
$091954.32+082626.8$ & 3.496 & 19.12 & $-27.92$ & $-0.24$ & 0.64 \\
$091954.75+421115.7$ & 1.886 & 18.99 & $-26.53$ & $0.25$ & 0.95 \\
$091957.60+510609.5$ & 0.554 & 16.23 & $-26.53$ & $-0.24$ & 0.95 \\
$092002.23+061803.2$ & 1.102 & 18.72 & $-25.61$ & $0.14$ & 0.95 \\
$092003.12+464503.6$ & 2.467 & 18.69 & $-27.62$ & $-0.03$ & 0.74 \\
$092007.32+074852.4$ & 1.611 & 18.39 & $-26.72$ & $0.03$ & 0.95 \\
$092007.40+084807.4$ & 1.654 & 18.70 & $-26.48$ & $0.21$ & 0.95 \\
$092009.46+434617.4$ & 1.862 & 19.10 & $-26.38$ & $-0.15$ & 0.95 \\
$092009.74+045529.3$ & 1.319 & 18.43 & $-26.27$ & $0.01$ & 0.95 \\
$092011.33+495404.0$ & 1.685 & 16.86 & $-28.36$ & $-0.08$ & 0.95 \\
$092011.83+510957.0$ & 2.025 & 18.80 & $-26.95$ & $0.09$ & 0.95 \\
$092019.75+052324.4$ & 0.904 & 19.09 & $-24.88$ & $0.00$ & 0.95 \\
$092020.55+060630.2$ & 1.402 & 18.84 & $-25.99$ & $-0.00$ & 0.95 \\
$092024.24+071202.1$ & 1.933 & 19.03 & $-26.57$ & $-0.15$ & 0.95 \\
$092025.87+052955.0$ & 1.356 & 19.07 & $-25.69$ & $-0.13$ & 0.95 \\
$092026.12+483544.1$ & 1.518 & 18.99 & $-25.97$ & $-0.06$ & 0.95 \\
$092026.81+063948.2$ & 0.822 & 18.10 & $-25.68$ & $-0.03$ & 0.95 \\
$092027.16+513504.0$ & 0.597 & 18.46 & $-24.47$ & $0.14$ & 0.95 \\
$092027.35+053742.5$ & 1.084 & 18.98 & $-25.32$ & $-0.16$ & 0.95 \\
$092030.36+421049.7$ & 1.793 & 19.07 & $-26.31$ & $0.57$ & 0.95 \\
$092034.33+385739.2$ & 1.226 & 18.55 & $-25.99$ & $-0.06$ & 0.95 \\
$092035.92+485848.7$ & 1.533 & 18.98 & $-26.00$ & $0.23$ & 0.95 \\
$092039.67+451029.2$ & 1.158 & 18.65 & $-25.76$ & $0.01$ & 0.95 \\
$092045.54+073659.9$ & 1.599 & 18.73 & $-26.36$ & $-0.12$ & 0.95 \\
$092045.61+092143.4$ & 0.768 & 18.84 & $-24.79$ & $-0.21$ & 0.95 \\
$092048.05+074645.0$ & 0.417 & 17.69 & $-24.42$ & $-0.11$ & 0.95 \\
$092056.64+500333.8$ & 0.702 & 18.83 & $-24.57$ & $-0.05$ & 0.94 \\
$092059.78+474955.9$ & 1.727 & 18.81 & $-26.49$ & $-0.04$ & 0.95 \\
$092100.99+045311.7$ & 1.802 & 18.19 & $-27.21$ & $-0.18$ & 0.95 \\
$092101.06+080505.7$ & 0.515 & 18.99 & $-23.58$ & $0.24$ & 0.95 \\
$092101.52+051944.9$ & 1.954 & 18.39 & $-27.25$ & $-0.09$ & 0.95 \\
$092104.87+422415.4$ & 1.041 & 19.07 & $-25.16$ & $0.04$ & 0.95 \\
$092105.90+494821.9$ & 1.215 & 18.37 & $-26.14$ & $0.04$ & 0.95 \\
$092112.04+512001.8$ & 1.894 & 18.86 & $-26.67$ & $0.08$ & 0.95 \\
$092114.56+484941.5$ & 1.287 & 18.91 & $-25.73$ & $-0.22$ & 0.95 \\
$092116.13+383537.5$ & 0.186 & 16.74 & $-23.24$ & $0.35$ & 0.95 \\
$092116.94+051015.2$ & 0.573 & 18.48 & $-24.36$ & $-0.10$ & 0.95 \\
$092117.93+091058.0$ & 1.115 & 18.96 & $-25.39$ & $-0.06$ & 0.95 \\
$092119.94+402835.9$ & 1.678 & 18.16 & $-27.05$ & $-0.16$ & 0.95 \\
$092123.64+520041.3$ & 0.919 & 18.96 & $-25.05$ & $0.21$ & 0.95 \\
$092123.82+455701.7$ & 1.163 & 18.48 & $-25.94$ & $0.08$ & 0.95 \\
$092129.51+073623.6$ & 3.721 & 20.15 & $-27.03$ & $-0.12$ & 0.87 \\
$092129.83+094815.8$ & 4.191 & 19.59 & $-27.92$ & $-0.29$ & 0.94 \\
$092130.03+064122.2$ & 0.499 & 18.96 & $-23.53$ & $-0.03$ & 0.95 \\
$092132.57+083323.3$ & 1.788 & 18.92 & $-26.45$ & $0.03$ & 0.95 \\
$092134.72+065328.0$ & 0.430 & 18.82 & $-23.34$ & $0.08$ & 0.95 \\
$092138.40+075715.2$ & 1.786 & 18.63 & $-26.74$ & $-0.09$ & 0.95 \\
$092141.87+513656.4$ & 1.147 & 18.83 & $-25.57$ & $-0.00$ & 0.95 \\
$092142.03+384316.1$ & 2.338 & 18.94 & $-27.22$ & $0.04$ & 0.77 \\
$092142.57+513149.4$ & 1.844 & 18.90 & $-26.55$ & $0.20$ & 0.95 \\
$092143.50+063643.6$ & 3.716 & 19.45 & $-27.72$ & $0.06$ & 0.94 \\
$092143.84+063310.2$ & 2.146 & 18.97 & $-26.95$ & $-0.13$ & 0.95 \\
$092146.29+492501.0$ & 1.597 & 18.76 & $-26.33$ & $-0.01$ & 0.95 \\
$092149.49+082646.8$ & 0.867 & 18.64 & $-25.24$ & $0.07$ & 0.95 \\
$092149.67+473722.4$ & 0.589 & 19.90 & $-22.99$ & $1.28$ & 0.00 \\
$092155.63+423300.3$ & 3.817 & 19.32 & $-27.93$ & $-0.28$ & 0.95 \\
$092200.58+044533.9$ & 1.170 & 18.00 & $-26.44$ & $0.20$ & 0.95 \\
$092200.62+390909.0$ & 1.700 & 18.23 & $-27.02$ & $-0.10$ & 0.95 \\
$092201.10+492402.2$ & 0.939 & 18.56 & $-25.50$ & $-0.16$ & 0.95 \\
$092201.86+494010.7$ & 1.487 & 18.59 & $-26.33$ & $0.41$ & 0.95 \\
$092202.34+433335.8$ & 1.463 & 18.36 & $-26.54$ & $0.06$ & 0.95 \\
$092203.56+385411.6$ & 1.904 & 17.52 & $-28.03$ & $0.17$ & 0.95 \\
$092205.25+475143.3$ & 1.188 & 18.44 & $-26.02$ & $-0.09$ & 0.95 \\
$092211.67+083713.2$ & 0.727 & 18.69 & $-24.80$ & $0.27$ & 0.94 \\
$092214.14+065604.3$ & 1.506 & 19.08 & $-25.87$ & $-0.13$ & 0.95 \\
$092214.32+410529.0$ & 1.639 & 18.39 & $-26.76$ & $0.06$ & 0.95 \\
$092216.45+460414.3$ & 1.861 & 18.15 & $-27.33$ & $-0.06$ & 0.95 \\
$092216.62+384448.0$ & 0.590 & 18.94 & $-23.96$ & $-0.07$ & 0.95 \\
$092216.63+521351.0$ & 0.813 & 18.72 & $-25.03$ & $0.23$ & 0.95 \\
$092221.25+084312.8$ & 1.969 & 18.56 & $-27.11$ & $0.39$ & 0.95 \\
$092221.45+080619.8$ & 2.041 & 18.92 & $-26.85$ & $0.04$ & 0.95 \\
$092221.72+401030.0$ & 1.156 & 18.81 & $-25.61$ & $0.18$ & 0.95 \\
$092223.08+062753.7$ & 0.521 & 17.46 & $-25.14$ & $-0.17$ & 0.95 \\
$092225.67+420728.6$ & 1.506 & 18.61 & $-26.34$ & $-0.00$ & 0.95 \\
$092227.00+070538.1$ & 1.193 & 18.88 & $-25.59$ & $-0.03$ & 0.95 \\
$092228.43+391810.3$ & 1.998 & 18.55 & $-27.16$ & $0.12$ & 0.95 \\
$092228.74+411221.9$ & 0.672 & 18.58 & $-24.68$ & $0.44$ & 0.91 \\
$092230.87+514233.1$ & 1.273 & 18.49 & $-26.13$ & $-0.07$ & 0.95 \\
$092232.71+071342.3$ & 1.715 & 18.24 & $-27.03$ & $0.07$ & 0.95 \\
$092236.35+090749.8$ & 1.889 & 19.07 & $-26.45$ & $0.15$ & 0.95 \\
$092237.72+054735.3$ & 1.112 & 19.04 & $-25.30$ & $0.11$ & 0.95 \\
$092241.81+375650.1$ & 0.919 & 18.61 & $-25.40$ & $-0.14$ & 0.95 \\
$092243.88+512155.5$ & 1.859 & 18.64 & $-26.83$ & $0.29$ & 0.95 \\
$092245.88+060530.1$ & 2.133 & 18.61 & $-27.29$ & $0.18$ & 0.95 \\
$092250.36+420908.8$ & 4.051 & 19.98 & $-27.43$ & $0.11$ & 0.92 \\
$092251.15+074119.7$ & 2.101 & 17.80 & $-28.05$ & $-0.06$ & 0.95 \\
$092252.44+043845.8$ & 2.038 & 18.68 & $-27.09$ & $-0.03$ & 0.95 \\
$092257.07+460726.8$ & 1.658 & 19.00 & $-26.19$ & $-0.04$ & 0.95 \\
$092258.68+083734.8$ & 1.659 & 18.40 & $-26.78$ & $0.03$ & 0.95 \\
$092300.67+075108.2$ & 1.302 & 18.19 & $-26.47$ & $-0.15$ & 0.95 \\
$092301.29+052009.0$ & 1.511 & 18.26 & $-26.69$ & $-0.16$ & 0.95 \\
$092303.49+414508.9$ & 1.628 & 19.06 & $-26.07$ & $-0.17$ & 0.95 \\
$092303.60+450117.7$ & 1.228 & 19.02 & $-25.52$ & $-0.18$ & 0.95 \\
$092305.07+493341.9$ & 1.442 & 19.06 & $-25.82$ & $-0.03$ & 0.95 \\
$092306.76+492830.4$ & 1.306 & 18.00 & $-26.68$ & $-0.01$ & 0.95 \\
$092307.92+484637.9$ & 1.615 & 18.54 & $-26.58$ & $0.06$ & 0.95 \\
$092309.87+453046.4$ & 0.292 & 17.72 & $-23.64$ & $-0.39$ & 0.95 \\
$092312.84+460242.9$ & 0.736 & 18.27 & $-25.26$ & $-0.03$ & 0.95 \\
$092314.09+081940.1$ & 2.541 & 19.08 & $-27.30$ & $-0.08$ & 0.64 \\
$092314.48+510020.7$ & 1.388 & 18.61 & $-26.19$ & $-0.21$ & 0.95 \\
$092315.16+094513.0$ & 0.579 & 18.74 & $-24.12$ & $0.01$ & 0.95 \\
$092319.75+061101.3$ & 1.255 & 18.82 & $-25.77$ & $0.06$ & 0.95 \\
$092320.98+422623.6$ & 1.344 & 18.91 & $-25.82$ & $0.05$ & 0.95 \\
$092322.60+043239.0$ & 0.603 & 18.83 & $-24.12$ & $0.12$ & 0.94 \\
$092324.25+382812.8$ & 0.788 & 18.86 & $-24.83$ & $-0.01$ & 0.95 \\
$092325.25+453222.1$ & 3.452 & 17.81 & $-29.22$ & $-0.24$ & 0.79 \\
$092329.78+064924.9$ & 1.655 & 18.54 & $-26.64$ & $0.11$ & 0.95 \\
$092332.32+081207.4$ & 0.616 & 19.00 & $-24.00$ & $-0.19$ & 0.94 \\
$092341.29+400358.4$ & 1.095 & 19.02 & $-25.30$ & $0.07$ & 0.95 \\
$092343.49+475321.6$ & 2.514 & 19.19 & $-27.17$ & $2.53$ & 0.00 \\
$092344.22+091530.9$ & 3.594 & 19.98 & $-27.10$ & $0.20$ & 0.54 \\
$092347.96+054246.1$ & 0.338 & 17.80 & $-23.89$ & $-0.42$ & 0.95 \\
$092348.79+090311.6$ & 3.127 & 20.06 & $-26.75$ & $0.32$ & 0.62 \\
$092355.80+060402.7$ & 0.829 & 18.57 & $-25.22$ & $-0.09$ & 0.95 \\
$092356.39+080317.6$ & 1.296 & 19.03 & $-25.63$ & $0.10$ & 0.95 \\
$092357.00+051825.3$ & 1.069 & 18.55 & $-25.72$ & $-0.08$ & 0.95 \\
$092359.59+495439.4$ & 2.465 & 18.75 & $-27.56$ & $-0.07$ & 0.72 \\
$092411.36+515734.3$ & 1.530 & 19.02 & $-25.96$ & $0.10$ & 0.95 \\
$092411.82+093153.1$ & 2.041 & 18.10 & $-27.68$ & $0.01$ & 0.95 \\
$092411.85+440747.2$ & 1.814 & 18.29 & $-27.12$ & $0.01$ & 0.95 \\
$092413.98+425009.5$ & 1.598 & 19.05 & $-26.04$ & $0.22$ & 0.95 \\
$092414.61+044322.6$ & 1.167 & 17.31 & $-27.12$ & $0.20$ & 0.95 \\
$092415.87+424632.2$ & 1.794 & 18.85 & $-26.54$ & $-0.04$ & 0.95 \\
$092415.98+464344.2$ & 0.645 & 18.89 & $-24.24$ & $-0.11$ & 0.94 \\
$092417.32+060053.6$ & 2.916 & 19.13 & $-27.50$ & $-0.06$ & 0.20 \\
$092420.01+075259.6$ & 2.089 & 18.11 & $-27.72$ & $-0.02$ & 0.95 \\
$092421.28+515902.6$ & 2.046 & 18.49 & $-27.29$ & $-0.05$ & 0.95 \\
$092421.37+064734.7$ & 1.026 & 18.46 & $-25.74$ & $0.07$ & 0.95 \\
$092421.72+052211.9$ & 0.759 & 19.02 & $-24.58$ & $-0.06$ & 0.95 \\
$092423.28+090159.4$ & 1.918 & 18.96 & $-26.61$ & $-0.15$ & 0.95 \\
$092423.42+064250.6$ & 0.589 & 17.03 & $-25.86$ & $-0.08$ & 0.95 \\
$092423.93+435513.8$ & 1.777 & 17.50 & $-27.86$ & $-0.13$ & 0.95 \\
$092429.67+423542.8$ & 3.183 & 19.45 & $-27.40$ & $-0.10$ & 0.76 \\
$092430.58+043643.1$ & 1.972 & 18.87 & $-26.80$ & $0.24$ & 0.95 \\
$092432.31+423648.1$ & 1.062 & 19.07 & $-25.19$ & $0.02$ & 0.95 \\
$092433.62+411603.4$ & 1.445 & 18.95 & $-25.93$ & $-0.04$ & 0.95 \\
$092434.39+435513.1$ & 3.008 & 19.91 & $-26.81$ & $-0.13$ & 0.42 \\
$092434.54+423615.1$ & 2.140 & 18.89 & $-27.03$ & $0.07$ & 0.95 \\
$092435.14+444838.8$ & 3.381 & 19.08 & $-27.92$ & $0.20$ & 0.90 \\
$092435.16+472231.3$ & 0.420 & 18.59 & $-23.53$ & $-0.03$ & 0.95 \\
$092437.42+045742.3$ & 2.934 & 20.20 & $-26.46$ & $0.22$ & 0.13 \\
$092437.43+435651.7$ & 1.410 & 18.70 & $-26.14$ & $-0.25$ & 0.95 \\
$092438.17+422232.5$ & 0.592 & 19.06 & $-23.84$ & $0.13$ & 0.95 \\
$092441.95+070817.6$ & 1.214 & 18.99 & $-25.52$ & $-0.02$ & 0.95 \\
$092442.71+422813.1$ & 0.710 & 18.53 & $-24.90$ & $-0.34$ & 0.95 \\
$092447.36+485242.8$ & 3.020 & 18.29 & $-28.44$ & $-0.23$ & 0.71 \\
$092448.08+464947.3$ & 2.249 & 18.48 & $-27.58$ & $0.08$ & 0.93 \\
$092448.39+055626.3$ & 0.613 & 18.31 & $-24.67$ & $-0.03$ & 0.94 \\
$092450.33+064633.9$ & 2.490 & 18.41 & $-27.92$ & $-0.08$ & 0.75 \\
$092451.61+451639.6$ & 0.618 & 18.84 & $-24.16$ & $0.31$ & 0.94 \\
$092452.40+402857.9$ & 1.619 & 19.04 & $-26.09$ & $-0.07$ & 0.95 \\
$092454.55+491804.2$ & 1.945 & 19.09 & $-26.53$ & $-0.20$ & 0.95 \\
$092454.86+410732.1$ & 1.378 & 18.56 & $-26.24$ & $-0.06$ & 0.95 \\
$092455.15+452108.8$ & 2.001 & 18.84 & $-26.87$ & $0.29$ & 0.95 \\
$092459.91+095103.4$ & 3.430 & 19.44 & $-27.58$ & $0.14$ & 0.63 \\
$092503.11+493544.1$ & 1.411 & 18.96 & $-25.88$ & $0.22$ & 0.95 \\
$092504.86+091013.3$ & 1.258 & 18.63 & $-25.96$ & $0.34$ & 0.95 \\
$092507.54+521102.6$ & 2.995 & 19.09 & $-27.62$ & $0.12$ & 0.54 \\
$092511.50+395858.8$ & 1.182 & 18.82 & $-25.63$ & $0.33$ & 0.95 \\
$092515.40+493539.8$ & 1.295 & 18.84 & $-25.82$ & $0.01$ & 0.95 \\
$092521.09+064907.4$ & 1.845 & 19.01 & $-26.45$ & $0.01$ & 0.95 \\
$092523.79+373210.9$ & 0.440 & 18.15 & $-24.05$ & $-0.04$ & 0.95 \\
$092524.56+421729.7$ & 1.884 & 18.83 & $-26.68$ & $2.02$ & 0.95 \\
$092526.75+425736.7$ & 4.227 & 19.95 & $-27.59$ & $0.06$ & 0.93 \\
$092528.08+471344.8$ & 1.165 & 19.09 & $-25.34$ & $0.05$ & 0.95 \\
$092528.13+374335.9$ & 2.205 & 19.06 & $-26.94$ & $-0.16$ & 0.92 \\
$092533.73+081651.9$ & 0.501 & 18.49 & $-24.01$ & $-0.01$ & 0.95 \\
$092537.38+380036.4$ & 2.207 & 18.85 & $-27.16$ & $-0.00$ & 0.93 \\
$092538.76+075222.8$ & 1.844 & 18.81 & $-26.64$ & $0.10$ & 0.95 \\
$092539.11+374716.5$ & 1.239 & 18.80 & $-25.75$ & $0.17$ & 0.95 \\
$092540.98+390357.1$ & 0.854 & 18.74 & $-25.12$ & $0.16$ & 0.95 \\
$092541.86+381532.5$ & 0.913 & 18.43 & $-25.57$ & $0.13$ & 0.95 \\
$092543.55+093407.0$ & 1.700 & 18.84 & $-26.41$ & $0.07$ & 0.95 \\
$092545.86+444417.8$ & 1.677 & 18.77 & $-26.44$ & $-0.17$ & 0.95 \\
$092555.04+490338.2$ & 2.343 & 18.46 & $-27.71$ & $0.11$ & 0.81 \\
$092555.63+073852.2$ & 1.741 & 18.79 & $-26.52$ & $0.01$ & 0.95 \\
$092556.56+063015.8$ & 2.474 & 19.06 & $-27.26$ & $1.19$ & 0.95 \\
$092557.44+410808.8$ & 1.807 & 19.05 & $-26.36$ & $-0.17$ & 0.95 \\
$092557.52+044035.9$ & 2.294 & 18.91 & $-27.21$ & $0.19$ & 0.85 \\
$092600.40+423922.9$ & 1.234 & 18.36 & $-26.18$ & $-0.12$ & 0.95 \\
$092601.41+445513.6$ & 1.365 & 17.95 & $-26.82$ & $-0.06$ & 0.95 \\
$092607.94+474541.4$ & 2.068 & 19.08 & $-26.73$ & $-0.19$ & 0.95 \\
$092608.00+074526.6$ & 0.442 & 18.16 & $-24.05$ & $0.75$ & 0.95 \\
$092610.50+503116.1$ & 1.481 & 18.26 & $-26.66$ & $-0.21$ & 0.95 \\
$092611.99+524409.0$ & 1.617 & 18.66 & $-26.47$ & $0.09$ & 0.95 \\
$092612.84+491152.9$ & 1.492 & 18.63 & $-26.29$ & $-0.04$ & 0.95 \\
$092614.81+390746.3$ & 0.972 & 18.59 & $-25.52$ & $0.02$ & 0.95 \\
$092622.67+423554.1$ & 1.742 & 18.86 & $-26.45$ & $-0.09$ & 0.95 \\
$092625.79+095324.8$ & 1.462 & 18.62 & $-26.28$ & $-0.05$ & 0.95 \\
$092625.85+070419.6$ & 1.121 & 18.99 & $-25.37$ & $-0.06$ & 0.95 \\
$092629.30+061005.6$ & 1.387 & 19.09 & $-25.72$ & $0.01$ & 0.95 \\
$092633.44+472809.3$ & 0.715 & 18.74 & $-24.71$ & $-0.27$ & 0.94 \\
$092633.88+084912.6$ & 2.294 & 18.68 & $-27.43$ & $-0.12$ & 0.86 \\
$092635.11+044013.4$ & 1.429 & 17.22 & $-27.64$ & $-0.07$ & 0.95 \\
$092641.50+071422.2$ & 1.918 & 17.37 & $-28.20$ & $0.07$ & 0.95 \\
$092646.26+471123.9$ & 3.477 & 18.20 & $-28.84$ & $-0.17$ & 0.74 \\
$092646.83+061648.4$ & 1.833 & 18.41 & $-27.03$ & $0.04$ & 0.95 \\
$092650.61+075324.4$ & 1.229 & 18.50 & $-26.04$ & $0.25$ & 0.95 \\
$092653.25+373732.6$ & 2.020 & 17.93 & $-27.81$ & $-0.23$ & 0.95 \\
$092656.58+495645.2$ & 1.993 & 18.50 & $-27.20$ & $-0.08$ & 0.95 \\
$092659.57+062326.7$ & 0.668 & 18.45 & $-24.79$ & $-0.15$ & 0.94 \\
$092700.27+511627.2$ & 0.462 & 18.56 & $-23.75$ & $0.17$ & 0.95 \\
$092700.61+513047.2$ & 2.930 & 19.03 & $-27.61$ & $-0.26$ & 0.42 \\
$092702.61+084758.7$ & 2.207 & 17.54 & $-28.46$ & $-0.03$ & 0.93 \\
$092703.20+522316.5$ & 0.602 & 16.71 & $-26.23$ & $-0.13$ & 0.95 \\
$092705.34+374206.9$ & 0.588 & 17.80 & $-25.09$ & $-0.09$ & 0.95 \\
$092706.14+430349.4$ & 1.023 & 18.82 & $-25.38$ & $0.04$ & 0.95 \\
$092707.62+495203.1$ & 1.869 & 18.46 & $-27.03$ & $0.23$ & 0.95 \\
$092714.18+090642.4$ & 1.031 & 18.73 & $-25.48$ & $-0.16$ & 0.95 \\
$092716.17+501407.1$ & 0.939 & 19.08 & $-24.97$ & $0.16$ & 0.95 \\
$092721.19+074639.0$ & 2.539 & 18.40 & $-27.98$ & $0.24$ & 0.70 \\
$092722.08+433733.1$ & 1.183 & 18.46 & $-26.00$ & $0.01$ & 0.95 \\
$092726.14+435339.6$ & 1.255 & 17.75 & $-26.83$ & $0.02$ & 0.95 \\
$092728.14+395911.2$ & 1.653 & 18.42 & $-26.76$ & $-0.05$ & 0.95 \\
$092729.89+065504.0$ & 1.082 & 17.49 & $-26.80$ & $0.01$ & 0.95 \\
$092730.38+415004.4$ & 0.594 & 18.85 & $-24.06$ & $-0.05$ & 0.95 \\
$092730.48+063622.3$ & 1.797 & 18.97 & $-26.42$ & $-0.12$ & 0.95 \\
$092732.81+053324.1$ & 1.190 & 19.00 & $-25.46$ & $0.03$ & 0.95 \\
$092739.86+053004.7$ & 0.844 & 17.34 & $-26.49$ & $0.10$ & 0.95 \\
$092741.31+050108.8$ & 1.077 & 18.74 & $-25.54$ & $0.01$ & 0.95 \\
$092742.85+085940.7$ & 3.634 & 19.44 & $-27.67$ & $0.31$ & 0.73 \\
$092745.02+071057.2$ & 1.927 & 18.07 & $-27.52$ & $0.55$ & 0.95 \\
$092745.93+044527.9$ & 1.017 & 18.87 & $-25.32$ & $0.07$ & 0.95 \\
$092746.94+375612.2$ & 1.308 & 17.93 & $-26.75$ & $0.47$ & 0.95 \\
$092748.39+090230.1$ & 0.453 & 18.32 & $-23.95$ & $-0.25$ & 0.95 \\
$092753.39+373029.6$ & 1.620 & 18.65 & $-26.48$ & $-0.07$ & 0.95 \\
$092753.52+053636.9$ & 1.062 & 17.89 & $-26.37$ & $0.24$ & 0.95 \\
$092754.84+403321.6$ & 3.379 & 20.15 & $-26.85$ & $0.03$ & 0.65 \\
$092757.64+392901.8$ & 0.320 & 18.25 & $-23.31$ & $0.01$ & 0.95 \\
$092800.75+071531.2$ & 1.345 & 18.65 & $-26.09$ & $0.14$ & 0.95 \\
$092801.26+382506.2$ & 0.412 & 18.78 & $-23.31$ & $0.22$ & 0.95 \\
$092801.50+065041.4$ & 1.583 & 18.39 & $-26.67$ & $0.12$ & 0.95 \\
$092801.72+432105.3$ & 2.812 & 18.53 & $-28.01$ & $-0.05$ & 0.15 \\
$092802.63+053404.9$ & 1.354 & 18.89 & $-25.87$ & $-0.09$ & 0.95 \\
$092807.53+500201.8$ & 3.267 & 19.36 & $-27.55$ & $0.30$ & 0.85 \\
$092808.53+515753.7$ & 2.116 & 19.10 & $-26.78$ & $-0.02$ & 0.95 \\
$092808.60+045508.9$ & 1.623 & 17.95 & $-27.18$ & $-0.03$ & 0.95 \\
$092811.12+044758.9$ & 0.738 & 19.02 & $-24.51$ & $-0.20$ & 0.94 \\
$092817.26+505620.7$ & 1.410 & 18.22 & $-26.62$ & $-0.07$ & 0.95 \\
$092817.69+410337.5$ & 1.114 & 19.01 & $-25.33$ & $0.04$ & 0.95 \\
$092818.74+071520.8$ & 2.197 & 17.61 & $-28.37$ & $-0.01$ & 0.94 \\
$092819.47+512511.4$ & 1.392 & 18.45 & $-26.36$ & $0.19$ & 0.95 \\
$092820.98+493736.8$ & 0.238 & 17.57 & $-23.07$ & $0.21$ & 0.95 \\
$092824.13+444604.7$ & 1.904 & 18.09 & $-27.45$ & $-0.11$ & 0.95 \\
$092826.79+054402.3$ & 0.575 & 18.34 & $-24.50$ & $0.04$ & 0.95 \\
$092828.66+484449.6$ & 1.871 & 18.72 & $-26.77$ & $-0.02$ & 0.95 \\
$092829.85+504836.5$ & 1.034 & 18.50 & $-25.72$ & $0.03$ & 0.95 \\
$092830.95+493141.2$ & 3.695 & 19.63 & $-27.53$ & $0.75$ & 0.81 \\
$092830.98+052432.3$ & 2.413 & 18.21 & $-28.04$ & $0.10$ & 0.74 \\
$092833.35+050412.8$ & 3.798 & 19.41 & $-27.83$ & $0.38$ & 0.94 \\
$092834.23+440709.3$ & 1.164 & 18.55 & $-25.88$ & $-0.17$ & 0.95 \\
$092836.78+474245.9$ & 0.830 & 19.09 & $-24.70$ & $-0.07$ & 0.95 \\
$092838.89+375303.2$ & 0.512 & 18.94 & $-23.61$ & $0.30$ & 0.95 \\
$092839.01+473804.0$ & 3.052 & 19.60 & $-27.15$ & $-0.15$ & 0.64 \\
$092840.54+425506.7$ & 1.694 & 17.68 & $-27.56$ & $-0.06$ & 0.95 \\
$092841.25+065443.1$ & 3.034 & 19.88 & $-26.86$ & $0.29$ & 0.44 \\
$092843.68+490147.1$ & 1.094 & 18.89 & $-25.42$ & $0.26$ & 0.95 \\
$092845.57+481644.6$ & 0.956 & 18.64 & $-25.45$ & $0.15$ & 0.95 \\
$092846.00+380000.2$ & 1.003 & 18.52 & $-25.64$ & $-0.02$ & 0.95 \\
$092849.24+504930.6$ & 2.347 & 18.10 & $-28.07$ & $-0.03$ & 0.82 \\
$092852.99+473146.4$ & 3.098 & 19.88 & $-26.90$ & $-0.21$ & 0.61 \\
$092855.78+440908.8$ & 1.171 & 17.84 & $-26.60$ & $0.15$ & 0.95 \\
$092856.82+073619.0$ & 0.729 & 18.94 & $-24.56$ & $-0.09$ & 0.95 \\
$092857.26+374127.9$ & 1.392 & 17.95 & $-26.87$ & $0.08$ & 0.95 \\
$092857.53+073927.0$ & 1.977 & 18.08 & $-27.60$ & $-0.12$ & 0.95 \\
$092858.88+443207.6$ & 1.075 & 18.99 & $-25.29$ & $-0.10$ & 0.95 \\
$092905.51+520449.4$ & 1.235 & 18.55 & $-26.00$ & $0.08$ & 0.95 \\
$092905.81+461438.9$ & 1.100 & 18.82 & $-25.50$ & $0.25$ & 0.95 \\
$092907.27+441334.6$ & 2.411 & 18.73 & $-27.52$ & $-0.05$ & 0.70 \\
$092909.79+464424.0$ & 0.240 & 16.07 & $-24.60$ & $-0.32$ & 0.95 \\
$092911.11+525917.8$ & 1.017 & 18.96 & $-25.23$ & $0.06$ & 0.95 \\
$092912.10+395137.5$ & 1.058 & 18.85 & $-25.40$ & $0.38$ & 0.95 \\
$092913.13+432233.4$ & 1.826 & 18.85 & $-26.58$ & $-0.10$ & 0.95 \\
$092913.96+375742.9$ & 1.915 & 17.50 & $-28.07$ & $0.33$ & 0.95 \\
$092914.36+074154.9$ & 2.045 & 18.55 & $-27.23$ & $-0.16$ & 0.95 \\
$092915.44+060459.8$ & 1.208 & 18.71 & $-25.79$ & $-0.14$ & 0.95 \\
$092916.45+055343.9$ & 0.962 & 18.50 & $-25.60$ & $0.46$ & 0.95 \\
$092917.31+052302.3$ & 2.541 & 18.41 & $-27.97$ & $0.01$ & 0.68 \\
$092918.05+413444.2$ & 3.110 & 19.55 & $-27.24$ & $0.07$ & 0.73 \\
$092918.93+395416.9$ & 1.693 & 19.09 & $-26.15$ & $0.09$ & 0.95 \\
$092921.62+074116.0$ & 0.623 & 18.87 & $-24.16$ & $-0.14$ & 0.94 \\
$092923.28+374859.2$ & 0.588 & 18.11 & $-24.78$ & $-0.08$ & 0.95 \\
$092923.67+443343.1$ & 1.296 & 18.85 & $-25.81$ & $0.23$ & 0.95 \\
$092929.92+071105.9$ & 1.368 & 16.83 & $-27.94$ & $0.00$ & 0.95 \\
$092931.17+515006.4$ & 1.006 & 18.87 & $-25.31$ & $0.20$ & 0.95 \\
$092933.97+503025.4$ & 0.560 & 18.96 & $-23.82$ & $-0.06$ & 0.95 \\
$092935.48+073130.5$ & 1.385 & 17.97 & $-26.83$ & $0.03$ & 0.95 \\
$092937.04+521352.8$ & 1.353 & 18.72 & $-26.04$ & $-0.06$ & 0.95 \\
$092937.74+494732.8$ & 1.941 & 19.04 & $-26.57$ & $0.34$ & 0.95 \\
$092939.84+374208.7$ & 0.441 & 16.23 & $-25.98$ & $-0.14$ & 0.95 \\
$092942.98+064604.2$ & 1.604 & 17.05 & $-28.05$ & $-0.04$ & 0.95 \\
$092947.02+054100.9$ & 2.410 & 19.07 & $-27.18$ & $0.10$ & 0.95 \\
$092950.05+063847.0$ & 1.539 & 18.95 & $-26.04$ & $0.06$ & 0.95 \\
$092950.60+444234.7$ & 0.920 & 17.99 & $-26.02$ & $0.11$ & 0.95 \\
$092951.10+420510.8$ & 1.578 & 19.08 & $-25.98$ & $-0.03$ & 0.95 \\
$092958.90+474810.5$ & 1.117 & 18.10 & $-26.25$ & $0.05$ & 0.95 \\
$092959.54+522842.4$ & 1.549 & 19.00 & $-26.01$ & $0.32$ & 0.95 \\
$093000.98+424846.0$ & 2.134 & 17.80 & $-28.10$ & $0.21$ & 0.95 \\
$093001.95+070209.4$ & 1.981 & 18.92 & $-26.77$ & $0.27$ & 0.95 \\
$093005.42+461617.7$ & 0.471 & 18.16 & $-24.20$ & $-0.14$ & 0.95 \\
$093011.04+435058.6$ & 0.504 & 18.93 & $-23.59$ & $0.26$ & 0.95 \\
$093011.29+045159.7$ & 1.538 & 19.04 & $-25.95$ & $0.10$ & 0.95 \\
$093015.49+445740.3$ & 0.980 & 18.53 & $-25.60$ & $0.20$ & 0.95 \\
$093015.51+482830.9$ & 0.497 & 18.26 & $-24.22$ & $0.31$ & 0.95 \\
$093016.67+440321.5$ & 1.994 & 18.92 & $-26.78$ & $-0.11$ & 0.95 \\
$093019.53+063441.0$ & 3.076 & 19.04 & $-27.73$ & $-0.04$ & 0.76 \\
$093019.58+423804.0$ & 3.738 & 18.74 & $-28.45$ & $0.27$ & 0.94 \\
$093023.11+434830.6$ & 1.274 & 18.48 & $-26.14$ & $-0.17$ & 0.95 \\
$093023.28+403111.0$ & 1.097 & 18.46 & $-25.86$ & $0.02$ & 0.95 \\
$093025.16+512007.4$ & 1.878 & 19.01 & $-26.50$ & $-0.09$ & 0.95 \\
$093025.89+375041.7$ & 1.731 & 18.60 & $-26.70$ & $0.37$ & 0.95 \\
$093025.91+410455.6$ & 2.015 & 18.62 & $-27.11$ & $-0.17$ & 0.95 \\
$093027.87+514141.2$ & 0.624 & 18.14 & $-24.90$ & $0.02$ & 0.94 \\
$093032.13+054039.6$ & 1.561 & 18.70 & $-26.33$ & $-0.04$ & 0.95 \\
$093032.42+472021.8$ & 3.147 & 19.57 & $-27.26$ & $0.13$ & 0.73 \\
$093033.61+481032.5$ & 1.807 & 18.76 & $-26.64$ & $-0.14$ & 0.95 \\
$093033.71+070525.4$ & 1.480 & 18.84 & $-26.07$ & $0.12$ & 0.95 \\
$093034.59+415943.3$ & 0.553 & 18.68 & $-24.07$ & $0.31$ & 0.95 \\
$093034.91+075036.2$ & 1.943 & 18.47 & $-27.15$ & $0.22$ & 0.95 \\
$093035.02+462905.6$ & 3.011 & 19.67 & $-27.05$ & $0.07$ & 0.46 \\
$093035.07+464408.4$ & 2.033 & 18.45 & $-27.31$ & $0.02$ & 0.95 \\
$093035.61+520047.8$ & 1.968 & 18.65 & $-27.01$ & $0.01$ & 0.95 \\
$093036.24+383228.8$ & 0.899 & 18.44 & $-25.53$ & $-0.09$ & 0.95 \\
$093048.37+420123.7$ & 0.581 & 18.94 & $-23.93$ & $0.18$ & 0.95 \\
$093048.38+073940.1$ & 1.990 & 18.98 & $-26.71$ & $-0.12$ & 0.95 \\
$093051.76+464652.3$ & 0.510 & 19.06 & $-23.48$ & $-0.23$ & 0.95 \\
$093054.86+462326.8$ & 1.357 & 18.61 & $-26.15$ & $0.51$ & 0.95 \\
$093057.65+065752.8$ & 2.238 & 19.09 & $-26.96$ & $0.06$ & 0.92 \\
$093103.09+504744.8$ & 1.013 & 18.78 & $-25.40$ & $-0.09$ & 0.95 \\
$093104.95+433639.9$ & 3.050 & 19.37 & $-27.38$ & $-0.01$ & 0.52 \\
$093110.69+060143.8$ & 0.455 & 18.99 & $-23.28$ & $-0.17$ & 0.95 \\
$093111.13+443736.5$ & 3.652 & 19.65 & $-27.47$ & $-0.26$ & 0.81 \\
$093111.79+070610.1$ & 0.862 & 18.59 & $-25.29$ & $0.30$ & 0.95 \\
$093113.55+052421.6$ & 1.244 & 16.96 & $-27.61$ & $-0.02$ & 0.95 \\
$093114.98+433301.3$ & 1.027 & 18.99 & $-25.22$ & $0.00$ & 0.95 \\
$093116.29+415521.6$ & 2.164 & 18.96 & $-26.99$ & $0.20$ & 0.94 \\
$093118.00+413605.3$ & 2.326 & 18.45 & $-27.71$ & $-0.07$ & 0.81 \\
$093123.28+424105.6$ & 2.169 & 18.13 & $-27.82$ & $0.03$ & 0.94 \\
$093126.74+532329.7$ & 1.427 & 18.90 & $-25.97$ & $-0.11$ & 0.95 \\
$093126.78+485411.2$ & 1.980 & 18.95 & $-26.73$ & $0.46$ & 0.95 \\
$093129.93+490240.8$ & 1.778 & 17.55 & $-27.81$ & $-0.25$ & 0.95 \\
$093130.24+393946.5$ & 0.417 & 18.89 & $-23.22$ & $-0.06$ & 0.95 \\
$093131.97+475141.5$ & 1.184 & 19.05 & $-25.41$ & $0.28$ & 0.95 \\
$093135.19+055250.3$ & 3.638 & 19.52 & $-27.59$ & $-0.08$ & 0.73 \\
$093137.07+421810.8$ & 1.341 & 18.69 & $-26.04$ & $-0.06$ & 0.95 \\
$093137.44+492608.2$ & 1.877 & 18.46 & $-27.04$ & $0.20$ & 0.95 \\
$093138.29+055538.6$ & 0.366 & 18.69 & $-23.18$ & $-0.13$ & 0.95 \\
$093138.50+440446.4$ & 1.259 & 18.34 & $-26.25$ & $-0.13$ & 0.95 \\
$093139.20+423037.3$ & 2.493 & 18.87 & $-27.47$ & $-0.16$ & 0.67 \\
$093139.96+402548.3$ & 1.030 & 18.25 & $-25.96$ & $-0.13$ & 0.95 \\
$093145.59+412444.5$ & 1.939 & 18.97 & $-26.64$ & $-0.08$ & 0.95 \\
$093146.63+411636.7$ & 1.555 & 18.95 & $-26.07$ & $0.08$ & 0.95 \\
$093150.96+450041.2$ & 0.452 & 18.84 & $-23.42$ & $0.30$ & 0.95 \\
$093152.14+073104.7$ & 0.411 & 18.85 & $-23.24$ & $-0.24$ & 0.95 \\
$093152.42+463343.6$ & 3.608 & 18.06 & $-29.03$ & $-0.19$ & 0.89 \\
$093154.52+475907.3$ & 1.800 & 18.56 & $-26.83$ & $0.07$ & 0.95 \\
$093157.80+472720.4$ & 1.277 & 19.05 & $-25.57$ & $0.23$ & 0.95 \\
$093200.77+474824.8$ & 1.070 & 19.04 & $-25.23$ & $0.08$ & 0.95 \\
$093202.37+453140.6$ & 1.631 & 18.69 & $-26.45$ & $-0.15$ & 0.95 \\
$093204.99+485914.8$ & 0.978 & 18.86 & $-25.27$ & $0.02$ & 0.95 \\
$093207.15+072251.3$ & 1.993 & 18.97 & $-26.73$ & $0.34$ & 0.95 \\
$093210.86+501028.3$ & 0.508 & 17.79 & $-24.74$ & $-0.17$ & 0.95 \\
$093210.96+433813.1$ & 0.576 & 19.06 & $-23.79$ & $0.31$ & 0.95 \\
$093210.99+064249.8$ & 1.415 & 18.43 & $-26.41$ & $-0.02$ & 0.95 \\
$093211.44+414138.9$ & 1.653 & 18.61 & $-26.57$ & $0.04$ & 0.95 \\
$093211.80+064114.0$ & 1.903 & 18.74 & $-26.81$ & $0.06$ & 0.95 \\
$093212.03+405759.2$ & 1.762 & 18.79 & $-26.55$ & $-0.07$ & 0.95 \\
$093217.07+415312.1$ & 1.925 & 17.99 & $-27.59$ & $0.21$ & 0.95 \\
$093223.20+523115.6$ & 3.559 & 19.63 & $-27.43$ & $0.03$ & 0.64 \\
$093228.70+073233.5$ & 1.357 & 19.03 & $-25.73$ & $0.12$ & 0.95 \\
$093236.68+421751.2$ & 0.930 & 18.99 & $-25.05$ & $0.08$ & 0.95 \\
$093237.84+081031.3$ & 1.470 & 18.58 & $-26.32$ & $0.00$ & 0.95 \\
$093243.25+414230.8$ & 1.974 & 19.02 & $-26.66$ & $0.10$ & 0.95 \\
$093244.10+402012.7$ & 1.375 & 18.69 & $-26.10$ & $-0.15$ & 0.95 \\
$093245.14+422759.1$ & 1.232 & 19.01 & $-25.53$ & $0.08$ & 0.95 \\
$093245.78+442205.8$ & 1.651 & 18.67 & $-26.51$ & $0.11$ & 0.95 \\
$093250.57+062131.7$ & 1.001 & 18.72 & $-25.45$ & $0.01$ & 0.95 \\
$093250.90+472255.0$ & 0.878 & 17.78 & $-26.13$ & $-0.01$ & 0.95 \\
$093251.81+441627.0$ & 0.764 & 18.94 & $-24.67$ & $-0.04$ & 0.95 \\
$093251.82+073729.0$ & 0.897 & 17.27 & $-26.69$ & $0.02$ & 0.95 \\
$093255.01+051744.0$ & 1.526 & 18.17 & $-26.80$ & $-0.01$ & 0.95 \\
$093255.99+415517.7$ & 0.850 & 18.25 & $-25.60$ & $-0.24$ & 0.95 \\
$093256.81+074212.2$ & 1.004 & 18.03 & $-26.14$ & $0.17$ & 0.95 \\
$093258.24+531748.7$ & 0.466 & 18.86 & $-23.47$ & $-0.15$ & 0.95 \\
$093259.23+472139.3$ & 3.249 & 19.90 & $-27.00$ & $0.07$ & 0.73 \\
$093301.27+412741.3$ & 1.946 & 18.95 & $-26.68$ & $0.12$ & 0.95 \\
$093303.50+460440.1$ & 1.090 & 17.97 & $-26.34$ & $-0.00$ & 0.95 \\
$093303.91+061731.9$ & 1.218 & 18.43 & $-26.09$ & $0.38$ & 0.95 \\
$093309.04+392038.4$ & 3.668 & 18.98 & $-28.15$ & $0.21$ & 0.88 \\
$093309.32+461535.4$ & 0.778 & 18.50 & $-25.15$ & $-0.03$ & 0.95 \\
$093309.37+484418.2$ & 1.788 & 18.63 & $-26.75$ & $-0.04$ & 0.95 \\
$093309.96+050306.5$ & 1.784 & 18.74 & $-26.63$ & $-0.04$ & 0.95 \\
$093310.32+394921.7$ & 0.517 & 18.13 & $-24.45$ & $-0.21$ & 0.95 \\
$093310.32+442607.9$ & 1.668 & 19.07 & $-26.13$ & $0.15$ & 0.95 \\
$093312.97+420342.2$ & 1.630 & 17.60 & $-27.54$ & $-0.12$ & 0.95 \\
$093314.80+413307.0$ & 1.680 & 18.91 & $-26.31$ & $0.16$ & 0.95 \\
$093315.45+511303.4$ & 0.697 & 18.71 & $-24.67$ & $0.06$ & 0.93 \\
$093317.86+055457.7$ & 0.538 & 18.76 & $-23.91$ & $0.10$ & 0.95 \\
$093322.57+450843.1$ & 0.981 & 18.59 & $-25.54$ & $0.01$ & 0.95 \\
$093330.37+060933.6$ & 0.763 & 18.11 & $-25.50$ & $0.25$ & 0.95 \\
$093330.71+401349.9$ & 1.824 & 18.98 & $-26.44$ & $-0.06$ & 0.95 \\
$093332.69+430048.3$ & 1.093 & 18.88 & $-25.43$ & $-0.10$ & 0.95 \\
$093333.30+410522.8$ & 2.153 & 18.07 & $-27.86$ & $-0.06$ & 0.94 \\
$093333.86+051839.9$ & 4.490 & 19.29 & $-28.44$ & $0.24$ & 0.95 \\
$093342.94+434858.6$ & 0.758 & 18.68 & $-24.91$ & $0.21$ & 0.95 \\
$093352.10+062409.3$ & 0.886 & 18.85 & $-25.08$ & $0.03$ & 0.95 \\
$093354.65+532948.3$ & 1.333 & 19.06 & $-25.66$ & $-0.08$ & 0.95 \\
$093408.92+470441.6$ & 1.932 & 18.98 & $-26.62$ & $-0.17$ & 0.95 \\
$093412.32+445200.7$ & 0.877 & 18.24 & $-25.67$ & $0.02$ & 0.95 \\
$093412.83+480624.6$ & 2.078 & 19.00 & $-26.83$ & $-0.02$ & 0.95 \\
$093412.83+074538.3$ & 0.354 & 18.61 & $-23.18$ & $-0.43$ & 0.95 \\
$093412.91+451956.1$ & 2.135 & 18.79 & $-27.11$ & $-0.16$ & 0.95 \\
$093418.29+074600.3$ & 1.908 & 19.08 & $-26.47$ & $-0.12$ & 0.95 \\
$093419.26+054013.3$ & 1.844 & 18.31 & $-27.15$ & $0.17$ & 0.95 \\
$093422.18+422459.5$ & 2.021 & 18.60 & $-27.14$ & $0.12$ & 0.95 \\
$093422.54+075631.2$ & 2.039 & 18.70 & $-27.07$ & $-0.00$ & 0.95 \\
$093427.34+534124.6$ & 1.017 & 18.64 & $-25.55$ & $0.08$ & 0.95 \\
$093427.43+392742.6$ & 1.250 & 18.72 & $-25.86$ & $-0.08$ & 0.95 \\
$093429.78+430914.4$ & 0.694 & 18.81 & $-24.56$ & $-0.19$ & 0.93 \\
$093431.58+061156.4$ & 1.863 & 18.53 & $-26.95$ & $-0.05$ & 0.95 \\
$093438.87+442039.8$ & 1.264 & 18.10 & $-26.50$ & $-0.15$ & 0.95 \\
$093440.35+061905.5$ & 1.502 & 18.07 & $-26.87$ & $0.04$ & 0.95 \\
$093441.71+461730.8$ & 1.482 & 18.91 & $-26.01$ & $-0.06$ & 0.95 \\
$093451.44+480220.8$ & 3.213 & 19.53 & $-27.34$ & $-0.09$ & 0.78 \\
$093453.21+465717.8$ & 4.495 & 20.02 & $-27.71$ & $0.04$ & 0.95 \\
$093502.53+433110.6$ & 0.457 & 15.91 & $-26.38$ & $-0.45$ & 0.95 \\
$093508.49+080114.5$ & 4.699 & 19.64 & $-28.01$ & $-0.59$ & 0.95 \\
$093509.38+475814.3$ & 1.818 & 18.94 & $-26.48$ & $-0.03$ & 0.95 \\
$093509.47+481910.2$ & 0.224 & 17.06 & $-23.38$ & $0.25$ & 0.95 \\
$093510.27+514347.6$ & 1.335 & 18.95 & $-25.77$ & $0.16$ & 0.95 \\
$093512.03+450652.8$ & 0.553 & 18.94 & $-23.80$ & $-0.19$ & 0.95 \\
$093513.23+053126.0$ & 1.028 & 19.05 & $-25.16$ & $-0.06$ & 0.95 \\
$093514.67+473619.1$ & 1.878 & 18.49 & $-27.01$ & $-0.06$ & 0.95 \\
$093515.64+392154.7$ & 2.962 & 18.68 & $-27.99$ & $-0.12$ & 0.56 \\
$093517.76+391938.9$ & 1.376 & 18.72 & $-26.07$ & $-0.11$ & 0.95 \\
$093523.32+411518.6$ & 4.787 & 19.59 & $-28.06$ & $-1.03$ & 0.95 \\
$093526.61+430107.3$ & 0.694 & 17.82 & $-25.55$ & $-0.16$ & 0.94 \\
$093529.11+073737.8$ & 3.178 & 19.39 & $-27.45$ & $-0.08$ & 0.78 \\
$093530.75+461833.0$ & 2.429 & 18.68 & $-27.59$ & $-0.22$ & 0.71 \\
$093530.78+510208.6$ & 3.344 & 18.49 & $-28.50$ & $-0.07$ & 0.87 \\
$093532.00+433022.6$ & 1.913 & 19.01 & $-26.56$ & $-0.06$ & 0.95 \\
$093532.46+534836.7$ & 0.686 & 18.08 & $-25.24$ & $0.10$ & 0.93 \\
$093535.04+045135.0$ & 1.318 & 18.56 & $-26.14$ & $0.05$ & 0.95 \\
$093535.38+483254.6$ & 2.353 & 18.76 & $-27.42$ & $-0.08$ & 0.73 \\
$093535.52+510120.8$ & 1.853 & 17.63 & $-27.84$ & $-0.01$ & 0.95 \\
$093539.31+484334.9$ & 0.829 & 19.04 & $-24.75$ & $-0.10$ & 0.95 \\
$093539.60+400748.6$ & 0.626 & 18.35 & $-24.69$ & $-0.24$ & 0.94 \\
$093540.42+521336.3$ & 3.223 & 19.73 & $-27.15$ & $0.19$ & 0.73 \\
$093543.18+052841.4$ & 1.932 & 18.47 & $-27.13$ & $-0.13$ & 0.95 \\
$093544.46+072139.7$ & 1.497 & 18.90 & $-26.04$ & $-0.04$ & 0.95 \\
$093546.79+460201.0$ & 0.920 & 18.74 & $-25.28$ & $-0.23$ & 0.95 \\
$093548.48+050225.9$ & 2.511 & 18.57 & $-27.79$ & $-0.02$ & 0.68 \\
$093551.32+444644.7$ & 3.074 & 19.82 & $-26.95$ & $-0.10$ & 0.61 \\
$093552.97+495314.3$ & 1.926 & 16.64 & $-28.95$ & $0.18$ & 0.95 \\
$093553.81+050353.2$ & 1.403 & 18.83 & $-26.00$ & $-0.00$ & 0.95 \\
$093554.45+525616.4$ & 4.004 & 18.58 & $-28.80$ & $0.18$ & 0.94 \\
$093554.46+394650.3$ & 0.338 & 18.58 & $-23.10$ & $-0.07$ & 0.95 \\
$093554.71+431031.0$ & 0.763 & 18.98 & $-24.64$ & $0.02$ & 0.95 \\
$093554.87+520628.0$ & 2.154 & 18.28 & $-27.65$ & $0.05$ & 0.94 \\
$093558.35+461038.0$ & 1.897 & 18.32 & $-27.22$ & $0.63$ & 0.95 \\
$093603.97+501424.5$ & 0.645 & 18.52 & $-24.60$ & $0.04$ & 0.95 \\
$093604.89+081831.3$ & 2.303 & 18.96 & $-27.17$ & $-0.07$ & 0.77 \\
$093607.64+054424.3$ & 1.418 & 19.09 & $-25.76$ & $0.18$ & 0.95 \\
$093608.38+074208.0$ & 0.794 & 18.94 & $-24.75$ & $0.18$ & 0.95 \\
$093610.76+475527.7$ & 0.367 & 18.02 & $-23.85$ & $-0.33$ & 0.95 \\
$093610.99+050202.4$ & 1.670 & 18.51 & $-26.69$ & $0.15$ & 0.95 \\
$093611.19+480700.2$ & 1.203 & 19.05 & $-25.44$ & $0.05$ & 0.95 \\
$093612.24+514810.3$ & 0.246 & 17.77 & $-23.00$ & $-0.07$ & 0.95 \\
$093613.88+424818.3$ & 1.736 & 19.02 & $-26.29$ & $0.16$ & 0.95 \\
$093618.77+404322.1$ & 1.928 & 18.64 & $-26.95$ & $-0.04$ & 0.95 \\
$093621.85+394247.7$ & 3.319 & 19.98 & $-26.98$ & $-0.09$ & 0.64 \\
$093625.43+394933.7$ & 1.256 & 16.05 & $-28.53$ & $-0.06$ & 0.95 \\
$093630.48+494238.1$ & 1.389 & 18.31 & $-26.50$ & $-0.06$ & 0.95 \\
$093636.28+054850.1$ & 1.101 & 18.51 & $-25.82$ & $-0.04$ & 0.95 \\
$093636.33+532743.1$ & 1.406 & 17.94 & $-26.90$ & $-0.01$ & 0.95 \\
$093640.33+484741.0$ & 1.241 & 18.07 & $-26.49$ & $-0.16$ & 0.95 \\
$093643.29+460605.6$ & 2.219 & 18.58 & $-27.44$ & $-0.21$ & 0.93 \\
$093652.60+401546.2$ & 4.542 & 20.20 & $-27.52$ & $0.63$ & 0.00 \\
$093653.03+413113.4$ & 1.807 & 18.28 & $-27.13$ & $-0.05$ & 0.95 \\
$093653.84+533126.8$ & 0.228 & 16.47 & $-24.03$ & $0.03$ & 0.95 \\
$093656.00+511831.9$ & 0.440 & 18.91 & $-23.30$ & $0.23$ & 0.95 \\
$093702.47+505710.1$ & 1.128 & 18.71 & $-25.66$ & $-0.05$ & 0.95 \\
$093705.77+075308.8$ & 1.224 & 18.41 & $-26.12$ & $-0.20$ & 0.95 \\
$093706.17+070457.1$ & 0.966 & 18.50 & $-25.60$ & $-0.02$ & 0.95 \\
$093710.55+063323.3$ & 0.827 & 18.44 & $-25.34$ & $0.05$ & 0.95 \\
$093711.74+484627.6$ & 0.766 & 19.09 & $-24.53$ & $-0.04$ & 0.95 \\
$093714.49+082858.5$ & 3.700 & 18.60 & $-28.56$ & $-0.07$ & 0.95 \\
$093715.56+082307.9$ & 1.229 & 18.46 & $-26.07$ & $0.01$ & 0.95 \\
$093718.69+390054.0$ & 1.335 & 18.89 & $-25.83$ & $0.05$ & 0.95 \\
$093720.06+081131.7$ & 0.782 & 18.65 & $-25.02$ & $0.12$ & 0.95 \\
$093720.59+460907.4$ & 0.536 & 19.04 & $-23.63$ & $0.15$ & 0.95 \\
$093723.41+525116.1$ & 1.872 & 18.04 & $-27.45$ & $0.01$ & 0.95 \\
$093723.47+391231.3$ & 2.226 & 18.01 & $-28.02$ & $-0.12$ & 0.93 \\
$093724.55+444602.6$ & 2.761 & 19.96 & $-26.55$ & $-0.34$ & 0.01 \\
$093725.40+401742.2$ & 0.612 & 19.02 & $-23.96$ & $0.15$ & 0.94 \\
$093725.92+401014.7$ & 0.886 & 18.70 & $-25.23$ & $0.15$ & 0.95 \\
$093728.13+415922.4$ & 2.682 & 18.86 & $-27.60$ & $0.13$ & 0.09 \\
$093728.69+463632.7$ & 1.944 & 18.94 & $-26.68$ & $-0.13$ & 0.95 \\
$093728.74+050401.7$ & 1.099 & 18.36 & $-25.97$ & $0.14$ & 0.95 \\
$093731.21+060204.8$ & 1.294 & 18.82 & $-25.83$ & $-0.04$ & 0.95 \\
$093731.85+053205.4$ & 0.356 & 17.21 & $-24.60$ & $-0.12$ & 0.95 \\
$093735.37+533224.2$ & 3.382 & 18.75 & $-28.26$ & $0.15$ & 0.90 \\
$093742.13+503708.7$ & 3.599 & 20.05 & $-27.04$ & $-0.04$ & 0.47 \\
$093747.79+461257.4$ & 0.502 & 18.98 & $-23.53$ & $-0.17$ & 0.95 \\
$093749.58+065656.2$ & 1.810 & 18.89 & $-26.52$ & $0.08$ & 0.95 \\
$093750.55+395629.7$ & 1.578 & 18.83 & $-26.22$ & $-0.15$ & 0.95 \\
$093754.96+485215.8$ & 0.957 & 18.63 & $-25.46$ & $0.12$ & 0.95 \\
$093755.89+452639.1$ & 2.042 & 18.96 & $-26.82$ & $-0.22$ & 0.95 \\
$093756.29+403850.9$ & 1.228 & 18.70 & $-25.84$ & $0.06$ & 0.95 \\
$093757.36+515609.8$ & 0.341 & 18.59 & $-23.12$ & $-0.09$ & 0.95 \\
$093759.60+453801.9$ & 0.429 & 18.23 & $-23.92$ & $0.24$ & 0.95 \\
$093801.86+421603.3$ & 1.714 & 18.87 & $-26.40$ & $-0.07$ & 0.95 \\
$093805.08+524443.4$ & 1.584 & 18.73 & $-26.34$ & $-0.14$ & 0.95 \\
$093808.10+385453.9$ & 1.669 & 18.59 & $-26.61$ & $-0.07$ & 0.95 \\
$093808.20+462758.2$ & 2.025 & 19.01 & $-26.73$ & $0.39$ & 0.95 \\
$093809.52+450420.5$ & 1.546 & 17.14 & $-27.86$ & $-0.01$ & 0.95 \\
$093812.44+475523.4$ & 1.524 & 17.82 & $-27.15$ & $0.04$ & 0.95 \\
$093819.08+503912.0$ & 1.692 & 19.08 & $-26.16$ & $0.03$ & 0.95 \\
$093833.51+445603.4$ & 3.704 & 18.71 & $-28.46$ & $-0.40$ & 0.94 \\
$093834.57+421456.6$ & 0.381 & 17.71 & $-24.24$ & $-0.38$ & 0.95 \\
$093837.77+512040.1$ & 0.560 & 18.03 & $-24.76$ & $0.15$ & 0.95 \\
$093847.41+423220.1$ & 1.310 & 19.05 & $-25.64$ & $-0.25$ & 0.95 \\
$093848.63+482909.4$ & 3.233 & 19.99 & $-26.90$ & $0.36$ & 0.72 \\
$093849.10+064559.7$ & 1.455 & 19.03 & $-25.86$ & $0.14$ & 0.95 \\
$093849.99+055520.8$ & 1.984 & 18.57 & $-27.11$ & $0.66$ & 0.95 \\
$093850.02+483511.0$ & 1.898 & 17.93 & $-27.60$ & $-0.05$ & 0.95 \\
$093856.61+430303.3$ & 0.742 & 18.81 & $-24.73$ & $-0.02$ & 0.94 \\
$093857.17+424829.3$ & 2.050 & 18.48 & $-27.30$ & $0.19$ & 0.95 \\
$093900.40+410843.0$ & 0.896 & 18.92 & $-25.04$ & $-0.01$ & 0.95 \\
$093900.57+405301.1$ & 1.016 & 18.58 & $-25.61$ & $-0.07$ & 0.95 \\
$093900.80+393017.4$ & 2.294 & 18.86 & $-27.25$ & $-0.03$ & 0.86 \\
$093901.59+405759.6$ & 1.386 & 19.09 & $-25.72$ & $-0.03$ & 0.95 \\
$093904.45+450338.1$ & 0.940 & 19.09 & $-24.96$ & $0.03$ & 0.95 \\
$093905.29+411657.6$ & 0.833 & 17.89 & $-25.92$ & $-0.06$ & 0.95 \\
$093912.82+455358.8$ & 0.422 & 19.07 & $-23.05$ & $0.79$ & 0.95 \\
$093916.88+535111.3$ & 3.144 & 19.41 & $-27.42$ & $-0.06$ & 0.74 \\
$093919.22+482334.2$ & 0.592 & 18.79 & $-24.12$ & $0.08$ & 0.95 \\
$093919.87+440449.4$ & 1.303 & 18.69 & $-25.98$ & $-0.02$ & 0.95 \\
$093920.73+484251.4$ & 1.179 & 18.93 & $-25.52$ & $0.01$ & 0.95 \\
$093928.94+523436.3$ & 0.981 & 18.84 & $-25.29$ & $-0.00$ & 0.95 \\
$093929.99+050808.8$ & 1.629 & 18.39 & $-26.75$ & $0.20$ & 0.95 \\
$093933.10+525631.7$ & 0.362 & 18.62 & $-23.22$ & $0.09$ & 0.95 \\
$093940.13+452718.8$ & 0.493 & 18.75 & $-23.71$ & $-0.21$ & 0.95 \\
$093940.56+453926.7$ & 0.895 & 18.82 & $-25.13$ & $0.06$ & 0.95 \\
$093941.81+402603.5$ & 0.923 & 18.19 & $-25.83$ & $-0.12$ & 0.95 \\
$093944.53+392402.8$ & 0.454 & 16.78 & $-25.49$ & $-0.41$ & 0.95 \\
$093946.87+422336.3$ & 0.446 & 17.96 & $-24.27$ & $-0.12$ & 0.95 \\
$093948.13+440828.5$ & 1.492 & 19.06 & $-25.87$ & $-0.08$ & 0.95 \\
$093949.61+414154.3$ & 1.224 & 18.77 & $-25.75$ & $0.01$ & 0.95 \\
$093958.69+400549.9$ & 1.376 & 18.36 & $-26.43$ & $-0.06$ & 0.95 \\
$094003.02+511602.7$ & 3.601 & 18.73 & $-28.35$ & $0.13$ & 0.95 \\
$094004.46+094245.1$ & 1.267 & 18.99 & $-25.62$ & $-0.18$ & 0.95 \\
$094005.71+070755.7$ & 1.867 & 19.07 & $-26.41$ & $-0.07$ & 0.95 \\
$094008.07+415046.1$ & 3.322 & 18.45 & $-28.51$ & $-0.18$ & 0.87 \\
$094009.76+455250.8$ & 0.829 & 17.61 & $-26.19$ & $-0.20$ & 0.95 \\
$094011.12+393019.7$ & 1.790 & 19.10 & $-26.28$ & $0.22$ & 0.95 \\
$094013.19+524500.9$ & 1.308 & 19.06 & $-25.62$ & $-0.26$ & 0.95 \\
$094014.13+525038.0$ & 1.625 & 18.66 & $-26.47$ & $-0.13$ & 0.95 \\
$094017.39+492014.3$ & 2.093 & 18.76 & $-27.09$ & $0.05$ & 0.95 \\
$094017.62+445431.4$ & 1.732 & 18.86 & $-26.44$ & $0.05$ & 0.95 \\
$094018.36+485618.8$ & 0.793 & 18.91 & $-24.78$ & $-0.13$ & 0.95 \\
$094018.99+425924.7$ & 1.210 & 19.07 & $-25.43$ & $-0.18$ & 0.95 \\
$094027.52+482850.0$ & 3.239 & 20.09 & $-26.80$ & $-0.26$ & 0.69 \\
$094027.94+052259.5$ & 1.262 & 19.06 & $-25.54$ & $0.32$ & 0.95 \\
$094032.53+052626.1$ & 0.673 & 18.83 & $-24.43$ & $-0.16$ & 0.93 \\
$094033.75+462315.0$ & 0.697 & 17.13 & $-26.24$ & $0.30$ & 0.95 \\
$094034.16+402806.5$ & 0.943 & 18.90 & $-25.16$ & $0.07$ & 0.95 \\
$094035.93+500308.7$ & 3.567 & 19.91 & $-27.16$ & $0.24$ & 0.54 \\
$094036.24+461835.6$ & 1.784 & 19.09 & $-26.28$ & $-0.06$ & 0.95 \\
$094036.51+073009.0$ & 1.236 & 18.96 & $-25.59$ & $-0.00$ & 0.95 \\
$094041.91+071753.5$ & 2.079 & 18.58 & $-27.25$ & $0.03$ & 0.95 \\
$094046.83+471420.9$ & 1.390 & 18.98 & $-25.83$ & $0.16$ & 0.95 \\
$094048.86+421517.1$ & 0.810 & 18.86 & $-24.89$ & $-0.18$ & 0.95 \\
$094048.90+454815.1$ & 1.025 & 18.57 & $-25.63$ & $0.02$ & 0.95 \\
$094050.44+461730.5$ & 3.430 & 19.27 & $-27.76$ & $0.07$ & 0.67 \\
$094051.89+465202.0$ & 0.762 & 18.89 & $-24.72$ & $-0.06$ & 0.95 \\
$094055.64+394448.2$ & 2.293 & 18.58 & $-27.53$ & $-0.11$ & 0.87 \\
$094058.82+462415.9$ & 1.960 & 18.86 & $-26.79$ & $0.03$ & 0.95 \\
$094104.00+385351.0$ & 0.616 & 17.80 & $-25.20$ & $-0.26$ & 0.95 \\
$094107.16+415036.2$ & 2.830 & 19.79 & $-26.77$ & $-0.01$ & 0.02 \\
$094109.80+054520.3$ & 1.508 & 18.86 & $-26.09$ & $-0.06$ & 0.95 \\
$094110.10+461103.1$ & 0.822 & 18.98 & $-24.79$ & $-0.19$ & 0.95 \\
$094111.52+051202.9$ & 1.530 & 18.57 & $-26.41$ & $-0.28$ & 0.95 \\
$094113.69+520854.7$ & 1.401 & 18.07 & $-26.76$ & $-0.08$ & 0.95 \\
$094119.35+052937.1$ & 1.988 & 18.43 & $-27.26$ & $-0.01$ & 0.95 \\
$094119.94+533308.2$ & 2.307 & 18.97 & $-27.16$ & $-0.01$ & 0.77 \\
$094122.71+051821.5$ & 1.547 & 18.44 & $-26.56$ & $-0.04$ & 0.95 \\
$094126.33+063732.0$ & 1.518 & 18.00 & $-26.96$ & $-0.09$ & 0.95 \\
$094126.64+452006.9$ & 1.055 & 18.52 & $-25.73$ & $0.17$ & 0.95 \\
$094127.12+064111.6$ & 0.348 & 18.66 & $-23.09$ & $-0.54$ & 0.95 \\
$094128.81+444742.8$ & 0.801 & 18.61 & $-25.11$ & $-0.08$ & 0.95 \\
$094133.60+070130.9$ & 0.539 & 18.39 & $-24.29$ & $-0.09$ & 0.95 \\
$094133.60+502637.8$ & 2.099 & 18.45 & $-27.41$ & $-0.17$ & 0.95 \\
$094136.10+065246.9$ & 0.714 & 18.15 & $-25.30$ & $-0.15$ & 0.94 \\
$094136.99+474705.6$ & 1.031 & 18.73 & $-25.48$ & $-0.02$ & 0.95 \\
$094142.46+091515.2$ & 0.752 & 18.63 & $-24.95$ & $0.06$ & 0.95 \\
$094159.00+405749.7$ & 1.496 & 17.65 & $-27.28$ & $0.20$ & 0.95 \\
$094200.28+073007.2$ & 1.309 & 18.89 & $-25.79$ & $0.02$ & 0.95 \\
$094200.43+445458.3$ & 0.444 & 18.74 & $-23.48$ & $-0.25$ & 0.95 \\
$094201.79+471944.0$ & 1.373 & 17.86 & $-26.92$ & $0.03$ & 0.95 \\
$094202.74+080429.8$ & 0.686 & 18.98 & $-24.35$ & $-0.02$ & 0.94 \\
$094203.04+540519.1$ & 2.347 & 18.73 & $-27.45$ & $0.17$ & 0.95 \\
$094206.93+081425.0$ & 1.505 & 18.73 & $-26.21$ & $-0.08$ & 0.95 \\
$094212.33+073604.3$ & 1.861 & 18.97 & $-26.51$ & $-0.04$ & 0.95 \\
$094212.56+081737.2$ & 3.148 & 18.97 & $-27.85$ & $-0.09$ & 0.80 \\
$094214.55+482830.8$ & 1.498 & 18.64 & $-26.29$ & $-0.02$ & 0.95 \\
$094215.12+090015.8$ & 0.213 & 16.76 & $-23.54$ & $0.02$ & 0.95 \\
$094215.34+525506.8$ & 1.249 & 17.79 & $-26.78$ & $0.47$ & 0.95 \\
$094216.88+452251.7$ & 1.650 & 19.02 & $-26.15$ & $0.01$ & 0.95 \\
$094220.02+451851.2$ & 2.258 & 19.08 & $-26.99$ & $-0.07$ & 0.84 \\
$094221.77+483658.7$ & 1.602 & 18.58 & $-26.52$ & $-0.18$ & 0.95 \\
$094222.63+514009.4$ & 1.467 & 18.54 & $-26.37$ & $-0.11$ & 0.95 \\
$094222.89+102025.3$ & 1.085 & 19.06 & $-25.23$ & $0.54$ & 0.95 \\
$094226.15+530100.7$ & 1.257 & 18.65 & $-25.94$ & $-0.18$ & 0.95 \\
$094229.02+073239.8$ & 3.311 & 19.12 & $-27.83$ & $0.01$ & 0.83 \\
$094231.08+510708.5$ & 1.789 & 18.71 & $-26.66$ & $0.25$ & 0.95 \\
$094233.53+430724.4$ & 2.032 & 18.37 & $-27.39$ & $-0.08$ & 0.95 \\
$094234.55+074440.6$ & 1.137 & 17.92 & $-26.46$ & $-0.18$ & 0.95 \\
$094236.09+411339.8$ & 1.159 & 18.40 & $-26.01$ & $-0.01$ & 0.95 \\
$094236.34+531948.8$ & 1.550 & 18.23 & $-26.77$ & $0.08$ & 0.95 \\
$094236.76+421206.0$ & 1.455 & 18.38 & $-26.52$ & $0.02$ & 0.95 \\
$094240.94+395232.9$ & 1.286 & 18.96 & $-25.68$ & $0.07$ & 0.95 \\
$094245.02+100226.9$ & 1.978 & 18.97 & $-26.71$ & $0.11$ & 0.95 \\
$094245.56+391641.3$ & 1.537 & 17.79 & $-27.20$ & $-0.02$ & 0.95 \\
$094246.25+522002.7$ & 2.866 & 18.79 & $-27.80$ & $-0.19$ & 0.42 \\
$094246.41+540321.8$ & 1.166 & 17.75 & $-26.68$ & $0.01$ & 0.95 \\
$094246.63+432135.7$ & 1.567 & 18.17 & $-26.87$ & $-0.28$ & 0.95 \\
$094251.16+412358.8$ & 1.013 & 18.90 & $-25.28$ & $-0.10$ & 0.95 \\
$094252.89+533432.7$ & 1.286 & 17.57 & $-27.07$ & $0.20$ & 0.95 \\
$094253.31+060934.4$ & 1.119 & 19.05 & $-25.30$ & $-0.02$ & 0.95 \\
$094254.07+073956.2$ & 1.938 & 18.70 & $-26.91$ & $0.00$ & 0.95 \\
$094258.10+401014.1$ & 1.022 & 17.34 & $-26.85$ & $0.35$ & 0.95 \\
$094302.86+075633.3$ & 1.437 & 18.39 & $-26.49$ & $-0.11$ & 0.95 \\
$094305.88+535048.4$ & 0.318 & 18.45 & $-23.11$ & $0.33$ & 0.95 \\
$094310.67+423016.7$ & 0.737 & 18.82 & $-24.71$ & $1.28$ & 0.95 \\
$094314.40+065357.0$ & 3.238 & 19.09 & $-27.80$ & $-0.14$ & 0.83 \\
$094314.47+061425.6$ & 1.811 & 18.16 & $-27.25$ & $0.13$ & 0.95 \\
$094315.48+440724.4$ & 1.327 & 18.91 & $-25.81$ & $-0.05$ & 0.95 \\
$094316.35+073027.5$ & 1.328 & 18.42 & $-26.29$ & $-0.14$ & 0.95 \\
$094318.16+080839.9$ & 1.188 & 18.52 & $-25.95$ & $-0.04$ & 0.95 \\
$094323.10+473543.8$ & 1.494 & 18.35 & $-26.58$ & $0.12$ & 0.95 \\
$094323.59+094542.1$ & 1.602 & 18.34 & $-26.76$ & $-0.02$ & 0.95 \\
$094323.92+074856.0$ & 3.416 & 19.36 & $-27.67$ & $0.15$ & 0.66 \\
$094327.22+491534.3$ & 1.539 & 18.89 & $-26.10$ & $0.00$ & 0.95 \\
$094327.39+064724.7$ & 0.633 & 18.96 & $-24.11$ & $-0.04$ & 0.94 \\
$094328.14+094849.2$ & 1.511 & 18.38 & $-26.57$ & $0.14$ & 0.95 \\
$094329.70+433659.2$ & 2.464 & 18.79 & $-27.52$ & $-0.13$ & 0.72 \\
$094331.61+053131.4$ & 0.564 & 16.85 & $-25.96$ & $0.04$ & 0.95 \\
$094331.80+542946.1$ & 1.786 & 18.61 & $-26.76$ & $-0.04$ & 0.95 \\
$094334.38+051040.0$ & 3.267 & 19.16 & $-27.76$ & $-0.13$ & 0.87 \\
$094334.68+055703.7$ & 0.347 & 18.59 & $-23.16$ & $-0.36$ & 0.95 \\
$094335.48+411111.6$ & 2.309 & 19.07 & $-27.06$ & $0.03$ & 0.78 \\
$094335.98+060537.8$ & 1.056 & 18.49 & $-25.77$ & $0.04$ & 0.95 \\
$094337.62+401430.4$ & 1.027 & 18.49 & $-25.71$ & $0.13$ & 0.95 \\
$094337.91+083124.3$ & 0.778 & 17.82 & $-25.83$ & $0.33$ & 0.95 \\
$094339.77+403834.5$ & 1.639 & 18.70 & $-26.46$ & $0.21$ & 0.95 \\
$094339.93+482340.1$ & 0.964 & 18.21 & $-25.89$ & $-0.14$ & 0.95 \\
$094340.18+394059.5$ & 1.724 & 17.69 & $-27.60$ & $0.14$ & 0.95 \\
$094342.23+460310.8$ & 0.649 & 18.77 & $-24.39$ & $-0.09$ & 0.94 \\
$094345.20+465154.6$ & 1.246 & 17.91 & $-26.66$ & $0.09$ & 0.95 \\
$094347.59+100456.6$ & 1.157 & 18.67 & $-25.74$ & $0.41$ & 0.95 \\
$094349.65+095400.9$ & 4.155 & 18.36 & $-29.13$ & $0.36$ & 0.95 \\
$094349.75+504938.7$ & 3.695 & 19.98 & $-27.18$ & $0.67$ & 0.78 \\
$094350.75+425305.5$ & 3.708 & 18.54 & $-28.62$ & $0.27$ & 0.94 \\
$094351.34+395314.7$ & 2.095 & 18.34 & $-27.50$ & $-0.06$ & 0.95 \\
$094352.14+064205.4$ & 1.273 & 19.00 & $-25.61$ & $-0.00$ & 0.95 \\
$094352.56+430810.4$ & 2.352 & 18.97 & $-27.21$ & $-0.10$ & 0.70 \\
$094352.75+533021.2$ & 1.526 & 18.45 & $-26.52$ & $-0.11$ & 0.95 \\
$094353.80+432058.3$ & 2.947 & 19.40 & $-27.27$ & $-0.18$ & 0.18 \\
$094354.84+061812.6$ & 0.333 & 17.59 & $-24.06$ & $-0.30$ & 0.95 \\
$094359.23+052845.6$ & 0.900 & 18.15 & $-25.82$ & $-0.13$ & 0.95 \\
$094400.19+490515.9$ & 1.601 & 18.81 & $-26.28$ & $0.18$ & 0.95 \\
$094404.41+480646.6$ & 0.392 & 18.18 & $-23.82$ & $-0.34$ & 0.95 \\
$094404.71+100212.9$ & 0.904 & 18.93 & $-25.05$ & $-0.07$ & 0.95 \\
$094405.18+102543.4$ & 2.057 & 19.09 & $-26.71$ & $0.09$ & 0.95 \\
$094406.15+402141.3$ & 2.011 & 19.01 & $-26.72$ & $-0.02$ & 0.95 \\
$094408.17+100121.6$ & 1.456 & 18.61 & $-26.28$ & $0.00$ & 0.95 \\
$094408.21+083907.4$ & 0.376 & 18.81 & $-23.12$ & $0.53$ & 0.95 \\
$094408.68+504421.3$ & 1.522 & 19.09 & $-25.87$ & $0.00$ & 0.95 \\
$094409.52+100656.6$ & 4.748 & 19.25 & $-28.40$ & $-0.07$ & 0.95 \\
$094409.76+480812.4$ & 1.111 & 19.01 & $-25.33$ & $-0.07$ & 0.95 \\
$094410.91+475246.3$ & 2.251 & 18.82 & $-27.24$ & $0.07$ & 0.86 \\
$094411.16+421816.4$ & 0.856 & 18.78 & $-25.08$ & $-0.10$ & 0.95 \\
$094417.69+450800.0$ & 4.809 & 19.92 & $-27.75$ & $1.01$ & 0.95 \\
$094422.13+103739.8$ & 0.241 & 17.77 & $-22.92$ & $-0.20$ & 0.95 \\
$094423.43+093826.9$ & 1.083 & 18.79 & $-25.50$ & $-0.04$ & 0.95 \\
$094424.12+092424.4$ & 1.023 & 18.51 & $-25.69$ & $-0.02$ & 0.95 \\
$094427.61+473235.5$ & 2.110 & 18.85 & $-27.02$ & $0.01$ & 0.95 \\
$094430.78+435421.3$ & 0.588 & 17.60 & $-25.29$ & $0.01$ & 0.95 \\
$094431.15+075709.7$ & 3.240 & 20.15 & $-26.74$ & $-0.08$ & 0.69 \\
$094435.86+450949.0$ & 1.522 & 18.96 & $-26.01$ & $0.04$ & 0.95 \\
$094437.20+062128.1$ & 1.547 & 18.86 & $-26.14$ & $0.23$ & 0.95 \\
$094437.97+512021.1$ & 1.425 & 19.05 & $-25.81$ & $-0.02$ & 0.95 \\
$094438.79+085156.9$ & 0.802 & 17.78 & $-25.94$ & $0.02$ & 0.95 \\
$094441.15+403426.9$ & 1.680 & 18.85 & $-26.37$ & $-0.17$ & 0.95 \\
$094442.69+410857.4$ & 0.927 & 18.29 & $-25.74$ & $-0.07$ & 0.95 \\
$094443.13+062507.4$ & 0.695 & 15.96 & $-27.41$ & $0.26$ & 0.95 \\
$094443.24+074335.8$ & 1.250 & 19.03 & $-25.54$ & $-0.04$ & 0.95 \\
$094443.94+534642.5$ & 1.474 & 17.93 & $-26.98$ & $-0.08$ & 0.95 \\
$094445.41+054028.0$ & 1.077 & 19.09 & $-25.19$ & $0.06$ & 0.95 \\
$094453.26+403134.2$ & 1.348 & 18.44 & $-26.30$ & $0.02$ & 0.95 \\
$094454.85+481403.5$ & 2.291 & 18.56 & $-27.55$ & $0.27$ & 0.87 \\
$094459.24+093047.2$ & 2.014 & 18.18 & $-27.55$ & $0.40$ & 0.95 \\
$094505.99+403308.6$ & 1.900 & 18.82 & $-26.72$ & $0.03$ & 0.95 \\
$094507.91+072232.4$ & 0.578 & 18.18 & $-24.68$ & $0.01$ & 0.95 \\
$094510.75+472448.8$ & 1.952 & 18.91 & $-26.72$ & $-0.08$ & 0.95 \\
$094512.50+073611.4$ & 0.697 & 18.64 & $-24.74$ & $-0.01$ & 0.93 \\
$094513.90+505521.8$ & 2.136 & 18.61 & $-27.30$ & $0.86$ & 0.95 \\
$094516.65+475746.5$ & 1.257 & 19.06 & $-25.53$ & $-0.03$ & 0.95 \\
$094519.50+074808.9$ & 1.728 & 18.95 & $-26.35$ & $-0.09$ & 0.95 \\
$094522.68+395414.6$ & 3.026 & 20.16 & $-26.58$ & $0.07$ & 0.35 \\
$094524.10+491336.1$ & 1.193 & 18.95 & $-25.52$ & $0.05$ & 0.95 \\
$094525.16+093655.7$ & 1.804 & 18.74 & $-26.66$ & $-0.01$ & 0.95 \\
$094526.83+083629.2$ & 1.468 & 18.54 & $-26.37$ & $-0.20$ & 0.95 \\
$094528.85+440911.9$ & 1.783 & 18.42 & $-26.95$ & $-0.17$ & 0.95 \\
$094530.61+063201.8$ & 0.537 & 18.61 & $-24.06$ & $-0.01$ & 0.95 \\
$094533.99+100950.1$ & 1.662 & 17.39 & $-27.80$ & $0.25$ & 0.95 \\
$094538.50+081738.3$ & 0.328 & 18.47 & $-23.15$ & $-0.00$ & 0.95 \\
$094540.03+533219.8$ & 0.780 & 17.66 & $-25.99$ & $0.10$ & 0.95 \\
$094541.29+093116.3$ & 2.343 & 18.52 & $-27.65$ & $0.20$ & 0.78 \\
$094541.37+400017.4$ & 0.373 & 18.39 & $-23.52$ & $-0.02$ & 0.95 \\
$094543.40+394958.4$ & 3.946 & 18.80 & $-28.55$ & $0.19$ & 0.94 \\
$094544.31+063331.1$ & 1.332 & 18.09 & $-26.63$ & $-0.00$ & 0.95 \\
$094545.06+433615.8$ & 0.368 & 18.06 & $-23.82$ & $0.55$ & 0.95 \\
$094549.27+460249.0$ & 1.348 & 18.78 & $-25.96$ & $0.04$ & 0.95 \\
$094551.66+534231.0$ & 2.191 & 18.93 & $-27.05$ & $-0.06$ & 0.94 \\
$094551.89+394404.1$ & 1.566 & 17.56 & $-27.48$ & $0.14$ & 0.95 \\
$094551.89+063339.3$ & 1.490 & 18.61 & $-26.32$ & $-0.13$ & 0.95 \\
$094551.94+063208.7$ & 2.073 & 18.25 & $-27.56$ & $-0.17$ & 0.95 \\
$094552.56+384707.4$ & 0.687 & 18.56 & $-24.77$ & $0.05$ & 0.91 \\
$094553.42+412745.5$ & 1.153 & 18.36 & $-26.05$ & $-0.07$ & 0.95 \\
$094557.77+045717.2$ & 3.237 & 20.03 & $-26.86$ & $0.08$ & 0.69 \\
$094559.30+051847.9$ & 1.200 & 17.29 & $-27.20$ & $-0.03$ & 0.95 \\
$094559.37+402258.6$ & 1.964 & 18.89 & $-26.77$ & $0.09$ & 0.95 \\
$094601.93+412410.7$ & 1.654 & 17.56 & $-27.62$ & $-0.14$ & 0.95 \\
$094604.54+395641.7$ & 1.268 & 18.88 & $-25.72$ & $0.03$ & 0.95 \\
$094606.75+404620.4$ & 1.646 & 18.94 & $-26.23$ & $-0.16$ & 0.95 \\
$094607.30+495412.9$ & 0.755 & 17.38 & $-26.21$ & $0.03$ & 0.95 \\
$094608.75+045759.1$ & 1.657 & 19.02 & $-26.17$ & $-0.08$ & 0.95 \\
$094614.76+394612.7$ & 2.058 & 18.67 & $-27.13$ & $0.08$ & 0.95 \\
$094615.15+060900.5$ & 0.486 & 18.28 & $-24.15$ & $0.08$ & 0.95 \\
$094619.95+053932.6$ & 1.021 & 18.00 & $-26.19$ & $-0.07$ & 0.95 \\
$094621.27+471131.2$ & 0.231 & 17.60 & $-22.93$ & $-0.12$ & 0.95 \\
$094625.98+505858.3$ & 0.505 & 18.57 & $-23.95$ & $0.18$ & 0.95 \\
$094628.06+470714.8$ & 1.375 & 18.28 & $-26.50$ & $0.02$ & 0.95 \\
$094632.04+091253.2$ & 1.415 & 18.43 & $-26.42$ & $-0.12$ & 0.95 \\
$094632.12+080929.9$ & 2.243 & 18.20 & $-27.85$ & $-0.02$ & 0.93 \\
$094636.85+483509.7$ & 1.306 & 18.68 & $-26.00$ & $-0.01$ & 0.95 \\
$094637.30+520406.6$ & 1.248 & 18.33 & $-26.24$ & $-0.04$ & 0.95 \\
$094639.45+524929.0$ & 1.784 & 19.02 & $-26.35$ & $-0.03$ & 0.95 \\
$094640.43+445245.1$ & 1.903 & 18.11 & $-27.44$ & $-0.10$ & 0.95 \\
$094641.91+411247.2$ & 2.219 & 18.85 & $-27.17$ & $-0.04$ & 0.93 \\
$094642.60+413515.7$ & 1.877 & 18.79 & $-26.71$ & $0.34$ & 0.95 \\
$094644.50+084125.8$ & 1.766 & 18.94 & $-26.41$ & $0.12$ & 0.95 \\
$094644.71+414304.4$ & 1.018 & 18.38 & $-25.81$ & $-0.10$ & 0.95 \\
$094646.03+411623.0$ & 3.046 & 19.77 & $-26.98$ & $-0.04$ & 0.46 \\
$094646.87+063738.5$ & 1.567 & 18.70 & $-26.34$ & $0.24$ & 0.95 \\
$094646.93+392719.0$ & 2.207 & 17.42 & $-28.58$ & $0.16$ & 0.93 \\
$094648.42+063038.2$ & 2.959 & 19.27 & $-27.40$ & $0.07$ & 0.34 \\
$094651.01+425428.0$ & 0.963 & 19.05 & $-25.04$ & $-0.02$ & 0.95 \\
$094652.61+063009.4$ & 2.057 & 19.02 & $-26.77$ & $0.34$ & 0.95 \\
$094654.06+493514.5$ & 1.799 & 18.85 & $-26.54$ & $-0.08$ & 0.95 \\
$094659.96+415733.0$ & 0.699 & 18.63 & $-24.76$ & $-0.20$ & 0.93 \\
$094704.96+061331.8$ & 1.201 & 19.07 & $-25.42$ & $0.26$ & 0.95 \\
$094706.16+390223.9$ & 1.549 & 17.65 & $-27.36$ & $-0.15$ & 0.95 \\
$094706.43+083421.4$ & 1.004 & 17.66 & $-26.51$ & $-0.15$ & 0.95 \\
$094706.49+080752.9$ & 3.318 & 19.78 & $-27.18$ & $0.14$ & 0.76 \\
$094707.52+051425.0$ & 1.657 & 17.93 & $-27.25$ & $0.13$ & 0.95 \\
$094708.96+382927.7$ & 1.234 & 18.48 & $-26.07$ & $-0.06$ & 0.95 \\
$094709.47+471049.7$ & 0.813 & 19.01 & $-24.74$ & $0.14$ & 0.95 \\
$094712.56+101521.1$ & 0.283 & 17.98 & $-23.29$ & $-0.34$ & 0.95 \\
$094716.42+415529.8$ & 1.168 & 18.79 & $-25.65$ & $-0.19$ & 0.95 \\
$094716.56+482848.9$ & 1.208 & 18.84 & $-25.67$ & $-0.23$ & 0.95 \\
$094717.37+423442.3$ & 0.588 & 18.90 & $-24.00$ & $-0.14$ & 0.95 \\
$094718.43+105041.2$ & 2.131 & 18.57 & $-27.33$ & $0.01$ & 0.95 \\
$094720.28+423217.5$ & 0.504 & 18.92 & $-23.60$ & $-0.14$ & 0.95 \\
$094722.05+483355.7$ & 1.207 & 18.89 & $-25.61$ & $-0.12$ & 0.95 \\
$094726.71+443526.5$ & 1.288 & 18.16 & $-26.48$ & $-0.26$ & 0.95 \\
$094727.17+415834.8$ & 1.857 & 18.95 & $-26.52$ & $0.07$ & 0.95 \\
$094728.59+532237.3$ & 1.249 & 19.04 & $-25.53$ & $-0.04$ & 0.95 \\
$094728.97+405450.2$ & 1.277 & 18.09 & $-26.54$ & $0.10$ & 0.95 \\
$094733.21+100508.7$ & 0.139 & 16.30 & $-22.96$ & $-0.12$ & 0.95 \\
$094733.57+511453.4$ & 1.922 & 18.84 & $-26.74$ & $0.54$ & 0.95 \\
$094734.26+475533.8$ & 1.523 & 18.37 & $-26.60$ & $-0.08$ & 0.95 \\
$094737.32+494126.4$ & 1.626 & 18.84 & $-26.30$ & $0.09$ & 0.95 \\
$094737.80+102820.2$ & 3.153 & 19.78 & $-27.05$ & $-0.17$ & 0.71 \\
$094740.01+061106.3$ & 1.662 & 18.97 & $-26.22$ & $-0.23$ & 0.95 \\
$094740.01+541429.0$ & 1.273 & 18.85 & $-25.77$ & $0.03$ & 0.95 \\
$094740.27+080631.6$ & 0.834 & 19.06 & $-24.75$ & $-0.21$ & 0.95 \\
$094741.02+534335.8$ & 1.043 & 19.04 & $-25.19$ & $0.02$ & 0.95 \\
$094741.15+471540.1$ & 3.063 & 19.21 & $-27.55$ & $-0.02$ & 0.70 \\
$094742.98+415119.2$ & 0.737 & 19.04 & $-24.48$ & $0.00$ & 0.94 \\
$094743.33+420837.9$ & 2.559 & 19.09 & $-27.31$ & $-0.22$ & 0.55 \\
$094745.25+471115.8$ & 0.702 & 17.87 & $-25.53$ & $-0.15$ & 0.94 \\
$094751.67+090817.9$ & 3.280 & 19.77 & $-27.16$ & $-0.10$ & 0.80 \\
$094752.86+534108.1$ & 1.681 & 18.94 & $-26.28$ & $0.04$ & 0.95 \\
$094752.97+384848.9$ & 1.531 & 18.67 & $-26.31$ & $-0.07$ & 0.95 \\
$094753.08+480958.8$ & 2.171 & 18.88 & $-27.07$ & $0.03$ & 0.94 \\
$094755.99+535000.3$ & 0.488 & 16.49 & $-25.95$ & $0.11$ & 0.95 \\
$094756.43+402427.3$ & 1.654 & 18.86 & $-26.32$ & $0.05$ & 0.95 \\
$094759.05+104129.7$ & 1.085 & 19.06 & $-25.24$ & $0.03$ & 0.95 \\
$094800.80+422430.2$ & 1.602 & 19.06 & $-26.04$ & $-0.01$ & 0.95 \\
$094801.64+420928.4$ & 0.652 & 18.49 & $-24.68$ & $-0.12$ & 0.94 \\
$094802.41+393118.3$ & 0.573 & 18.82 & $-24.02$ & $0.01$ & 0.95 \\
$094802.49+430714.0$ & 3.705 & 18.89 & $-28.28$ & $-0.07$ & 0.94 \\
$094806.59+045811.7$ & 1.738 & 18.60 & $-26.70$ & $0.03$ & 0.95 \\
$094809.28+101145.8$ & 1.432 & 19.06 & $-25.81$ & $0.09$ & 0.95 \\
$094809.89+062138.5$ & 1.025 & 18.00 & $-26.20$ & $0.07$ & 0.95 \\
$094815.73+093953.3$ & 2.435 & 18.04 & $-28.23$ & $0.02$ & 0.74 \\
$094818.30+543108.3$ & 3.920 & 20.08 & $-27.25$ & $0.16$ & 0.92 \\
$094820.26+491329.9$ & 0.561 & 18.79 & $-24.00$ & $0.18$ & 0.95 \\
$094820.64+385828.0$ & 2.113 & 19.10 & $-26.78$ & $-0.15$ & 0.95 \\
$094825.18+472510.8$ & 0.961 & 18.81 & $-25.28$ & $-0.08$ & 0.95 \\
$094826.98+484142.4$ & 0.538 & 18.83 & $-23.84$ & $-0.07$ & 0.95 \\
$094827.70+441038.3$ & 1.560 & 18.82 & $-26.21$ & $-0.05$ & 0.95 \\
$094827.97+430523.0$ & 1.137 & 19.04 & $-25.34$ & $0.01$ & 0.95 \\
$094829.11+060417.8$ & 1.351 & 19.01 & $-25.74$ & $-0.02$ & 0.95 \\
$094831.08+501627.9$ & 0.511 & 18.71 & $-23.84$ & $-0.10$ & 0.95 \\
$094832.11+074127.0$ & 1.079 & 18.29 & $-26.00$ & $0.03$ & 0.95 \\
$094832.40+421812.7$ & 0.442 & 18.65 & $-23.56$ & $0.23$ & 0.95 \\
$094833.18+083216.4$ & 0.940 & 19.02 & $-25.04$ & $-0.09$ & 0.95 \\
$094838.47+411237.5$ & 0.553 & 19.09 & $-23.66$ & $-0.15$ & 0.95 \\
$094838.90+052127.0$ & 0.612 & 18.90 & $-24.09$ & $-0.10$ & 0.94 \\
$094840.32+395910.0$ & 1.058 & 18.33 & $-25.92$ & $0.01$ & 0.95 \\
$094841.51+420558.2$ & 0.667 & 18.62 & $-24.62$ & $-0.35$ & 0.93 \\
$094847.59+491038.7$ & 0.405 & 18.94 & $-23.13$ & $-0.11$ & 0.95 \\
$094852.98+071853.3$ & 2.127 & 18.93 & $-26.97$ & $0.01$ & 0.95 \\
$094853.60+085514.4$ & 1.971 & 16.67 & $-29.00$ & $0.32$ & 0.95 \\
$094855.33+403944.6$ & 1.249 & 17.48 & $-27.10$ & $0.04$ & 0.95 \\
$094856.77+072748.7$ & 1.169 & 18.69 & $-25.75$ & $0.06$ & 0.95 \\
$094859.47+433518.9$ & 0.226 & 16.38 & $-24.10$ & $-0.18$ & 0.95 \\
$094901.08+070503.4$ & 1.891 & 18.74 & $-26.79$ & $-0.26$ & 0.95 \\
$094901.33+092444.7$ & 1.810 & 18.31 & $-27.10$ & $-0.02$ & 0.95 \\
$094902.39+531241.6$ & 1.604 & 17.76 & $-27.34$ & $0.03$ & 0.95 \\
$094907.15+544510.4$ & 1.376 & 17.11 & $-27.68$ & $-0.08$ & 0.95 \\
$094907.97+075231.7$ & 1.487 & 19.01 & $-25.91$ & $-0.04$ & 0.95 \\
$094909.66+535126.3$ & 0.413 & 18.24 & $-23.85$ & $-0.14$ & 0.95 \\
$094911.49+082653.9$ & 0.805 & 18.87 & $-24.86$ & $-0.21$ & 0.95 \\
$094911.85+494259.1$ & 1.119 & 18.30 & $-26.05$ & $-0.06$ & 0.95 \\
$094917.30+065148.7$ & 1.417 & 18.87 & $-25.98$ & $-0.04$ & 0.95 \\
$094917.91+481517.8$ & 1.688 & 19.03 & $-26.20$ & $-0.15$ & 0.95 \\
$094919.69+050923.4$ & 0.650 & 18.23 & $-24.92$ & $0.09$ & 0.93 \\
$094921.80+492808.9$ & 0.745 & 18.77 & $-24.79$ & $0.02$ & 0.94 \\
$094926.25+093434.2$ & 1.646 & 17.73 & $-27.43$ & $-0.11$ & 0.95 \\
$094927.69+405711.1$ & 1.118 & 18.55 & $-25.80$ & $0.06$ & 0.95 \\
$094930.39+521400.7$ & 3.375 & 18.98 & $-28.02$ & $0.42$ & 0.88 \\
$094931.60+495520.0$ & 1.247 & 18.48 & $-26.10$ & $-0.10$ & 0.95 \\
$094932.96+062201.2$ & 2.091 & 18.95 & $-26.89$ & $-0.12$ & 0.95 \\
$094935.54+083254.9$ & 1.921 & 18.78 & $-26.80$ & $-0.01$ & 0.95 \\
$094935.80+063251.2$ & 1.423 & 18.89 & $-25.97$ & $-0.03$ & 0.95 \\
$094936.16+402508.3$ & 2.059 & 18.98 & $-26.81$ & $-0.15$ & 0.95 \\
$094936.68+423159.1$ & 1.676 & 18.80 & $-26.42$ & $0.30$ & 0.95 \\
$094937.11+603807.1$ & 0.647 & 18.98 & $-24.16$ & $-0.15$ & 0.94 \\
$094941.98+092940.7$ & 1.367 & 19.07 & $-25.70$ & $0.27$ & 0.95 \\
$094942.34+052240.3$ & 2.314 & 17.63 & $-28.51$ & $0.06$ & 0.84 \\
$094942.43+393926.1$ & 0.664 & 18.76 & $-24.46$ & $-0.02$ & 0.93 \\
$094951.38+102150.3$ & 1.038 & 17.82 & $-26.40$ & $0.24$ & 0.95 \\
$094951.40+395749.6$ & 2.021 & 19.09 & $-26.65$ & $-0.03$ & 0.95 \\
$094952.20+482011.6$ & 1.808 & 19.06 & $-26.34$ & $0.15$ & 0.95 \\
$094952.65+515708.3$ & 0.703 & 18.75 & $-24.65$ & $-0.05$ & 0.94 \\
$094953.60+472351.1$ & 0.396 & 18.63 & $-23.39$ & $0.03$ & 0.95 \\
$094953.87+482315.1$ & 2.647 & 18.63 & $-27.81$ & $0.02$ & 0.27 \\
$094954.48+514800.9$ & 1.649 & 19.00 & $-26.17$ & $-0.00$ & 0.95 \\
$094959.06+064532.0$ & 2.256 & 18.76 & $-27.31$ & $-0.06$ & 0.86 \\
$095000.73+483129.3$ & 0.589 & 17.14 & $-25.76$ & $-0.04$ & 0.95 \\
$095002.23+054309.5$ & 0.629 & 18.55 & $-24.51$ & $0.07$ & 0.95 \\
$095013.71+525335.2$ & 2.581 & 19.03 & $-27.38$ & $0.01$ & 0.55 \\
$095013.73+544254.7$ & 0.701 & 18.08 & $-25.31$ & $0.34$ & 0.94 \\
$095015.41+492241.8$ & 1.357 & 18.73 & $-26.03$ & $0.01$ & 0.95 \\
$095020.82+375357.2$ & 1.177 & 18.09 & $-26.36$ & $0.12$ & 0.95 \\
$095026.37+055158.1$ & 0.980 & 18.95 & $-25.18$ & $0.24$ & 0.95 \\
$095037.09+501925.5$ & 3.821 & 19.12 & $-28.14$ & $0.21$ & 0.94 \\
$095042.82+081640.6$ & 1.655 & 18.78 & $-26.40$ & $-0.12$ & 0.95 \\
$095046.87+405616.7$ & 0.433 & 19.08 & $-23.09$ & $0.12$ & 0.95 \\
$095047.47+480047.3$ & 1.743 & 16.84 & $-28.47$ & $0.04$ & 0.95 \\
$095052.18+064411.8$ & 1.555 & 17.68 & $-27.34$ & $0.05$ & 0.95 \\
$095052.99+071247.8$ & 3.382 & 19.52 & $-27.48$ & $-0.09$ & 0.78 \\
$095053.80+422831.7$ & 0.641 & 17.91 & $-25.20$ & $0.02$ & 0.95 \\
$095054.96+400020.0$ & 1.100 & 18.92 & $-25.40$ & $-0.27$ & 0.95 \\
$095056.00+070633.6$ & 1.969 & 18.55 & $-27.11$ & $0.01$ & 0.95 \\
$095056.19+424719.2$ & 3.319 & 19.19 & $-27.77$ & $-0.14$ & 0.83 \\
$095056.64+412319.4$ & 1.413 & 18.68 & $-26.17$ & $0.04$ & 0.95 \\
$095058.38+054533.2$ & 1.364 & 18.33 & $-26.44$ & $-0.00$ & 0.95 \\
$095058.60+540537.2$ & 1.931 & 19.09 & $-26.51$ & $0.25$ & 0.95 \\
$095058.79+483155.3$ & 1.881 & 18.87 & $-26.64$ & $-0.06$ & 0.95 \\
$095101.19+552341.9$ & 1.696 & 18.51 & $-26.73$ & $-0.01$ & 0.95 \\
$095102.20+084202.4$ & 3.539 & 19.85 & $-27.20$ & $-0.22$ & 0.50 \\
$095106.33+541149.5$ & 2.680 & 18.67 & $-27.78$ & $-0.17$ & 0.10 \\
$095106.37+055556.8$ & 1.524 & 19.04 & $-25.93$ & $0.09$ & 0.95 \\
$095107.40+374237.4$ & 2.541 & 18.16 & $-28.22$ & $-0.05$ & 0.70 \\
$095107.48+543357.8$ & 0.781 & 17.66 & $-26.00$ & $-0.03$ & 0.95 \\
$095111.93+522434.0$ & 3.196 & 19.89 & $-26.97$ & $-0.32$ & 0.68 \\
$095113.54+485243.5$ & 1.797 & 18.69 & $-26.69$ & $0.20$ & 0.95 \\
$095114.21+054237.2$ & 1.825 & 17.77 & $-27.66$ & $0.10$ & 0.95 \\
$095114.22+503049.8$ & 2.123 & 18.17 & $-27.71$ & $-0.05$ & 0.95 \\
$095114.36+525316.7$ & 1.427 & 19.06 & $-25.80$ & $0.99$ & 0.95 \\
$095114.96+545736.5$ & 1.799 & 18.12 & $-27.28$ & $0.08$ & 0.95 \\
$095116.22+393340.4$ & 1.334 & 18.47 & $-26.25$ & $-0.17$ & 0.95 \\
$095123.89+513622.5$ & 1.369 & 18.72 & $-26.06$ & $-0.07$ & 0.95 \\
$095124.67+475800.2$ & 2.244 & 18.71 & $-27.34$ & $-0.06$ & 0.92 \\
$095128.08+420336.1$ & 0.236 & 17.66 & $-22.94$ & $-0.10$ & 0.95 \\
$095132.03+415211.1$ & 0.835 & 18.53 & $-25.28$ & $-0.07$ & 0.95 \\
$095133.38+394540.4$ & 1.982 & 18.28 & $-27.41$ & $-0.01$ & 0.95 \\
$095140.76+054230.7$ & 1.163 & 18.76 & $-25.66$ & $0.04$ & 0.95 \\
$095142.10+481443.8$ & 1.221 & 17.78 & $-26.74$ & $0.52$ & 0.95 \\
$095145.23+525305.7$ & 1.790 & 18.28 & $-27.10$ & $0.04$ & 0.95 \\
$095146.26+390733.8$ & 1.529 & 18.62 & $-26.36$ & $-0.07$ & 0.95 \\
$095150.58+081302.5$ & 0.782 & 18.88 & $-24.79$ & $-0.05$ & 0.95 \\
$095156.15+485721.9$ & 1.635 & 19.07 & $-26.08$ & $0.08$ & 0.95 \\
$095159.78+513938.4$ & 1.902 & 18.88 & $-26.67$ & $-0.31$ & 0.95 \\
$095202.03+072300.3$ & 1.630 & 17.44 & $-27.70$ & $-0.19$ & 0.95 \\
$095203.79+054413.3$ & 1.348 & 18.51 & $-26.24$ & $0.13$ & 0.95 \\
$095203.84+502806.1$ & 1.778 & 18.94 & $-26.42$ & $0.10$ & 0.95 \\
$095207.83+400138.1$ & 1.575 & 18.64 & $-26.41$ & $0.15$ & 0.95 \\
$095213.28+603826.0$ & 0.849 & 18.80 & $-25.05$ & $0.00$ & 0.95 \\
$095217.01+411600.1$ & 1.969 & 18.81 & $-26.85$ & $-0.12$ & 0.95 \\
$095217.51+534854.6$ & 2.449 & 18.71 & $-27.58$ & $-0.06$ & 0.70 \\
$095217.65+071410.6$ & 1.472 & 17.88 & $-27.03$ & $-0.00$ & 0.95 \\
$095221.36+080313.9$ & 0.629 & 18.21 & $-24.84$ & $-0.19$ & 0.94 \\
$095224.34+082229.4$ & 1.419 & 18.32 & $-26.53$ & $0.45$ & 0.95 \\
$095224.84+064732.0$ & 2.186 & 18.10 & $-27.88$ & $0.11$ & 0.94 \\
$095225.72+513542.2$ & 0.651 & 18.96 & $-24.19$ & $0.29$ & 0.95 \\
$095226.14+423609.7$ & 1.136 & 18.39 & $-25.99$ & $0.05$ & 0.95 \\
$095226.93+374410.5$ & 0.783 & 18.31 & $-25.36$ & $-0.15$ & 0.95 \\
$095227.57+540730.5$ & 0.712 & 19.00 & $-24.44$ & $-0.20$ & 0.95 \\
$095228.45+062810.5$ & 1.362 & 17.75 & $-27.02$ & $-0.01$ & 0.95 \\
$095229.90+060641.5$ & 0.932 & 18.61 & $-25.43$ & $0.18$ & 0.95 \\
$095236.59+443209.0$ & 2.752 & 19.34 & $-27.16$ & $-0.02$ & 0.01 \\
$095237.26+600554.0$ & 2.650 & 17.70 & $-28.74$ & $-0.18$ & 0.28 \\
$095239.81+080715.6$ & 0.544 & 18.03 & $-24.67$ & $-0.22$ & 0.95 \\
$095244.49+424336.5$ & 1.172 & 18.49 & $-25.95$ & $0.33$ & 0.95 \\
$095245.65+393844.8$ & 0.467 & 18.66 & $-23.68$ & $0.11$ & 0.95 \\
$095252.18+394746.7$ & 1.161 & 18.10 & $-26.32$ & $0.05$ & 0.95 \\
$095253.11+073017.0$ & 1.181 & 18.95 & $-25.51$ & $0.05$ & 0.95 \\
$095253.45+063922.4$ & 0.710 & 18.73 & $-24.70$ & $-0.24$ & 0.94 \\
$095253.80+075040.3$ & 1.450 & 17.42 & $-27.47$ & $-0.18$ & 0.95 \\
$095257.14+050910.3$ & 0.543 & 16.87 & $-25.83$ & $-0.06$ & 0.95 \\
$095302.64+380145.2$ & 0.273 & 17.51 & $-23.66$ & $-0.51$ & 0.95 \\
$095303.37+422457.4$ & 1.836 & 19.09 & $-26.35$ & $-0.06$ & 0.95 \\
$095304.40+395511.7$ & 0.563 & 18.57 & $-24.23$ & $-0.09$ & 0.95 \\
$095309.04+523029.7$ & 1.875 & 17.41 & $-28.09$ & $-0.01$ & 0.95 \\
$095311.93+510632.9$ & 1.179 & 18.96 & $-25.49$ & $-0.09$ & 0.95 \\
$095314.04+391943.2$ & 1.456 & 18.35 & $-26.54$ & $0.05$ & 0.95 \\
$095316.67+064611.7$ & 1.092 & 18.16 & $-26.15$ & $-0.10$ & 0.95 \\
$095317.08+063650.3$ & 0.401 & 17.97 & $-24.07$ & $-0.41$ & 0.95 \\
$095319.66+054745.8$ & 1.681 & 18.37 & $-26.85$ & $-0.02$ & 0.95 \\
$095330.50+073530.8$ & 1.036 & 18.58 & $-25.64$ & $-0.11$ & 0.95 \\
$095331.65+391729.6$ & 0.920 & 16.85 & $-27.16$ & $0.14$ & 0.95 \\
$095332.04+081112.5$ & 0.940 & 18.92 & $-25.13$ & $-0.13$ & 0.95 \\
$095336.13+051135.7$ & 1.104 & 18.42 & $-25.91$ & $0.04$ & 0.95 \\
$095336.17+422707.6$ & 2.970 & 18.88 & $-27.80$ & $0.07$ & 0.55 \\
$095336.67+380500.3$ & 0.579 & 18.10 & $-24.76$ & $-0.17$ & 0.95 \\
$095340.79+383803.3$ & 1.885 & 19.04 & $-26.48$ & $-0.08$ & 0.95 \\
$095343.17+051205.5$ & 1.403 & 17.79 & $-27.04$ & $0.10$ & 0.95 \\
$095346.78+595601.7$ & 3.120 & 19.76 & $-27.04$ & $0.06$ & 0.69 \\
$095349.40+451133.3$ & 1.537 & 18.42 & $-26.57$ & $0.18$ & 0.95 \\
$095352.69+080103.6$ & 1.720 & 17.40 & $-27.89$ & $0.07$ & 0.95 \\
$095352.98+051529.0$ & 0.431 & 18.98 & $-23.18$ & $0.30$ & 0.95 \\
$095353.16+384359.4$ & 2.327 & 18.86 & $-27.30$ & $0.16$ & 0.77 \\
$095355.43+402413.7$ & 0.546 & 19.00 & $-23.71$ & $0.71$ & 0.95 \\
$095359.02+424317.6$ & 1.796 & 18.95 & $-26.44$ & $0.04$ & 0.95 \\
$095359.35+082555.9$ & 1.946 & 18.86 & $-26.76$ & $-0.10$ & 0.95 \\
$095405.23+050514.1$ & 4.086 & 19.92 & $-27.51$ & $-0.21$ & 0.92 \\
$095406.23+381600.4$ & 3.240 & 20.11 & $-26.78$ & $0.10$ & 0.69 \\
$095412.95+440356.4$ & 1.072 & 18.05 & $-26.22$ & $-0.07$ & 0.95 \\
$095414.12+061522.6$ & 2.348 & 18.64 & $-27.54$ & $0.15$ & 0.80 \\
$095415.83+061405.9$ & 1.356 & 18.52 & $-26.24$ & $-0.15$ & 0.95 \\
$095419.12+522233.2$ & 0.818 & 19.01 & $-24.76$ & $-0.01$ & 0.95 \\
$095419.27+090537.5$ & 2.875 & 19.55 & $-27.05$ & $0.61$ & 0.10 \\
$095422.68+524903.8$ & 2.336 & 19.02 & $-27.14$ & $0.55$ & 0.78 \\
$095422.80+070236.0$ & 0.597 & 19.00 & $-23.92$ & $-0.27$ & 0.95 \\
$095423.42+424052.1$ & 1.234 & 18.87 & $-25.67$ & $0.06$ & 0.95 \\
$095423.95+384850.6$ & 1.911 & 18.48 & $-27.08$ & $0.20$ & 0.95 \\
$095423.99+420225.0$ & 3.200 & 19.43 & $-27.43$ & $-0.20$ & 0.80 \\
$095429.28+062844.7$ & 1.764 & 18.87 & $-26.47$ & $0.09$ & 0.95 \\
$095430.10+055330.1$ & 0.867 & 18.94 & $-24.95$ & $0.04$ & 0.95 \\
$095433.08+082810.0$ & 0.878 & 18.89 & $-25.02$ & $0.14$ & 0.95 \\
$095436.20+521823.9$ & 1.351 & 19.06 & $-25.69$ & $0.04$ & 0.95 \\
$095437.35+594517.5$ & 1.331 & 18.98 & $-25.73$ & $-0.09$ & 0.95 \\
$095439.27+440808.9$ & 1.135 & 18.26 & $-26.12$ & $0.13$ & 0.95 \\
$095439.60+085743.9$ & 1.878 & 18.69 & $-26.82$ & $-0.11$ & 0.95 \\
$095445.22+394911.4$ & 2.189 & 18.57 & $-27.41$ & $0.26$ & 0.94 \\
$095448.98+423757.1$ & 1.446 & 18.23 & $-26.65$ & $0.01$ & 0.95 \\
$095449.94+070444.7$ & 0.614 & 18.03 & $-24.96$ & $-0.04$ & 0.95 \\
$095450.20+414917.6$ & 3.398 & 19.94 & $-27.07$ & $0.13$ & 0.68 \\
$095456.01+050428.3$ & 2.385 & 18.48 & $-27.74$ & $-0.03$ & 0.75 \\
$095457.76+522134.7$ & 2.015 & 18.88 & $-26.86$ & $0.04$ & 0.95 \\
$095458.42+532512.6$ & 1.329 & 18.95 & $-25.76$ & $0.02$ & 0.95 \\
$095500.33+491948.6$ & 3.180 & 19.71 & $-27.14$ & $-0.08$ & 0.71 \\
$095504.45+514316.9$ & 1.357 & 18.55 & $-26.21$ & $-0.08$ & 0.95 \\
$095505.31+605839.0$ & 1.944 & 18.75 & $-26.87$ & $-0.09$ & 0.95 \\
$095505.63+593517.6$ & 0.912 & 19.00 & $-25.00$ & $-0.02$ & 0.95 \\
$095505.78+384342.2$ & 0.934 & 19.05 & $-24.99$ & $-0.11$ & 0.95 \\
$095508.04+391316.6$ & 1.106 & 18.98 & $-25.35$ & $0.09$ & 0.95 \\
$095511.32+594030.7$ & 4.336 & 18.31 & $-29.33$ & $-0.23$ & 0.95 \\
$095514.84+441003.7$ & 1.850 & 18.18 & $-27.28$ & $0.30$ & 0.95 \\
$095521.68+491847.4$ & 1.888 & 18.80 & $-26.71$ & $0.61$ & 0.95 \\
$095524.49+402839.0$ & 1.766 & 18.92 & $-26.42$ & $0.10$ & 0.95 \\
$095525.35+515700.9$ & 1.734 & 18.93 & $-26.37$ & $0.14$ & 0.95 \\
$095526.94+512045.1$ & 1.193 & 18.28 & $-26.19$ & $-0.22$ & 0.95 \\
$095529.25+380515.0$ & 2.178 & 18.00 & $-27.96$ & $-0.15$ & 0.94 \\
$095529.88+604111.6$ & 1.117 & 17.74 & $-26.61$ & $-0.03$ & 0.95 \\
$095542.12+411655.2$ & 3.420 & 19.33 & $-27.69$ & $0.01$ & 0.66 \\
$095545.13+492504.3$ & 0.396 & 18.45 & $-23.57$ & $0.07$ & 0.95 \\
$095545.68+063928.9$ & 0.661 & 18.97 & $-24.23$ & $-0.13$ & 0.94 \\
$095546.30+522527.5$ & 1.414 & 18.22 & $-26.63$ & $0.37$ & 0.95 \\
$095546.35+432244.8$ & 3.240 & 19.42 & $-27.47$ & $-0.22$ & 0.80 \\
$095547.22+541455.4$ & 1.064 & 18.90 & $-25.37$ & $-0.15$ & 0.95 \\
$095548.13+410955.3$ & 2.308 & 18.66 & $-27.47$ & $-0.07$ & 0.80 \\
$095548.34+421507.9$ & 0.364 & 18.73 & $-23.13$ & $-0.11$ & 0.95 \\
$095550.00+392310.6$ & 1.334 & 18.92 & $-25.81$ & $-0.12$ & 0.95 \\
$095552.26+500131.6$ & 2.118 & 18.13 & $-27.75$ & $-0.09$ & 0.95 \\
$095553.00+390123.8$ & 1.154 & 18.72 & $-25.69$ & $-0.19$ & 0.95 \\
$095556.37+061642.4$ & 1.278 & 17.79 & $-26.83$ & $-0.05$ & 0.95 \\
$095607.20+074858.1$ & 1.075 & 18.82 & $-25.46$ & $0.04$ & 0.95 \\
$095608.18+071913.6$ & 1.723 & 18.87 & $-26.42$ & $0.02$ & 0.95 \\
$095608.55+393516.1$ & 1.172 & 19.03 & $-25.41$ & $0.07$ & 0.95 \\
$095610.87+552945.6$ & 1.395 & 18.45 & $-26.37$ & $-0.05$ & 0.95 \\
$095612.86+543313.0$ & 2.385 & 19.05 & $-27.17$ & $-0.12$ & 0.68 \\
$095613.47+545905.9$ & 0.318 & 18.31 & $-23.25$ & $-0.43$ & 0.95 \\
$095615.39+072154.1$ & 2.239 & 19.00 & $-27.04$ & $-0.17$ & 0.92 \\
$095615.75+502701.2$ & 1.455 & 18.97 & $-25.92$ & $-0.08$ & 0.95 \\
$095616.81+060341.0$ & 3.550 & 19.34 & $-27.71$ & $0.15$ & 0.70 \\
$095617.30+053912.0$ & 2.551 & 18.79 & $-27.60$ & $-0.10$ & 0.56 \\
$095617.97+400211.3$ & 1.489 & 18.63 & $-26.29$ & $0.24$ & 0.95 \\
$095618.28+425434.3$ & 0.525 & 18.94 & $-23.68$ & $-0.11$ & 0.95 \\
$095620.83+084110.9$ & 1.487 & 19.00 & $-25.92$ & $-0.18$ & 0.95 \\
$095621.10+404353.4$ & 1.753 & 17.48 & $-27.85$ & $-0.17$ & 0.95 \\
$095621.40+493400.9$ & 1.936 & 18.82 & $-26.78$ & $0.14$ & 0.95 \\
$095624.39+390151.9$ & 1.230 & 18.76 & $-25.78$ & $0.13$ & 0.95 \\
$095624.41+605415.3$ & 1.252 & 18.59 & $-25.99$ & $0.20$ & 0.95 \\
$095628.11+422428.3$ & 1.206 & 18.70 & $-25.80$ & $-0.00$ & 0.95 \\
$095629.97+442352.1$ & 1.311 & 18.98 & $-25.70$ & $-0.13$ & 0.95 \\
$095630.83+051039.9$ & 1.851 & 18.59 & $-26.88$ & $-0.14$ & 0.95 \\
$095630.97+053859.4$ & 0.678 & 18.93 & $-24.36$ & $-0.18$ & 0.94 \\
$095632.49+512823.8$ & 0.713 & 18.76 & $-24.68$ & $0.54$ & 0.94 \\
$095633.31+421842.7$ & 2.171 & 18.83 & $-27.12$ & $0.22$ & 0.94 \\
$095645.86+552100.7$ & 1.422 & 18.24 & $-26.62$ & $-0.22$ & 0.95 \\
$095648.48+534713.4$ & 1.649 & 18.59 & $-26.58$ & $0.07$ & 0.95 \\
$095648.58+383339.0$ & 1.193 & 18.42 & $-26.05$ & $-0.03$ & 0.95 \\
$095650.13+515212.1$ & 0.674 & 17.19 & $-26.08$ & $0.23$ & 0.95 \\
$095651.40+595807.6$ & 3.216 & 18.96 & $-27.92$ & $-0.12$ & 0.84 \\
$095652.52+523332.5$ & 1.555 & 18.23 & $-26.79$ & $-0.21$ & 0.95 \\
$095656.19+070502.5$ & 1.251 & 17.79 & $-26.79$ & $0.08$ & 0.95 \\
$095657.24+451310.2$ & 1.698 & 18.41 & $-26.83$ & $0.61$ & 0.95 \\
$095702.58+551033.0$ & 1.583 & 18.68 & $-26.38$ & $0.09$ & 0.95 \\
$095702.69+415749.8$ & 0.886 & 18.85 & $-25.08$ & $-0.10$ & 0.95 \\
$095707.67+061059.5$ & 5.157 & 19.21 & $-28.80$ & $0.38$ & 0.95 \\
$095708.76+592706.7$ & 1.285 & 18.48 & $-26.15$ & $-0.19$ & 0.95 \\
$095708.87+481546.1$ & 2.201 & 18.36 & $-27.63$ & $-0.12$ & 0.93 \\
$095712.49+070649.9$ & 1.779 & 18.77 & $-26.59$ & $0.14$ & 0.95 \\
$095714.16+060014.1$ & 1.347 & 18.63 & $-26.11$ & $-0.09$ & 0.95 \\
$095714.28+403535.0$ & 0.922 & 18.81 & $-25.21$ & $0.06$ & 0.95 \\
$095714.67+544017.5$ & 2.587 & 17.34 & $-29.08$ & $-0.09$ & 0.62 \\
$095716.80+422752.4$ & 0.538 & 18.39 & $-24.29$ & $0.14$ & 0.95 \\
$095721.37+440642.8$ & 1.493 & 17.49 & $-27.43$ & $0.31$ & 0.95 \\
$095722.77+600533.0$ & 1.754 & 18.65 & $-26.68$ & $-0.03$ & 0.95 \\
$095724.95+060903.7$ & 3.259 & 19.52 & $-27.39$ & $0.29$ & 0.85 \\
$095726.42+414918.1$ & 1.894 & 19.08 & $-26.45$ & $0.05$ & 0.95 \\
$095729.15+505111.0$ & 3.374 & 20.01 & $-26.99$ & $-0.10$ & 0.69 \\
$095732.23+072951.5$ & 1.542 & 17.54 & $-27.46$ & $0.17$ & 0.95 \\
$095734.52+382243.7$ & 1.520 & 18.29 & $-26.68$ & $-0.11$ & 0.95 \\
$095738.18+552257.7$ & 0.895 & 17.42 & $-26.54$ & $0.42$ & 0.95 \\
$095739.80+552631.5$ & 0.543 & 18.16 & $-24.54$ & $0.58$ & 0.95 \\
$095740.06+080732.2$ & 0.870 & 18.47 & $-25.43$ & $0.14$ & 0.95 \\
$095743.94+610523.0$ & 1.588 & 18.88 & $-26.19$ & $0.01$ & 0.95 \\
$095745.80+440617.8$ & 1.171 & 18.42 & $-26.01$ & $0.29$ & 0.95 \\
$095748.05+070440.4$ & 1.023 & 18.91 & $-25.29$ & $0.05$ & 0.95 \\
$095751.08+503530.6$ & 3.056 & 19.92 & $-26.83$ & $0.00$ & 0.59 \\
$095751.90+501132.5$ & 0.427 & 19.10 & $-23.05$ & $-0.04$ & 0.00 \\
$095755.41+083042.3$ & 1.694 & 19.00 & $-26.24$ & $-0.12$ & 0.95 \\
$095756.88+052238.0$ & 1.086 & 18.87 & $-25.43$ & $0.01$ & 0.95 \\
$095757.86+082523.9$ & 1.619 & 18.94 & $-26.19$ & $-0.01$ & 0.95 \\
$095801.74+090958.0$ & 1.844 & 18.66 & $-26.79$ & $0.15$ & 0.95 \\
$095801.83+375928.9$ & 1.153 & 19.07 & $-25.34$ & $0.40$ & 0.95 \\
$095802.00+504532.0$ & 0.745 & 17.39 & $-26.16$ & $-0.12$ & 0.95 \\
$095802.82+440603.6$ & 2.188 & 18.93 & $-27.05$ & $0.21$ & 0.94 \\
$095802.93+062634.5$ & 0.969 & 18.88 & $-25.23$ & $0.09$ & 0.95 \\
$095807.05+501039.2$ & 0.884 & 18.53 & $-25.40$ & $-0.08$ & 0.95 \\
$095808.51+494154.9$ & 0.500 & 18.99 & $-23.50$ & $0.05$ & 0.95 \\
$095814.20+500746.2$ & 1.611 & 18.64 & $-26.47$ & $-0.04$ & 0.95 \\
$095815.55+411012.8$ & 1.627 & 19.05 & $-26.09$ & $-0.04$ & 0.95 \\
$095817.72+590753.0$ & 1.377 & 17.94 & $-26.85$ & $-0.12$ & 0.95 \\
$095817.81+494618.3$ & 2.351 & 18.55 & $-27.63$ & $0.03$ & 0.75 \\
$095819.66+472507.8$ & 1.882 & 18.18 & $-27.33$ & $-0.01$ & 0.95 \\
$095820.50+073436.0$ & 1.885 & 18.01 & $-27.50$ & $0.06$ & 0.95 \\
$095821.75+082053.4$ & 2.016 & 19.10 & $-26.64$ & $0.01$ & 0.95 \\
$095822.62+074747.6$ & 3.219 & 19.94 & $-26.93$ & $-0.13$ & 0.72 \\
$095823.45+065506.6$ & 0.346 & 17.67 & $-24.07$ & $-0.40$ & 0.95 \\
$095825.81+075921.6$ & 2.224 & 18.70 & $-27.32$ & $-0.03$ & 0.92 \\
$095832.86+065009.4$ & 1.711 & 18.94 & $-26.33$ & $0.08$ & 0.95 \\
$095833.43+473854.9$ & 0.418 & 18.56 & $-23.56$ & $-0.40$ & 0.95 \\
$095836.60+074556.3$ & 1.488 & 18.94 & $-25.98$ & $-0.09$ & 0.95 \\
$095837.16+543034.5$ & 1.709 & 18.78 & $-26.49$ & $0.02$ & 0.95 \\
$095837.30+440548.8$ & 2.366 & 18.79 & $-27.41$ & $-0.06$ & 0.73 \\
$095837.58+555053.1$ & 1.034 & 17.39 & $-26.83$ & $-0.01$ & 0.95 \\
$095840.00+070525.7$ & 0.395 & 18.56 & $-23.46$ & $-0.13$ & 0.95 \\
$095840.08+482306.4$ & 2.037 & 18.54 & $-27.23$ & $-0.10$ & 0.95 \\
$095841.00+592601.3$ & 2.066 & 17.71 & $-28.10$ & $0.45$ & 0.95 \\
$095841.78+070316.9$ & 2.093 & 18.90 & $-26.95$ & $-0.14$ & 0.95 \\
$095844.07+054941.0$ & 0.731 & 17.99 & $-25.51$ & $-0.22$ & 0.95 \\
$095846.50+451851.8$ & 1.150 & 18.44 & $-25.96$ & $-0.11$ & 0.95 \\
$095850.25+443550.3$ & 1.103 & 18.61 & $-25.71$ & $-0.06$ & 0.95 \\
$095851.67+511045.8$ & 0.392 & 17.86 & $-24.14$ & $-0.55$ & 0.95 \\
$095852.09+465028.8$ & 1.161 & 17.71 & $-26.71$ & $0.01$ & 0.95 \\
$095852.48+062008.5$ & 2.062 & 18.50 & $-27.30$ & $0.01$ & 0.95 \\
$095854.94+413045.6$ & 1.793 & 18.65 & $-26.73$ & $-0.01$ & 0.95 \\
$095855.10+423704.0$ & 0.664 & 18.93 & $-24.29$ & $-0.23$ & 0.95 \\
$095859.06+061052.9$ & 1.239 & 18.81 & $-25.74$ & $0.04$ & 0.95 \\
$095901.24+550408.2$ & 2.178 & 18.66 & $-27.30$ & $0.14$ & 0.95 \\
$095901.41+510908.3$ & 0.881 & 18.91 & $-25.01$ & $-0.28$ & 0.95 \\
$095905.91+430417.1$ & 0.758 & 17.63 & $-25.97$ & $-0.12$ & 0.95 \\
$095906.79+594405.0$ & 0.475 & 18.45 & $-23.93$ & $-0.16$ & 0.95 \\
$095906.96+050958.9$ & 0.997 & 17.89 & $-26.26$ & $0.13$ & 0.95 \\
$095912.93+445059.1$ & 0.407 & 17.07 & $-25.00$ & $-0.29$ & 0.95 \\
$095914.28+411106.7$ & 0.784 & 19.03 & $-24.63$ & $-0.08$ & 0.95 \\
$095914.86+065656.8$ & 0.396 & 18.08 & $-23.94$ & $-0.12$ & 0.95 \\
$095915.36+384332.5$ & 2.073 & 18.89 & $-26.92$ & $-0.10$ & 0.95 \\
$095915.51+404140.3$ & 1.065 & 19.03 & $-25.24$ & $0.04$ & 0.95 \\
$095918.62+055752.0$ & 1.745 & 19.01 & $-26.31$ & $0.16$ & 0.95 \\
$095920.43+072900.8$ & 1.555 & 18.45 & $-26.57$ & $0.34$ & 0.95 \\
$095922.98+531531.4$ & 2.554 & 18.95 & $-27.44$ & $-0.04$ & 0.54 \\
$095923.09+542928.4$ & 0.643 & 18.99 & $-24.13$ & $-0.11$ & 0.94 \\
$095923.39+485104.8$ & 1.226 & 18.20 & $-26.33$ & $-0.03$ & 0.95 \\
$095923.75+444745.5$ & 1.125 & 18.83 & $-25.53$ & $-0.04$ & 0.95 \\
$095929.60+541501.1$ & 1.489 & 19.04 & $-25.88$ & $-0.16$ & 0.95 \\
$095929.68+474337.7$ & 1.875 & 18.86 & $-26.64$ & $-0.11$ & 0.95 \\
$095931.66+504449.1$ & 0.143 & 16.41 & $-22.92$ & $-0.27$ & 0.95 \\
$095933.85+471318.3$ & 1.742 & 17.97 & $-27.35$ & $-0.04$ & 0.95 \\
$095933.90+072321.4$ & 2.063 & 19.02 & $-26.78$ & $-0.01$ & 0.95 \\
$095934.06+431821.8$ & 0.469 & 17.43 & $-24.91$ & $0.10$ & 0.95 \\
$095934.89+524030.9$ & 1.216 & 19.10 & $-25.42$ & $-0.21$ & 0.95 \\
$095937.08+064251.9$ & 1.790 & 18.86 & $-26.52$ & $-0.05$ & 0.95 \\
$095938.45+501540.9$ & 2.136 & 19.10 & $-26.81$ & $-0.20$ & 0.95 \\
$095939.25+480438.8$ & 0.398 & 17.85 & $-24.19$ & $-0.14$ & 0.95 \\
$095942.75+532341.6$ & 3.353 & 19.78 & $-27.21$ & $0.14$ & 0.75 \\
$095944.47+051158.3$ & 1.595 & 18.86 & $-26.23$ & $0.07$ & 0.95 \\
$095945.12+500924.4$ & 2.096 & 18.36 & $-27.49$ & $-0.18$ & 0.95 \\
$095947.87+530209.2$ & 1.784 & 18.26 & $-27.11$ & $-0.18$ & 0.95 \\
$095949.29+443958.0$ & 2.016 & 18.03 & $-27.70$ & $0.07$ & 0.95 \\
$095953.39+084922.7$ & 0.529 & 19.04 & $-23.59$ & $0.76$ & 0.95 \\
$095955.12+551531.8$ & 3.097 & 19.41 & $-27.38$ & $-0.17$ & 0.69 \\
$100000.85+514416.6$ & 1.235 & 18.68 & $-25.86$ & $-0.06$ & 0.95 \\
$100000.86+542431.4$ & 0.682 & 18.90 & $-24.40$ & $0.35$ & 0.94 \\
$100001.00+453046.5$ & 3.060 & 20.18 & $-26.58$ & $-0.06$ & 0.52 \\
$100001.06+601432.0$ & 2.327 & 18.85 & $-27.31$ & $0.00$ & 0.77 \\
$100002.68+500032.0$ & 1.965 & 18.37 & $-27.29$ & $0.86$ & 0.95 \\
$100005.47+504556.9$ & 2.175 & 17.95 & $-28.01$ & $-0.14$ & 0.94 \\
$100005.62+414237.9$ & 0.881 & 19.02 & $-24.90$ & $0.07$ & 0.95 \\
$100006.95+075358.4$ & 0.741 & 17.85 & $-25.69$ & $0.41$ & 0.95 \\
$100012.75+482956.1$ & 0.782 & 18.72 & $-24.94$ & $-0.06$ & 0.95 \\
$100015.99+490712.1$ & 1.805 & 18.99 & $-26.41$ & $0.11$ & 0.95 \\
$100016.09+450153.1$ & 3.317 & 18.81 & $-28.15$ & $0.37$ & 0.85 \\
$100021.32+534605.8$ & 1.626 & 18.79 & $-26.35$ & $-0.20$ & 0.95 \\
$100024.98+050850.3$ & 2.268 & 19.08 & $-27.00$ & $-0.08$ & 0.84 \\
$100027.86+531834.6$ & 1.145 & 18.69 & $-25.70$ & $0.01$ & 0.95 \\
$100027.90+503753.4$ & 1.904 & 19.05 & $-26.50$ & $-0.14$ & 0.95 \\
$100028.42+612929.0$ & 2.968 & 18.78 & $-27.91$ & $-0.23$ & 0.55 \\
$100029.50+053822.0$ & 1.422 & 18.49 & $-26.37$ & $-0.07$ & 0.95 \\
$100032.75+443323.8$ & 1.116 & 18.90 & $-25.45$ & $0.21$ & 0.95 \\
$100033.55+381317.9$ & 0.641 & 17.70 & $-25.41$ & $-0.15$ & 0.95 \\
$100033.69+452942.6$ & 1.241 & 18.47 & $-26.09$ & $-0.13$ & 0.95 \\
$100034.17+540628.6$ & 1.212 & 18.65 & $-25.86$ & $0.32$ & 0.95 \\
$100038.82+610924.3$ & 0.638 & 19.09 & $-24.01$ & $0.08$ & 0.95 \\
$100040.24+423001.4$ & 1.388 & 18.88 & $-25.93$ & $0.09$ & 0.95 \\
$100041.10+405939.1$ & 3.800 & 18.40 & $-28.83$ & $-0.42$ & 0.94 \\
$100041.38+405809.7$ & 1.423 & 18.73 & $-26.13$ & $0.03$ & 0.95 \\
$100042.76+494912.2$ & 1.438 & 18.36 & $-26.51$ & $0.01$ & 0.95 \\
$100044.41+561307.8$ & 0.639 & 18.71 & $-24.39$ & $0.37$ & 0.94 \\
$100052.82+513928.6$ & 1.350 & 18.57 & $-26.18$ & $-0.10$ & 0.95 \\
$100053.90+551608.9$ & 1.592 & 18.39 & $-26.69$ & $-0.12$ & 0.95 \\
$100054.67+533205.9$ & 1.347 & 18.06 & $-26.69$ & $0.09$ & 0.95 \\
$100054.98+541144.2$ & 3.212 & 19.88 & $-26.98$ & $-0.24$ & 0.73 \\
$100055.22+444721.9$ & 0.432 & 18.62 & $-23.55$ & $0.43$ & 0.95 \\
$100055.58+415513.8$ & 1.339 & 18.51 & $-26.22$ & $-0.09$ & 0.95 \\
$100055.86+524948.5$ & 1.797 & 19.03 & $-26.36$ & $-0.02$ & 0.95 \\
$100058.88+551915.8$ & 1.519 & 18.82 & $-26.14$ & $-0.06$ & 0.95 \\
$100102.75+500421.9$ & 2.153 & 18.66 & $-27.27$ & $0.35$ & 0.95 \\
$100104.32+553521.6$ & 1.537 & 18.47 & $-26.52$ & $0.16$ & 0.95 \\
$100106.02+594013.0$ & 0.973 & 18.37 & $-25.74$ & $-0.07$ & 0.95 \\
$100109.33+082924.9$ & 1.678 & 19.01 & $-26.20$ & $0.07$ & 0.95 \\
$100114.32+470232.0$ & 2.168 & 17.57 & $-28.38$ & $-0.07$ & 0.94 \\
$100116.71+512412.0$ & 0.450 & 18.89 & $-23.36$ & $-0.01$ & 0.95 \\
$100120.84+555349.5$ & 1.413 & 16.71 & $-28.14$ & $-0.13$ & 0.95 \\
$100122.48+485300.8$ & 3.235 & 19.72 & $-27.16$ & $0.10$ & 0.73 \\
$100125.06+072329.1$ & 3.139 & 18.09 & $-28.73$ & $0.45$ & 0.84 \\
$100125.32+524100.4$ & 1.648 & 18.43 & $-26.74$ & $-0.23$ & 0.95 \\
$100126.06+054813.3$ & 1.519 & 17.56 & $-27.41$ & $-0.06$ & 0.95 \\
$100128.61+502756.8$ & 1.839 & 17.33 & $-28.12$ & $-0.07$ & 0.95 \\
$100129.64+545438.0$ & 1.757 & 15.64 & $-29.69$ & $-0.01$ & 0.95 \\
$100131.43+080023.9$ & 1.815 & 18.07 & $-27.35$ & $0.23$ & 0.95 \\
$100131.95+053322.7$ & 1.947 & 18.74 & $-26.89$ & $0.01$ & 0.95 \\
$100132.49+090243.4$ & 0.371 & 18.76 & $-23.14$ & $-0.27$ & 0.95 \\
$100132.92+555906.9$ & 1.685 & 18.81 & $-26.42$ & $0.02$ & 0.95 \\
$100133.24+062100.3$ & 1.257 & 19.09 & $-25.49$ & $0.23$ & 0.95 \\
$100133.73+421357.9$ & 1.377 & 18.91 & $-25.88$ & $-0.06$ & 0.95 \\
$100135.47+425408.6$ & 0.570 & 18.12 & $-24.71$ & $-0.10$ & 0.95 \\
$100135.70+533009.6$ & 0.877 & 18.73 & $-25.18$ & $-0.00$ & 0.95 \\
$100140.92+514447.1$ & 1.657 & 18.33 & $-26.85$ & $0.10$ & 0.95 \\
$100145.15+594008.5$ & 1.186 & 17.84 & $-26.62$ & $0.23$ & 0.95 \\
$100145.17+421256.8$ & 0.367 & 18.49 & $-23.39$ & $-0.43$ & 0.95 \\
$100145.23+411556.0$ & 1.040 & 18.16 & $-26.07$ & $-0.19$ & 0.95 \\
$100153.77+065122.7$ & 1.737 & 17.93 & $-27.37$ & $0.21$ & 0.95 \\
$100154.30+075453.0$ & 1.400 & 18.96 & $-25.86$ & $0.14$ & 0.95 \\
$100155.16+442653.0$ & 0.686 & 18.31 & $-25.02$ & $-0.33$ & 0.93 \\
$100156.12+615032.6$ & 1.788 & 18.77 & $-26.60$ & $0.13$ & 0.95 \\
$100156.41+555440.1$ & 1.152 & 18.47 & $-25.94$ & $0.06$ & 0.95 \\
$100159.86+593724.0$ & 4.001 & 19.96 & $-27.41$ & $-0.06$ & 0.91 \\
$100201.69+452132.9$ & 1.613 & 19.00 & $-26.12$ & $-0.16$ & 0.95 \\
$100202.47+083847.2$ & 1.613 & 18.77 & $-26.34$ & $-0.17$ & 0.95 \\
$100204.74+432400.5$ & 0.432 & 18.84 & $-23.33$ & $-0.00$ & 0.95 \\
$100205.36+554257.9$ & 1.151 & 18.01 & $-26.40$ & $0.17$ & 0.95 \\
$100205.61+064614.2$ & 2.064 & 18.81 & $-26.99$ & $-0.13$ & 0.95 \\
$100205.68+462411.9$ & 3.133 & 19.37 & $-27.44$ & $-0.21$ & 0.76 \\
$100206.22+073507.7$ & 1.835 & 18.95 & $-26.49$ & $-0.19$ & 0.95 \\
$100206.26+503339.9$ & 1.569 & 18.01 & $-27.03$ & $-0.03$ & 0.95 \\
$100206.77+472418.1$ & 0.889 & 18.23 & $-25.71$ & $0.00$ & 0.95 \\
$100209.04+462923.1$ & 1.701 & 18.85 & $-26.40$ & $-0.04$ & 0.95 \\
$100212.57+440743.5$ & 2.823 & 18.96 & $-27.59$ & $-0.31$ & 0.15 \\
$100212.63+520800.2$ & 1.612 & 17.87 & $-27.24$ & $-0.05$ & 0.95 \\
$100213.88+492934.9$ & 0.396 & 18.79 & $-23.24$ & $-0.37$ & 0.95 \\
$100215.98+524021.8$ & 0.709 & 18.68 & $-24.75$ & $-0.19$ & 0.94 \\
$100220.18+450927.3$ & 0.400 & 18.71 & $-23.33$ & $0.17$ & 0.95 \\
$100221.70+454806.0$ & 1.152 & 19.02 & $-25.38$ & $-0.06$ & 0.95 \\
$100222.10+510205.9$ & 2.060 & 17.65 & $-28.15$ & $0.06$ & 0.95 \\
$100222.58+450259.8$ & 1.395 & 18.74 & $-26.08$ & $-0.03$ & 0.95 \\
$100225.81+440910.0$ & 0.514 & 18.31 & $-24.25$ & $0.04$ & 0.95 \\
$100227.19+055324.1$ & 3.029 & 19.82 & $-26.92$ & $0.24$ & 0.44 \\
$100229.37+452005.9$ & 1.633 & 18.52 & $-26.63$ & $0.02$ & 0.95 \\
$100229.46+444942.7$ & 2.052 & 18.40 & $-27.39$ & $-0.12$ & 0.95 \\
$100231.98+473828.2$ & 1.736 & 18.60 & $-26.71$ & $-0.04$ & 0.95 \\
$100244.31+512140.4$ & 2.259 & 19.05 & $-27.03$ & $-0.07$ & 0.84 \\
$100245.85+450112.6$ & 3.161 & 19.38 & $-27.45$ & $-0.25$ & 0.78 \\
$100247.30+451648.5$ & 1.629 & 19.07 & $-26.07$ & $0.07$ & 0.95 \\
$100251.98+070451.8$ & 0.508 & 18.42 & $-24.11$ & $-0.11$ & 0.95 \\
$100252.02+412852.0$ & 0.774 & 18.62 & $-25.02$ & $0.44$ & 0.95 \\
$100253.55+405919.0$ & 0.477 & 18.50 & $-23.89$ & $-0.14$ & 0.95 \\
$100254.60+532746.2$ & 0.421 & 18.64 & $-23.48$ & $0.28$ & 0.95 \\
$100257.66+482541.3$ & 1.916 & 19.05 & $-26.52$ & $0.28$ & 0.95 \\
$100258.88+530624.4$ & 1.241 & 18.72 & $-25.84$ & $-0.05$ & 0.95 \\
$100304.55+444335.9$ & 1.630 & 18.82 & $-26.32$ & $-0.06$ & 0.95 \\
$100306.63+464656.0$ & 1.845 & 19.04 & $-26.42$ & $0.12$ & 0.95 \\
$100309.43+554134.6$ & 0.674 & 18.94 & $-24.32$ & $-0.12$ & 0.94 \\
$100313.89+082313.9$ & 1.838 & 18.79 & $-26.66$ & $-0.07$ & 0.95 \\
$100313.92+055641.1$ & 1.572 & 19.08 & $-25.96$ & $0.06$ & 0.95 \\
$100315.47+414500.7$ & 1.593 & 18.49 & $-26.59$ & $0.05$ & 0.95 \\
$100318.99+521506.3$ & 3.325 & 18.55 & $-28.42$ & $-0.06$ & 0.87 \\
$100320.16+443004.1$ & 0.796 & 18.40 & $-25.30$ & $-0.11$ & 0.95 \\
$100321.11+552059.4$ & 3.068 & 19.28 & $-27.49$ & $0.13$ & 0.70 \\
$100325.30+514100.9$ & 1.931 & 18.77 & $-26.83$ & $0.07$ & 0.95 \\
$100326.80+081536.4$ & 0.494 & 19.00 & $-23.46$ & $-0.17$ & 0.95 \\
$100328.21+414811.1$ & 0.598 & 17.94 & $-24.99$ & $0.12$ & 0.95 \\
$100328.75+432543.4$ & 1.067 & 19.09 & $-25.17$ & $-0.06$ & 0.95 \\
$100331.87+511339.1$ & 1.906 & 18.02 & $-27.53$ & $0.03$ & 0.95 \\
$100333.65+085710.3$ & 1.847 & 18.29 & $-27.17$ & $-0.07$ & 0.95 \\
$100335.98+070401.0$ & 1.825 & 18.13 & $-27.30$ & $-0.12$ & 0.95 \\
$100336.40+482754.1$ & 1.886 & 18.72 & $-26.80$ & $-0.19$ & 0.95 \\
$100336.65+460550.7$ & 1.657 & 17.74 & $-27.44$ & $-0.09$ & 0.95 \\
$100337.16+490953.7$ & 0.860 & 19.05 & $-24.82$ & $0.07$ & 0.95 \\
$100341.59+552141.7$ & 1.675 & 19.08 & $-26.13$ & $0.04$ & 0.95 \\
$100343.22+512610.9$ & 0.431 & 19.08 & $-23.09$ & $-0.15$ & 0.95 \\
$100343.50+080159.9$ & 1.041 & 18.69 & $-25.54$ & $0.21$ & 0.95 \\
$100343.82+544741.5$ & 1.041 & 19.09 & $-25.14$ & $-0.06$ & 0.95 \\
$100346.63+425451.4$ & 1.024 & 18.50 & $-25.70$ & $-0.18$ & 0.95 \\
$100346.97+485950.3$ & 0.650 & 18.88 & $-24.27$ & $-0.06$ & 0.94 \\
$100347.51+454520.6$ & 1.874 & 19.07 & $-26.43$ & $-0.10$ & 0.95 \\
$100350.69+525352.2$ & 1.335 & 18.97 & $-25.75$ & $0.04$ & 0.95 \\
$100352.84+473653.4$ & 2.934 & 19.73 & $-26.92$ & $-0.27$ & 0.17 \\
$100353.67+515457.1$ & 1.618 & 18.55 & $-26.57$ & $0.86$ & 0.95 \\
$100358.35+074857.3$ & 1.895 & 19.05 & $-26.48$ & $0.03$ & 0.95 \\
$100358.47+611533.3$ & 1.565 & 18.58 & $-26.45$ & $0.48$ & 0.95 \\
$100359.84+502941.2$ & 0.930 & 19.00 & $-25.04$ & $-0.12$ & 0.95 \\
$100400.22+420705.2$ & 3.104 & 20.13 & $-26.66$ & $-0.03$ & 0.60 \\
$100401.27+423123.0$ & 1.653 & 16.74 & $-28.43$ & $-0.23$ & 0.95 \\
$100402.93+434116.8$ & 1.523 & 18.73 & $-26.24$ & $-0.22$ & 0.95 \\
$100409.19+452633.4$ & 2.864 & 19.54 & $-27.05$ & $0.15$ & 0.10 \\
$100412.02+440028.7$ & 1.867 & 19.02 & $-26.47$ & $0.03$ & 0.95 \\
$100412.12+092010.6$ & 1.218 & 18.70 & $-25.82$ & $-0.08$ & 0.95 \\
$100412.85+462622.6$ & 2.075 & 18.99 & $-26.83$ & $-0.18$ & 0.95 \\
$100413.77+482607.2$ & 0.562 & 18.39 & $-24.41$ & $-0.18$ & 0.95 \\
$100415.17+415802.6$ & 1.014 & 18.72 & $-25.47$ & $0.49$ & 0.95 \\
$100416.12+434739.0$ & 4.873 & 19.39 & $-28.33$ & $0.20$ & 0.95 \\
$100418.35+535341.7$ & 1.020 & 18.73 & $-25.46$ & $-0.16$ & 0.95 \\
$100418.68+531537.1$ & 0.484 & 18.85 & $-23.57$ & $0.44$ & 0.95 \\
$100418.90+082500.0$ & 0.394 & 18.18 & $-23.83$ & $-0.29$ & 0.95 \\
$100420.13+051300.4$ & 0.161 & 16.08 & $-23.58$ & $-0.36$ & 0.95 \\
$100425.93+064227.2$ & 1.065 & 18.50 & $-25.77$ & $-0.05$ & 0.95 \\
$100430.52+071103.2$ & 2.981 & 19.44 & $-27.26$ & $0.04$ & 0.32 \\
$100434.91+411242.8$ & 1.740 & 18.84 & $-26.47$ & $-0.11$ & 0.95 \\
$100439.07+452929.3$ & 1.187 & 18.65 & $-25.82$ & $-0.26$ & 0.95 \\
$100440.98+410944.1$ & 1.022 & 18.41 & $-25.79$ & $-0.07$ & 0.95 \\
$100444.43+451829.5$ & 0.492 & 18.58 & $-23.87$ & $-0.02$ & 0.95 \\
$100446.52+600336.2$ & 0.733 & 17.98 & $-25.53$ & $0.22$ & 0.94 \\
$100447.82+493454.9$ & 1.777 & 18.56 & $-26.80$ & $-0.04$ & 0.95 \\
$100450.90+062608.9$ & 3.140 & 20.07 & $-26.75$ & $0.01$ & 0.62 \\
$100453.45+071638.7$ & 0.811 & 18.19 & $-25.56$ & $-0.09$ & 0.95 \\
$100454.12+495930.7$ & 2.311 & 18.95 & $-27.18$ & $-0.06$ & 0.77 \\
$100454.17+064134.6$ & 1.853 & 19.00 & $-26.47$ & $-0.22$ & 0.95 \\
$100454.68+470135.4$ & 1.627 & 19.09 & $-26.04$ & $0.01$ & 0.95 \\
$100459.14+470058.0$ & 2.578 & 17.86 & $-28.55$ & $-0.18$ & 0.61 \\
$100501.51+492541.9$ & 2.035 & 17.49 & $-28.27$ & $0.29$ & 0.95 \\
$100502.34+465927.3$ & 0.955 & 16.99 & $-27.09$ & $-0.07$ & 0.95 \\
$100503.82+091724.1$ & 1.361 & 18.21 & $-26.55$ & $-0.06$ & 0.95 \\
$100504.45+413332.8$ & 1.862 & 19.00 & $-26.48$ & $-0.05$ & 0.95 \\
$100504.88+480704.0$ & 1.403 & 19.00 & $-25.84$ & $-0.07$ & 0.95 \\
$100509.71+604902.4$ & 2.962 & 20.11 & $-26.57$ & $-0.19$ & 0.25 \\
$100514.20+530240.0$ & 0.561 & 18.59 & $-24.20$ & $0.04$ & 0.95 \\
$100515.98+480533.2$ & 2.372 & 17.46 & $-28.75$ & $-0.15$ & 0.95 \\
$100517.43+434609.3$ & 2.098 & 16.46 & $-29.39$ & $0.11$ & 0.95 \\
$100517.60+615417.2$ & 2.740 & 17.37 & $-29.12$ & $-0.04$ & 0.95 \\
$100521.46+453401.0$ & 3.137 & 18.99 & $-27.83$ & $-0.20$ & 0.80 \\
$100522.66+562622.2$ & 0.790 & 18.93 & $-24.75$ & $0.36$ & 0.95 \\
$100522.93+085220.7$ & 3.319 & 20.15 & $-26.81$ & $-0.13$ & 0.71 \\
$100525.95+610743.3$ & 1.386 & 18.90 & $-25.91$ & $0.26$ & 0.95 \\
$100528.22+553005.3$ & 2.031 & 18.93 & $-26.83$ & $0.47$ & 0.95 \\
$100529.37+465936.2$ & 1.859 & 18.04 & $-27.44$ & $0.00$ & 0.95 \\
$100530.60+610257.1$ & 1.218 & 18.34 & $-26.18$ & $0.05$ & 0.95 \\
$100533.41+055128.6$ & 1.326 & 16.79 & $-27.91$ & $0.07$ & 0.95 \\
$100534.20+603428.7$ & 1.422 & 18.93 & $-25.92$ & $-0.11$ & 0.95 \\
$100536.41+085607.4$ & 2.719 & 18.24 & $-28.24$ & $-0.10$ & 0.04 \\
$100539.52+063629.8$ & 1.981 & 17.64 & $-28.05$ & $0.20$ & 0.95 \\
$100541.86+433240.3$ & 0.178 & 16.43 & $-23.44$ & $-0.44$ & 0.95 \\
$100542.55+440724.7$ & 1.093 & 17.59 & $-26.72$ & $0.05$ & 0.95 \\
$100547.72+091751.9$ & 2.430 & 18.73 & $-27.54$ & $-0.21$ & 0.70 \\
$100549.47+510400.7$ & 1.418 & 18.07 & $-26.79$ & $-0.04$ & 0.95 \\
$100554.02+471508.9$ & 1.432 & 18.50 & $-26.37$ & $-0.14$ & 0.95 \\
$100554.08+082310.1$ & 1.498 & 18.73 & $-26.20$ & $0.41$ & 0.95 \\
$100555.49+444423.6$ & 3.677 & 20.00 & $-27.14$ & $-0.14$ & 0.78 \\
$100556.34+534207.9$ & 0.451 & 18.93 & $-23.33$ & $0.00$ & 0.95 \\
$100558.00+080313.9$ & 1.664 & 18.91 & $-26.28$ & $0.27$ & 0.95 \\
$100603.80+554934.3$ & 3.757 & 19.70 & $-27.51$ & $-0.05$ & 0.93 \\
$100604.29+063847.1$ & 1.427 & 18.68 & $-26.18$ & $-0.23$ & 0.95 \\
$100605.32+511324.4$ & 1.810 & 18.15 & $-27.26$ & $0.16$ & 0.95 \\
$100605.66+051349.0$ & 0.971 & 18.64 & $-25.47$ & $0.66$ & 0.95 \\
$100609.89+484336.9$ & 2.155 & 19.08 & $-26.85$ & $-0.07$ & 0.94 \\
$100610.68+071618.3$ & 1.847 & 18.85 & $-26.61$ & $0.02$ & 0.95 \\
$100610.88+491045.2$ & 1.294 & 18.52 & $-26.13$ & $0.29$ & 0.95 \\
$100611.40+554159.4$ & 0.743 & 19.06 & $-24.49$ & $-0.18$ & 0.94 \\
$100612.79+081721.2$ & 1.435 & 18.66 & $-26.22$ & $0.26$ & 0.95 \\
$100617.22+443940.1$ & 1.996 & 18.62 & $-27.09$ & $0.39$ & 0.95 \\
$100619.87+414523.3$ & 1.236 & 18.97 & $-25.58$ & $-0.09$ & 0.95 \\
$100621.56+424009.7$ & 0.252 & 17.73 & $-23.13$ & $0.02$ & 0.95 \\
$100623.38+460352.3$ & 3.060 & 20.03 & $-26.73$ & $-0.15$ & 0.56 \\
$100630.65+443922.4$ & 2.170 & 18.22 & $-27.73$ & $0.00$ & 0.94 \\
$100632.56+620138.1$ & 1.116 & 18.91 & $-25.44$ & $0.29$ & 0.95 \\
$100633.64+443500.7$ & 1.499 & 18.91 & $-26.02$ & $-0.07$ & 0.95 \\
$100635.99+074451.4$ & 1.339 & 19.08 & $-25.65$ & $-0.04$ & 0.95 \\
$100636.62+500008.9$ & 1.485 & 18.88 & $-26.04$ & $0.02$ & 0.95 \\
$100638.80+563730.9$ & 1.426 & 18.09 & $-26.78$ & $-0.04$ & 0.95 \\
$100641.32+081149.6$ & 1.491 & 18.84 & $-26.09$ & $0.40$ & 0.95 \\
$100644.14+462601.7$ & 1.448 & 18.73 & $-26.15$ & $0.03$ & 0.95 \\
$100649.02+061628.0$ & 1.641 & 18.80 & $-26.36$ & $-0.01$ & 0.95 \\
$100649.67+513406.8$ & 2.071 & 18.75 & $-27.07$ & $-0.13$ & 0.95 \\
$100650.37+463820.7$ & 0.898 & 18.58 & $-25.38$ & $-0.12$ & 0.95 \\
$100651.32+474500.0$ & 2.034 & 18.40 & $-27.36$ & $-0.05$ & 0.95 \\
$100652.20+075225.2$ & 1.025 & 18.91 & $-25.29$ & $-0.26$ & 0.95 \\
$100653.01+512101.5$ & 2.665 & 18.67 & $-27.78$ & $0.03$ & 0.10 \\
$100654.34+540543.0$ & 1.445 & 18.63 & $-26.26$ & $0.06$ & 0.95 \\
$100655.39+615558.6$ & 0.476 & 18.33 & $-24.05$ & $-0.10$ & 0.95 \\
$100657.73+621133.1$ & 0.350 & 18.46 & $-23.31$ & $-0.09$ & 0.95 \\
$100659.00+561905.6$ & 1.110 & 18.65 & $-25.69$ & $-0.17$ & 0.95 \\
$100701.56+052315.4$ & 0.539 & 18.53 & $-24.15$ & $-0.24$ & 0.95 \\
$100703.93+461701.9$ & 1.649 & 18.76 & $-26.41$ & $-0.11$ & 0.95 \\
$100706.25+084228.4$ & 0.373 & 18.75 & $-23.16$ & $0.11$ & 0.95 \\
$100708.31+051826.8$ & 1.772 & 18.65 & $-26.70$ & $0.03$ & 0.95 \\
$100709.96+414039.6$ & 1.386 & 18.94 & $-25.87$ & $-0.17$ & 0.95 \\
$100713.81+511838.9$ & 0.408 & 18.98 & $-23.09$ & $0.47$ & 0.95 \\
$100716.24+070042.0$ & 1.200 & 19.07 & $-25.41$ & $0.02$ & 0.95 \\
$100716.79+550901.8$ & 1.491 & 18.97 & $-25.96$ & $-0.02$ & 0.95 \\
$100720.62+552451.8$ & 1.283 & 18.29 & $-26.35$ & $-0.09$ & 0.95 \\
$100721.78+611541.4$ & 0.702 & 17.59 & $-25.81$ & $-0.19$ & 0.94 \\
$100724.20+611347.9$ & 1.935 & 18.83 & $-26.77$ & $-0.09$ & 0.95 \\
$100724.68+454653.6$ & 1.334 & 18.87 & $-25.85$ & $0.01$ & 0.95 \\
$100726.47+473446.7$ & 1.065 & 18.89 & $-25.38$ & $-0.15$ & 0.95 \\
$100728.69+534326.7$ & 1.772 & 18.97 & $-26.38$ & $0.02$ & 0.95 \\
$100730.98+454741.7$ & 1.055 & 18.40 & $-25.85$ & $-0.20$ & 0.95 \\
$100734.07+413912.9$ & 3.140 & 18.69 & $-28.13$ & $0.08$ & 0.83 \\
$100737.32+450049.7$ & 1.287 & 17.47 & $-27.17$ & $-0.17$ & 0.95 \\
$100743.71+601329.1$ & 4.014 & 20.12 & $-27.26$ & $-0.05$ & 0.92 \\
$100744.54+500746.6$ & 0.212 & 16.79 & $-23.51$ & $-0.24$ & 0.95 \\
$100745.90+472321.1$ & 3.408 & 19.52 & $-27.50$ & $-0.05$ & 0.65 \\
$100746.57+525516.9$ & 2.492 & 18.64 & $-27.69$ & $-0.05$ & 0.74 \\
$100753.63+561230.8$ & 2.370 & 18.86 & $-27.35$ & $0.01$ & 0.71 \\
$100755.87+452824.6$ & 1.651 & 17.92 & $-27.26$ & $-0.21$ & 0.95 \\
$100757.18+061836.1$ & 4.235 & 19.80 & $-27.75$ & $0.12$ & 0.94 \\
$100757.27+562739.4$ & 1.274 & 19.09 & $-25.53$ & $0.18$ & 0.95 \\
$100804.33+621409.0$ & 1.380 & 18.22 & $-26.57$ & $-0.11$ & 0.95 \\
$100805.29+471432.8$ & 0.893 & 18.89 & $-25.07$ & $-0.04$ & 0.95 \\
$100808.67+413845.3$ & 3.936 & 19.89 & $-27.45$ & $-0.13$ & 0.93 \\
$100809.67+614445.1$ & 2.754 & 18.84 & $-27.66$ & $0.02$ & 0.06 \\
$100814.03+471253.3$ & 1.433 & 18.32 & $-26.55$ & $-0.22$ & 0.95 \\
$100814.46+471405.2$ & 1.578 & 18.87 & $-26.19$ & $-0.07$ & 0.95 \\
$100818.19+454438.4$ & 0.331 & 18.38 & $-23.27$ & $-0.38$ & 0.95 \\
$100822.33+561939.9$ & 1.463 & 18.89 & $-26.01$ & $-0.05$ & 0.95 \\
$100823.41+494747.5$ & 1.716 & 18.03 & $-27.25$ & $-0.07$ & 0.95 \\
$100824.22+513709.5$ & 1.499 & 18.98 & $-25.95$ & $0.22$ & 0.95 \\
$100826.77+542005.9$ & 1.488 & 18.44 & $-26.48$ & $-0.05$ & 0.95 \\
$100827.93+510134.9$ & 1.209 & 18.92 & $-25.58$ & $-0.32$ & 0.95 \\
$100831.51+462953.1$ & 0.387 & 18.91 & $-23.07$ & $0.25$ & 0.95 \\
$100835.81+513927.8$ & 1.085 & 18.37 & $-25.93$ & $-0.13$ & 0.95 \\
$100836.18+543730.0$ & 0.781 & 18.39 & $-25.27$ & $0.01$ & 0.95 \\
$100837.33+461329.2$ & 0.502 & 18.70 & $-23.80$ & $-0.23$ & 0.95 \\
$100837.67+484438.9$ & 1.694 & 18.80 & $-26.44$ & $0.98$ & 0.95 \\
$100838.97+494143.3$ & 3.597 & 19.04 & $-28.04$ & $0.01$ & 0.73 \\
$100842.06+472616.3$ & 1.177 & 18.77 & $-25.68$ & $-0.09$ & 0.95 \\
$100842.71+621955.7$ & 1.875 & 18.93 & $-26.57$ & $0.34$ & 0.95 \\
$100849.04+062427.0$ & 0.433 & 18.83 & $-23.35$ & $-0.16$ & 0.95 \\
$100850.35+541442.4$ & 0.454 & 17.93 & $-24.34$ & $-0.23$ & 0.95 \\
$100852.61+475552.5$ & 2.826 & 19.03 & $-27.53$ & $0.57$ & 0.13 \\
$100853.43+062429.3$ & 0.709 & 18.08 & $-25.34$ & $0.16$ & 0.94 \\
$100853.80+494557.9$ & 1.514 & 19.03 & $-25.92$ & $-0.14$ & 0.95 \\
$100854.88+451755.0$ & 3.218 & 19.75 & $-27.12$ & $-0.01$ & 0.73 \\
$100856.34+434434.7$ & 1.177 & 18.80 & $-25.65$ & $0.07$ & 0.95 \\
$100859.55+540200.6$ & 0.589 & 19.05 & $-23.85$ & $-0.18$ & 0.95 \\
$100902.06+071343.8$ & 0.456 & 17.00 & $-25.28$ & $-0.15$ & 0.95 \\
$100902.82+621354.7$ & 1.377 & 18.90 & $-25.89$ & $-0.10$ & 0.95 \\
$100902.86+504102.8$ & 1.873 & 18.93 & $-26.56$ & $-0.04$ & 0.95 \\
$100906.60+490127.7$ & 1.782 & 18.55 & $-26.81$ & $0.10$ & 0.95 \\
$100909.20+535102.4$ & 1.761 & 19.09 & $-26.24$ & $-0.03$ & 0.95 \\
$100911.76+064903.8$ & 1.407 & 18.89 & $-25.95$ & $-0.19$ & 0.95 \\
$100913.94+535908.5$ & 0.471 & 19.02 & $-23.33$ & $-0.08$ & 0.95 \\
$100915.37+542035.8$ & 3.540 & 19.82 & $-27.23$ & $0.12$ & 0.50 \\
$100916.42+563323.7$ & 2.059 & 18.89 & $-26.91$ & $-0.08$ & 0.95 \\
$100916.94+545003.9$ & 2.063 & 18.97 & $-26.83$ & $0.15$ & 0.95 \\
$100919.20+054116.7$ & 0.442 & 18.35 & $-23.86$ & $0.10$ & 0.95 \\
$100920.25+440112.3$ & 0.591 & 19.01 & $-23.90$ & $0.66$ & 0.95 \\
$100924.78+062252.2$ & 2.154 & 19.09 & $-26.84$ & $-0.02$ & 0.94 \\
$100926.74+533424.4$ & 1.730 & 19.07 & $-26.23$ & $-0.10$ & 0.95 \\
$100927.56+603209.9$ & 0.868 & 18.89 & $-25.00$ & $0.32$ & 0.95 \\
$100928.59+455148.4$ & 1.918 & 19.06 & $-26.51$ & $-0.19$ & 0.95 \\
$100928.89+505605.3$ & 3.742 & 19.50 & $-27.70$ & $0.35$ & 0.94 \\
$100929.07+062725.9$ & 1.636 & 18.89 & $-26.26$ & $-0.15$ & 0.95 \\
$100929.47+462945.3$ & 1.447 & 18.46 & $-26.43$ & $0.17$ & 0.95 \\
$100930.63+080108.0$ & 0.538 & 18.99 & $-23.69$ & $0.33$ & 0.95 \\
$100932.46+460506.5$ & 3.546 & 20.12 & $-26.93$ & $-0.19$ & 0.40 \\
$100937.22+070153.1$ & 1.162 & 18.56 & $-25.86$ & $-0.08$ & 0.95 \\
$100940.35+611900.4$ & 1.770 & 18.95 & $-26.40$ & $0.06$ & 0.95 \\
$100941.81+481719.4$ & 1.923 & 18.89 & $-26.69$ & $-0.20$ & 0.95 \\
$100942.85+442917.7$ & 1.507 & 18.88 & $-26.07$ & $0.21$ & 0.95 \\
$100943.55+052953.8$ & 0.942 & 16.87 & $-27.18$ & $0.14$ & 0.95 \\
$100946.86+062905.5$ & 1.827 & 18.80 & $-26.63$ & $1.07$ & 0.95 \\
$100947.85+551226.2$ & 1.093 & 18.79 & $-25.52$ & $0.16$ & 0.95 \\
$100951.34+082946.8$ & 0.710 & 18.21 & $-25.22$ & $-0.17$ & 0.95 \\
$100953.03+615225.7$ & 1.623 & 19.09 & $-26.04$ & $-0.07$ & 0.95 \\
$100954.77+522052.8$ & 1.077 & 17.78 & $-26.50$ & $-0.24$ & 0.95 \\
$100954.93+420106.9$ & 0.854 & 18.69 & $-25.17$ & $0.03$ & 0.95 \\
$100955.49+091520.8$ & 1.766 & 18.33 & $-27.02$ & $0.20$ & 0.95 \\
$100957.13+081704.5$ & 0.970 & 18.89 & $-25.22$ & $0.04$ & 0.95 \\
$101000.10+560428.5$ & 1.450 & 18.20 & $-26.69$ & $-0.24$ & 0.95 \\
$101000.54+074235.5$ & 0.478 & 18.54 & $-23.85$ & $0.44$ & 0.95 \\
$101000.63+073931.3$ & 1.414 & 18.98 & $-25.87$ & $0.13$ & 0.95 \\
$101001.71+441137.2$ & 0.874 & 19.14 & $-24.76$ & $1.49$ & 0.00 \\
$101002.13+512659.8$ & 0.786 & 18.42 & $-25.26$ & $-0.14$ & 0.95 \\
$101006.01+494259.7$ & 1.511 & 19.01 & $-25.94$ & $-0.29$ & 0.95 \\
$101006.55+073129.7$ & 4.517 & 20.18 & $-27.54$ & $-0.44$ & 0.94 \\
$101010.05+613353.0$ & 1.515 & 19.04 & $-25.91$ & $0.02$ & 0.95 \\
$101010.90+064556.2$ & 2.966 & 19.01 & $-27.67$ & $0.17$ & 0.54 \\
$101011.59+444212.0$ & 0.406 & 18.68 & $-23.38$ & $0.90$ & 0.95 \\
$101012.65+560520.5$ & 2.136 & 18.13 & $-27.77$ & $0.59$ & 0.94 \\
$101015.27+085307.1$ & 2.228 & 18.54 & $-27.49$ & $0.56$ & 0.93 \\
$101020.79+414408.9$ & 1.083 & 19.05 & $-25.25$ & $-0.05$ & 0.95 \\
$101020.95+054224.7$ & 3.509 & 20.07 & $-26.97$ & $-0.04$ & 0.43 \\
$101023.99+453545.9$ & 0.333 & 18.20 & $-23.45$ & $0.40$ & 0.95 \\
$101025.10+542139.0$ & 3.177 & 20.06 & $-26.79$ & $-0.20$ & 0.66 \\
$101026.00+423452.6$ & 0.789 & 17.81 & $-25.88$ & $-0.05$ & 0.95 \\
$101027.52+413239.0$ & 0.612 & 16.38 & $-26.61$ & $-0.27$ & 0.95 \\
$101027.94+455509.1$ & 0.895 & 18.81 & $-25.14$ & $-0.08$ & 0.95 \\
$101030.37+440440.2$ & 0.688 & 17.98 & $-25.35$ & $-0.14$ & 0.92 \\
$101031.80+532205.4$ & 2.037 & 18.85 & $-26.91$ & $0.28$ & 0.95 \\
$101033.33+562639.3$ & 1.898 & 17.66 & $-27.87$ & $-0.10$ & 0.95 \\
$101033.43+542233.4$ & 1.856 & 18.09 & $-27.38$ & $0.00$ & 0.95 \\
$101034.05+071904.3$ & 1.978 & 18.53 & $-27.15$ & $-0.12$ & 0.95 \\
$101037.05+092948.2$ & 3.365 & 19.09 & $-27.91$ & $-0.13$ & 0.90 \\
$101037.34+491252.9$ & 1.983 & 17.96 & $-27.73$ & $-0.02$ & 0.95 \\
$101037.47+523722.4$ & 1.246 & 19.04 & $-25.52$ & $-0.14$ & 0.95 \\
$101038.38+494625.1$ & 2.110 & 18.78 & $-27.09$ & $-0.06$ & 0.95 \\
$101040.07+465526.4$ & 0.848 & 19.07 & $-24.77$ & $0.20$ & 0.95 \\
$101042.71+621849.9$ & 1.587 & 18.96 & $-26.11$ & $-0.06$ & 0.95 \\
$101044.30+060912.9$ & 1.458 & 18.54 & $-26.36$ & $0.17$ & 0.95 \\
$101044.34+470753.0$ & 0.386 & 18.69 & $-23.29$ & $-0.31$ & 0.95 \\
$101044.80+484028.5$ & 1.692 & 19.05 & $-26.19$ & $-0.06$ & 0.95 \\
$101045.66+543756.5$ & 1.572 & 17.80 & $-27.25$ & $-0.15$ & 0.95 \\
$101048.13+495840.1$ & 1.132 & 18.72 & $-25.66$ & $0.33$ & 0.95 \\
$101051.42+564512.0$ & 3.825 & 19.38 & $-27.88$ & $1.22$ & 0.95 \\
$101051.81+052952.8$ & 0.368 & 18.53 & $-23.35$ & $-0.38$ & 0.95 \\
$101052.99+531144.8$ & 4.509 & 19.89 & $-27.83$ & $-0.44$ & 0.94 \\
$101055.61+444525.7$ & 1.311 & 18.62 & $-26.06$ & $0.48$ & 0.95 \\
$101056.94+064121.3$ & 1.159 & 18.46 & $-25.96$ & $-0.09$ & 0.95 \\
$101057.38+082203.6$ & 1.867 & 19.05 & $-26.44$ & $-0.20$ & 0.95 \\
$101102.76+613938.0$ & 0.233 & 17.56 & $-23.01$ & $0.11$ & 0.95 \\
$101104.44+075949.2$ & 1.680 & 19.07 & $-26.15$ & $-0.08$ & 0.95 \\
$101104.79+562003.9$ & 2.629 & 18.50 & $-27.93$ & $-0.06$ & 0.27 \\
$101105.38+474745.6$ & 0.815 & 18.12 & $-25.64$ & $0.01$ & 0.95 \\
$101105.67+061917.2$ & 1.946 & 18.68 & $-26.95$ & $0.49$ & 0.95 \\
$101105.80+423057.6$ & 1.342 & 19.09 & $-25.65$ & $0.01$ & 0.95 \\
$101107.98+553407.0$ & 3.340 & 19.72 & $-27.26$ & $0.26$ & 0.76 \\
$101108.71+435618.4$ & 3.070 & 19.40 & $-27.37$ & $0.07$ & 0.69 \\
$101108.76+563027.8$ & 1.671 & 18.03 & $-27.18$ & $0.06$ & 0.95 \\
$101108.89+515553.8$ & 2.469 & 18.12 & $-28.19$ & $2.32$ & 0.75 \\
$101110.38+080819.5$ & 1.507 & 18.95 & $-26.00$ & $-0.08$ & 0.95 \\
$101110.53+083329.5$ & 0.601 & 18.82 & $-24.12$ & $-0.15$ & 0.94 \\
$101110.75+423937.1$ & 3.560 & 18.07 & $-28.99$ & $0.06$ & 0.95 \\
$101113.75+090206.1$ & 1.600 & 18.64 & $-26.45$ & $-0.21$ & 0.95 \\
$101116.02+601304.5$ & 1.063 & 18.19 & $-26.08$ & $-0.08$ & 0.95 \\
$101117.21+512540.9$ & 1.814 & 18.29 & $-27.13$ & $0.05$ & 0.95 \\
$101120.71+515243.2$ & 1.261 & 18.99 & $-25.60$ & $-0.24$ & 0.95 \\
$101122.59+470042.2$ & 2.928 & 18.79 & $-27.86$ & $0.32$ & 0.95 \\
$101123.53+432203.4$ & 1.115 & 18.78 & $-25.57$ & $0.34$ & 0.95 \\
$101124.89+062731.7$ & 1.747 & 18.93 & $-26.39$ & $-0.10$ & 0.95 \\
$101125.51+562654.5$ & 1.479 & 18.99 & $-25.92$ & $-0.05$ & 0.95 \\
$101136.61+091053.1$ & 1.923 & 19.04 & $-26.55$ & $0.09$ & 0.95 \\
$101139.74+541924.8$ & 1.117 & 18.84 & $-25.51$ & $0.24$ & 0.95 \\
$101142.01+445155.4$ & 1.919 & 18.34 & $-27.24$ & $0.10$ & 0.95 \\
$101144.33+554103.1$ & 2.813 & 20.03 & $-26.52$ & $-0.08$ & 0.02 \\
$101145.07+061105.7$ & 1.233 & 18.19 & $-26.35$ & $-0.27$ & 0.95 \\
$101148.98+554101.6$ & 1.533 & 18.86 & $-26.12$ & $0.05$ & 0.95 \\
$101151.90+073115.2$ & 1.454 & 17.91 & $-26.98$ & $0.05$ & 0.95 \\
$101151.95+542942.7$ & 0.536 & 18.92 & $-23.74$ & $0.53$ & 0.95 \\
$101155.54+063112.4$ & 2.241 & 19.03 & $-27.02$ & $0.20$ & 0.92 \\
$101203.31+492148.2$ & 0.739 & 18.54 & $-24.99$ & $0.15$ & 0.95 \\
$101203.82+471040.5$ & 2.044 & 17.95 & $-27.82$ & $0.27$ & 0.95 \\
$101204.04+531331.8$ & 2.990 & 18.98 & $-27.73$ & $0.08$ & 0.95 \\
$101207.66+421214.7$ & 1.317 & 18.87 & $-25.82$ & $-0.16$ & 0.95 \\
$101209.65+484839.4$ & 1.517 & 18.01 & $-26.95$ & $-0.03$ & 0.95 \\
$101210.48+615303.2$ & 1.614 & 18.97 & $-26.15$ & $0.09$ & 0.95 \\
$101211.11+073949.9$ & 1.030 & 18.40 & $-25.81$ & $-0.15$ & 0.95 \\
$101212.95+501321.4$ & 2.362 & 18.98 & $-27.21$ & $0.07$ & 0.70 \\
$101213.49+084706.2$ & 2.288 & 17.93 & $-28.17$ & $0.65$ & 0.95 \\
$101213.95+054736.8$ & 1.204 & 19.05 & $-25.44$ & $0.06$ & 0.95 \\
$101214.30+505358.4$ & 2.232 & 18.80 & $-27.24$ & $0.12$ & 0.92 \\
$101219.15+552442.5$ & 1.663 & 17.94 & $-27.26$ & $0.92$ & 0.95 \\
$101219.43+415237.8$ & 0.582 & 18.41 & $-24.46$ & $-0.01$ & 0.95 \\
$101224.45+425748.5$ & 1.923 & 18.89 & $-26.69$ & $0.05$ & 0.95 \\
$101224.69+055540.7$ & 1.585 & 18.57 & $-26.50$ & $0.01$ & 0.95 \\
$101229.37+062450.3$ & 1.259 & 19.03 & $-25.56$ & $0.40$ & 0.95 \\
$101230.21+091029.9$ & 2.289 & 19.02 & $-27.09$ & $-0.07$ & 0.84 \\
$101231.18+560334.0$ & 1.777 & 18.99 & $-26.37$ & $0.15$ & 0.95 \\
$101237.45+515634.8$ & 2.220 & 19.03 & $-26.99$ & $0.01$ & 0.92 \\
$101237.52+063941.9$ & 1.961 & 19.02 & $-26.64$ & $-0.03$ & 0.95 \\
$101239.47+424322.3$ & 1.774 & 18.59 & $-26.76$ & $0.06$ & 0.95 \\
$101241.48+552945.8$ & 0.488 & 18.94 & $-23.50$ & $-0.04$ & 0.95 \\
$101241.77+461530.6$ & 2.177 & 18.93 & $-27.03$ & $-0.05$ & 0.94 \\
$101243.41+483305.5$ & 1.253 & 18.33 & $-26.25$ & $-0.11$ & 0.95 \\
$101243.52+451012.1$ & 1.309 & 18.25 & $-26.43$ & $-0.14$ & 0.95 \\
$101244.22+563305.7$ & 2.270 & 18.21 & $-27.87$ & $-0.02$ & 0.87 \\
$101244.53+513503.0$ & 0.671 & 18.49 & $-24.76$ & $-0.13$ & 0.94 \\
$101244.84+495229.2$ & 0.611 & 18.91 & $-24.07$ & $-0.22$ & 0.94 \\
$101246.48+500534.1$ & 3.531 & 19.55 & $-27.50$ & $0.18$ & 0.56 \\
$101249.66+090152.0$ & 2.995 & 19.49 & $-27.22$ & $0.15$ & 0.32 \\
$101252.65+601703.8$ & 0.972 & 18.62 & $-25.50$ & $0.02$ & 0.95 \\
$101252.99+455126.1$ & 1.552 & 18.65 & $-26.36$ & $-0.14$ & 0.95 \\
$101253.31+565224.8$ & 0.962 & 18.44 & $-25.66$ & $-0.06$ & 0.95 \\
$101254.25+613634.6$ & 2.053 & 18.80 & $-26.99$ & $-0.17$ & 0.95 \\
$101255.27+622025.9$ & 0.457 & 18.69 & $-23.60$ & $0.03$ & 0.95 \\
$101255.42+443217.7$ & 1.966 & 18.95 & $-26.72$ & $0.10$ & 0.95 \\
$101302.01+475810.6$ & 1.339 & 19.07 & $-25.66$ & $-0.02$ & 0.95 \\
$101310.39+053630.1$ & 3.853 & 19.18 & $-28.09$ & $-0.36$ & 0.92 \\
$101311.83+531737.1$ & 2.076 & 18.95 & $-26.87$ & $-0.14$ & 0.95 \\
$101316.48+541322.0$ & 1.826 & 18.38 & $-27.04$ & $0.29$ & 0.95 \\
$101320.55+471905.2$ & 0.812 & 19.02 & $-24.73$ & $-0.02$ & 0.95 \\
$101321.54+495209.8$ & 1.985 & 17.75 & $-27.94$ & $0.06$ & 0.95 \\
$101321.96+571030.3$ & 2.118 & 19.07 & $-26.81$ & $-0.15$ & 0.95 \\
$101322.32+485848.1$ & 1.308 & 19.08 & $-25.60$ & $0.07$ & 0.95 \\
$101324.20+064900.3$ & 2.768 & 18.86 & $-27.65$ & $0.72$ & 0.06 \\
$101328.77+075653.7$ & 0.589 & 18.84 & $-24.06$ & $-0.14$ & 0.95 \\
$101329.92+491840.9$ & 2.201 & 18.70 & $-27.30$ & $-0.04$ & 0.95 \\
$101330.09+061208.2$ & 1.916 & 18.08 & $-27.49$ & $0.13$ & 0.95 \\
$101330.16+531559.6$ & 1.509 & 16.11 & $-28.84$ & $-0.16$ & 0.95 \\
$101331.58+052620.0$ & 0.423 & 18.00 & $-24.14$ & $-0.40$ & 0.95 \\
$101331.59+551737.9$ & 0.395 & 18.17 & $-23.84$ & $-0.06$ & 0.95 \\
$101333.28+081116.4$ & 0.603 & 18.41 & $-24.54$ & $-0.07$ & 0.95 \\
$101336.37+561536.4$ & 3.614 & 18.17 & $-28.93$ & $0.33$ & 0.87 \\
$101337.32+613234.9$ & 1.157 & 18.31 & $-26.10$ & $-0.13$ & 0.95 \\
$101341.26+065456.4$ & 1.936 & 18.24 & $-27.37$ & $0.16$ & 0.95 \\
$101343.47+430323.6$ & 1.950 & 19.01 & $-26.62$ & $0.20$ & 0.95 \\
$101343.92+482024.8$ & 1.500 & 18.86 & $-26.08$ & $-0.06$ & 0.95 \\
$101345.71+065758.8$ & 3.792 & 19.64 & $-27.59$ & $-0.23$ & 0.93 \\
$101347.06+075559.5$ & 0.640 & 18.76 & $-24.34$ & $-0.15$ & 0.94 \\
$101347.29+065015.6$ & 3.792 & 18.86 & $-28.37$ & $-0.18$ & 0.95 \\
$101353.46+492758.1$ & 1.634 & 18.21 & $-26.93$ & $0.05$ & 0.95 \\
$101354.92+055406.0$ & 3.026 & 20.13 & $-26.60$ & $-0.17$ & 0.35 \\
$101400.49+054709.4$ & 1.070 & 18.67 & $-25.60$ & $-0.16$ & 0.95 \\
$101401.86+461953.7$ & 0.321 & 16.98 & $-24.60$ & $-0.65$ & 0.95 \\
$101402.38+604724.4$ & 0.672 & 18.50 & $-24.76$ & $-0.17$ & 0.95 \\
$101403.27+525346.9$ & 1.300 & 19.06 & $-25.60$ & $0.45$ & 0.95 \\
$101405.32+535815.0$ & 1.804 & 18.88 & $-26.52$ & $-0.18$ & 0.95 \\
$101407.45+440255.9$ & 0.370 & 18.39 & $-23.49$ & $0.01$ & 0.95 \\
$101409.07+414505.4$ & 3.196 & 19.75 & $-27.11$ & $0.00$ & 0.71 \\
$101411.43+092047.7$ & 2.293 & 18.93 & $-27.18$ & $0.08$ & 0.85 \\
$101415.74+071026.2$ & 0.398 & 18.71 & $-23.32$ & $-0.05$ & 0.95 \\
$101416.38+090815.2$ & 1.893 & 18.20 & $-27.32$ & $-0.06$ & 0.95 \\
$101416.97+484816.1$ & 1.906 & 18.49 & $-27.06$ & $-0.10$ & 0.95 \\
$101419.20+080202.4$ & 0.307 & 17.88 & $-23.60$ & $-0.12$ & 0.95 \\
$101419.94+535858.2$ & 2.200 & 19.09 & $-26.90$ & $-0.21$ & 0.94 \\
$101422.61+565452.3$ & 0.568 & 18.14 & $-24.68$ & $-0.20$ & 0.95 \\
$101424.83+084314.1$ & 0.626 & 17.33 & $-25.71$ & $-0.09$ & 0.95 \\
$101429.56+481938.4$ & 1.562 & 17.15 & $-27.88$ & $-0.21$ & 0.95 \\
$101429.73+610354.7$ & 4.162 & 19.26 & $-28.22$ & $-0.35$ & 0.94 \\
$101435.45+433056.4$ & 0.554 & 18.93 & $-23.83$ & $0.14$ & 0.95 \\
$101437.45+440639.1$ & 0.200 & 17.16 & $-23.00$ & $-0.29$ & 0.95 \\
$101440.35+053712.6$ & 2.014 & 18.80 & $-26.94$ & $0.40$ & 0.95 \\
$101445.08+421606.3$ & 1.936 & 18.75 & $-26.85$ & $0.23$ & 0.95 \\
$101446.63+083500.9$ & 2.509 & 18.32 & $-28.03$ & $0.17$ & 0.70 \\
$101447.18+430030.1$ & 3.126 & 16.34 & $-30.47$ & $0.18$ & 0.85 \\
$101449.86+533057.2$ & 3.586 & 19.80 & $-27.28$ & $0.23$ & 0.55 \\
$101500.95+052606.0$ & 2.227 & 18.51 & $-27.52$ & $-0.14$ & 0.93 \\
$101503.30+531320.8$ & 1.557 & 19.08 & $-25.94$ & $0.16$ & 0.95 \\
$101506.51+445843.8$ & 0.503 & 18.64 & $-23.87$ & $0.37$ & 0.95 \\
$101506.80+485301.0$ & 0.536 & 17.89 & $-24.78$ & $0.12$ & 0.95 \\
$101508.59+421442.6$ & 0.510 & 19.07 & $-23.47$ & $-0.05$ & 0.95 \\
$101509.07+623610.6$ & 1.805 & 18.82 & $-26.58$ & $-0.02$ & 0.95 \\
$101513.93+075421.7$ & 2.099 & 19.01 & $-26.84$ & $0.09$ & 0.95 \\
$101516.19+473323.2$ & 1.286 & 18.91 & $-25.73$ & $0.13$ & 0.95 \\
$101516.82+624144.5$ & 1.946 & 18.88 & $-26.74$ & $-0.10$ & 0.95 \\
$101522.50+081606.0$ & 2.094 & 19.02 & $-26.82$ & $0.08$ & 0.95 \\
$101524.99+553801.8$ & 3.237 & 19.74 & $-27.15$ & $-0.16$ & 0.73 \\
$101531.45+614841.1$ & 2.138 & 18.86 & $-27.05$ & $0.34$ & 0.95 \\
$101533.18+452354.2$ & 1.133 & 19.08 & $-25.29$ & $-0.06$ & 0.95 \\
$101534.43+542907.7$ & 1.478 & 18.83 & $-26.09$ & $0.11$ & 0.95 \\
$101535.08+493147.6$ & 1.835 & 18.62 & $-26.82$ & $-0.04$ & 0.95 \\
$101539.17+542148.6$ & 3.787 & 18.85 & $-28.38$ & $-0.06$ & 0.94 \\
$101540.83+481125.0$ & 1.274 & 18.81 & $-25.81$ & $0.09$ & 0.95 \\
$101542.04+430455.7$ & 2.420 & 17.59 & $-28.67$ & $0.08$ & 0.76 \\
$101542.36+563656.6$ & 1.510 & 18.72 & $-26.23$ & $0.09$ & 0.95 \\
$101546.18+564102.9$ & 1.597 & 19.09 & $-26.00$ & $-0.26$ & 0.95 \\
$101547.38+512615.8$ & 2.766 & 18.88 & $-27.63$ & $0.07$ & 0.06 \\
$101551.11+530128.4$ & 1.673 & 18.84 & $-26.37$ & $0.04$ & 0.95 \\
$101551.39+501327.4$ & 1.249 & 18.03 & $-26.55$ & $0.19$ & 0.95 \\
$101555.08+450509.7$ & 1.558 & 18.55 & $-26.47$ & $0.35$ & 0.95 \\
$101556.69+073556.8$ & 1.478 & 19.07 & $-25.85$ & $-0.05$ & 0.95 \\
$101556.91+443749.9$ & 1.263 & 18.96 & $-25.64$ & $-0.02$ & 0.95 \\
$101557.31+614715.1$ & 0.475 & 18.82 & $-23.56$ & $-0.03$ & 0.95 \\
$101558.33+542919.3$ & 1.196 & 19.07 & $-25.41$ & $0.03$ & 0.95 \\
$101600.57+525624.4$ & 2.273 & 19.04 & $-27.05$ & $0.06$ & 0.84 \\
$101602.99+440600.6$ & 1.149 & 19.02 & $-25.38$ & $-0.14$ & 0.95 \\
$101606.02+450851.9$ & 1.719 & 19.03 & $-26.25$ & $0.67$ & 0.95 \\
$101609.92+453143.1$ & 1.380 & 18.95 & $-25.85$ & $0.08$ & 0.95 \\
$101611.20+061640.6$ & 1.456 & 18.68 & $-26.22$ & $0.20$ & 0.95 \\
$101612.38+421357.8$ & 1.582 & 18.85 & $-26.22$ & $-0.15$ & 0.95 \\
$101616.88+603636.5$ & 1.992 & 18.88 & $-26.82$ & $0.41$ & 0.95 \\
$101617.48+612501.4$ & 1.943 & 18.37 & $-27.25$ & $-0.07$ & 0.95 \\
$101620.15+453257.7$ & 1.379 & 17.43 & $-27.36$ & $-0.06$ & 0.95 \\
$101620.58+474227.3$ & 1.983 & 18.81 & $-26.88$ & $0.25$ & 0.95 \\
$101621.06+070605.4$ & 0.797 & 18.79 & $-24.92$ & $0.09$ & 0.95 \\
$101621.95+474908.2$ & 1.350 & 19.05 & $-25.70$ & $-0.20$ & 0.95 \\
$101626.91+060108.2$ & 2.841 & 18.53 & $-28.04$ & $0.48$ & 0.15 \\
$101630.05+054805.2$ & 1.368 & 18.68 & $-26.10$ & $-0.16$ & 0.95 \\
$101635.38+614941.0$ & 0.964 & 17.77 & $-26.33$ & $0.07$ & 0.95 \\
$101637.42+540900.7$ & 1.490 & 18.69 & $-26.24$ & $0.12$ & 0.95 \\
$101641.45+081519.7$ & 1.460 & 18.83 & $-26.07$ & $0.14$ & 0.95 \\
$101641.91+081848.8$ & 0.293 & 18.14 & $-23.21$ & $-0.43$ & 0.95 \\
$101644.80+532906.1$ & 0.486 & 19.03 & $-23.40$ & $-0.18$ & 0.95 \\
$101644.95+533313.2$ & 1.376 & 18.93 & $-25.86$ & $0.13$ & 0.95 \\
$101646.22+421124.9$ & 1.494 & 18.88 & $-26.05$ & $1.05$ & 0.95 \\
$101647.97+493646.3$ & 1.743 & 18.80 & $-26.51$ & $-0.00$ & 0.95 \\
$101648.20+535603.4$ & 0.543 & 18.65 & $-24.04$ & $0.09$ & 0.95 \\
$101648.22+431338.7$ & 3.218 & 19.44 & $-27.44$ & $-0.03$ & 0.80 \\
$101652.88+523510.1$ & 0.439 & 18.44 & $-23.76$ & $0.17$ & 0.95 \\
$101700.88+421353.4$ & 2.218 & 18.93 & $-27.09$ & $0.15$ & 0.92 \\
$101703.19+562716.1$ & 1.538 & 18.67 & $-26.32$ & $0.09$ & 0.95 \\
$101704.64+055449.8$ & 0.868 & 17.61 & $-26.28$ & $0.01$ & 0.95 \\
$101707.60+064857.3$ & 0.763 & 18.91 & $-24.70$ & $0.21$ & 0.95 \\
$101708.75+422050.3$ & 1.461 & 18.14 & $-26.76$ & $-0.11$ & 0.95 \\
$101710.55+562747.9$ & 1.524 & 18.96 & $-26.01$ & $-0.16$ & 0.95 \\
$101714.11+455935.6$ & 1.180 & 18.87 & $-25.58$ & $-0.06$ & 0.95 \\
$101718.17+622355.1$ & 1.418 & 19.10 & $-25.76$ & $-0.06$ & 0.95 \\
$101718.41+465720.0$ & 1.417 & 19.03 & $-25.82$ & $-0.02$ & 0.95 \\
$101723.03+613627.1$ & 1.512 & 18.18 & $-26.78$ & $-0.19$ & 0.95 \\
$101724.46+562108.2$ & 1.226 & 17.64 & $-26.89$ & $-0.01$ & 0.95 \\
$101725.88+611627.5$ & 2.805 & 18.09 & $-28.45$ & $-0.01$ & 0.95 \\
$101728.14+075557.1$ & 0.830 & 18.06 & $-25.73$ & $0.02$ & 0.95 \\
$101728.77+481331.5$ & 1.624 & 18.75 & $-26.38$ & $-0.11$ & 0.95 \\
$101730.21+474000.0$ & 0.790 & 17.48 & $-26.21$ & $0.04$ & 0.95 \\
$101730.97+470225.0$ & 0.335 & 17.60 & $-24.07$ & $-0.44$ & 0.95 \\
$101734.17+084936.6$ & 1.254 & 17.68 & $-26.90$ & $0.13$ & 0.95 \\
$101734.30+430043.9$ & 0.633 & 18.49 & $-24.59$ & $-0.08$ & 0.95 \\
$101734.75+473148.9$ & 0.438 & 18.57 & $-23.63$ & $-0.24$ & 0.95 \\
$101735.06+490555.5$ & 0.766 & 19.05 & $-24.57$ & $0.04$ & 0.95 \\
$101742.02+540505.4$ & 1.524 & 18.84 & $-26.13$ & $0.02$ & 0.95 \\
$101742.63+535635.0$ & 1.397 & 18.53 & $-26.30$ & $0.16$ & 0.95 \\
$101749.16+571431.1$ & 0.515 & 18.76 & $-23.81$ & $0.06$ & 0.95 \\
$101751.15+474940.1$ & 1.220 & 18.51 & $-26.01$ & $0.27$ & 0.95 \\
$101751.91+561221.0$ & 1.167 & 18.66 & $-25.77$ & $0.05$ & 0.95 \\
$101753.93+512004.4$ & 0.642 & 18.53 & $-24.58$ & $-0.04$ & 0.95 \\
$101754.85+470529.3$ & 0.668 & 18.86 & $-24.38$ & $-0.15$ & 0.95 \\
$101754.91+431201.1$ & 2.129 & 19.08 & $-26.81$ & $3.00$ & 0.95 \\
$101755.47+465500.8$ & 1.856 & 18.92 & $-26.55$ & $0.01$ & 0.95 \\
$101756.31+075922.1$ & 1.034 & 18.82 & $-25.40$ & $-0.08$ & 0.95 \\
$101757.88+543119.1$ & 2.027 & 18.16 & $-27.59$ & $0.24$ & 0.95 \\
$101758.69+065133.5$ & 1.662 & 19.00 & $-26.19$ & $-0.18$ & 0.95 \\
$101759.13+461839.2$ & 1.842 & 18.33 & $-27.12$ & $-0.03$ & 0.95 \\
$101803.79+552310.2$ & 1.873 & 18.86 & $-26.64$ & $-0.11$ & 0.95 \\
$101805.83+553035.1$ & 1.781 & 18.99 & $-26.37$ & $-0.19$ & 0.95 \\
$101806.68+504458.2$ & 1.439 & 18.81 & $-26.07$ & $-0.14$ & 0.95 \\
$101809.40+422126.8$ & 1.294 & 19.04 & $-25.61$ & $0.06$ & 0.95 \\
$101810.83+562512.7$ & 1.935 & 18.39 & $-27.22$ & $0.04$ & 0.95 \\
$101813.99+054625.5$ & 0.468 & 17.60 & $-24.74$ & $-0.07$ & 0.95 \\
$101817.60+513745.9$ & 0.369 & 18.76 & $-23.13$ & $-0.34$ & 0.95 \\
$101818.15+461731.0$ & 1.749 & 18.55 & $-26.77$ & $0.02$ & 0.95 \\
$101818.45+054822.8$ & 3.524 & 18.64 & $-28.41$ & $-0.12$ & 0.65 \\
$101821.67+064434.4$ & 3.397 & 19.06 & $-27.96$ & $0.03$ & 0.90 \\
$101822.86+070534.9$ & 3.752 & 19.32 & $-27.89$ & $0.24$ & 0.94 \\
$101827.85+053030.0$ & 1.938 & 18.69 & $-26.92$ & $0.31$ & 0.95 \\
$101831.08+493759.4$ & 1.206 & 18.67 & $-25.82$ & $0.04$ & 0.95 \\
$101831.63+060640.9$ & 1.247 & 18.44 & $-26.13$ & $0.01$ & 0.95 \\
$101834.19+550657.1$ & 2.124 & 19.02 & $-26.86$ & $0.01$ & 0.95 \\
$101834.53+571548.2$ & 1.796 & 19.09 & $-26.29$ & $0.02$ & 0.95 \\
$101835.24+090545.2$ & 2.088 & 18.43 & $-27.41$ & $-0.18$ & 0.95 \\
$101839.32+551047.1$ & 0.586 & 18.65 & $-24.23$ & $-0.04$ & 0.95 \\
$101840.27+084811.8$ & 3.885 & 19.61 & $-27.70$ & $0.44$ & 0.88 \\
$101843.43+612448.6$ & 1.045 & 17.39 & $-26.85$ & $-0.20$ & 0.95 \\
$101844.35+420237.3$ & 0.607 & 18.94 & $-24.02$ & $0.13$ & 0.94 \\
$101844.45+544015.6$ & 3.253 & 20.05 & $-26.85$ & $0.20$ & 0.75 \\
$101847.32+445145.6$ & 1.961 & 17.59 & $-28.06$ & $-0.01$ & 0.95 \\
$101847.69+084804.1$ & 0.358 & 18.40 & $-23.42$ & $0.24$ & 0.95 \\
$101854.12+572647.7$ & 0.430 & 18.77 & $-23.39$ & $-0.23$ & 0.95 \\
$101902.60+071811.0$ & 1.287 & 18.64 & $-26.00$ & $0.05$ & 0.95 \\
$101902.60+451404.5$ & 1.217 & 17.96 & $-26.55$ & $-0.10$ & 0.95 \\
$101909.49+061822.9$ & 3.367 & 19.49 & $-27.51$ & $0.35$ & 0.79 \\
$101916.38+504557.3$ & 1.307 & 17.42 & $-27.25$ & $0.12$ & 0.95 \\
$101917.26+464319.4$ & 3.736 & 20.14 & $-27.05$ & $-0.06$ & 0.87 \\
$101922.87+552431.8$ & 3.720 & 20.20 & $-26.98$ & $-0.18$ & 0.87 \\
$101922.90+615104.1$ & 1.971 & 18.85 & $-26.82$ & $-0.10$ & 0.95 \\
$101923.87+534816.0$ & 0.759 & 17.48 & $-26.12$ & $-0.17$ & 0.95 \\
$101927.36+540803.9$ & 0.504 & 18.52 & $-23.99$ & $0.14$ & 0.95 \\
$101930.41+522411.7$ & 1.961 & 18.26 & $-27.39$ & $-0.29$ & 0.95 \\
$101931.68+091514.6$ & 1.570 & 19.05 & $-25.99$ & $0.25$ & 0.95 \\
$101935.22+483226.5$ & 0.362 & 18.53 & $-23.31$ & $-0.06$ & 0.95 \\
$101937.02+552356.0$ & 3.232 & 20.10 & $-26.78$ & $0.10$ & 0.69 \\
$101939.15+524627.8$ & 2.170 & 17.80 & $-28.16$ & $0.06$ & 0.94 \\
$101939.37+562053.9$ & 1.119 & 18.15 & $-26.21$ & $0.12$ & 0.95 \\
$101943.17+061935.1$ & 2.993 & 19.85 & $-26.86$ & $-0.01$ & 0.29 \\
$101946.99+494848.6$ & 1.643 & 18.53 & $-26.63$ & $-0.30$ & 0.95 \\
$101947.27+561915.4$ & 0.939 & 17.82 & $-26.24$ & $-0.02$ & 0.95 \\
$101953.73+451922.6$ & 0.433 & 18.53 & $-23.64$ & $-0.18$ & 0.95 \\
$101954.54+082515.0$ & 3.010 & 17.80 & $-28.93$ & $0.11$ & 0.73 \\
$101957.75+494352.8$ & 0.695 & 18.69 & $-24.67$ & $0.20$ & 0.93 \\
$101957.78+452949.2$ & 1.962 & 18.97 & $-26.69$ & $-0.09$ & 0.95 \\
$101959.23+620517.1$ & 2.001 & 18.45 & $-27.27$ & $-0.12$ & 0.95 \\
$102002.49+464121.5$ & 1.686 & 19.08 & $-26.15$ & $-0.02$ & 0.95 \\
$102002.93+562123.5$ & 0.938 & 18.20 & $-25.86$ & $0.15$ & 0.95 \\
$102003.04+533203.0$ & 1.926 & 18.38 & $-27.21$ & $0.09$ & 0.95 \\
$102003.81+081837.3$ & 2.094 & 18.81 & $-27.04$ & $0.48$ & 0.95 \\
$102003.83+474019.2$ & 1.026 & 18.93 & $-25.27$ & $-0.06$ & 0.95 \\
$102006.74+090647.3$ & 0.573 & 19.06 & $-23.78$ & $0.03$ & 0.95 \\
$102007.30+611955.9$ & 1.786 & 19.06 & $-26.32$ & $-0.42$ & 0.95 \\
$102007.29+473124.1$ & 2.091 & 19.05 & $-26.79$ & $-0.06$ & 0.95 \\
$102009.54+495236.5$ & 1.970 & 18.28 & $-27.39$ & $0.15$ & 0.95 \\
$102010.68+470344.0$ & 1.577 & 18.37 & $-26.68$ & $0.29$ & 0.95 \\
$102012.43+625148.5$ & 0.436 & 18.99 & $-23.20$ & $0.09$ & 0.95 \\
$102015.64+093223.3$ & 3.684 & 19.21 & $-27.94$ & $-0.13$ & 0.89 \\
$102023.30+524510.0$ & 1.544 & 19.00 & $-26.00$ & $-0.09$ & 0.95 \\
$102025.69+514419.0$ & 2.529 & 18.80 & $-27.57$ & $-0.06$ & 0.68 \\
$102026.42+082259.3$ & 1.520 & 18.82 & $-26.14$ & $-0.15$ & 0.95 \\
$102030.95+072001.8$ & 1.288 & 17.02 & $-27.63$ & $0.09$ & 0.95 \\
$102031.18+061245.1$ & 0.559 & 18.40 & $-24.38$ & $0.09$ & 0.95 \\
$102038.73+094259.6$ & 1.908 & 18.39 & $-27.17$ & $0.16$ & 0.95 \\
$102040.03+501122.1$ & 1.561 & 18.53 & $-26.49$ & $-0.21$ & 0.95 \\
$102040.43+445635.1$ & 2.323 & 18.61 & $-27.54$ & $-0.02$ & 0.80 \\
$102040.79+070842.8$ & 1.774 & 18.66 & $-26.69$ & $-0.07$ & 0.95 \\
$102048.84+483908.7$ & 1.940 & 18.20 & $-27.41$ & $-0.04$ & 0.95 \\
$102049.46+534539.2$ & 0.584 & 18.92 & $-23.95$ & $0.07$ & 0.95 \\
$102049.83+472749.4$ & 0.928 & 19.09 & $-24.95$ & $0.38$ & 0.95 \\
$102052.01+454515.9$ & 2.143 & 18.92 & $-26.99$ & $-0.16$ & 0.95 \\
$102106.04+452331.8$ & 0.364 & 18.36 & $-23.50$ & $-0.45$ & 0.95 \\
$102111.02+491330.3$ & 1.720 & 18.98 & $-26.30$ & $0.10$ & 0.95 \\
$102112.84+084537.9$ & 2.094 & 18.82 & $-27.03$ & $-0.18$ & 0.95 \\
$102115.66+063807.8$ & 0.886 & 18.81 & $-25.12$ & $0.17$ & 0.95 \\
$102115.69+070543.2$ & 1.033 & 18.99 & $-25.22$ & $-0.06$ & 0.95 \\
$102119.52+474703.7$ & 1.768 & 18.65 & $-26.70$ & $0.03$ & 0.95 \\
$102124.74+060424.4$ & 0.986 & 18.82 & $-25.32$ & $-0.05$ & 0.95 \\
$102125.35+055446.6$ & 0.579 & 18.23 & $-24.62$ & $-0.20$ & 0.95 \\
$102129.60+532057.9$ & 1.779 & 18.85 & $-26.51$ & $-0.01$ & 0.95 \\
$102141.17+493650.2$ & 1.602 & 18.98 & $-26.12$ & $-0.01$ & 0.95 \\
$102142.43+480522.7$ & 0.553 & 18.43 & $-24.32$ & $-0.09$ & 0.95 \\
$102144.66+063846.5$ & 1.904 & 18.03 & $-27.52$ & $-0.03$ & 0.95 \\
$102149.57+461622.9$ & 2.112 & 19.01 & $-26.86$ & $-0.17$ & 0.95 \\
$102152.86+054021.4$ & 1.477 & 18.98 & $-25.94$ & $-0.05$ & 0.95 \\
$102159.94+512906.5$ & 2.134 & 17.50 & $-28.41$ & $-0.09$ & 0.95 \\
$102205.97+073251.1$ & 1.697 & 18.89 & $-26.36$ & $0.21$ & 0.95 \\
$102214.96+091954.3$ & 1.555 & 18.48 & $-26.54$ & $0.00$ & 0.95 \\
$102216.13+621836.7$ & 0.866 & 19.01 & $-24.88$ & $0.31$ & 0.95 \\
$102216.25+052745.5$ & 0.991 & 17.63 & $-26.51$ & $-0.09$ & 0.95 \\
$102218.40+455228.8$ & 1.253 & 18.94 & $-25.64$ & $-0.05$ & 0.95 \\
$102223.93+515004.1$ & 1.377 & 18.82 & $-25.98$ & $-0.11$ & 0.95 \\
$102226.44+073903.1$ & 1.083 & 18.34 & $-25.96$ & $0.03$ & 0.95 \\
$102230.37+510316.9$ & 1.548 & 18.66 & $-26.35$ & $-0.00$ & 0.95 \\
$102234.95+520458.8$ & 1.805 & 19.04 & $-26.36$ & $-0.02$ & 0.95 \\
$102236.45+072944.1$ & 1.560 & 18.70 & $-26.33$ & $0.09$ & 0.95 \\
$102237.07+571330.7$ & 0.941 & 18.87 & $-25.19$ & $-0.04$ & 0.95 \\
$102237.58+555214.0$ & 1.978 & 18.88 & $-26.79$ & $0.00$ & 0.95 \\
$102242.79+452322.3$ & 1.231 & 18.99 & $-25.55$ & $-0.28$ & 0.95 \\
$102244.91+551230.4$ & 0.792 & 18.50 & $-25.20$ & $-0.10$ & 0.95 \\
$102248.17+063023.0$ & 1.957 & 18.92 & $-26.73$ & $0.38$ & 0.95 \\
$102248.34+475547.4$ & 0.742 & 18.98 & $-24.56$ & $0.17$ & 0.95 \\
$102250.16+483631.1$ & 2.067 & 18.58 & $-27.22$ & $0.26$ & 0.95 \\
$102250.72+452102.3$ & 1.063 & 18.98 & $-25.29$ & $0.04$ & 0.95 \\
$102300.49+055731.5$ & 1.294 & 17.80 & $-26.86$ & $0.02$ & 0.95 \\
$102300.70+454818.3$ & 1.633 & 18.67 & $-26.48$ & $0.27$ & 0.95 \\
$102301.01+070918.2$ & 3.795 & 18.94 & $-28.29$ & $-0.20$ & 0.94 \\
$102309.26+064934.0$ & 1.181 & 18.94 & $-25.51$ & $0.01$ & 0.95 \\
$102309.47+082601.9$ & 0.344 & 17.81 & $-23.92$ & $-0.35$ & 0.95 \\
$102310.56+475145.5$ & 0.581 & 18.70 & $-24.17$ & $-0.04$ & 0.95 \\
$102320.40+521437.7$ & 2.424 & 19.05 & $-27.22$ & $-0.04$ & 0.67 \\
$102321.91+493936.4$ & 3.034 & 19.36 & $-27.38$ & $0.62$ & 0.52 \\
$102322.44+450302.0$ & 0.946 & 18.78 & $-25.29$ & $0.03$ & 0.95 \\
$102323.05+604636.1$ & 1.480 & 18.99 & $-25.92$ & $0.06$ & 0.95 \\
$102325.31+514251.0$ & 3.447 & 17.55 & $-29.48$ & $0.02$ & 0.81 \\
$102336.51+054818.9$ & 1.032 & 18.52 & $-25.70$ & $-0.07$ & 0.95 \\
$102340.75+615051.9$ & 2.930 & 19.45 & $-27.20$ & $-0.10$ & 0.17 \\
$102346.94+470856.1$ & 4.696 & 19.98 & $-27.68$ & $-0.76$ & 0.95 \\
$102348.40+555948.7$ & 1.024 & 18.49 & $-25.71$ & $-0.08$ & 0.95 \\
$102349.39+522151.2$ & 0.955 & 16.94 & $-27.14$ & $-0.13$ & 0.95 \\
$102349.76+563347.3$ & 0.231 & 17.48 & $-23.05$ & $0.31$ & 0.95 \\
$102350.73+065103.8$ & 1.978 & 17.45 & $-28.23$ & $-0.04$ & 0.95 \\
$102351.04+623407.6$ & 1.868 & 17.55 & $-27.94$ & $0.01$ & 0.95 \\
$102353.74+494207.7$ & 1.272 & 18.50 & $-26.11$ & $-0.12$ & 0.95 \\
$102356.98+524224.6$ & 1.168 & 18.75 & $-25.68$ & $0.11$ & 0.95 \\
$102357.59+555859.9$ & 1.450 & 18.06 & $-26.83$ & $0.15$ & 0.95 \\
$102401.09+500354.4$ & 0.540 & 18.78 & $-23.91$ & $-0.01$ & 0.95 \\
$102402.27+510907.2$ & 1.891 & 18.85 & $-26.67$ & $0.24$ & 0.95 \\
$102407.41+463123.6$ & 1.254 & 18.94 & $-25.64$ & $-0.00$ & 0.95 \\
$102407.86+612427.8$ & 2.131 & 18.80 & $-27.10$ & $-0.07$ & 0.95 \\
$102410.18+495052.8$ & 3.114 & 19.95 & $-26.85$ & $-0.09$ & 0.64 \\
$102410.44+060013.7$ & 2.131 & 18.43 & $-27.47$ & $0.04$ & 0.95 \\
$102413.94+465355.3$ & 2.230 & 19.59 & $-26.45$ & $1.47$ & 0.00 \\
$102423.65+461550.5$ & 1.043 & 18.68 & $-25.55$ & $0.11$ & 0.95 \\
$102424.60+571510.9$ & 0.200 & 17.02 & $-23.14$ & $0.26$ & 0.95 \\
$102425.90+071320.6$ & 1.013 & 18.81 & $-25.37$ & $0.02$ & 0.95 \\
$102426.41+610839.6$ & 1.367 & 19.06 & $-25.71$ & $-0.14$ & 0.95 \\
$102426.81+524515.3$ & 1.364 & 18.90 & $-25.87$ & $-0.06$ & 0.95 \\
$102427.08+565224.7$ & 0.719 & 19.02 & $-24.45$ & $0.02$ & 0.94 \\
$102427.36+094029.8$ & 1.832 & 18.67 & $-26.76$ & $0.40$ & 0.95 \\
$102429.00+052952.5$ & 1.482 & 17.83 & $-27.09$ & $0.23$ & 0.95 \\
$102433.96+510911.1$ & 1.862 & 19.07 & $-26.41$ & $-0.07$ & 0.95 \\
$102435.01+521559.0$ & 1.607 & 19.10 & $-26.01$ & $0.10$ & 0.95 \\
$102437.43+555301.3$ & 1.955 & 18.89 & $-26.75$ & $0.51$ & 0.95 \\
$102441.93+062644.2$ & 1.968 & 17.97 & $-27.69$ & $0.22$ & 0.95 \\
$102442.60+520356.0$ & 0.873 & 18.35 & $-25.55$ & $-0.11$ & 0.95 \\
$102442.69+094326.3$ & 1.014 & 18.89 & $-25.29$ & $0.02$ & 0.95 \\
$102447.43+464639.7$ & 1.680 & 18.55 & $-26.67$ & $-0.23$ & 0.95 \\
$102448.66+533218.3$ & 1.206 & 18.21 & $-26.29$ & $0.09$ & 0.95 \\
$102450.24+465355.3$ & 2.237 & 18.10 & $-27.94$ & $-0.10$ & 0.93 \\
$102450.91+094346.3$ & 0.893 & 17.79 & $-26.16$ & $-0.20$ & 0.95 \\
$102500.77+505838.6$ & 1.307 & 19.08 & $-25.60$ & $-0.12$ & 0.95 \\
$102504.96+455608.2$ & 0.520 & 17.93 & $-24.66$ & $-0.35$ & 0.95 \\
$102511.42+060241.6$ & 2.132 & 18.94 & $-26.96$ & $-0.08$ & 0.95 \\
$102512.60+615549.9$ & 1.783 & 18.91 & $-26.46$ & $-0.09$ & 0.95 \\
$102517.88+561041.1$ & 0.443 & 18.37 & $-23.85$ & $0.24$ & 0.95 \\
$102520.56+094826.8$ & 1.397 & 17.86 & $-26.96$ & $-0.04$ & 0.95 \\
$102520.60+060953.7$ & 0.948 & 18.29 & $-25.78$ & $0.22$ & 0.95 \\
$102523.19+462149.5$ & 1.228 & 18.37 & $-26.17$ & $-0.05$ & 0.95 \\
$102524.92+605421.0$ & 2.516 & 18.89 & $-27.47$ & $-0.06$ & 0.68 \\
$102525.50+505519.9$ & 2.428 & 18.68 & $-27.59$ & $-0.09$ & 0.71 \\
$102529.33+631520.0$ & 2.519 & 19.03 & $-27.34$ & $0.27$ & 0.64 \\
$102532.57+474919.7$ & 1.925 & 18.88 & $-26.70$ & $0.08$ & 0.95 \\
$102532.68+483039.3$ & 0.593 & 18.50 & $-24.41$ & $-0.20$ & 0.95 \\
$102536.19+063809.4$ & 1.392 & 19.01 & $-25.81$ & $1.30$ & 0.95 \\
$102536.99+060547.2$ & 1.552 & 18.93 & $-26.08$ & $-0.19$ & 0.95 \\
$102544.00+062212.5$ & 1.782 & 18.56 & $-26.81$ & $-0.11$ & 0.95 \\
$102547.41+084128.5$ & 0.865 & 19.07 & $-24.82$ & $-0.31$ & 0.95 \\
$102552.41+570520.5$ & 0.992 & 19.02 & $-25.13$ & $0.16$ & 0.95 \\
$102553.55+082528.5$ & 0.784 & 18.72 & $-24.95$ & $0.20$ & 0.95 \\
$102555.42+543228.0$ & 1.777 & 19.06 & $-26.30$ & $0.07$ & 0.95 \\
$102555.51+605635.5$ & 0.871 & 19.05 & $-24.85$ & $0.43$ & 0.95 \\
$102557.23+612302.4$ & 2.097 & 19.05 & $-26.80$ & $-0.04$ & 0.95 \\
$102558.17+092153.2$ & 1.067 & 18.45 & $-25.82$ & $0.05$ & 0.95 \\
$102600.84+454616.8$ & 3.044 & 18.34 & $-28.40$ & $-0.10$ & 0.71 \\
$102602.55+534306.4$ & 1.317 & 18.35 & $-26.35$ & $0.12$ & 0.95 \\
$102602.88+473921.2$ & 2.679 & 18.50 & $-27.95$ & $-0.12$ & 0.09 \\
$102604.28+521244.0$ & 1.258 & 18.68 & $-25.91$ & $-0.14$ & 0.95 \\
$102613.91+523751.2$ & 0.259 & 17.63 & $-23.36$ & $-0.42$ & 0.95 \\
$102616.98+540818.9$ & 1.171 & 18.05 & $-26.39$ & $0.04$ & 0.95 \\
$102618.80+461445.2$ & 3.336 & 19.56 & $-27.41$ & $-0.02$ & 0.79 \\
$102618.91+632409.3$ & 1.280 & 18.40 & $-26.23$ & $0.34$ & 0.95 \\
$102619.09+613628.8$ & 3.849 & 18.36 & $-28.91$ & $0.07$ & 0.94 \\
$102619.63+072720.3$ & 0.949 & 18.95 & $-25.12$ & $0.53$ & 0.95 \\
$102621.07+480009.2$ & 1.170 & 17.67 & $-26.76$ & $-0.04$ & 0.95 \\
$102622.89+471907.0$ & 4.943 & 18.70 & $-29.08$ & $0.36$ & 0.95 \\
$102623.66+521242.9$ & 1.440 & 18.83 & $-26.05$ & $-0.18$ & 0.95 \\
$102624.89+062642.5$ & 2.130 & 18.89 & $-27.01$ & $0.64$ & 0.95 \\
$102631.96+062733.0$ & 1.709 & 17.80 & $-27.47$ & $0.49$ & 0.95 \\
$102635.23+625536.7$ & 3.325 & 19.37 & $-27.60$ & $0.13$ & 0.82 \\
$102638.63+055540.8$ & 2.913 & 19.79 & $-26.85$ & $-0.18$ & 0.17 \\
$102639.88+620101.5$ & 1.016 & 18.85 & $-25.33$ & $-0.14$ & 0.95 \\
$102641.65+064346.4$ & 0.552 & 19.04 & $-23.70$ & $0.30$ & 0.95 \\
$102645.36+085435.1$ & 1.663 & 19.08 & $-26.12$ & $-0.06$ & 0.95 \\
$102648.47+094920.7$ & 0.600 & 18.28 & $-24.66$ & $-0.22$ & 0.94 \\
$102649.76+624239.6$ & 2.129 & 18.24 & $-27.66$ & $-0.03$ & 0.95 \\
$102651.64+614543.1$ & 0.789 & 18.62 & $-25.06$ & $-0.06$ & 0.95 \\
$102652.81+501634.4$ & 1.577 & 19.08 & $-25.97$ & $-0.01$ & 0.95 \\
$102652.83+574412.6$ & 0.973 & 18.83 & $-25.29$ & $0.03$ & 0.95 \\
$102655.28+500038.4$ & 2.139 & 18.74 & $-27.17$ & $0.29$ & 0.95 \\
$102656.80+464248.6$ & 1.154 & 18.71 & $-25.70$ & $-0.27$ & 0.95 \\
$102658.41+070132.1$ & 0.851 & 20.06 & $-23.79$ & $0.81$ & 0.00 \\
$102707.91+064750.7$ & 1.938 & 17.82 & $-27.79$ & $-0.01$ & 0.95 \\
$102708.90+562806.7$ & 2.507 & 18.68 & $-27.67$ & $-0.11$ & 0.70 \\
$102711.16+091555.5$ & 0.623 & 18.38 & $-24.65$ & $-0.31$ & 0.94 \\
$102713.08+480313.5$ & 1.286 & 18.98 & $-25.67$ & $-0.04$ & 0.95 \\
$102714.16+060727.1$ & 0.269 & 18.01 & $-23.13$ & $-0.14$ & 0.95 \\
$102719.44+070705.6$ & 2.110 & 17.16 & $-28.70$ & $-0.13$ & 0.95 \\
$102720.64+553525.2$ & 3.027 & 18.72 & $-28.01$ & $0.06$ & 0.70 \\
$102723.07+063620.5$ & 1.662 & 19.04 & $-26.15$ & $-0.11$ & 0.95 \\
$102723.67+073613.1$ & 0.979 & 19.10 & $-25.03$ & $0.10$ & 0.00 \\
$102725.91+060505.8$ & 1.218 & 18.68 & $-25.84$ & $0.14$ & 0.95 \\
$102731.49+541809.8$ & 1.588 & 17.25 & $-27.83$ & $0.14$ & 0.95 \\
$102731.91+544053.2$ & 1.300 & 18.45 & $-26.22$ & $0.20$ & 0.95 \\
$102733.34+470828.6$ & 0.361 & 18.11 & $-23.73$ & $-0.35$ & 0.95 \\
$102734.61+073513.9$ & 0.633 & 17.57 & $-25.50$ & $-0.17$ & 0.95 \\
$102737.64+555631.1$ & 1.211 & 18.16 & $-26.34$ & $-0.07$ & 0.95 \\
$102737.91+480606.0$ & 3.843 & 20.03 & $-27.24$ & $-0.20$ & 0.92 \\
$102738.53+605016.5$ & 0.332 & 17.34 & $-24.31$ & $-0.10$ & 0.95 \\
$102741.91+555210.6$ & 1.513 & 18.49 & $-26.46$ & $-0.17$ & 0.95 \\
$102750.58+073315.6$ & 0.586 & 17.36 & $-25.53$ & $-0.15$ & 0.95 \\
$102757.94+065948.4$ & 1.085 & 18.68 & $-25.62$ & $0.05$ & 0.95 \\
$102804.15+074051.4$ & 1.370 & 17.37 & $-27.41$ & $0.12$ & 0.95 \\
$102805.28+512124.6$ & 1.668 & 18.78 & $-26.42$ & $0.29$ & 0.95 \\
$102806.06+502126.1$ & 3.476 & 19.23 & $-27.81$ & $-0.18$ & 0.66 \\
$102809.98+085019.0$ & 1.082 & 18.07 & $-26.22$ & $-0.05$ & 0.95 \\
$102820.33+561204.6$ & 2.092 & 17.70 & $-28.15$ & $0.04$ & 0.95 \\
$102821.15+615337.3$ & 1.653 & 18.80 & $-26.38$ & $-0.12$ & 0.95 \\
$102822.71+070605.9$ & 2.873 & 19.34 & $-27.25$ & $-0.13$ & 0.13 \\
$102824.06+065823.9$ & 1.192 & 18.82 & $-25.65$ & $0.05$ & 0.95 \\
$102824.84+580009.2$ & 1.755 & 18.78 & $-26.55$ & $-0.06$ & 0.95 \\
$102825.52+562110.2$ & 1.755 & 18.88 & $-26.45$ & $-0.04$ & 0.95 \\
$102827.03+520049.5$ & 1.421 & 19.02 & $-25.83$ & $0.02$ & 0.95 \\
$102829.08+523139.2$ & 1.451 & 18.20 & $-26.69$ & $-0.03$ & 0.95 \\
$102830.24+065346.0$ & 1.066 & 18.74 & $-25.53$ & $0.06$ & 0.95 \\
$102830.85+620417.4$ & 1.393 & 18.25 & $-26.57$ & $-0.13$ & 0.95 \\
$102832.69+465750.0$ & 2.498 & 18.71 & $-27.64$ & $-0.00$ & 0.95 \\
$102834.09+515331.4$ & 0.739 & 18.14 & $-25.39$ & $-0.10$ & 0.94 \\
$102839.92+555440.8$ & 0.863 & 18.98 & $-24.89$ & $0.00$ & 0.95 \\
$102845.51+074819.7$ & 1.504 & 18.88 & $-26.06$ & $0.26$ & 0.95 \\
$102847.73+053518.1$ & 1.549 & 19.10 & $-25.91$ & $0.14$ & 0.95 \\
$102847.85+575731.5$ & 1.911 & 19.04 & $-26.52$ & $-0.17$ & 0.95 \\
$102849.38+562411.0$ & 0.381 & 18.20 & $-23.75$ & $0.31$ & 0.95 \\
$102850.16+092738.2$ & 1.934 & 19.00 & $-26.60$ & $-0.22$ & 0.95 \\
$102850.31+511053.1$ & 2.415 & 17.66 & $-28.59$ & $1.19$ & 0.75 \\
$102852.27+472853.7$ & 1.751 & 18.48 & $-26.84$ & $-0.09$ & 0.95 \\
$102852.52+621048.0$ & 1.008 & 18.84 & $-25.33$ & $-0.05$ & 0.95 \\
$102854.84+504202.8$ & 3.947 & 19.09 & $-28.26$ & $0.74$ & 0.94 \\
$102856.16+475840.0$ & 1.055 & 18.77 & $-25.48$ & $0.04$ & 0.95 \\
$102856.50+462456.6$ & 1.459 & 18.27 & $-26.63$ & $0.05$ & 0.95 \\
$102857.07+062906.6$ & 3.216 & 20.19 & $-26.68$ & $0.10$ & 0.69 \\
$102859.32+500018.7$ & 0.391 & 18.78 & $-23.22$ & $0.02$ & 0.95 \\
$102900.49+081325.8$ & 1.371 & 18.86 & $-25.92$ & $0.06$ & 0.95 \\
$102900.79+622341.9$ & 2.469 & 17.77 & $-28.54$ & $-0.00$ & 0.77 \\
$102904.19+504804.7$ & 0.386 & 18.51 & $-23.47$ & $-0.38$ & 0.95 \\
$102906.68+555625.2$ & 0.451 & 18.96 & $-23.29$ & $-0.04$ & 0.95 \\
$102908.26+471742.2$ & 3.034 & 18.71 & $-28.03$ & $0.24$ & 0.70 \\
$102908.79+455139.4$ & 3.223 & 18.96 & $-27.92$ & $0.01$ & 0.84 \\
$102908.80+094032.3$ & 1.226 & 18.77 & $-25.76$ & $-0.11$ & 0.95 \\
$102909.56+544536.1$ & 3.143 & 18.76 & $-28.06$ & $-0.18$ & 0.81 \\
$102914.86+572353.7$ & 0.189 & 16.83 & $-23.17$ & $-0.31$ & 0.95 \\
$102915.19+530306.1$ & 0.425 & 18.52 & $-23.62$ & $-0.08$ & 0.95 \\
$102916.44+094643.5$ & 2.944 & 19.54 & $-27.12$ & $-0.02$ & 0.17 \\
$102927.83+083327.9$ & 1.084 & 18.72 & $-25.58$ & $0.18$ & 0.95 \\
$102929.43+621231.1$ & 3.263 & 19.08 & $-27.83$ & $0.08$ & 0.87 \\
$102932.54+090123.3$ & 1.847 & 18.86 & $-26.60$ & $-0.02$ & 0.95 \\
$102933.01+474559.2$ & 0.531 & 19.05 & $-23.59$ & $0.01$ & 0.95 \\
$102937.47+632935.7$ & 1.387 & 18.67 & $-26.14$ & $-0.26$ & 0.95 \\
$102937.58+081212.2$ & 1.076 & 17.70 & $-26.58$ & $-0.00$ & 0.95 \\
$102937.85+560606.8$ & 3.664 & 19.41 & $-27.72$ & $-0.03$ & 0.84 \\
$102949.36+513829.8$ & 3.235 & 20.04 & $-26.85$ & $-0.19$ & 0.69 \\
$102949.70+083619.2$ & 2.088 & 18.72 & $-27.12$ & $-0.01$ & 0.95 \\
$102949.80+605731.8$ & 3.190 & 19.64 & $-27.22$ & $0.48$ & 0.73 \\
$102950.71+471110.1$ & 0.521 & 17.34 & $-25.26$ & $-0.23$ & 0.95 \\
$103007.99+490459.3$ & 1.897 & 18.82 & $-26.72$ & $-0.14$ & 0.95 \\
$103009.20+614737.8$ & 1.411 & 18.58 & $-26.26$ & $-0.21$ & 0.95 \\
$103011.13+064513.0$ & 1.987 & 18.96 & $-26.73$ & $0.10$ & 0.95 \\
$103013.60+060459.5$ & 1.400 & 18.38 & $-26.45$ & $0.89$ & 0.95 \\
$103014.93+612921.9$ & 0.521 & 18.48 & $-24.12$ & $-0.11$ & 0.95 \\
$103018.35+552324.3$ & 3.022 & 19.48 & $-27.25$ & $0.01$ & 0.51 \\
$103024.19+561832.8$ & 1.288 & 17.82 & $-26.83$ & $0.02$ & 0.95 \\
$103024.73+452303.1$ & 3.671 & 19.24 & $-27.90$ & $0.19$ & 0.89 \\
$103024.95+551622.7$ & 0.434 & 16.67 & $-25.51$ & $0.06$ & 0.95 \\
$103031.94+501331.0$ & 0.590 & 19.07 & $-23.83$ & $0.02$ & 0.95 \\
$103032.78+512239.1$ & 3.240 & 18.77 & $-28.12$ & $0.58$ & 0.85 \\
$103037.07+463032.3$ & 0.497 & 18.86 & $-23.62$ & $0.17$ & 0.95 \\
$103037.67+484837.6$ & 1.129 & 18.16 & $-26.21$ & $-0.02$ & 0.95 \\
$103038.38+085324.9$ & 1.750 & 18.50 & $-26.82$ & $0.11$ & 0.95 \\
$103039.62+580611.5$ & 0.504 & 18.15 & $-24.36$ & $2.02$ & 0.95 \\
$103042.33+082408.5$ & 0.479 & 18.46 & $-23.93$ & $-0.10$ & 0.95 \\
$103043.97+552101.7$ & 0.465 & 18.39 & $-23.94$ & $-0.05$ & 0.95 \\
$103044.36+564318.4$ & 0.359 & 18.61 & $-23.21$ & $-0.29$ & 0.95 \\
$103044.59+520921.5$ & 1.526 & 17.97 & $-27.00$ & $-0.01$ & 0.95 \\
$103047.64+064940.5$ & 1.600 & 18.40 & $-26.69$ & $0.09$ & 0.95 \\
$103054.72+562512.2$ & 1.155 & 19.08 & $-25.33$ & $0.35$ & 0.95 \\
$103056.71+511902.5$ & 0.290 & 18.04 & $-23.30$ & $-0.21$ & 0.95 \\
$103059.19+075910.3$ & 1.486 & 18.51 & $-26.41$ & $-0.03$ & 0.95 \\
$103059.24+520434.5$ & 1.501 & 18.89 & $-26.04$ & $-0.13$ & 0.95 \\
$103059.58+474212.4$ & 3.730 & 19.93 & $-27.25$ & $-0.12$ & 0.89 \\
$103100.15+622605.5$ & 1.024 & 18.14 & $-26.06$ & $-0.04$ & 0.95 \\
$103105.95+084743.6$ & 0.635 & 17.35 & $-25.73$ & $-0.20$ & 0.95 \\
$103106.44+612355.5$ & 1.232 & 18.47 & $-26.07$ & $-0.03$ & 0.95 \\
$103109.73+570142.0$ & 1.547 & 18.87 & $-26.13$ & $-0.07$ & 0.95 \\
$103110.22+543402.4$ & 1.027 & 18.78 & $-25.43$ & $0.07$ & 0.95 \\
$103116.41+462217.6$ & 1.875 & 18.41 & $-27.09$ & $-0.12$ & 0.95 \\
$103120.10+581851.0$ & 0.493 & 18.89 & $-23.57$ & $0.06$ & 0.95 \\
$103120.51+074910.1$ & 0.986 & 18.24 & $-25.89$ & $-0.16$ & 0.95 \\
$103128.98+091607.2$ & 0.637 & 19.09 & $-24.00$ & $-0.06$ & 0.94 \\
$103134.05+562050.8$ & 3.214 & 19.58 & $-27.29$ & $0.30$ & 0.78 \\
$103134.25+071642.3$ & 1.294 & 18.48 & $-26.18$ & $0.01$ & 0.95 \\
$103135.51+092000.1$ & 1.609 & 18.46 & $-26.65$ & $0.12$ & 0.95 \\
$103135.99+480914.7$ & 1.356 & 16.82 & $-27.94$ & $-0.20$ & 0.95 \\
$103138.21+090901.6$ & 1.472 & 17.25 & $-27.66$ & $-0.04$ & 0.95 \\
$103140.53+610706.6$ & 0.714 & 18.91 & $-24.54$ & $0.00$ & 0.95 \\
$103140.66+084145.9$ & 1.594 & 18.78 & $-26.30$ & $-0.10$ & 0.95 \\
$103141.30+090028.0$ & 1.427 & 18.86 & $-26.00$ & $0.15$ & 0.95 \\
$103141.57+632737.8$ & 0.943 & 18.88 & $-25.18$ & $0.01$ & 0.95 \\
$103143.13+080357.6$ & 1.750 & 18.10 & $-27.23$ & $-0.05$ & 0.95 \\
$103152.44+482906.5$ & 2.125 & 18.89 & $-27.00$ & $-0.19$ & 0.95 \\
$103156.02+554841.5$ & 1.544 & 19.07 & $-25.93$ & $-0.20$ & 0.95 \\
$103158.90+612431.6$ & 0.432 & 19.01 & $-23.16$ & $0.04$ & 0.95 \\
$103201.54+462734.5$ & 1.520 & 18.11 & $-26.85$ & $0.22$ & 0.95 \\
$103202.72+081116.3$ & 3.256 & 19.17 & $-27.73$ & $-0.08$ & 0.87 \\
$103204.68+522223.6$ & 1.816 & 18.90 & $-26.51$ & $-0.24$ & 0.95 \\
$103206.97+094255.8$ & 1.036 & 18.90 & $-25.32$ & $-0.10$ & 0.95 \\
$103207.84+483528.4$ & 1.258 & 18.38 & $-26.21$ & $-0.10$ & 0.95 \\
$103208.58+082231.2$ & 1.827 & 17.03 & $-28.40$ & $-0.03$ & 0.95 \\
$103209.09+502004.7$ & 1.974 & 19.04 & $-26.64$ & $-0.09$ & 0.95 \\
$103212.35+530618.1$ & 1.510 & 18.23 & $-26.72$ & $-0.05$ & 0.95 \\
$103217.25+070350.3$ & 3.031 & 19.15 & $-27.59$ & $-0.15$ & 0.53 \\
$103218.50+503504.3$ & 0.444 & 17.02 & $-25.21$ & $0.36$ & 0.95 \\
$103219.71+522342.9$ & 1.197 & 18.27 & $-26.21$ & $0.17$ & 0.95 \\
$103221.11+092749.0$ & 3.979 & 18.47 & $-28.89$ & $-0.09$ & 0.94 \\
$103225.99+081343.6$ & 1.725 & 18.52 & $-26.77$ & $-0.06$ & 0.95 \\
$103227.43+084336.9$ & 0.686 & 18.07 & $-25.25$ & $-0.15$ & 0.93 \\
$103227.63+612853.6$ & 2.308 & 18.66 & $-27.47$ & $-0.13$ & 0.80 \\
$103228.89+085907.3$ & 0.454 & 18.94 & $-23.34$ & $0.04$ & 0.95 \\
$103229.96+521144.9$ & 1.677 & 18.92 & $-26.30$ & $-0.01$ & 0.95 \\
$103231.73+513543.6$ & 3.208 & 19.96 & $-26.90$ & $0.29$ & 0.72 \\
$103235.11+084827.1$ & 1.861 & 19.01 & $-26.47$ & $0.14$ & 0.95 \\
$103235.13+095347.1$ & 0.597 & 17.86 & $-25.06$ & $0.13$ & 0.95 \\
$103235.91+612009.4$ & 0.408 & 18.55 & $-23.52$ & $-0.10$ & 0.95 \\
$103237.52+071554.5$ & 3.375 & 20.12 & $-26.89$ & $0.36$ & 0.65 \\
$103237.84+531623.8$ & 0.433 & 18.76 & $-23.42$ & $-0.08$ & 0.95 \\
$103240.53+501210.9$ & 3.822 & 18.72 & $-28.53$ & $-0.05$ & 0.94 \\
$103240.88+072942.9$ & 3.637 & 19.03 & $-28.08$ & $0.13$ & 0.82 \\
$103243.01+555525.5$ & 1.506 & 19.04 & $-25.91$ & $0.02$ & 0.95 \\
$103243.95+472912.0$ & 1.020 & 19.04 & $-25.15$ & $-0.09$ & 0.95 \\
$103244.09+084022.5$ & 0.604 & 19.05 & $-23.90$ & $0.01$ & 0.94 \\
$103244.11+480448.7$ & 2.078 & 18.35 & $-27.48$ & $-0.23$ & 0.95 \\
$103245.51+502229.1$ & 0.663 & 18.13 & $-25.09$ & $0.38$ & 0.94 \\
$103249.88+054118.3$ & 2.850 & 17.02 & $-29.56$ & $-0.06$ & 0.46 \\
$103251.12+475812.2$ & 1.721 & 18.48 & $-26.80$ & $-0.09$ & 0.95 \\
$103255.37+083503.2$ & 0.891 & 17.55 & $-26.39$ & $0.44$ & 0.95 \\
$103258.25+461919.8$ & 1.766 & 19.02 & $-26.33$ & $-0.15$ & 0.95 \\
$103259.92+095630.7$ & 3.261 & 19.15 & $-27.75$ & $0.03$ & 0.87 \\
$103300.96+462311.5$ & 2.644 & 17.93 & $-28.51$ & $-0.19$ & 0.29 \\
$103301.77+471509.8$ & 1.397 & 18.23 & $-26.59$ & $-0.01$ & 0.95 \\
$103301.84+562832.5$ & 1.933 & 18.66 & $-26.94$ & $0.20$ & 0.95 \\
$103303.12+063519.8$ & 1.395 & 17.74 & $-27.08$ & $0.05$ & 0.95 \\
$103310.14+473408.0$ & 1.166 & 18.20 & $-26.23$ & $0.01$ & 0.95 \\
$103312.42+092249.7$ & 2.280 & 18.37 & $-27.72$ & $0.00$ & 0.88 \\
$103312.51+501849.6$ & 0.661 & 17.27 & $-25.94$ & $0.08$ & 0.95 \\
$103324.80+061649.8$ & 1.296 & 18.97 & $-25.69$ & $0.01$ & 0.95 \\
$103326.59+563347.8$ & 1.362 & 19.07 & $-25.70$ & $-0.21$ & 0.95 \\
$103327.08+563829.5$ & 3.018 & 20.07 & $-26.66$ & $0.57$ & 0.40 \\
$103328.39+513733.5$ & 0.853 & 18.71 & $-25.14$ & $0.01$ & 0.95 \\
$103339.05+555321.8$ & 2.478 & 17.91 & $-28.41$ & $-0.18$ & 0.76 \\
$103339.47+513404.5$ & 1.221 & 17.89 & $-26.64$ & $0.06$ & 0.95 \\
$103339.81+072215.0$ & 2.906 & 19.70 & $-26.92$ & $-0.14$ & 0.17 \\
$103342.83+090403.5$ & 1.133 & 19.04 & $-25.33$ & $-0.07$ & 0.95 \\
$103345.89+611058.8$ & 1.717 & 18.68 & $-26.60$ & $0.07$ & 0.95 \\
$103345.97+063514.1$ & 0.861 & 19.05 & $-24.83$ & $0.15$ & 0.95 \\
$103347.01+053637.7$ & 1.670 & 18.44 & $-26.77$ & $0.24$ & 0.95 \\
$103347.31+094039.0$ & 1.028 & 16.86 & $-27.34$ & $-0.06$ & 0.95 \\
$103352.23+521139.2$ & 0.507 & 18.31 & $-24.22$ & $0.68$ & 0.95 \\
$103353.49+521349.5$ & 1.482 & 18.93 & $-25.99$ & $-0.09$ & 0.95 \\
$103359.12+620947.2$ & 1.459 & 19.01 & $-25.89$ & $-0.16$ & 0.95 \\
$103402.37+531825.5$ & 1.197 & 18.91 & $-25.57$ & $-0.12$ & 0.95 \\
$103403.64+462457.4$ & 0.743 & 18.74 & $-24.81$ & $0.06$ & 0.94 \\
$103405.73+463545.3$ & 2.211 & 17.59 & $-28.41$ & $0.14$ & 0.93 \\
$103405.98+501324.9$ & 2.578 & 19.96 & $-26.44$ & $1.27$ & 0.00 \\
$103407.22+492027.9$ & 1.373 & 18.40 & $-26.38$ & $0.00$ & 0.95 \\
$103412.33+072003.6$ & 1.684 & 18.14 & $-27.09$ & $0.38$ & 0.95 \\
$103414.38+473512.6$ & 1.686 & 18.80 & $-26.42$ & $0.39$ & 0.95 \\
$103414.66+092427.9$ & 1.477 & 19.00 & $-25.91$ & $0.02$ & 0.95 \\
$103418.01+083626.7$ & 0.633 & 18.47 & $-24.60$ & $0.10$ & 0.95 \\
$103418.84+462507.5$ & 1.748 & 18.51 & $-26.81$ & $0.04$ & 0.95 \\
$103422.55+501307.5$ & 1.861 & 18.83 & $-26.65$ & $0.10$ & 0.95 \\
$103425.69+580953.9$ & 3.279 & 19.79 & $-27.13$ & $-0.01$ & 0.80 \\
$103426.81+502101.8$ & 1.693 & 18.69 & $-26.54$ & $-0.20$ & 0.95 \\
$103427.58+520355.4$ & 1.379 & 17.72 & $-27.07$ & $-0.17$ & 0.95 \\
$103430.52+470820.1$ & 0.780 & 17.95 & $-25.71$ & $-0.01$ & 0.95 \\
$103431.16+090807.9$ & 3.678 & 20.08 & $-27.06$ & $-0.20$ & 0.76 \\
$103431.70+063401.1$ & 1.136 & 19.05 & $-25.33$ & $-0.06$ & 0.95 \\
$103433.53+061933.5$ & 1.191 & 18.85 & $-25.62$ & $0.14$ & 0.95 \\
$103436.01+522400.4$ & 1.381 & 18.67 & $-26.13$ & $0.21$ & 0.95 \\
$103438.95+553753.3$ & 0.924 & 18.61 & $-25.41$ & $-0.07$ & 0.95 \\
$103439.93+463915.2$ & 3.216 & 19.96 & $-26.91$ & $-0.08$ & 0.72 \\
$103440.97+570121.3$ & 1.600 & 18.87 & $-26.22$ & $0.04$ & 0.95 \\
$103442.44+064719.6$ & 0.550 & 19.00 & $-23.73$ & $-0.17$ & 0.95 \\
$103443.62+085703.0$ & 1.631 & 18.92 & $-26.22$ & $0.01$ & 0.95 \\
$103443.82+070941.4$ & 2.250 & 18.66 & $-27.40$ & $0.01$ & 0.93 \\
$103445.92+090619.4$ & 1.938 & 18.62 & $-26.99$ & $0.32$ & 0.95 \\
$103446.24+073210.4$ & 1.597 & 18.92 & $-26.17$ & $0.24$ & 0.95 \\
$103446.79+063333.3$ & 1.128 & 18.16 & $-26.21$ & $0.11$ & 0.95 \\
$103447.25+485016.9$ & 1.479 & 18.65 & $-26.26$ & $0.26$ & 0.95 \\
$103448.87+484411.6$ & 0.622 & 18.87 & $-24.15$ & $-0.26$ & 0.94 \\
$103451.47+070121.1$ & 1.240 & 19.05 & $-25.51$ & $0.15$ & 0.95 \\
$103453.93+512239.0$ & 2.188 & 19.08 & $-26.89$ & $0.12$ & 0.94 \\
$103455.00+560342.9$ & 1.040 & 18.50 & $-25.73$ & $-0.01$ & 0.95 \\
$103459.04+484356.8$ & 0.971 & 18.97 & $-25.14$ & $-0.21$ & 0.95 \\
$103500.88+073734.2$ & 2.474 & 18.56 & $-27.75$ & $-0.09$ & 0.72 \\
$103502.44+073843.1$ & 0.552 & 17.80 & $-24.94$ & $0.15$ & 0.95 \\
$103504.87+073031.3$ & 0.558 & 19.07 & $-23.70$ & $0.01$ & 0.95 \\
$103510.72+082032.7$ & 1.654 & 19.10 & $-26.08$ & $0.10$ & 0.95 \\
$103510.84+060153.6$ & 1.343 & 18.98 & $-25.76$ & $0.02$ & 0.95 \\
$103510.91+085712.3$ & 2.474 & 18.81 & $-27.51$ & $-0.12$ & 0.67 \\
$103512.95+534907.6$ & 1.464 & 18.98 & $-25.92$ & $-0.07$ & 0.95 \\
$103514.22+544040.1$ & 2.988 & 18.13 & $-28.57$ & $-0.01$ & 0.57 \\
$103518.26+551410.4$ & 1.484 & 19.06 & $-25.86$ & $0.02$ & 0.95 \\
$103519.36+075258.0$ & 1.215 & 19.06 & $-25.45$ & $-0.20$ & 0.95 \\
$103519.57+465430.1$ & 1.384 & 19.02 & $-25.78$ & $-0.09$ & 0.95 \\
$103520.35+554226.5$ & 1.569 & 18.80 & $-26.24$ & $-0.10$ & 0.95 \\
$103523.85+085255.8$ & 1.864 & 18.93 & $-26.55$ & $-0.07$ & 0.95 \\
$103525.05+580335.6$ & 0.964 & 19.08 & $-25.02$ & $-0.16$ & 0.95 \\
$103527.02+570316.2$ & 0.438 & 19.02 & $-23.18$ & $-0.17$ & 0.95 \\
$103527.47+495827.7$ & 1.423 & 16.80 & $-28.06$ & $-0.04$ & 0.95 \\
$103528.35+531340.8$ & 3.226 & 19.79 & $-27.09$ & $0.21$ & 0.73 \\
$103531.11+475809.5$ & 1.654 & 18.38 & $-26.80$ & $-0.12$ & 0.95 \\
$103531.31+465426.9$ & 1.135 & 18.96 & $-25.42$ & $-0.16$ & 0.95 \\
$103533.18+613656.2$ & 0.966 & 18.38 & $-25.73$ & $-0.01$ & 0.95 \\
$103533.63+092718.7$ & 1.301 & 19.05 & $-25.62$ & $0.14$ & 0.95 \\
$103534.96+063910.2$ & 1.828 & 18.05 & $-27.38$ & $-0.10$ & 0.95 \\
$103538.28+090942.3$ & 1.596 & 18.54 & $-26.55$ & $0.24$ & 0.95 \\
$103544.57+064633.5$ & 1.703 & 18.76 & $-26.49$ & $-0.03$ & 0.95 \\
$103546.84+084939.5$ & 1.533 & 18.71 & $-26.27$ & $0.41$ & 0.95 \\
$103549.61+071421.6$ & 0.982 & 18.83 & $-25.30$ & $0.04$ & 0.95 \\
$103552.04+474755.7$ & 1.758 & 18.75 & $-26.59$ & $0.03$ & 0.95 \\
$103553.35+545028.3$ & 1.585 & 18.36 & $-26.71$ & $0.27$ & 0.95 \\
$103554.78+455603.8$ & 1.335 & 18.71 & $-26.01$ & $-0.14$ & 0.95 \\
$103555.26+565624.0$ & 1.120 & 18.92 & $-25.43$ & $-0.01$ & 0.95 \\
$103557.47+100309.1$ & 0.428 & 18.57 & $-23.58$ & $-0.08$ & 0.95 \\
$103558.62+062153.1$ & 1.945 & 18.50 & $-27.13$ & $0.13$ & 0.95 \\
$103600.45+520218.1$ & 1.989 & 18.37 & $-27.33$ & $0.69$ & 0.95 \\
$103601.03+500831.8$ & 4.470 & 19.19 & $-28.54$ & $0.15$ & 0.95 \\
$103601.12+084948.4$ & 3.679 & 19.46 & $-27.69$ & $-0.41$ & 0.84 \\
$103602.61+465456.6$ & 1.696 & 18.42 & $-26.83$ & $0.13$ & 0.95 \\
$103607.12+614349.8$ & 1.684 & 18.77 & $-26.45$ & $-0.15$ & 0.95 \\
$103608.97+065443.9$ & 2.438 & 18.35 & $-27.93$ & $0.02$ & 0.73 \\
$103618.10+064303.1$ & 0.799 & 18.94 & $-24.77$ & $-0.15$ & 0.95 \\
$103623.13+622849.1$ & 0.595 & 18.40 & $-24.52$ & $0.02$ & 0.95 \\
$103624.23+493718.2$ & 0.725 & 18.66 & $-24.82$ & $0.02$ & 0.94 \\
$103625.70+500407.6$ & 2.158 & 18.82 & $-27.12$ & $-0.05$ & 0.94 \\
$103626.57+493316.2$ & 0.504 & 19.00 & $-23.51$ & $-0.22$ & 0.95 \\
$103626.68+062257.3$ & 0.810 & 18.69 & $-25.05$ & $0.81$ & 0.95 \\
$103628.20+501157.9$ & 2.010 & 18.28 & $-27.44$ & $0.18$ & 0.95 \\
$103629.06+615001.7$ & 1.596 & 17.99 & $-27.10$ & $0.05$ & 0.95 \\
$103634.77+501437.6$ & 1.337 & 18.16 & $-26.56$ & $0.06$ & 0.95 \\
$103637.07+075005.9$ & 3.092 & 19.01 & $-27.77$ & $-0.05$ & 0.76 \\
$103638.39+484116.8$ & 2.361 & 18.51 & $-27.68$ & $-0.07$ & 0.75 \\
$103638.53+622437.3$ & 1.782 & 19.02 & $-26.35$ & $-0.05$ & 0.95 \\
$103639.31+511750.6$ & 2.248 & 18.73 & $-27.33$ & $-0.13$ & 0.92 \\
$103640.46+073903.7$ & 3.337 & 20.16 & $-26.81$ & $0.06$ & 0.71 \\
$103642.82+090240.5$ & 1.544 & 18.98 & $-26.02$ & $-0.10$ & 0.95 \\
$103644.17+062024.6$ & 0.811 & 18.67 & $-25.08$ & $-0.17$ & 0.95 \\
$103647.18+093252.4$ & 2.950 & 19.50 & $-27.17$ & $-0.32$ & 0.17 \\
$103647.58+552239.7$ & 0.902 & 17.80 & $-26.18$ & $-0.12$ & 0.95 \\
$103651.66+065649.6$ & 1.057 & 18.33 & $-25.92$ & $0.05$ & 0.95 \\
$103651.79+544610.5$ & 1.680 & 19.02 & $-26.20$ & $0.20$ & 0.95 \\
$103651.94+575950.9$ & 0.500 & 18.57 & $-23.92$ & $0.27$ & 0.95 \\
$103652.97+082347.0$ & 1.964 & 18.15 & $-27.51$ & $-0.09$ & 0.95 \\
$103653.08+532117.0$ & 1.317 & 18.36 & $-26.33$ & $0.10$ & 0.95 \\
$103653.24+490351.3$ & 2.845 & 19.14 & $-27.44$ & $0.20$ & 0.02 \\
$103653.24+522204.2$ & 0.648 & 18.86 & $-24.28$ & $0.03$ & 0.94 \\
$103656.52+474948.3$ & 1.504 & 18.86 & $-26.08$ & $-0.02$ & 0.95 \\
$103658.04+492259.4$ & 1.329 & 18.59 & $-26.12$ & $-0.17$ & 0.95 \\
$103659.71+090353.5$ & 1.545 & 17.80 & $-27.20$ & $-0.03$ & 0.95 \\
$103705.22+463128.4$ & 1.725 & 18.76 & $-26.53$ & $-0.13$ & 0.95 \\
$103706.20+094841.6$ & 1.432 & 18.61 & $-26.26$ & $-0.11$ & 0.95 \\
$103712.15+470703.4$ & 1.514 & 18.00 & $-26.96$ & $-0.04$ & 0.95 \\
$103712.18+520249.1$ & 1.481 & 19.07 & $-25.85$ & $0.15$ & 0.95 \\
$103712.49+483043.4$ & 1.694 & 18.63 & $-26.61$ & $-0.05$ & 0.95 \\
$103712.88+545056.3$ & 1.875 & 18.42 & $-27.08$ & $-0.15$ & 0.95 \\
$103715.26+554737.2$ & 2.959 & 20.12 & $-26.55$ & $-0.17$ & 0.25 \\
$103716.99+563456.9$ & 1.251 & 18.92 & $-25.66$ & $-0.14$ & 0.95 \\
$103718.09+061919.5$ & 2.006 & 18.74 & $-26.98$ & $0.26$ & 0.95 \\
$103719.66+073554.7$ & 0.415 & 18.95 & $-23.15$ & $-0.02$ & 0.95 \\
$103719.76+063025.9$ & 0.884 & 18.13 & $-25.80$ & $0.26$ & 0.95 \\
$103719.99+093450.8$ & 1.725 & 18.69 & $-26.60$ & $0.68$ & 0.95 \\
$103724.73+580513.0$ & 1.517 & 17.43 & $-27.53$ & $-0.11$ & 0.95 \\
$103732.38+070426.2$ & 4.105 & 18.11 & $-29.33$ & $-0.29$ & 0.94 \\
$103735.59+060033.1$ & 1.103 & 19.09 & $-25.24$ & $0.30$ & 0.95 \\
$103737.02+073517.4$ & 2.044 & 18.83 & $-26.95$ & $-0.01$ & 0.95 \\
$103739.60+501505.8$ & 0.932 & 18.55 & $-25.49$ & $0.21$ & 0.95 \\
$103744.57+464349.6$ & 1.814 & 18.35 & $-27.06$ & $0.14$ & 0.95 \\
$103749.40+054842.5$ & 1.835 & 19.06 & $-26.38$ & $-0.07$ & 0.95 \\
$103750.59+081425.0$ & 2.830 & 18.96 & $-27.60$ & $0.09$ & 0.95 \\
$103751.05+091034.9$ & 3.580 & 18.78 & $-28.29$ & $0.02$ & 0.79 \\
$103751.38+470445.4$ & 1.811 & 18.84 & $-26.56$ & $0.04$ & 0.95 \\
$103754.64+065834.0$ & 0.617 & 18.14 & $-24.86$ & $-0.08$ & 0.94 \\
$103755.43+505244.9$ & 1.599 & 18.48 & $-26.61$ & $0.14$ & 0.95 \\
$103755.60+091001.4$ & 1.817 & 18.72 & $-26.70$ & $0.05$ & 0.95 \\
$103759.18+094831.1$ & 1.311 & 18.46 & $-26.23$ & $0.45$ & 0.95 \\
$103800.50+582343.0$ & 2.697 & 18.19 & $-28.28$ & $0.08$ & 0.10 \\
$103804.86+074553.1$ & 1.625 & 18.46 & $-26.67$ & $0.32$ & 0.95 \\
$103805.41+462755.7$ & 1.215 & 17.13 & $-27.38$ & $-0.12$ & 0.95 \\
$103806.02+085638.3$ & 1.127 & 18.95 & $-25.41$ & $-0.01$ & 0.95 \\
$103808.24+473135.3$ & 2.976 & 19.21 & $-27.48$ & $-0.00$ & 0.34 \\
$103808.67+472734.9$ & 1.047 & 18.48 & $-25.76$ & $0.10$ & 0.95 \\
$103808.94+464249.1$ & 1.924 & 18.40 & $-27.19$ & $-0.14$ & 0.95 \\
$103812.16+504949.1$ & 2.212 & 19.05 & $-26.96$ & $-0.08$ & 0.92 \\
$103823.00+082057.5$ & 1.797 & 18.25 & $-27.13$ & $0.12$ & 0.95 \\
$103823.09+523444.1$ & 1.834 & 18.59 & $-26.85$ & $0.13$ & 0.95 \\
$103829.18+463439.7$ & 0.807 & 18.75 & $-24.98$ & $-0.06$ & 0.95 \\
$103829.29+615429.5$ & 1.305 & 17.82 & $-26.86$ & $-0.16$ & 0.95 \\
$103831.21+073346.3$ & 1.114 & 18.83 & $-25.51$ & $-0.02$ & 0.95 \\
$103833.10+484152.3$ & 1.744 & 17.72 & $-27.59$ & $0.10$ & 0.95 \\
$103835.34+463045.7$ & 1.489 & 18.95 & $-25.97$ & $-0.10$ & 0.95 \\
$103835.85+061822.2$ & 1.737 & 18.47 & $-26.83$ & $0.07$ & 0.95 \\
$103838.82+494736.8$ & 1.477 & 19.05 & $-25.87$ & $0.65$ & 0.95 \\
$103841.48+550927.8$ & 3.709 & 19.94 & $-27.23$ & $0.14$ & 0.89 \\
$103845.14+093549.2$ & 0.971 & 18.89 & $-25.22$ & $0.03$ & 0.95 \\
$103849.28+551337.4$ & 3.851 & 20.20 & $-27.08$ & $-0.22$ & 0.86 \\
$103850.23+575137.0$ & 1.317 & 18.33 & $-26.37$ & $0.10$ & 0.95 \\
$103855.33+575814.7$ & 0.956 & 18.56 & $-25.53$ & $0.18$ & 0.95 \\
$103856.32+615927.2$ & 2.951 & 19.97 & $-26.70$ & $-0.06$ & 0.28 \\
$103856.37+072008.0$ & 1.249 & 18.80 & $-25.77$ & $-0.19$ & 0.95 \\
$103857.37+502707.5$ & 3.131 & 19.15 & $-27.67$ & $-0.02$ & 0.77 \\
$103857.93+545802.4$ & 1.661 & 18.87 & $-26.32$ & $-0.07$ & 0.95 \\
$103858.46+075706.9$ & 1.612 & 18.96 & $-26.15$ & $0.06$ & 0.95 \\
$103859.26+484049.9$ & 2.163 & 17.98 & $-27.97$ & $-0.02$ & 0.94 \\
$103900.52+464325.8$ & 1.290 & 17.87 & $-26.78$ & $-0.05$ & 0.95 \\
$103918.78+561101.6$ & 1.559 & 18.88 & $-26.15$ & $-0.04$ & 0.95 \\
$103918.83+540625.9$ & 3.105 & 19.17 & $-27.62$ & $0.46$ & 0.77 \\
$103922.27+465740.9$ & 2.137 & 18.98 & $-26.93$ & $0.01$ & 0.95 \\
$103929.00+472436.9$ & 1.109 & 19.08 & $-25.26$ & $0.28$ & 0.95 \\
$103931.14+581709.4$ & 1.834 & 18.20 & $-27.24$ & $-0.04$ & 0.95 \\
$103934.87+521017.0$ & 2.897 & 20.14 & $-26.48$ & $0.27$ & 0.11 \\
$103935.52+083731.0$ & 1.615 & 18.11 & $-27.00$ & $0.10$ & 0.95 \\
$103936.67+071427.3$ & 1.536 & 18.98 & $-26.01$ & $0.15$ & 0.95 \\
$103938.94+574120.6$ & 1.826 & 18.83 & $-26.60$ & $-0.07$ & 0.95 \\
$103939.03+513232.3$ & 1.195 & 18.65 & $-25.82$ & $-0.04$ & 0.95 \\
$103940.80+523419.3$ & 0.882 & 18.27 & $-25.65$ & $0.07$ & 0.95 \\
$103945.90+084834.6$ & 4.293 & 19.57 & $-28.03$ & $0.14$ & 0.94 \\
$103947.43+081142.1$ & 2.968 & 19.60 & $-27.09$ & $-0.11$ & 0.33 \\
$103952.21+063322.7$ & 1.393 & 18.60 & $-26.21$ & $0.05$ & 0.95 \\
$103952.54+573303.2$ & 2.127 & 18.27 & $-27.62$ & $0.02$ & 0.95 \\
$103955.75+065226.2$ & 0.711 & 18.82 & $-24.61$ & $0.17$ & 0.94 \\
$103956.17+480128.9$ & 3.433 & 19.86 & $-27.17$ & $-0.01$ & 0.56 \\
$104001.39+533018.0$ & 3.177 & 20.10 & $-26.75$ & $-0.17$ & 0.66 \\
$104002.03+510505.8$ & 3.163 & 20.07 & $-26.76$ & $0.04$ & 0.66 \\
$104002.41+625953.6$ & 1.595 & 18.98 & $-26.10$ & $0.03$ & 0.95 \\
$104002.58+512047.6$ & 0.998 & 18.74 & $-25.42$ & $0.16$ & 0.95 \\
$104005.38+534615.2$ & 1.874 & 18.39 & $-27.11$ & $-0.05$ & 0.95 \\
$104007.57+062508.7$ & 2.395 & 17.86 & $-28.37$ & $-0.01$ & 0.78 \\
$104009.80+081111.7$ & 0.483 & 19.09 & $-23.33$ & $0.08$ & 0.95 \\
$104011.33+493122.6$ & 1.195 & 17.46 & $-27.01$ & $0.06$ & 0.95 \\
$104015.04+533826.0$ & 1.621 & 18.87 & $-26.25$ & $-0.10$ & 0.95 \\
$104018.03+492423.3$ & 2.200 & 18.50 & $-27.49$ & $-0.17$ & 0.93 \\
$104018.76+075553.6$ & 1.800 & 17.44 & $-27.95$ & $-0.01$ & 0.95 \\
$104028.41+531404.9$ & 1.158 & 19.02 & $-25.40$ & $0.15$ & 0.95 \\
$104029.27+621449.5$ & 1.776 & 18.73 & $-26.63$ & $-0.16$ & 0.95 \\
$104029.54+100405.3$ & 1.481 & 19.02 & $-25.90$ & $-0.05$ & 0.95 \\
$104029.94+070528.3$ & 1.532 & 18.30 & $-26.68$ & $-0.05$ & 0.95 \\
$104031.62+065549.6$ & 0.700 & 19.01 & $-24.38$ & $-0.03$ & 0.90 \\
$104033.22+555608.1$ & 1.607 & 19.02 & $-26.08$ & $-0.09$ & 0.95 \\
$104037.56+520625.6$ & 1.261 & 18.60 & $-26.00$ & $0.08$ & 0.95 \\
$104045.47+544706.2$ & 1.669 & 18.68 & $-26.52$ & $-0.16$ & 0.95 \\
$104046.31+485153.4$ & 0.570 & 18.89 & $-23.94$ & $0.42$ & 0.95 \\
$104048.13+073958.2$ & 0.983 & 18.34 & $-25.79$ & $0.01$ & 0.95 \\
$104051.15+621202.7$ & 1.360 & 18.96 & $-25.80$ & $0.10$ & 0.95 \\
$104057.67+514505.9$ & 4.045 & 18.45 & $-28.96$ & $-0.07$ & 0.95 \\
$104102.63+470844.3$ & 0.602 & 19.01 & $-23.93$ & $0.27$ & 0.95 \\
$104103.86+084602.8$ & 1.297 & 18.18 & $-26.48$ & $-0.04$ & 0.95 \\
$104105.97+082235.4$ & 1.559 & 18.36 & $-26.67$ & $-0.11$ & 0.95 \\
$104106.74+081753.4$ & 1.129 & 19.06 & $-25.31$ & $-0.04$ & 0.95 \\
$104110.69+491750.6$ & 2.797 & 18.89 & $-27.64$ & $0.14$ & 0.06 \\
$104111.46+573848.4$ & 2.084 & 18.73 & $-27.11$ & $0.10$ & 0.95 \\
$104114.48+575023.9$ & 1.903 & 18.72 & $-26.83$ & $-0.13$ & 0.95 \\
$104135.60+565654.1$ & 1.543 & 18.87 & $-26.13$ & $-0.16$ & 0.95 \\
$104138.54+531402.5$ & 1.434 & 18.43 & $-26.45$ & $0.04$ & 0.95 \\
$104141.73+091820.5$ & 1.068 & 18.84 & $-25.43$ & $0.19$ & 0.95 \\
$104144.25+074502.1$ & 1.271 & 18.85 & $-25.76$ & $-0.15$ & 0.95 \\
$104146.04+480925.9$ & 1.813 & 18.98 & $-26.43$ & $-0.01$ & 0.95 \\
$104146.39+473735.2$ & 1.199 & 17.86 & $-26.63$ & $-0.07$ & 0.95 \\
$104146.77+523328.2$ & 0.678 & 16.89 & $-26.40$ & $-0.34$ & 0.95 \\
$104148.89+523355.6$ & 2.301 & 18.16 & $-27.97$ & $-0.23$ & 0.95 \\
$104149.92+064336.5$ & 1.320 & 18.85 & $-25.85$ & $0.02$ & 0.95 \\
$104153.72+511212.0$ & 1.169 & 19.00 & $-25.43$ & $-0.11$ & 0.95 \\
$104154.64+541152.5$ & 1.649 & 18.39 & $-26.78$ & $0.02$ & 0.95 \\
$104154.66+565512.8$ & 1.905 & 18.72 & $-26.83$ & $-0.14$ & 0.95 \\
$104155.16+571603.0$ & 1.721 & 17.73 & $-27.56$ & $-0.14$ & 0.95 \\
$104155.74+061256.3$ & 1.478 & 18.73 & $-26.19$ & $-0.06$ & 0.95 \\
$104157.94+473329.6$ & 1.644 & 16.91 & $-28.25$ & $-0.05$ & 0.95 \\
$104159.80+505927.3$ & 0.813 & 18.82 & $-24.93$ & $-0.14$ & 0.95 \\
$104202.10+524016.7$ & 0.388 & 18.84 & $-23.14$ & $-0.26$ & 0.95 \\
$104204.56+470636.9$ & 2.244 & 18.85 & $-27.20$ & $-0.02$ & 0.93 \\
$104207.71+064544.2$ & 0.483 & 18.58 & $-23.84$ & $-0.05$ & 0.95 \\
$104210.43+501609.2$ & 0.787 & 17.95 & $-25.73$ & $0.15$ & 0.95 \\
$104213.52+062853.0$ & 2.035 & 18.62 & $-27.14$ & $-0.02$ & 0.95 \\
$104213.61+061942.0$ & 1.559 & 18.69 & $-26.34$ & $0.19$ & 0.95 \\
$104218.32+501243.8$ & 0.469 & 17.62 & $-24.73$ & $-0.28$ & 0.95 \\
$104218.61+075017.9$ & 2.175 & 18.88 & $-27.08$ & $0.10$ & 0.94 \\
$104232.20+055558.0$ & 1.018 & 19.04 & $-25.15$ & $-0.04$ & 0.95 \\
$104235.10+071153.5$ & 0.755 & 18.95 & $-24.64$ & $-0.07$ & 0.95 \\
$104235.23+095047.1$ & 1.551 & 18.99 & $-26.02$ & $0.07$ & 0.95 \\
$104239.09+091825.4$ & 1.270 & 18.45 & $-26.16$ & $-0.05$ & 0.95 \\
$104239.66+583231.0$ & 0.998 & 19.06 & $-25.10$ & $0.02$ & 0.95 \\
$104240.11+483403.5$ & 1.038 & 17.66 & $-26.57$ & $-0.02$ & 0.95 \\
$104251.77+514902.0$ & 1.712 & 18.39 & $-26.88$ & $0.04$ & 0.95 \\
$104255.64+575549.9$ & 1.468 & 17.50 & $-27.41$ & $0.11$ & 0.95 \\
$104256.38+054937.4$ & 1.351 & 18.64 & $-26.11$ & $0.20$ & 0.95 \\
$104257.13+623530.5$ & 0.411 & 18.13 & $-23.96$ & $-0.20$ & 0.95 \\
$104304.39+521116.5$ & 0.990 & 18.63 & $-25.51$ & $0.39$ & 0.95 \\
$104309.70+075317.9$ & 1.182 & 18.80 & $-25.65$ & $0.16$ & 0.95 \\
$104320.15+501413.4$ & 3.247 & 20.16 & $-26.74$ & $-0.09$ & 0.69 \\
$104321.55+624127.2$ & 2.354 & 17.76 & $-28.42$ & $0.02$ & 0.80 \\
$104326.33+500650.1$ & 1.427 & 18.13 & $-26.73$ & $0.01$ & 0.95 \\
$104326.80+064800.3$ & 2.951 & 19.97 & $-26.69$ & $0.32$ & 0.28 \\
$104331.40+074849.1$ & 1.955 & 18.45 & $-27.19$ & $0.01$ & 0.95 \\
$104331.83+562943.8$ & 1.392 & 18.95 & $-25.86$ & $0.19$ & 0.95 \\
$104340.19+494151.8$ & 1.014 & 18.56 & $-25.63$ & $-0.39$ & 0.95 \\
$104340.25+061751.1$ & 1.506 & 18.94 & $-26.01$ & $-0.02$ & 0.95 \\
$104344.95+494516.7$ & 2.465 & 18.85 & $-27.46$ & $0.13$ & 0.95 \\
$104349.35+474857.0$ & 1.113 & 17.12 & $-27.22$ & $-0.07$ & 0.95 \\
$104350.14+633547.5$ & 1.027 & 18.10 & $-26.11$ & $0.15$ & 0.95 \\
$104355.49+562757.1$ & 1.957 & 17.17 & $-28.48$ & $0.23$ & 0.95 \\
$104406.76+074932.1$ & 1.264 & 18.24 & $-26.36$ & $0.22$ & 0.95 \\
$104410.13+475455.6$ & 0.481 & 18.10 & $-24.31$ & $-0.26$ & 0.95 \\
$104410.13+072305.6$ & 1.151 & 18.13 & $-26.28$ & $0.20$ & 0.95 \\
$104413.47+580858.9$ & 3.369 & 20.06 & $-26.94$ & $1.13$ & 0.69 \\
$104416.86+072521.8$ & 3.592 & 19.78 & $-27.30$ & $-0.05$ & 0.55 \\
$104419.54+532709.3$ & 1.137 & 18.52 & $-25.86$ & $-0.02$ & 0.95 \\
$104423.02+640359.4$ & 1.992 & 18.99 & $-26.71$ & $-0.10$ & 0.95 \\
$104425.80+060925.6$ & 1.251 & 18.62 & $-25.96$ & $0.03$ & 0.95 \\
$104426.01+063304.5$ & 0.562 & 18.61 & $-24.19$ & $-0.24$ & 0.95 \\
$104426.25+510506.2$ & 1.959 & 19.04 & $-26.61$ & $-0.13$ & 0.95 \\
$104426.79+072754.9$ & 1.424 & 18.83 & $-26.03$ & $0.00$ & 0.95 \\
$104429.83+474231.5$ & 0.659 & 19.04 & $-24.15$ & $-0.33$ & 0.90 \\
$104430.20+633408.7$ & 1.457 & 18.50 & $-26.40$ & $0.14$ & 0.95 \\
$104431.77+070841.0$ & 0.646 & 17.30 & $-25.83$ & $-0.10$ & 0.95 \\
$104434.46+471916.7$ & 1.058 & 18.98 & $-25.28$ & $0.10$ & 0.95 \\
$104434.56+493459.5$ & 1.311 & 18.91 & $-25.78$ & $-0.20$ & 0.95 \\
$104436.64+075710.2$ & 0.511 & 17.80 & $-24.75$ & $0.21$ & 0.95 \\
$104437.17+582936.9$ & 3.667 & 20.08 & $-27.05$ & $0.11$ & 0.76 \\
$104437.65+472537.0$ & 2.069 & 18.94 & $-26.87$ & $0.56$ & 0.95 \\
$104445.32+054348.9$ & 1.188 & 18.75 & $-25.72$ & $0.69$ & 0.95 \\
$104446.00+521742.9$ & 1.752 & 18.92 & $-26.40$ & $-0.05$ & 0.95 \\
$104446.16+070651.4$ & 1.130 & 17.90 & $-26.47$ & $-0.08$ & 0.95 \\
$104453.14+621939.6$ & 1.871 & 18.44 & $-27.06$ & $-0.00$ & 0.95 \\
$104454.09+075022.6$ & 1.931 & 17.93 & $-27.67$ & $0.23$ & 0.95 \\
$104455.91+065538.2$ & 0.690 & 18.49 & $-24.86$ & $0.83$ & 0.95 \\
$104459.07+512128.8$ & 1.717 & 18.96 & $-26.31$ & $0.17$ & 0.95 \\
$104501.44+504045.9$ & 3.998 & 19.78 & $-27.59$ & $-0.01$ & 0.92 \\
$104502.75+465655.7$ & 0.483 & 18.37 & $-24.05$ & $-0.01$ & 0.95 \\
$104504.08+524448.3$ & 2.114 & 18.12 & $-27.76$ & $-0.03$ & 0.95 \\
$104505.39+561118.3$ & 0.428 & 18.91 & $-23.25$ & $1.00$ & 0.95 \\
$104508.08+575240.2$ & 2.339 & 19.06 & $-27.11$ & $-0.01$ & 0.78 \\
$104509.86+534505.3$ & 1.750 & 18.42 & $-26.90$ & $-0.23$ & 0.95 \\
$104509.94+063559.0$ & 1.119 & 18.94 & $-25.41$ & $0.31$ & 0.95 \\
$104514.51+494629.9$ & 1.218 & 18.86 & $-25.66$ & $0.06$ & 0.95 \\
$104519.74+532818.0$ & 0.494 & 18.77 & $-23.70$ & $0.53$ & 0.95 \\
$104530.62+473816.4$ & 1.791 & 18.89 & $-26.49$ & $0.10$ & 0.95 \\
$104532.99+074559.7$ & 1.052 & 18.03 & $-26.21$ & $-0.07$ & 0.95 \\
$104539.13+532426.8$ & 0.437 & 18.88 & $-23.31$ & $0.12$ & 0.95 \\
$104541.27+494507.9$ & 2.873 & 19.01 & $-27.59$ & $0.17$ & 0.41 \\
$104543.40+533203.0$ & 1.205 & 19.00 & $-25.49$ & $0.11$ & 0.95 \\
$104544.43+071339.7$ & 3.753 & 19.80 & $-27.40$ & $-0.11$ & 0.89 \\
$104547.07+620856.8$ & 1.680 & 19.05 & $-26.17$ & $0.09$ & 0.95 \\
$104547.58+551853.8$ & 1.889 & 18.67 & $-26.85$ & $-0.05$ & 0.95 \\
$104550.57+484948.6$ & 0.438 & 18.53 & $-23.67$ & $0.03$ & 0.95 \\
$104551.71+580321.5$ & 3.027 & 19.89 & $-26.84$ & $-0.19$ & 0.44 \\
$104551.80+562203.5$ & 1.184 & 18.65 & $-25.81$ & $0.05$ & 0.95 \\
$104551.84+471245.4$ & 2.441 & 19.02 & $-27.26$ & $0.18$ & 0.67 \\
$104552.72+062436.4$ & 1.509 & 17.36 & $-27.58$ & $0.06$ & 0.95 \\
$104556.93+072714.6$ & 1.396 & 18.86 & $-25.96$ & $-0.11$ & 0.95 \\
$104600.41+061054.2$ & 3.855 & 19.84 & $-27.44$ & $-0.10$ & 0.89 \\
$104601.38+532753.4$ & 3.092 & 19.36 & $-27.42$ & $-0.09$ & 0.69 \\
$104605.89+534408.8$ & 3.695 & 19.50 & $-27.66$ & $-0.23$ & 0.84 \\
$104617.99+060952.7$ & 2.719 & 19.20 & $-27.27$ & $0.23$ & 0.00 \\
$104620.97+495337.8$ & 1.907 & 18.93 & $-26.62$ & $0.10$ & 0.95 \\
$104622.60+574034.2$ & 1.343 & 18.68 & $-26.06$ & $0.21$ & 0.95 \\
$104625.02+584839.1$ & 0.577 & 18.70 & $-24.15$ & $-0.08$ & 0.95 \\
$104625.81+061430.0$ & 3.138 & 19.83 & $-26.98$ & $-0.06$ & 0.66 \\
$104626.56+515407.3$ & 1.616 & 19.07 & $-26.05$ & $-0.01$ & 0.95 \\
$104628.45+545540.3$ & 3.425 & 19.06 & $-27.97$ & $0.32$ & 0.73 \\
$104631.71+535708.1$ & 2.291 & 18.92 & $-27.19$ & $-0.09$ & 0.85 \\
$104632.14+480727.4$ & 0.857 & 18.77 & $-25.09$ & $0.02$ & 0.95 \\
$104633.70+571530.4$ & 0.712 & 18.72 & $-24.71$ & $-0.02$ & 0.94 \\
$104636.47+481739.8$ & 1.042 & 18.97 & $-25.26$ & $-0.09$ & 0.95 \\
$104637.30+075318.7$ & 1.375 & 17.56 & $-27.22$ & $0.07$ & 0.95 \\
$104639.42+584047.8$ & 3.180 & 18.53 & $-28.32$ & $-0.01$ & 0.85 \\
$104639.68+071044.3$ & 0.421 & 17.80 & $-24.32$ & $-0.39$ & 0.95 \\
$104645.84+512333.4$ & 1.738 & 18.73 & $-26.58$ & $-0.03$ & 0.95 \\
$104649.36+574716.5$ & 1.662 & 18.74 & $-26.46$ & $0.17$ & 0.95 \\
$104651.93+470955.0$ & 0.577 & 18.41 & $-24.44$ & $-0.03$ & 0.95 \\
$104657.15+482723.7$ & 1.287 & 18.84 & $-25.81$ & $1.56$ & 0.95 \\
$104658.02+471726.9$ & 1.532 & 18.55 & $-26.43$ & $-0.12$ & 0.95 \\
$104659.37+573055.8$ & 1.026 & 18.86 & $-25.34$ & $0.19$ & 0.95 \\
$104705.07+590728.4$ & 0.391 & 18.57 & $-23.43$ & $-0.02$ & 0.95 \\
$104705.46+514406.7$ & 2.932 & 18.73 & $-27.92$ & $0.31$ & 0.44 \\
$104711.71+615715.0$ & 1.702 & 18.73 & $-26.52$ & $0.03$ & 0.95 \\
$104716.39+055159.5$ & 0.891 & 18.55 & $-25.40$ & $-0.13$ & 0.95 \\
$104717.22+523719.4$ & 0.452 & 18.65 & $-23.61$ & $0.00$ & 0.95 \\
$104719.20+582117.5$ & 1.222 & 18.35 & $-26.18$ & $0.01$ & 0.95 \\
$104722.15+502201.9$ & 1.361 & 18.82 & $-25.94$ & $0.09$ & 0.95 \\
$104723.53+540406.8$ & 1.508 & 18.49 & $-26.46$ & $0.18$ & 0.95 \\
$104726.56+582328.0$ & 1.465 & 19.05 & $-25.86$ & $-0.01$ & 0.95 \\
$104727.98+483802.4$ & 1.224 & 18.68 & $-25.85$ & $0.18$ & 0.95 \\
$104729.28+071356.8$ & 1.689 & 19.07 & $-26.16$ & $-0.09$ & 0.95 \\
$104730.14+462825.1$ & 2.052 & 19.08 & $-26.71$ & $-0.07$ & 0.95 \\
$104732.26+483530.9$ & 0.866 & 18.64 & $-25.24$ & $-0.10$ & 0.95 \\
$104732.68+472532.0$ & 0.798 & 18.60 & $-25.11$ & $0.34$ & 0.95 \\
$104738.18+512129.3$ & 1.454 & 18.77 & $-26.12$ & $0.07$ & 0.95 \\
$104741.61+501227.3$ & 1.386 & 18.97 & $-25.84$ & $0.14$ & 0.95 \\
$104743.43+473404.0$ & 1.380 & 19.73 & $-25.06$ & $1.23$ & 0.00 \\
$104748.21+504604.2$ & 1.092 & 18.72 & $-25.59$ & $-0.13$ & 0.95 \\
$104752.20+534901.7$ & 1.215 & 18.73 & $-25.78$ & $-0.12$ & 0.95 \\
$104752.69+061828.9$ & 1.311 & 18.91 & $-25.78$ & $-0.14$ & 0.95 \\
$104757.52+573451.8$ & 1.102 & 18.93 & $-25.40$ & $-0.08$ & 0.95 \\
$104758.30+471946.6$ & 0.620 & 18.91 & $-24.10$ & $0.19$ & 0.94 \\
$104801.31+072952.9$ & 4.080 & 19.50 & $-27.93$ & $-0.36$ & 0.94 \\
$104801.92+633747.9$ & 1.185 & 19.10 & $-25.36$ & $-0.08$ & 0.95 \\
$104806.18+563021.4$ & 1.905 & 19.11 & $-26.44$ & $2.09$ & 0.00 \\
$104808.25+551954.6$ & 0.427 & 18.93 & $-23.22$ & $0.12$ & 0.95 \\
$104809.19+570242.0$ & 3.249 & 18.26 & $-28.64$ & $-0.00$ & 0.86 \\
$104810.44+501150.0$ & 2.151 & 18.98 & $-26.95$ & $-0.02$ & 0.94 \\
$104810.81+575526.9$ & 3.171 & 19.57 & $-27.27$ & $0.02$ & 0.75 \\
$104814.84+545600.2$ & 2.668 & 18.65 & $-27.80$ & $-0.20$ & 0.10 \\
$104816.63+492714.1$ & 1.952 & 18.90 & $-26.74$ & $-0.08$ & 0.95 \\
$104816.90+523447.2$ & 1.175 & 18.99 & $-25.45$ & $0.24$ & 0.95 \\
$104822.62+474238.1$ & 3.422 & 18.95 & $-28.08$ & $-0.11$ & 0.71 \\
$104823.14+074747.6$ & 0.628 & 18.10 & $-24.95$ & $-0.13$ & 0.94 \\
$104823.69+532342.8$ & 1.335 & 19.00 & $-25.72$ & $-0.09$ & 0.95 \\
$104833.97+532942.9$ & 0.421 & 18.80 & $-23.33$ & $0.20$ & 0.95 \\
$104840.35+055912.9$ & 1.503 & 18.94 & $-26.00$ & $-0.07$ & 0.95 \\
$104847.81+525925.0$ & 3.325 & 19.55 & $-27.42$ & $0.15$ & 0.79 \\
$104851.99+530747.2$ & 1.680 & 19.01 & $-26.21$ & $-0.12$ & 0.95 \\
$104855.21+504845.5$ & 1.778 & 19.01 & $-26.35$ & $0.48$ & 0.95 \\
$104855.97+065605.0$ & 1.892 & 18.48 & $-27.05$ & $0.06$ & 0.95 \\
$104859.58+624939.9$ & 2.752 & 18.89 & $-27.61$ & $-0.28$ & 0.06 \\
$104859.67+565648.6$ & 1.014 & 18.46 & $-25.72$ & $-0.12$ & 0.95 \\
$104859.93+504715.2$ & 1.000 & 18.51 & $-25.65$ & $0.25$ & 0.95 \\
$104859.99+545120.3$ & 1.431 & 18.87 & $-25.99$ & $0.21$ & 0.95 \\
$104904.47+495511.6$ & 2.500 & 18.70 & $-27.64$ & $-0.02$ & 0.72 \\
$104908.79+542526.8$ & 1.702 & 18.39 & $-26.86$ & $0.11$ & 0.95 \\
$104910.56+055756.5$ & 2.895 & 18.87 & $-27.75$ & $-0.03$ & 0.42 \\
$104910.60+624428.4$ & 2.759 & 18.76 & $-27.74$ & $-0.25$ & 0.95 \\
$104911.34+495113.7$ & 1.604 & 16.61 & $-28.49$ & $0.32$ & 0.95 \\
$104911.78+510804.2$ & 0.852 & 18.86 & $-24.99$ & $-0.17$ & 0.95 \\
$104917.28+071728.6$ & 2.253 & 19.09 & $-26.98$ & $0.02$ & 0.84 \\
$104919.31+481250.7$ & 3.409 & 20.10 & $-26.92$ & $-0.17$ & 0.57 \\
$104919.51+585850.4$ & 1.788 & 18.79 & $-26.59$ & $0.05$ & 0.95 \\
$104919.67+632952.1$ & 1.981 & 18.74 & $-26.95$ & $-0.05$ & 0.95 \\
$104921.49+575036.6$ & 1.106 & 18.72 & $-25.61$ & $0.10$ & 0.95 \\
$104922.07+575631.4$ & 2.979 & 20.08 & $-26.61$ & $0.23$ & 0.28 \\
$104923.08+504457.5$ & 1.308 & 19.05 & $-25.63$ & $-0.14$ & 0.95 \\
$104924.66+562859.9$ & 2.018 & 18.74 & $-27.00$ & $-0.05$ & 0.95 \\
$104929.94+070828.4$ & 3.792 & 19.82 & $-27.41$ & $-0.13$ & 0.89 \\
$104931.21+533623.7$ & 1.259 & 18.52 & $-26.07$ & $0.07$ & 0.95 \\
$104932.78+581107.3$ & 2.277 & 18.82 & $-27.28$ & $0.21$ & 0.86 \\
$104932.93+464152.8$ & 3.644 & 20.16 & $-26.96$ & $-0.42$ & 0.56 \\
$104935.99+075813.7$ & 1.968 & 17.75 & $-27.91$ & $-0.00$ & 0.95 \\
$104936.21+484202.9$ & 1.627 & 19.10 & $-26.04$ & $0.01$ & 0.95 \\
$104936.90+062922.0$ & 0.152 & 16.41 & $-23.08$ & $-0.07$ & 0.95 \\
$104946.54+520935.3$ & 1.031 & 17.95 & $-26.26$ & $0.00$ & 0.95 \\
$104948.40+480446.8$ & 0.876 & 18.65 & $-25.26$ & $-0.05$ & 0.95 \\
$104951.09+493156.2$ & 1.786 & 19.05 & $-26.32$ & $0.03$ & 0.95 \\
$104958.06+485406.5$ & 1.062 & 18.96 & $-25.30$ & $0.02$ & 0.95 \\
$104958.59+624707.6$ & 3.460 & 20.16 & $-26.87$ & $-0.08$ & 0.44 \\
$105000.21+581904.2$ & 0.833 & 17.76 & $-26.04$ & $-0.12$ & 0.95 \\
$105001.04+591111.9$ & 2.169 & 19.06 & $-26.89$ & $0.13$ & 0.95 \\
$105002.65+512729.5$ & 1.812 & 18.53 & $-26.87$ & $0.04$ & 0.95 \\
$105007.68+474048.6$ & 1.236 & 18.71 & $-25.84$ & $0.11$ & 0.95 \\
$105008.14+075942.9$ & 1.550 & 18.54 & $-26.47$ & $-0.18$ & 0.95 \\
$105010.31+070929.2$ & 1.905 & 18.59 & $-26.96$ & $0.32$ & 0.95 \\
$105012.02+531237.7$ & 0.676 & 18.64 & $-24.64$ & $0.15$ & 0.93 \\
$105014.96+562333.7$ & 1.435 & 18.94 & $-25.94$ & $-0.05$ & 0.95 \\
$105015.58+570255.7$ & 3.273 & 20.12 & $-26.79$ & $-0.08$ & 0.72 \\
$105022.16+513506.2$ & 1.087 & 19.09 & $-25.21$ & $-0.10$ & 0.95 \\
$105027.41+624715.9$ & 1.768 & 19.05 & $-26.29$ & $-0.01$ & 0.95 \\
$105027.72+464642.9$ & 2.113 & 19.02 & $-26.85$ & $0.21$ & 0.95 \\
$105027.74+490453.0$ & 1.866 & 19.09 & $-26.40$ & $0.01$ & 0.95 \\
$105029.29+622102.2$ & 0.475 & 18.88 & $-23.50$ & $-0.23$ & 0.95 \\
$105031.03+483845.1$ & 1.866 & 17.48 & $-28.01$ & $0.04$ & 0.95 \\
$105036.47+580424.6$ & 5.132 & 19.61 & $-28.36$ & $-0.56$ & 0.95 \\
$105043.98+500329.3$ & 0.625 & 17.50 & $-25.53$ & $-0.20$ & 0.95 \\
$105049.16+072309.2$ & 1.759 & 18.93 & $-26.41$ & $-0.11$ & 0.95 \\
$105049.73+071554.8$ & 1.913 & 18.62 & $-26.94$ & $0.42$ & 0.95 \\
$105050.14+573820.0$ & 1.281 & 19.05 & $-25.58$ & $-0.09$ & 0.95 \\
$105053.90+531131.8$ & 1.731 & 18.79 & $-26.51$ & $-0.07$ & 0.95 \\
$105055.14+552723.2$ & 0.332 & 17.15 & $-24.50$ & $-0.39$ & 0.95 \\
$105059.00+554226.3$ & 1.476 & 18.30 & $-26.61$ & $1.25$ & 0.95 \\
$105102.77+525049.8$ & 0.543 & 18.88 & $-23.81$ & $0.28$ & 0.95 \\
$105104.52+625159.3$ & 0.436 & 16.74 & $-25.45$ & $0.27$ & 0.95 \\
$105105.80+510808.7$ & 1.204 & 19.06 & $-25.43$ & $0.02$ & 0.95 \\
$105106.12+591625.1$ & 0.768 & 18.34 & $-25.29$ & $-0.10$ & 0.95 \\
$105106.66+521111.6$ & 2.690 & 18.88 & $-27.58$ & $-0.01$ & 0.09 \\
$105106.95+533143.4$ & 1.129 & 18.29 & $-26.08$ & $-0.09$ & 0.95 \\
$105107.78+555038.4$ & 1.591 & 18.94 & $-26.14$ & $0.15$ & 0.95 \\
$105119.30+510544.8$ & 1.775 & 18.72 & $-26.64$ & $-0.01$ & 0.95 \\
$105119.76+070505.8$ & 1.138 & 18.31 & $-26.07$ & $-0.16$ & 0.95 \\
$105126.96+474719.0$ & 1.031 & 17.25 & $-26.96$ & $0.17$ & 0.95 \\
$105134.53+531605.5$ & 0.751 & 18.91 & $-24.66$ & $0.18$ & 0.95 \\
$105135.24+532348.4$ & 3.440 & 19.51 & $-27.52$ & $0.15$ & 0.65 \\
$105137.26+484755.5$ & 0.372 & 18.80 & $-23.10$ & $-0.30$ & 0.95 \\
$105141.16+591305.2$ & 0.435 & 18.73 & $-23.46$ & $0.01$ & 0.95 \\
$105141.37+523934.2$ & 0.978 & 18.02 & $-26.10$ & $0.05$ & 0.95 \\
$105142.01+074114.0$ & 1.588 & 18.90 & $-26.17$ & $-0.18$ & 0.95 \\
$105145.57+530921.2$ & 1.145 & 18.66 & $-25.73$ & $0.02$ & 0.95 \\
$105145.63+495640.4$ & 1.512 & 18.93 & $-26.02$ & $0.06$ & 0.95 \\
$105153.05+072122.2$ & 1.978 & 17.56 & $-28.12$ & $0.14$ & 0.95 \\
$105153.77+565005.7$ & 1.976 & 18.53 & $-27.15$ & $-0.01$ & 0.95 \\
$105158.52+590652.1$ & 1.814 & 18.14 & $-27.27$ & $0.21$ & 0.95 \\
$105202.59+553517.6$ & 1.767 & 18.98 & $-26.37$ & $0.41$ & 0.95 \\
$105203.59+080423.1$ & 1.443 & 19.00 & $-25.88$ & $-0.05$ & 0.95 \\
$105210.67+073805.6$ & 3.230 & 20.07 & $-26.81$ & $0.18$ & 0.69 \\
$105213.80+065837.6$ & 0.496 & 18.32 & $-24.16$ & $0.22$ & 0.95 \\
$105214.74+072920.0$ & 1.768 & 18.84 & $-26.50$ & $0.03$ & 0.95 \\
$105216.05+485619.1$ & 2.236 & 18.29 & $-27.75$ & $-0.01$ & 0.93 \\
$105221.76+555253.5$ & 2.001 & 18.74 & $-26.97$ & $-0.10$ & 0.95 \\
$105231.82+080608.8$ & 1.643 & 18.18 & $-26.98$ & $-0.01$ & 0.95 \\
$105232.31+075935.1$ & 2.894 & 17.70 & $-28.92$ & $0.09$ & 0.95 \\
$105235.20+580600.3$ & 1.972 & 18.60 & $-27.07$ & $-0.14$ & 0.95 \\
$105235.34+484006.0$ & 0.477 & 18.30 & $-24.09$ & $-0.29$ & 0.95 \\
$105236.08+504306.6$ & 3.781 & 19.81 & $-27.41$ & $0.07$ & 0.89 \\
$105239.60+572431.4$ & 1.112 & 17.72 & $-26.62$ & $0.07$ & 0.95 \\
$105243.41+514518.2$ & 0.716 & 19.02 & $-24.43$ & $-0.12$ & 0.94 \\
$105245.64+463831.2$ & 1.825 & 16.79 & $-28.64$ & $0.40$ & 0.95 \\
$105245.91+072733.2$ & 2.136 & 18.66 & $-27.24$ & $-0.01$ & 0.95 \\
$105250.11+063249.5$ & 3.482 & 19.30 & $-27.74$ & $-0.05$ & 0.66 \\
$105251.71+055733.7$ & 1.593 & 18.38 & $-26.70$ & $-0.07$ & 0.95 \\
$105259.87+592234.0$ & 1.703 & 18.47 & $-26.79$ & $-0.02$ & 0.95 \\
$105259.99+065358.1$ & 0.722 & 18.30 & $-25.18$ & $0.30$ & 0.95 \\
$105301.91+062107.6$ & 3.747 & 19.88 & $-27.32$ & $0.00$ & 0.92 \\
$105306.13+523610.4$ & 3.017 & 19.63 & $-27.10$ & $-0.14$ & 0.46 \\
$105308.24+590522.2$ & 0.430 & 19.00 & $-23.16$ & $-0.28$ & 0.95 \\
$105309.20+514237.0$ & 1.294 & 18.98 & $-25.67$ & $0.11$ & 0.95 \\
$105310.16+585532.7$ & 1.174 & 18.95 & $-25.49$ & $0.01$ & 0.95 \\
$105312.16+063819.3$ & 1.942 & 18.86 & $-26.75$ & $0.03$ & 0.95 \\
$105316.75+573550.8$ & 1.205 & 18.93 & $-25.56$ & $0.41$ & 0.95 \\
$105317.65+064815.8$ & 3.342 & 19.54 & $-27.44$ & $-0.13$ & 0.79 \\
$105320.40+063748.0$ & 3.310 & 19.28 & $-27.67$ & $0.12$ & 0.83 \\
$105322.98+580412.1$ & 5.215 & 19.71 & $-28.35$ & $0.28$ & 0.95 \\
$105324.87+492443.5$ & 1.903 & 18.92 & $-26.63$ & $0.26$ & 0.95 \\
$105329.73+524758.3$ & 2.535 & 18.54 & $-27.84$ & $-0.16$ & 0.68 \\
$105337.63+074257.0$ & 0.635 & 18.99 & $-24.09$ & $0.14$ & 0.94 \\
$105352.68+483309.5$ & 1.136 & 18.89 & $-25.49$ & $-0.02$ & 0.95 \\
$105358.67+500421.4$ & 3.425 & 19.67 & $-27.36$ & $0.17$ & 0.59 \\
$105404.10+574019.7$ & 1.101 & 18.06 & $-26.27$ & $-0.08$ & 0.95 \\
$105408.26+582831.0$ & 1.553 & 18.58 & $-26.43$ & $0.42$ & 0.95 \\
$105414.76+571242.1$ & 1.796 & 19.04 & $-26.35$ & $-0.08$ & 0.95 \\
$105415.59+523753.3$ & 2.381 & 18.49 & $-27.73$ & $-0.10$ & 0.95 \\
$105416.51+512326.0$ & 2.341 & 18.48 & $-27.69$ & $0.22$ & 0.95 \\
$105416.88+080545.5$ & 0.492 & 17.61 & $-24.85$ & $-0.25$ & 0.95 \\
$105421.08+590525.4$ & 0.947 & 18.81 & $-25.26$ & $-0.00$ & 0.95 \\
$105421.34+514132.8$ & 1.102 & 18.56 & $-25.77$ & $-0.07$ & 0.95 \\
$105425.25+481704.5$ & 1.014 & 19.09 & $-25.09$ & $-0.00$ & 0.95 \\
$105428.02+065420.1$ & 2.018 & 18.98 & $-26.76$ & $0.18$ & 0.95 \\
$105428.89+521747.7$ & 3.120 & 18.98 & $-27.83$ & $0.10$ & 0.80 \\
$105429.79+491639.4$ & 1.373 & 18.67 & $-26.12$ & $-0.06$ & 0.95 \\
$105430.07+491947.0$ & 3.999 & 19.25 & $-28.12$ & $-0.03$ & 0.94 \\
$105432.30+063654.2$ & 1.871 & 18.91 & $-26.58$ & $-0.12$ & 0.95 \\
$105434.22+060757.0$ & 0.560 & 18.92 & $-23.87$ & $-0.17$ & 0.95 \\
$105436.82+071303.9$ & 1.117 & 18.95 & $-25.40$ & $-0.23$ & 0.95 \\
$105436.94+542343.7$ & 1.508 & 18.07 & $-26.88$ & $0.12$ & 0.95 \\
$105437.05+063217.6$ & 1.710 & 18.82 & $-26.44$ & $-0.14$ & 0.95 \\
$105444.01+504237.0$ & 3.725 & 20.18 & $-27.00$ & $-0.25$ & 0.87 \\
$105447.28+581909.5$ & 1.654 & 17.75 & $-27.43$ & $0.02$ & 0.95 \\
$105454.16+503123.9$ & 1.876 & 18.48 & $-27.02$ & $-0.21$ & 0.95 \\
$105458.37+484509.6$ & 3.035 & 19.62 & $-27.12$ & $0.53$ & 0.46 \\
$105459.10+074954.8$ & 0.954 & 19.03 & $-25.05$ & $0.01$ & 0.95 \\
$105505.89+482453.2$ & 0.860 & 19.09 & $-24.78$ & $0.09$ & 0.95 \\
$105511.69+055649.5$ & 2.248 & 18.80 & $-27.26$ & $0.26$ & 0.92 \\
$105516.49+511103.4$ & 1.579 & 19.07 & $-25.99$ & $0.05$ & 0.95 \\
$105516.85+531829.8$ & 3.282 & 19.35 & $-27.58$ & $-0.47$ & 0.85 \\
$105518.08+570423.5$ & 0.696 & 18.72 & $-24.65$ & $-0.12$ & 0.93 \\
$105524.56+580957.3$ & 2.416 & 18.67 & $-27.59$ & $0.03$ & 0.71 \\
$105525.02+615632.8$ & 2.194 & 18.91 & $-27.08$ & $1.27$ & 0.95 \\
$105531.40+513406.8$ & 0.585 & 19.05 & $-23.83$ & $-0.15$ & 0.95 \\
$105532.40+513751.5$ & 1.398 & 18.04 & $-26.79$ & $-0.10$ & 0.95 \\
$105538.63+493546.2$ & 1.446 & 18.97 & $-25.92$ & $-0.02$ & 0.95 \\
$105540.04+065551.2$ & 0.596 & 19.09 & $-23.83$ & $0.27$ & 0.95 \\
$105541.36+564426.6$ & 1.837 & 18.21 & $-27.23$ & $-0.02$ & 0.95 \\
$105543.30+062610.9$ & 1.120 & 17.98 & $-26.37$ & $-0.11$ & 0.95 \\
$105543.72+074513.7$ & 1.803 & 18.59 & $-26.80$ & $0.12$ & 0.95 \\
$105545.75+482239.6$ & 1.855 & 17.97 & $-27.50$ & $0.07$ & 0.95 \\
$105546.18+503959.7$ & 2.017 & 18.48 & $-27.26$ & $0.05$ & 0.95 \\
$105547.44+492950.8$ & 0.625 & 18.70 & $-24.34$ & $0.55$ & 0.95 \\
$105549.47+065541.9$ & 0.902 & 18.87 & $-25.10$ & $0.29$ & 0.95 \\
$105549.87+582601.4$ & 1.526 & 18.81 & $-26.16$ & $0.02$ & 0.95 \\
$105554.76+074532.2$ & 1.094 & 18.98 & $-25.33$ & $-0.12$ & 0.95 \\
$105558.16+552310.4$ & 0.466 & 18.82 & $-23.52$ & $0.48$ & 0.95 \\
$105607.56+561816.7$ & 1.785 & 18.68 & $-26.69$ & $0.26$ & 0.95 \\
$105626.27+073624.1$ & 0.859 & 18.39 & $-25.48$ & $-0.09$ & 0.95 \\
$105626.53+563834.5$ & 1.212 & 19.07 & $-25.44$ & $0.08$ & 0.95 \\
$105626.95+482956.3$ & 1.927 & 18.76 & $-26.83$ & $0.68$ & 0.95 \\
$105629.61+494340.6$ & 3.801 & 19.43 & $-27.81$ & $0.29$ & 0.95 \\
$105631.57+484533.7$ & 1.897 & 17.43 & $-28.10$ & $0.28$ & 0.95 \\
$105635.11+561040.0$ & 2.262 & 18.30 & $-27.77$ & $-0.08$ & 0.88 \\
$105636.41+493156.4$ & 1.699 & 19.00 & $-26.24$ & $0.17$ & 0.95 \\
$105638.08+494943.4$ & 1.145 & 16.68 & $-27.72$ & $-0.03$ & 0.95 \\
$105639.13+482329.5$ & 1.826 & 18.70 & $-26.73$ & $0.37$ & 0.95 \\
$105639.42+575721.4$ & 0.453 & 19.06 & $-23.21$ & $0.28$ & 0.95 \\
$105640.07+610102.1$ & 1.901 & 18.76 & $-26.78$ & $-0.18$ & 0.95 \\
$105649.64+493414.2$ & 1.794 & 17.42 & $-27.96$ & $-0.10$ & 0.95 \\
$105654.96+583712.4$ & 3.856 & 20.14 & $-27.14$ & $0.01$ & 0.86 \\
$105657.54+492957.9$ & 2.162 & 18.17 & $-27.77$ & $0.26$ & 0.94 \\
$105657.90+510232.5$ & 1.373 & 18.16 & $-26.63$ & $0.20$ & 0.95 \\
$105703.79+075011.8$ & 2.097 & 18.86 & $-26.99$ & $0.06$ & 0.95 \\
$105703.98+591532.0$ & 3.397 & 20.12 & $-26.89$ & $-0.01$ & 0.65 \\
$105706.43+485003.9$ & 1.459 & 18.94 & $-25.96$ & $0.16$ & 0.95 \\
$105711.55+062448.2$ & 1.832 & 19.09 & $-26.35$ & $0.38$ & 0.95 \\
$105713.30+540313.6$ & 1.349 & 18.62 & $-26.13$ & $-0.16$ & 0.95 \\
$105714.71+554856.0$ & 1.398 & 18.81 & $-26.01$ & $-0.12$ & 0.95 \\
$105715.49+573324.3$ & 2.961 & 18.87 & $-27.81$ & $0.69$ & 0.55 \\
$105717.32+580102.9$ & 3.311 & 19.76 & $-27.19$ & $-0.13$ & 0.76 \\
$105719.63+502419.2$ & 1.009 & 18.74 & $-25.44$ & $-0.21$ & 0.95 \\
$105724.16+503523.6$ & 1.833 & 18.55 & $-26.89$ & $-0.12$ & 0.95 \\
$105731.20+552845.0$ & 3.206 & 19.86 & $-27.01$ & $-0.33$ & 0.73 \\
$105732.69+470612.0$ & 1.984 & 18.57 & $-27.12$ & $-0.05$ & 0.95 \\
$105737.68+535523.9$ & 2.160 & 18.97 & $-26.97$ & $-0.02$ & 0.94 \\
$105742.37+063942.9$ & 1.510 & 18.48 & $-26.47$ & $0.11$ & 0.95 \\
$105743.11+532231.4$ & 1.708 & 18.51 & $-26.75$ & $-0.07$ & 0.95 \\
$105744.45+062914.3$ & 3.143 & 18.49 & $-28.33$ & $0.07$ & 0.83 \\
$105745.99+075249.3$ & 1.887 & 19.09 & $-26.43$ & $-0.03$ & 0.95 \\
$105746.74+074245.4$ & 1.355 & 18.11 & $-26.64$ & $-0.02$ & 0.95 \\
$105747.41+545935.1$ & 1.989 & 17.40 & $-28.30$ & $-0.05$ & 0.95 \\
$105755.15+493721.8$ & 3.097 & 20.05 & $-26.74$ & $0.18$ & 0.56 \\
$105800.16+511652.1$ & 2.201 & 19.09 & $-26.90$ & $-0.17$ & 0.92 \\
$105801.45+523850.7$ & 1.163 & 18.81 & $-25.61$ & $-0.04$ & 0.95 \\
$105801.55+614221.2$ & 1.845 & 18.86 & $-26.59$ & $0.35$ & 0.95 \\
$105802.88+075930.1$ & 2.563 & 18.40 & $-28.00$ & $-0.06$ & 0.60 \\
$105810.06+551205.6$ & 3.302 & 19.72 & $-27.23$ & $-0.07$ & 0.76 \\
$105810.36+584603.9$ & 2.114 & 18.82 & $-27.06$ & $-0.00$ & 0.95 \\
$105810.48+610027.6$ & 1.585 & 18.42 & $-26.65$ & $-0.03$ & 0.95 \\
$105814.04+100903.8$ & 1.674 & 18.29 & $-26.92$ & $-0.12$ & 0.95 \\
$105816.19+544310.2$ & 0.479 & 17.90 & $-24.50$ & $0.14$ & 0.95 \\
$105823.14+600805.6$ & 1.071 & 18.15 & $-26.12$ & $0.06$ & 0.95 \\
$105825.14+602620.0$ & 1.904 & 18.05 & $-27.49$ & $-0.07$ & 0.95 \\
$105830.03+523956.3$ & 0.922 & 19.02 & $-25.00$ & $-0.17$ & 0.95 \\
$105830.13+601600.3$ & 0.149 & 16.11 & $-23.32$ & $-0.35$ & 0.95 \\
$105830.58+544233.8$ & 1.132 & 18.40 & $-25.97$ & $-0.13$ & 0.95 \\
$105831.76+533135.2$ & 1.536 & 19.04 & $-25.95$ & $-0.32$ & 0.95 \\
$105835.28+551120.3$ & 1.572 & 19.05 & $-26.00$ & $-0.27$ & 0.95 \\
$105840.85+533543.1$ & 1.537 & 18.29 & $-26.69$ & $0.08$ & 0.95 \\
$105842.02+480251.4$ & 1.452 & 19.04 & $-25.85$ & $0.04$ & 0.95 \\
$105844.38+474257.6$ & 1.111 & 18.67 & $-25.68$ & $-0.22$ & 0.95 \\
$105845.46+085206.0$ & 1.614 & 18.70 & $-26.42$ & $0.14$ & 0.95 \\
$105855.33+081350.7$ & 1.245 & 17.86 & $-26.70$ & $-0.02$ & 0.95 \\
$105856.19+063803.5$ & 2.290 & 18.75 & $-27.36$ & $-0.03$ & 0.86 \\
$105856.74+480805.5$ & 0.591 & 17.75 & $-25.15$ & $0.09$ & 0.95 \\
$105859.12+501000.6$ & 3.271 & 18.87 & $-28.05$ & $-0.29$ & 0.89 \\
$105908.32+523351.9$ & 1.540 & 18.97 & $-26.02$ & $0.08$ & 0.95 \\
$105910.44+500123.9$ & 0.594 & 18.49 & $-24.43$ & $-0.00$ & 0.95 \\
$105915.13+552243.1$ & 1.581 & 18.82 & $-26.25$ & $0.10$ & 0.95 \\
$105916.72+073901.7$ & 0.642 & 18.36 & $-24.76$ & $0.01$ & 0.94 \\
$105916.80+073837.1$ & 2.884 & 18.81 & $-27.80$ & $0.03$ & 0.42 \\
$105920.97+604933.2$ & 1.489 & 18.60 & $-26.32$ & $0.00$ & 0.95 \\
$105921.31+080207.6$ & 3.139 & 18.52 & $-28.29$ & $-0.01$ & 0.83 \\
$105928.23+603252.2$ & 1.963 & 19.08 & $-26.57$ & $0.16$ & 0.95 \\
$105935.25+495624.4$ & 1.419 & 17.77 & $-27.08$ & $0.19$ & 0.95 \\
$105944.56+534355.1$ & 0.314 & 18.15 & $-23.37$ & $0.11$ & 0.95 \\
$105947.69+074255.2$ & 0.720 & 18.46 & $-25.00$ & $-0.14$ & 0.95 \\
$105951.05+090905.7$ & 1.688 & 16.73 & $-28.51$ & $0.14$ & 0.95 \\
$105951.69+581803.0$ & 2.335 & 19.49 & $-26.67$ & $1.94$ & 0.00 \\
$105953.75+074254.7$ & 1.253 & 19.09 & $-25.49$ & $0.25$ & 0.95 \\
$105955.54+084622.8$ & 1.769 & 18.82 & $-26.52$ & $-0.21$ & 0.95 \\
$105956.09+550153.4$ & 1.153 & 18.18 & $-26.22$ & $-0.02$ & 0.95 \\
$105958.19+063709.7$ & 1.618 & 18.27 & $-26.85$ & $-0.02$ & 0.95 \\
$105959.93+574848.1$ & 0.453 & 18.04 & $-24.23$ & $0.09$ & 0.95 \\
$110000.07+063225.8$ & 1.212 & 18.61 & $-25.90$ & $0.02$ & 0.95 \\
$110004.77+604341.7$ & 2.057 & 18.81 & $-26.98$ & $-0.06$ & 0.95 \\
$110006.02+092638.7$ & 1.249 & 18.02 & $-26.56$ & $-0.10$ & 0.95 \\
$110007.79+062642.2$ & 2.967 & 19.78 & $-26.90$ & $0.07$ & 0.31 \\
$110014.14+073300.5$ & 1.097 & 18.98 & $-25.34$ & $-0.09$ & 0.95 \\
$110017.47+482233.5$ & 1.199 & 17.81 & $-26.67$ & $0.33$ & 0.95 \\
$110018.05+523106.9$ & 1.649 & 18.48 & $-26.69$ & $0.21$ & 0.95 \\
$110021.21+494549.6$ & 0.845 & 18.09 & $-25.75$ & $-0.01$ & 0.95 \\
$110022.53+484012.6$ & 2.070 & 18.75 & $-27.06$ & $-0.16$ & 0.95 \\
$110024.95+535903.3$ & 0.625 & 18.55 & $-24.49$ & $-0.17$ & 0.95 \\
$110025.36+592316.3$ & 3.350 & 19.63 & $-27.35$ & $-0.10$ & 0.79 \\
$110028.65+102619.7$ & 2.265 & 19.03 & $-27.05$ & $-0.13$ & 0.84 \\
$110029.69+582228.1$ & 2.063 & 18.74 & $-27.06$ & $0.16$ & 0.95 \\
$110032.94+530819.5$ & 2.372 & 18.55 & $-27.66$ & $-0.26$ & 0.75 \\
$110039.63+483221.5$ & 1.234 & 18.65 & $-25.89$ & $0.07$ & 0.95 \\
$110041.80+605319.0$ & 0.516 & 17.98 & $-24.60$ & $-0.10$ & 0.95 \\
$110041.96+580001.0$ & 4.771 & 19.91 & $-27.74$ & $0.43$ & 0.95 \\
$110045.57+592825.8$ & 1.699 & 18.91 & $-26.33$ & $0.02$ & 0.95 \\
$110045.63+544728.4$ & 1.946 & 18.71 & $-26.92$ & $0.73$ & 0.95 \\
$110049.17+605941.4$ & 1.547 & 18.91 & $-26.09$ & $0.01$ & 0.95 \\
$110049.64+502626.3$ & 0.498 & 18.90 & $-23.58$ & $0.03$ & 0.95 \\
$110052.93+063134.1$ & 2.044 & 18.72 & $-27.06$ & $-0.23$ & 0.95 \\
$110057.42+072341.1$ & 1.773 & 19.04 & $-26.31$ & $-0.07$ & 0.95 \\
$110101.31+621206.4$ & 1.365 & 18.96 & $-25.82$ & $-0.09$ & 0.95 \\
$110103.14+554957.0$ & 2.831 & 19.00 & $-27.56$ & $0.14$ & 0.13 \\
$110104.52+494000.8$ & 0.684 & 19.07 & $-24.25$ & $-0.17$ & 0.90 \\
$110108.40+542007.9$ & 1.525 & 17.91 & $-27.06$ & $0.13$ & 0.95 \\
$110108.42+515021.9$ & 0.968 & 17.61 & $-26.50$ & $0.14$ & 0.95 \\
$110111.15+621436.7$ & 2.175 & 19.09 & $-26.86$ & $0.07$ & 0.94 \\
$110116.41+572850.5$ & 0.803 & 17.45 & $-26.27$ & $0.08$ & 0.95 \\
$110120.46+091322.9$ & 0.580 & 18.96 & $-23.90$ & $0.49$ & 0.95 \\
$110124.45+592544.0$ & 1.264 & 18.99 & $-25.61$ & $0.06$ & 0.95 \\
$110125.22+082743.7$ & 0.925 & 18.93 & $-25.10$ & $-0.09$ & 0.95 \\
$110132.78+072023.6$ & 0.592 & 18.44 & $-24.46$ & $-0.12$ & 0.95 \\
$110138.17+555210.7$ & 0.939 & 18.41 & $-25.65$ & $0.09$ & 0.95 \\
$110141.94+071222.8$ & 1.064 & 18.71 & $-25.56$ & $0.04$ & 0.95 \\
$110142.23+084312.3$ & 1.644 & 18.98 & $-26.19$ & $0.06$ & 0.95 \\
$110148.40+551021.1$ & 0.956 & 18.85 & $-25.23$ & $-0.06$ & 0.95 \\
$110148.66+082207.2$ & 1.194 & 18.82 & $-25.66$ & $-0.03$ & 0.95 \\
$110156.34+073525.2$ & 1.514 & 18.06 & $-26.89$ & $-0.15$ & 0.95 \\
$110157.87+535219.5$ & 1.390 & 19.08 & $-25.73$ & $-0.15$ & 0.95 \\
$110158.14+073437.8$ & 1.423 & 18.74 & $-26.12$ & $0.06$ & 0.95 \\
$110201.44+615251.7$ & 1.503 & 17.88 & $-27.06$ & $0.14$ & 0.95 \\
$110202.24+512228.6$ & 1.278 & 19.07 & $-25.56$ & $-0.14$ & 0.95 \\
$110205.66+603836.6$ & 0.638 & 18.86 & $-24.23$ & $-0.18$ & 0.94 \\
$110205.92+084435.7$ & 0.294 & 16.33 & $-25.04$ & $-0.41$ & 0.95 \\
$110206.05+611210.1$ & 0.433 & 19.01 & $-23.17$ & $0.37$ & 0.95 \\
$110207.87+090707.6$ & 1.600 & 18.54 & $-26.56$ & $0.09$ & 0.95 \\
$110213.33+091145.0$ & 1.330 & 18.83 & $-25.89$ & $0.01$ & 0.95 \\
$110217.19+083921.1$ & 1.236 & 18.73 & $-25.82$ & $0.01$ & 0.95 \\
$110217.81+070939.6$ & 3.372 & 18.86 & $-28.14$ & $0.12$ & 0.90 \\
$110219.17+565255.9$ & 1.479 & 18.98 & $-25.93$ & $0.22$ & 0.95 \\
$110219.80+524235.7$ & 2.215 & 17.90 & $-28.12$ & $-0.07$ & 0.93 \\
$110221.78+500059.1$ & 0.983 & 18.89 & $-25.25$ & $0.01$ & 0.95 \\
$110224.13+573512.9$ & 1.622 & 19.07 & $-26.06$ & $0.11$ & 0.95 \\
$110224.80+064345.7$ & 2.325 & 18.44 & $-27.71$ & $0.22$ & 0.81 \\
$110228.04+592202.7$ & 1.048 & 18.09 & $-26.15$ & $0.00$ & 0.95 \\
$110228.22+483721.4$ & 3.167 & 19.23 & $-27.60$ & $0.05$ & 0.79 \\
$110229.80+581832.6$ & 1.111 & 17.90 & $-26.44$ & $-0.12$ & 0.95 \\
$110235.74+092959.6$ & 1.630 & 18.84 & $-26.30$ & $-0.08$ & 0.95 \\
$110239.16+544558.7$ & 1.258 & 18.51 & $-26.08$ & $-0.14$ & 0.95 \\
$110246.16+085201.6$ & 2.632 & 17.76 & $-28.67$ & $-0.17$ & 0.30 \\
$110246.20+550937.1$ & 1.776 & 18.96 & $-26.40$ & $0.05$ & 0.95 \\
$110247.61+600951.9$ & 1.758 & 18.88 & $-26.46$ & $-0.08$ & 0.95 \\
$110250.04+605625.7$ & 2.363 & 18.70 & $-27.50$ & $-0.04$ & 0.73 \\
$110251.47+522112.3$ & 2.222 & 18.34 & $-27.68$ & $0.01$ & 0.93 \\
$110259.64+582721.8$ & 1.211 & 18.28 & $-26.23$ & $-0.26$ & 0.95 \\
$110259.75+540627.1$ & 2.972 & 19.94 & $-26.75$ & $-0.04$ & 0.28 \\
$110301.63+505133.1$ & 1.436 & 18.90 & $-25.98$ & $-0.07$ & 0.95 \\
$110301.95+560329.2$ & 0.443 & 18.49 & $-23.73$ & $-0.08$ & 0.95 \\
$110302.99+084103.4$ & 2.211 & 18.67 & $-27.34$ & $0.02$ & 0.93 \\
$110306.09+572811.1$ & 1.764 & 18.71 & $-26.63$ & $0.01$ & 0.95 \\
$110310.97+084701.4$ & 1.316 & 18.24 & $-26.45$ & $0.02$ & 0.95 \\
$110313.32+511645.8$ & 3.921 & 20.13 & $-27.21$ & $0.38$ & 0.91 \\
$110316.60+525620.3$ & 1.132 & 18.49 & $-25.88$ & $-0.09$ & 0.95 \\
$110316.73+565441.4$ & 0.929 & 18.61 & $-25.42$ & $0.05$ & 0.95 \\
$110316.93+490806.5$ & 0.643 & 18.97 & $-24.15$ & $-0.31$ & 0.94 \\
$110323.94+074626.8$ & 1.129 & 18.47 & $-25.90$ & $0.11$ & 0.95 \\
$110327.22+060246.9$ & 1.413 & 18.90 & $-25.95$ & $0.12$ & 0.95 \\
$110329.42+561036.0$ & 1.212 & 19.06 & $-25.45$ & $-0.10$ & 0.95 \\
$110335.55+084658.1$ & 1.551 & 18.35 & $-26.66$ & $0.22$ & 0.95 \\
$110340.44+071348.0$ & 1.440 & 18.79 & $-26.09$ & $-0.18$ & 0.95 \\
$110347.74+565737.3$ & 1.583 & 19.05 & $-26.01$ & $0.02$ & 0.95 \\
$110351.42+084435.1$ & 3.218 & 20.18 & $-26.70$ & $0.26$ & 0.69 \\
$110352.45+093900.7$ & 2.330 & 18.99 & $-27.17$ & $-0.20$ & 0.77 \\
$110352.48+584923.5$ & 1.330 & 18.71 & $-26.01$ & $-0.06$ & 0.95 \\
$110352.74+100403.1$ & 3.606 & 18.37 & $-28.72$ & $0.22$ & 0.87 \\
$110353.92+480924.4$ & 1.861 & 18.85 & $-26.63$ & $-0.13$ & 0.95 \\
$110356.54+582434.5$ & 1.482 & 18.21 & $-26.70$ & $0.08$ & 0.95 \\
$110401.05+581621.3$ & 3.874 & 19.33 & $-27.96$ & $-0.25$ & 0.91 \\
$110402.03+492425.4$ & 0.759 & 19.08 & $-24.52$ & $0.11$ & 0.95 \\
$110406.67+543646.2$ & 3.162 & 20.15 & $-26.68$ & $-0.26$ & 0.64 \\
$110412.39+545732.4$ & 0.696 & 18.67 & $-24.70$ & $0.03$ & 0.93 \\
$110413.62+563017.4$ & 1.841 & 18.95 & $-26.49$ & $0.22$ & 0.95 \\
$110417.07+061250.5$ & 0.835 & 18.84 & $-24.97$ & $-0.18$ & 0.95 \\
$110422.40+583724.6$ & 3.619 & 20.14 & $-26.96$ & $0.08$ & 0.56 \\
$110427.87+504952.7$ & 2.465 & 18.09 & $-28.22$ & $-0.07$ & 0.75 \\
$110428.90+475546.8$ & 1.005 & 19.07 & $-25.10$ & $-0.06$ & 0.95 \\
$110445.38+573643.9$ & 2.644 & 18.66 & $-27.77$ & $-0.08$ & 0.27 \\
$110448.95+605707.9$ & 1.013 & 19.09 & $-25.09$ & $0.01$ & 0.95 \\
$110449.27+510535.0$ & 1.082 & 18.58 & $-25.71$ & $0.10$ & 0.95 \\
$110449.58+552133.7$ & 2.007 & 18.67 & $-27.05$ & $0.50$ & 0.95 \\
$110451.89+541937.6$ & 0.557 & 18.26 & $-24.51$ & $-0.20$ & 0.95 \\
$110454.72+095714.8$ & 2.421 & 19.07 & $-27.19$ & $-0.24$ & 0.67 \\
$110455.17+541803.8$ & 1.452 & 18.95 & $-25.94$ & $-0.01$ & 0.95 \\
$110459.13+604829.3$ & 3.188 & 18.40 & $-28.45$ & $0.02$ & 0.86 \\
$110501.29+615542.5$ & 0.999 & 18.36 & $-25.80$ & $-0.07$ & 0.95 \\
$110504.46+084535.3$ & 1.239 & 18.95 & $-25.61$ & $-0.18$ & 0.95 \\
$110505.84+611133.3$ & 1.098 & 18.98 & $-25.34$ & $0.14$ & 0.95 \\
$110505.90+612836.4$ & 0.496 & 18.78 & $-23.70$ & $-0.01$ & 0.95 \\
$110507.78+065659.5$ & 0.630 & 18.62 & $-24.44$ & $-0.21$ & 0.95 \\
$110511.15+530806.6$ & 1.930 & 18.64 & $-26.95$ & $3.03$ & 0.95 \\
$110511.78+094614.9$ & 1.282 & 19.05 & $-25.58$ & $-0.29$ & 0.95 \\
$110516.97+093916.1$ & 1.155 & 18.45 & $-25.97$ & $-0.13$ & 0.95 \\
$110518.49+083821.0$ & 3.066 & 19.38 & $-27.38$ & $-0.24$ & 0.69 \\
$110519.90+093552.4$ & 0.673 & 18.25 & $-25.02$ & $-0.13$ & 0.93 \\
$110530.39+495553.3$ & 3.878 & 19.40 & $-27.89$ & $-0.24$ & 0.90 \\
$110533.26+622706.3$ & 0.408 & 18.37 & $-23.70$ & $-0.16$ & 0.95 \\
$110534.10+490543.4$ & 1.894 & 18.88 & $-26.66$ & $-0.12$ & 0.95 \\
$110538.00+534046.3$ & 1.067 & 18.95 & $-25.32$ & $0.17$ & 0.95 \\
$110540.09+064225.7$ & 0.231 & 17.16 & $-23.37$ & $-0.18$ & 0.95 \\
$110542.27+581900.6$ & 1.612 & 18.97 & $-26.14$ & $-0.03$ & 0.95 \\
$110550.44+095648.9$ & 1.577 & 18.57 & $-26.49$ & $-0.21$ & 0.95 \\
$110550.83+622828.9$ & 2.241 & 19.05 & $-26.99$ & $-0.03$ & 0.92 \\
$110551.92+103455.0$ & 1.703 & 18.66 & $-26.59$ & $-0.01$ & 0.95 \\
$110553.74+532038.4$ & 1.737 & 18.35 & $-26.95$ & $-0.05$ & 0.95 \\
$110556.98+084645.6$ & 3.243 & 19.93 & $-26.96$ & $-0.05$ & 0.72 \\
$110558.39+540442.1$ & 0.802 & 19.05 & $-24.67$ & $-0.01$ & 0.95 \\
$110601.27+591736.4$ & 1.052 & 17.77 & $-26.47$ & $-0.12$ & 0.95 \\
$110605.97+061202.9$ & 2.448 & 18.29 & $-28.00$ & $-0.03$ & 0.74 \\
$110608.13+592559.0$ & 1.149 & 18.09 & $-26.31$ & $0.44$ & 0.95 \\
$110612.85+573617.4$ & 3.055 & 19.47 & $-27.28$ & $-0.01$ & 0.69 \\
$110616.15+520937.5$ & 1.460 & 19.05 & $-25.84$ & $-0.11$ & 0.95 \\
$110616.42+592023.6$ & 2.012 & 18.32 & $-27.42$ & $0.06$ & 0.95 \\
$110617.82+592325.3$ & 1.933 & 19.01 & $-26.59$ & $0.00$ & 0.95 \\
$110620.02+495657.5$ & 1.409 & 18.21 & $-26.63$ & $-0.22$ & 0.95 \\
$110620.55+473300.7$ & 1.306 & 17.84 & $-26.83$ & $-0.15$ & 0.95 \\
$110620.70+071513.7$ & 0.965 & 18.66 & $-25.44$ & $-0.01$ & 0.95 \\
$110620.91+604109.0$ & 2.300 & 18.86 & $-27.27$ & $0.38$ & 0.86 \\
$110621.40+084111.2$ & 1.236 & 18.60 & $-25.95$ & $-0.10$ & 0.95 \\
$110622.00+615049.4$ & 4.058 & 19.96 & $-27.45$ & $-0.21$ & 0.92 \\
$110626.66+484707.1$ & 1.827 & 18.73 & $-26.70$ & $-0.02$ & 0.95 \\
$110628.67+554054.8$ & 4.548 & 20.03 & $-27.69$ & $0.13$ & 0.94 \\
$110635.85+084402.3$ & 1.845 & 18.81 & $-26.64$ & $0.78$ & 0.95 \\
$110637.16+522233.4$ & 1.840 & 18.96 & $-26.49$ & $0.13$ & 0.95 \\
$110638.62+074558.6$ & 4.295 & 20.05 & $-27.55$ & $-0.38$ & 0.95 \\
$110641.86+614146.5$ & 0.572 & 18.91 & $-23.92$ & $0.48$ & 0.95 \\
$110643.98+494151.9$ & 1.669 & 17.77 & $-27.43$ & $0.62$ & 0.95 \\
$110644.12+580524.5$ & 2.071 & 18.17 & $-27.65$ & $-0.08$ & 0.95 \\
$110646.82+065027.3$ & 0.440 & 17.26 & $-24.94$ & $-0.21$ & 0.95 \\
$110648.34+480712.2$ & 0.435 & 17.77 & $-24.42$ & $0.96$ & 0.95 \\
$110654.13+102512.9$ & 3.642 & 19.82 & $-27.30$ & $-0.37$ & 0.64 \\
$110655.07+055904.3$ & 1.269 & 18.68 & $-25.93$ & $-0.28$ & 0.95 \\
$110655.80+611807.4$ & 1.444 & 18.16 & $-26.72$ & $-0.02$ & 0.95 \\
$110657.83+081643.3$ & 4.270 & 18.81 & $-28.77$ & $-0.26$ & 0.95 \\
$110709.71+064201.3$ & 1.595 & 18.90 & $-26.18$ & $0.09$ & 0.95 \\
$110711.40+082331.2$ & 1.388 & 18.71 & $-26.10$ & $1.78$ & 0.95 \\
$110711.71+080406.9$ & 1.983 & 18.74 & $-26.94$ & $-0.13$ & 0.95 \\
$110716.29+061659.5$ & 2.698 & 18.10 & $-28.36$ & $-0.35$ & 0.10 \\
$110719.67+494407.2$ & 0.880 & 18.20 & $-25.72$ & $0.01$ & 0.95 \\
$110724.45+563312.2$ & 1.614 & 18.47 & $-26.64$ & $-0.03$ & 0.95 \\
$110725.83+573334.4$ & 1.062 & 18.91 & $-25.35$ & $0.10$ & 0.95 \\
$110726.39+572943.4$ & 0.371 & 18.74 & $-23.15$ & $-0.11$ & 0.95 \\
$110726.47+055844.3$ & 1.814 & 18.19 & $-27.22$ & $-0.07$ & 0.95 \\
$110727.40+574203.0$ & 3.029 & 19.37 & $-27.36$ & $-0.23$ & 0.52 \\
$110729.33+541321.8$ & 0.758 & 19.05 & $-24.54$ & $0.01$ & 0.95 \\
$110730.77+500826.5$ & 1.049 & 18.86 & $-25.38$ & $-0.15$ & 0.95 \\
$110732.05+515747.8$ & 1.360 & 18.73 & $-26.03$ & $-0.10$ & 0.95 \\
$110734.19+511721.1$ & 2.014 & 18.82 & $-26.92$ & $-0.08$ & 0.95 \\
$110735.53+071309.1$ & 2.166 & 18.90 & $-27.04$ & $-0.12$ & 0.94 \\
$110737.33+514603.7$ & 1.840 & 19.07 & $-26.38$ & $-0.12$ & 0.95 \\
$110738.89+575440.6$ & 2.078 & 19.03 & $-26.79$ & $-0.19$ & 0.95 \\
$110742.22+621700.5$ & 1.492 & 18.27 & $-26.65$ & $0.07$ & 0.95 \\
$110742.74+102126.3$ & 1.921 & 17.18 & $-28.40$ & $0.36$ & 0.95 \\
$110744.61+095527.0$ & 1.222 & 17.55 & $-26.97$ & $-0.12$ & 0.95 \\
$110748.10+515230.4$ & 0.401 & 18.12 & $-23.93$ & $-0.14$ & 0.95 \\
$110748.30+604125.6$ & 1.601 & 19.04 & $-26.06$ & $-0.03$ & 0.95 \\
$110748.51+483801.5$ & 0.823 & 18.46 & $-25.32$ & $0.03$ & 0.95 \\
$110752.15+533133.4$ & 0.928 & 19.08 & $-24.95$ & $-0.10$ & 0.95 \\
$110755.23+101455.7$ & 0.703 & 19.07 & $-24.33$ & $0.12$ & 0.94 \\
$110755.79+064159.5$ & 1.846 & 18.20 & $-27.25$ & $-0.10$ & 0.95 \\
$110803.06+520315.1$ & 1.762 & 17.55 & $-27.79$ & $-0.00$ & 0.95 \\
$110804.71+582619.9$ & 1.539 & 18.94 & $-26.05$ & $0.10$ & 0.95 \\
$110811.30+595640.7$ & 3.024 & 19.30 & $-27.43$ & $0.12$ & 0.52 \\
$110817.93+062833.0$ & 1.203 & 18.66 & $-25.83$ & $-0.08$ & 0.95 \\
$110819.93+081140.1$ & 2.405 & 19.08 & $-27.16$ & $0.20$ & 0.67 \\
$110823.67+583939.2$ & 1.229 & 18.90 & $-25.64$ & $-0.13$ & 0.95 \\
$110824.43+065342.6$ & 2.982 & 20.14 & $-26.56$ & $0.17$ & 0.25 \\
$110829.44+554908.8$ & 1.340 & 17.90 & $-26.83$ & $0.15$ & 0.95 \\
$110830.26+065224.1$ & 2.292 & 18.25 & $-27.86$ & $-0.07$ & 0.87 \\
$110831.96+541148.2$ & 0.466 & 18.21 & $-24.12$ & $-0.19$ & 0.95 \\
$110836.32+095143.3$ & 0.435 & 17.87 & $-24.31$ & $-0.22$ & 0.95 \\
$110839.62+532721.4$ & 0.878 & 19.05 & $-24.86$ & $0.78$ & 0.95 \\
$110841.61+595007.8$ & 0.424 & 18.01 & $-24.12$ & $-0.13$ & 0.95 \\
$110845.28+594137.9$ & 0.748 & 18.33 & $-25.23$ & $0.11$ & 0.95 \\
$110846.14+475755.4$ & 3.315 & 20.12 & $-26.84$ & $0.20$ & 0.71 \\
$110852.17+541957.9$ & 0.774 & 19.10 & $-24.55$ & $-0.11$ & 0.95 \\
$110852.79+511934.1$ & 1.948 & 17.84 & $-27.79$ & $-0.11$ & 0.95 \\
$110852.85+063611.7$ & 1.841 & 18.51 & $-26.94$ & $-0.14$ & 0.95 \\
$110859.32+493955.0$ & 1.359 & 18.84 & $-25.93$ & $-0.08$ & 0.95 \\
$110906.39+071905.4$ & 0.746 & 17.89 & $-25.67$ & $0.22$ & 0.94 \\
$110906.70+500128.3$ & 0.353 & 18.58 & $-23.21$ & $-0.44$ & 0.95 \\
$110908.18+063912.2$ & 1.598 & 18.57 & $-26.52$ & $-0.11$ & 0.95 \\
$110913.57+613524.1$ & 0.733 & 18.58 & $-24.93$ & $-0.05$ & 0.95 \\
$110916.23+100017.2$ & 1.575 & 18.94 & $-26.11$ & $-0.11$ & 0.95 \\
$110917.35+060805.9$ & 1.818 & 18.68 & $-26.73$ & $0.29$ & 0.95 \\
$110920.65+062902.2$ & 0.907 & 18.80 & $-25.19$ & $-0.03$ & 0.95 \\
$110920.88+545234.2$ & 1.942 & 18.12 & $-27.50$ & $0.12$ & 0.95 \\
$110924.02+565715.3$ & 1.129 & 17.79 & $-26.58$ & $0.23$ & 0.95 \\
$110924.09+511537.7$ & 1.027 & 18.50 & $-25.71$ & $-0.05$ & 0.95 \\
$110924.71+530359.8$ & 2.040 & 18.64 & $-27.13$ & $0.07$ & 0.95 \\
$110926.40+520607.2$ & 0.477 & 18.25 & $-24.13$ & $-0.22$ & 0.95 \\
$110926.76+531658.1$ & 2.957 & 19.21 & $-27.47$ & $-0.09$ & 0.34 \\
$110926.86+551131.8$ & 1.851 & 18.53 & $-26.94$ & $-0.06$ & 0.95 \\
$110927.18+554120.5$ & 3.472 & 18.82 & $-28.22$ & $-0.07$ & 0.67 \\
$110929.81+582945.5$ & 3.284 & 18.88 & $-28.04$ & $0.24$ & 0.89 \\
$110931.53+531316.5$ & 2.226 & 18.75 & $-27.28$ & $-0.07$ & 0.92 \\
$110932.13+531635.7$ & 0.982 & 18.75 & $-25.38$ & $0.04$ & 0.95 \\
$110934.14+611421.4$ & 1.520 & 18.78 & $-26.19$ & $-0.14$ & 0.95 \\
$110935.38+533624.7$ & 2.590 & 19.00 & $-27.42$ & $-0.01$ & 0.54 \\
$110937.71+551820.0$ & 0.985 & 18.88 & $-25.26$ & $-0.01$ & 0.95 \\
$110939.50+080009.5$ & 3.340 & 19.63 & $-27.34$ & $-0.34$ & 0.79 \\
$110942.93+565828.1$ & 1.852 & 18.89 & $-26.57$ & $0.14$ & 0.95 \\
$110943.00+073539.4$ & 1.951 & 17.80 & $-27.83$ & $-0.07$ & 0.95 \\
$110946.33+081815.4$ & 1.570 & 18.66 & $-26.39$ & $-0.11$ & 0.95 \\
$110949.53+555530.4$ & 1.896 & 19.05 & $-26.49$ & $0.03$ & 0.95 \\
$110951.45+580155.9$ & 1.029 & 18.91 & $-25.30$ & $0.05$ & 0.95 \\
$110952.33+554224.9$ & 3.177 & 19.34 & $-27.50$ & $-0.17$ & 0.78 \\
$110953.59+574037.1$ & 0.768 & 18.94 & $-24.68$ & $-0.03$ & 0.95 \\
$110956.90+555647.6$ & 1.406 & 18.61 & $-26.23$ & $0.49$ & 0.95 \\
$111005.59+553533.0$ & 3.546 & 19.78 & $-27.27$ & $-0.28$ & 0.51 \\
$111006.92+512033.9$ & 0.599 & 18.85 & $-24.08$ & $-0.15$ & 0.95 \\
$111006.94+612521.3$ & 0.262 & 17.67 & $-23.37$ & $-0.40$ & 0.95 \\
$111009.59+075206.8$ & 1.212 & 18.93 & $-25.58$ & $0.01$ & 0.95 \\
$111011.12+485403.0$ & 1.136 & 18.75 & $-25.63$ & $-0.12$ & 0.95 \\
$111013.80+523607.2$ & 1.005 & 17.55 & $-26.62$ & $-0.00$ & 0.95 \\
$111015.30+530331.2$ & 2.052 & 18.84 & $-26.94$ & $0.05$ & 0.95 \\
$111016.84+545725.1$ & 1.306 & 18.64 & $-26.04$ & $-0.01$ & 0.95 \\
$111017.49+520641.0$ & 0.400 & 18.27 & $-23.77$ & $-0.04$ & 0.95 \\
$111019.49+600737.9$ & 1.454 & 18.64 & $-26.25$ & $-0.06$ & 0.95 \\
$111021.57+081413.2$ & 1.490 & 18.91 & $-26.02$ & $-0.18$ & 0.95 \\
$111025.35+571836.2$ & 1.588 & 18.86 & $-26.21$ & $-0.10$ & 0.95 \\
$111025.35+070529.8$ & 2.108 & 18.56 & $-27.30$ & $0.03$ & 0.95 \\
$111026.20+502403.7$ & 1.841 & 18.89 & $-26.56$ & $-0.12$ & 0.95 \\
$111026.22+575519.9$ & 0.487 & 19.06 & $-23.37$ & $-0.11$ & 0.95 \\
$111031.25+610521.9$ & 1.522 & 18.10 & $-26.86$ & $0.08$ & 0.95 \\
$111033.92+552807.4$ & 0.392 & 18.18 & $-23.82$ & $-0.11$ & 0.95 \\
$111036.96+555144.1$ & 1.347 & 17.88 & $-26.86$ & $-0.04$ & 0.95 \\
$111038.64+483115.6$ & 2.955 & 16.50 & $-30.17$ & $-0.04$ & 0.59 \\
$111039.90+603454.6$ & 3.941 & 19.92 & $-27.43$ & $0.24$ & 0.94 \\
$111040.04+493557.4$ & 0.928 & 18.60 & $-25.44$ & $-0.05$ & 0.95 \\
$111043.29+520331.3$ & 3.043 & 19.61 & $-27.13$ & $0.12$ & 0.46 \\
$111046.46+521709.1$ & 2.493 & 19.02 & $-27.32$ & $-0.02$ & 0.95 \\
$111048.62+060759.4$ & 1.414 & 18.76 & $-26.08$ & $0.00$ & 0.95 \\
$111050.38+591328.5$ & 1.506 & 18.94 & $-26.00$ & $0.20$ & 0.95 \\
$111050.64+505216.5$ & 2.065 & 18.80 & $-27.01$ & $0.20$ & 0.95 \\
$111052.30+623010.3$ & 1.697 & 19.05 & $-26.19$ & $-0.12$ & 0.95 \\
$111105.88+522749.0$ & 1.280 & 17.76 & $-26.87$ & $-0.17$ & 0.95 \\
$111109.39+562747.3$ & 0.836 & 18.42 & $-25.39$ & $-0.04$ & 0.95 \\
$111109.44+614037.1$ & 0.481 & 18.75 & $-23.66$ & $-0.14$ & 0.95 \\
$111111.90+522200.1$ & 2.418 & 18.65 & $-27.60$ & $-0.03$ & 0.71 \\
$111114.27+601900.9$ & 0.808 & 18.95 & $-24.79$ & $-0.16$ & 0.95 \\
$111120.81+075329.9$ & 1.576 & 18.74 & $-26.32$ & $-0.11$ & 0.95 \\
$111121.53+494927.0$ & 1.231 & 18.85 & $-25.69$ & $-0.01$ & 0.95 \\
$111121.70+482045.9$ & 0.281 & 17.64 & $-23.61$ & $-0.05$ & 0.95 \\
$111123.26+613927.2$ & 0.264 & 17.98 & $-23.07$ & $-0.28$ & 0.95 \\
$111123.79+505131.0$ & 0.559 & 17.72 & $-25.05$ & $-0.04$ & 0.95 \\
$111131.89+074042.7$ & 1.666 & 19.07 & $-26.13$ & $-0.14$ & 0.95 \\
$111132.12+553240.2$ & 1.004 & 18.34 & $-25.82$ & $0.06$ & 0.95 \\
$111135.76+482945.3$ & 0.558 & 18.14 & $-24.63$ & $-0.27$ & 0.95 \\
$111136.67+495608.5$ & 1.454 & 18.84 & $-26.05$ & $-0.09$ & 0.95 \\
$111138.32+584557.3$ & 1.052 & 19.02 & $-25.23$ & $0.13$ & 0.95 \\
$111138.65+575030.1$ & 0.465 & 17.31 & $-25.02$ & $-0.04$ & 0.95 \\
$111140.12+605500.7$ & 0.929 & 18.65 & $-25.39$ & $-0.11$ & 0.95 \\
$111141.96+575953.6$ & 1.164 & 18.95 & $-25.48$ & $0.04$ & 0.95 \\
$111142.73+520253.3$ & 2.075 & 18.98 & $-26.84$ & $-0.07$ & 0.95 \\
$111147.82+622405.5$ & 1.962 & 18.65 & $-27.00$ & $0.95$ & 0.95 \\
$111150.15+603114.3$ & 2.172 & 18.63 & $-27.33$ & $-0.02$ & 0.95 \\
$111152.46+051039.3$ & 2.128 & 19.02 & $-26.87$ & $-0.09$ & 0.95 \\
$111153.92+494522.7$ & 1.080 & 18.66 & $-25.63$ & $-0.15$ & 0.95 \\
$111156.07+055601.0$ & 1.422 & 19.09 & $-25.77$ & $-0.08$ & 0.95 \\
$111200.47+060857.5$ & 1.629 & 18.69 & $-26.45$ & $0.47$ & 0.95 \\
$111204.36+070737.8$ & 1.628 & 19.04 & $-26.10$ & $-0.14$ & 0.95 \\
$111206.70+080626.9$ & 1.740 & 18.28 & $-27.03$ & $0.32$ & 0.95 \\
$111206.79+521132.3$ & 1.069 & 18.42 & $-25.85$ & $0.23$ & 0.95 \\
$111213.95+572548.0$ & 2.498 & 18.50 & $-27.84$ & $0.08$ & 0.75 \\
$111217.49+614926.5$ & 2.234 & 18.73 & $-27.31$ & $0.57$ & 0.95 \\
$111221.01+084703.9$ & 2.132 & 18.53 & $-27.37$ & $-0.19$ & 0.95 \\
$111221.43+064549.5$ & 1.820 & 18.23 & $-27.19$ & $-0.14$ & 0.95 \\
$111222.23+083046.7$ & 1.255 & 18.20 & $-26.38$ & $-0.12$ & 0.95 \\
$111223.55+041429.5$ & 2.000 & 19.09 & $-26.62$ & $-0.16$ & 0.95 \\
$111225.90+502123.5$ & 0.744 & 19.07 & $-24.48$ & $-0.05$ & 0.94 \\
$111228.65+521921.5$ & 1.709 & 18.58 & $-26.69$ & $0.02$ & 0.95 \\
$111232.20+063557.8$ & 0.559 & 19.08 & $-23.70$ & $-0.21$ & 0.95 \\
$111233.48+060619.0$ & 3.278 & 19.73 & $-27.20$ & $0.28$ & 0.80 \\
$111235.97+591418.6$ & 1.888 & 18.96 & $-26.56$ & $0.02$ & 0.95 \\
$111236.70+623314.0$ & 2.021 & 17.97 & $-27.78$ & $0.00$ & 0.95 \\
$111237.82+091707.1$ & 1.560 & 18.31 & $-26.71$ & $-0.01$ & 0.95 \\
$111241.13+601856.3$ & 0.849 & 18.55 & $-25.30$ & $-0.26$ & 0.95 \\
$111241.54+065324.5$ & 1.999 & 19.07 & $-26.64$ & $0.63$ & 0.95 \\
$111243.44+490903.1$ & 2.139 & 17.84 & $-28.07$ & $0.28$ & 0.95 \\
$111244.36+563240.3$ & 3.559 & 19.63 & $-27.43$ & $0.40$ & 0.64 \\
$111245.06+521429.2$ & 1.250 & 18.68 & $-25.90$ & $0.03$ & 0.95 \\
$111247.34+065641.2$ & 1.897 & 18.97 & $-26.57$ & $0.25$ & 0.95 \\
$111255.31+523120.4$ & 1.194 & 17.49 & $-26.99$ & $-0.08$ & 0.95 \\
$111255.70+040600.5$ & 1.989 & 18.00 & $-27.69$ & $0.17$ & 0.95 \\
$111259.77+042943.4$ & 0.869 & 18.67 & $-25.22$ & $-0.02$ & 0.95 \\
$111303.71+061620.0$ & 0.849 & 18.84 & $-25.01$ & $-0.10$ & 0.95 \\
$111308.46+081028.8$ & 0.363 & 18.32 & $-23.53$ & $-0.19$ & 0.95 \\
$111309.60+600911.7$ & 0.441 & 19.18 & $-23.04$ & $1.38$ & 0.00 \\
$111313.71+065940.2$ & 1.248 & 18.07 & $-26.51$ & $0.05$ & 0.95 \\
$111315.93+061454.1$ & 1.791 & 18.94 & $-26.44$ & $-0.11$ & 0.95 \\
$111316.42+091439.0$ & 1.714 & 16.50 & $-28.77$ & $-0.13$ & 0.95 \\
$111317.73+550401.8$ & 0.406 & 18.42 & $-23.64$ & $-0.37$ & 0.95 \\
$111322.62+080810.6$ & 3.217 & 20.11 & $-26.77$ & $-0.14$ & 0.69 \\
$111323.09+504208.3$ & 2.253 & 17.99 & $-28.07$ & $-0.17$ & 0.95 \\
$111324.04+044029.1$ & 0.440 & 17.75 & $-24.45$ & $-0.27$ & 0.95 \\
$111326.99+041620.7$ & 1.614 & 18.51 & $-26.61$ & $0.01$ & 0.95 \\
$111328.81+091458.3$ & 1.038 & 18.92 & $-25.30$ & $-0.08$ & 0.95 \\
$111329.86+034555.0$ & 1.844 & 18.71 & $-26.74$ & $0.03$ & 0.95 \\
$111330.78+532710.0$ & 0.421 & 19.09 & $-23.03$ & $0.43$ & 0.95 \\
$111336.10+494034.7$ & 2.466 & 18.28 & $-28.03$ & $0.15$ & 0.95 \\
$111336.98+564301.2$ & 0.997 & 18.71 & $-25.44$ & $0.20$ & 0.95 \\
$111340.40+040211.2$ & 0.447 & 18.91 & $-23.33$ & $0.16$ & 0.95 \\
$111340.77+500937.2$ & 3.115 & 19.86 & $-26.94$ & $0.03$ & 0.66 \\
$111342.28+580407.7$ & 2.143 & 18.53 & $-27.39$ & $0.09$ & 0.95 \\
$111342.73+520114.2$ & 1.228 & 18.07 & $-26.46$ & $-0.09$ & 0.95 \\
$111342.92+541232.4$ & 1.972 & 18.69 & $-26.98$ & $0.04$ & 0.95 \\
$111348.13+540940.0$ & 3.777 & 19.21 & $-28.01$ & $0.43$ & 0.93 \\
$111348.65+494522.4$ & 0.659 & 19.03 & $-24.16$ & $-0.07$ & 0.89 \\
$111352.96+591856.8$ & 1.437 & 18.33 & $-26.55$ & $-0.06$ & 0.95 \\
$111405.21+094028.4$ & 0.813 & 18.93 & $-24.82$ & $0.09$ & 0.95 \\
$111409.98+590048.1$ & 0.637 & 18.82 & $-24.27$ & $0.05$ & 0.94 \\
$111411.90+522935.9$ & 1.255 & 17.50 & $-27.09$ & $-0.12$ & 0.95 \\
$111412.27+611241.6$ & 1.771 & 18.48 & $-26.87$ & $0.11$ & 0.95 \\
$111415.23+081403.6$ & 2.026 & 18.80 & $-26.95$ & $-0.11$ & 0.95 \\
$111417.06+045459.6$ & 1.920 & 17.80 & $-27.78$ & $0.11$ & 0.95 \\
$111418.80+592832.8$ & 1.707 & 19.06 & $-26.20$ & $-0.05$ & 0.95 \\
$111427.68+102840.7$ & 3.155 & 19.94 & $-26.89$ & $0.03$ & 0.67 \\
$111427.83+485714.0$ & 1.289 & 19.07 & $-25.58$ & $0.04$ & 0.95 \\
$111434.01+041434.0$ & 1.719 & 19.05 & $-26.24$ & $-0.18$ & 0.95 \\
$111434.62+492109.8$ & 3.209 & 19.48 & $-27.39$ & $-0.17$ & 0.80 \\
$111438.18+483129.8$ & 0.598 & 18.11 & $-24.82$ & $-0.03$ & 0.95 \\
$111440.67+592743.4$ & 1.416 & 19.09 & $-25.76$ & $-0.20$ & 0.95 \\
$111442.16+053432.0$ & 3.342 & 19.07 & $-27.92$ & $0.11$ & 0.85 \\
$111443.66+562202.5$ & 1.125 & 18.73 & $-25.63$ & $0.03$ & 0.95 \\
$111448.07+085417.3$ & 3.618 & 19.48 & $-27.62$ & $-0.12$ & 0.73 \\
$111450.07+502917.1$ & 0.451 & 19.04 & $-23.22$ & $-0.03$ & 0.95 \\
$111450.70+570337.0$ & 1.706 & 18.93 & $-26.33$ & $-0.12$ & 0.95 \\
$111455.31+494559.2$ & 1.104 & 18.67 & $-25.66$ & $-0.02$ & 0.95 \\
$111455.86+573856.6$ & 0.723 & 19.00 & $-24.48$ & $-0.07$ & 0.95 \\
$111457.94+593532.0$ & 1.580 & 18.11 & $-26.95$ & $-0.17$ & 0.95 \\
$111458.10+511738.4$ & 0.665 & 16.98 & $-26.24$ & $-0.12$ & 0.93 \\
$111504.45+550143.6$ & 1.188 & 18.86 & $-25.60$ & $-0.05$ & 0.95 \\
$111504.73+621954.4$ & 1.545 & 18.84 & $-26.16$ & $0.00$ & 0.95 \\
$111509.24+563219.4$ & 0.795 & 18.77 & $-24.93$ & $-0.17$ & 0.95 \\
$111509.89+570850.5$ & 1.893 & 18.81 & $-26.72$ & $-0.20$ & 0.95 \\
$111510.65+520333.7$ & 2.926 & 19.58 & $-27.07$ & $-0.15$ & 0.17 \\
$111518.58+531452.7$ & 1.540 & 18.17 & $-26.82$ & $-0.19$ & 0.95 \\
$111518.78+523901.0$ & 0.715 & 18.01 & $-25.44$ & $0.12$ & 0.94 \\
$111519.90+473713.7$ & 1.555 & 18.00 & $-27.01$ & $-0.02$ & 0.95 \\
$111520.73+530922.1$ & 0.877 & 18.05 & $-25.86$ & $0.01$ & 0.95 \\
$111521.14+045834.2$ & 0.558 & 18.50 & $-24.27$ & $-0.05$ & 0.95 \\
$111523.24+082918.4$ & 4.640 & 19.48 & $-28.20$ & $-0.09$ & 0.95 \\
$111523.71+615654.0$ & 0.783 & 17.53 & $-26.14$ & $0.10$ & 0.95 \\
$111525.72+593318.4$ & 2.234 & 18.06 & $-27.98$ & $-0.02$ & 0.93 \\
$111526.41+582307.6$ & 2.120 & 18.70 & $-27.18$ & $0.02$ & 0.95 \\
$111529.96+085022.1$ & 1.874 & 18.72 & $-26.78$ & $0.03$ & 0.95 \\
$111532.67+052054.3$ & 3.188 & 19.69 & $-27.16$ & $0.04$ & 0.73 \\
$111537.15+052235.3$ & 0.594 & 18.64 & $-24.27$ & $-0.16$ & 0.95 \\
$111540.10+573208.7$ & 0.981 & 18.84 & $-25.29$ & $0.55$ & 0.95 \\
$111540.94+052351.6$ & 2.169 & 19.05 & $-26.90$ & $0.04$ & 0.94 \\
$111545.72+085130.1$ & 1.446 & 18.96 & $-25.93$ & $-0.03$ & 0.95 \\
$111547.44+035437.6$ & 2.843 & 19.00 & $-27.57$ & $-0.07$ & 0.13 \\
$111555.27+512046.2$ & 1.690 & 18.81 & $-26.42$ & $0.35$ & 0.95 \\
$111557.31+602201.8$ & 0.965 & 18.74 & $-25.36$ & $0.03$ & 0.95 \\
$111604.09+053840.1$ & 1.591 & 18.09 & $-26.98$ & $0.15$ & 0.95 \\
$111605.83+605346.9$ & 1.463 & 18.98 & $-25.93$ & $-0.07$ & 0.95 \\
$111612.68+582711.1$ & 2.951 & 19.40 & $-27.27$ & $-0.03$ & 0.32 \\
$111613.04+563410.6$ & 0.431 & 18.62 & $-23.55$ & $-0.11$ & 0.95 \\
$111617.31+485928.2$ & 1.452 & 19.02 & $-25.87$ & $-0.22$ & 0.95 \\
$111619.69+594555.6$ & 3.582 & 19.62 & $-27.46$ & $-0.05$ & 0.64 \\
$111623.56+482256.8$ & 1.841 & 18.71 & $-26.74$ & $-0.06$ & 0.95 \\
$111623.70+560721.5$ & 1.413 & 18.89 & $-25.96$ & $-0.09$ & 0.95 \\
$111624.28+610134.3$ & 0.761 & 18.56 & $-25.05$ & $0.09$ & 0.95 \\
$111625.10+580657.9$ & 1.935 & 18.84 & $-26.77$ & $0.04$ & 0.95 \\
$111634.73+503130.3$ & 2.066 & 18.95 & $-26.86$ & $0.06$ & 0.95 \\
$111636.70+055739.0$ & 1.044 & 18.47 & $-25.76$ & $0.16$ & 0.95 \\
$111638.80+613014.6$ & 2.775 & 18.22 & $-28.29$ & $-0.23$ & 0.06 \\
$111639.29+084656.9$ & 1.535 & 19.04 & $-25.95$ & $0.12$ & 0.95 \\
$111639.39+575935.1$ & 2.587 & 19.02 & $-27.40$ & $-0.02$ & 0.55 \\
$111640.18+490919.9$ & 1.340 & 18.35 & $-26.38$ & $0.12$ & 0.95 \\
$111641.23+601224.3$ & 2.626 & 17.56 & $-28.87$ & $-0.13$ & 0.29 \\
$111641.66+510931.9$ & 1.562 & 18.56 & $-26.47$ & $0.13$ & 0.95 \\
$111653.22+041532.9$ & 2.242 & 18.88 & $-27.17$ & $-0.10$ & 0.93 \\
$111657.34+050823.0$ & 1.379 & 18.50 & $-26.29$ & $0.03$ & 0.95 \\
$111659.45+084207.1$ & 1.111 & 18.35 & $-25.99$ & $-0.05$ & 0.95 \\
$111700.10+085658.1$ & 1.300 & 19.01 & $-25.65$ & $0.09$ & 0.95 \\
$111703.34+521212.3$ & 1.691 & 17.86 & $-27.38$ & $0.02$ & 0.95 \\
$111703.40+513437.7$ & 1.808 & 18.97 & $-26.44$ & $0.21$ & 0.95 \\
$111704.35+042538.9$ & 1.170 & 18.71 & $-25.73$ & $0.10$ & 0.95 \\
$111709.57+044457.8$ & 0.434 & 18.85 & $-23.33$ & $0.01$ & 0.95 \\
$111711.78+601639.3$ & 1.394 & 19.04 & $-25.77$ & $0.03$ & 0.95 \\
$111714.11+540919.7$ & 4.706 & 19.97 & $-27.68$ & $0.05$ & 0.95 \\
$111716.13+491000.7$ & 1.506 & 19.03 & $-25.91$ & $0.05$ & 0.95 \\
$111717.34+054835.9$ & 1.341 & 18.95 & $-25.78$ & $-0.27$ & 0.95 \\
$111718.59+483444.3$ & 1.282 & 18.51 & $-26.12$ & $0.05$ & 0.95 \\
$111726.00+055632.8$ & 1.871 & 18.99 & $-26.50$ & $0.07$ & 0.95 \\
$111728.75+490216.4$ & 2.451 & 18.37 & $-27.93$ & $0.41$ & 0.75 \\
$111736.67+534908.3$ & 1.309 & 17.77 & $-26.91$ & $0.01$ & 0.95 \\
$111737.01+480359.9$ & 1.540 & 18.95 & $-26.04$ & $-0.04$ & 0.95 \\
$111740.29+085226.3$ & 0.623 & 18.81 & $-24.22$ & $0.36$ & 0.94 \\
$111740.33+101253.7$ & 3.293 & 19.13 & $-27.80$ & $-0.15$ & 0.87 \\
$111740.84+052858.6$ & 1.289 & 19.08 & $-25.57$ & $0.36$ & 0.95 \\
$111743.58+601507.1$ & 1.439 & 18.70 & $-26.18$ & $-0.07$ & 0.95 \\
$111756.89+083424.4$ & 1.456 & 18.81 & $-26.08$ & $0.05$ & 0.95 \\
$111756.89+095820.1$ & 0.778 & 18.72 & $-24.94$ & $-0.17$ & 0.95 \\
$111756.91+052832.5$ & 1.508 & 17.84 & $-27.11$ & $-0.05$ & 0.95 \\
$111758.85+502425.8$ & 0.495 & 18.19 & $-24.28$ & $-0.19$ & 0.95 \\
$111803.21+501244.9$ & 1.169 & 17.48 & $-26.96$ & $-0.17$ & 0.95 \\
$111803.99+042210.6$ & 1.520 & 18.75 & $-26.21$ & $0.03$ & 0.95 \\
$111804.97+051833.1$ & 1.858 & 18.09 & $-27.38$ & $0.14$ & 0.95 \\
$111812.24+531943.9$ & 1.242 & 18.11 & $-26.45$ & $0.32$ & 0.95 \\
$111814.18+605509.7$ & 1.119 & 18.79 & $-25.56$ & $0.01$ & 0.95 \\
$111814.88+595511.2$ & 2.920 & 19.02 & $-27.61$ & $-0.25$ & 0.42 \\
$111817.34+485837.9$ & 0.577 & 18.66 & $-24.19$ & $0.46$ & 0.95 \\
$111820.46+044125.2$ & 3.451 & 19.24 & $-27.79$ & $0.06$ & 0.66 \\
$111823.21+090504.9$ & 1.193 & 18.88 & $-25.60$ & $-0.21$ & 0.95 \\
$111823.73+104024.1$ & 1.611 & 19.09 & $-26.02$ & $-0.01$ & 0.95 \\
$111828.03+622150.0$ & 0.783 & 18.86 & $-24.80$ & $-0.00$ & 0.95 \\
$111829.83+512614.8$ & 2.010 & 18.49 & $-27.24$ & $0.22$ & 0.95 \\
$111832.88+053919.9$ & 2.396 & 18.66 & $-27.57$ & $-0.01$ & 0.73 \\
$111845.85+083008.8$ & 3.078 & 19.86 & $-26.91$ & $0.13$ & 0.61 \\
$111845.93+102658.3$ & 0.520 & 18.54 & $-24.05$ & $-0.21$ & 0.95 \\
$111849.06+091436.9$ & 1.786 & 18.56 & $-26.81$ & $0.24$ & 0.95 \\
$111850.31+051714.0$ & 1.851 & 18.51 & $-26.95$ & $-0.19$ & 0.95 \\
$111852.50+045353.4$ & 0.805 & 18.21 & $-25.52$ & $-0.08$ & 0.95 \\
$111854.13+492207.2$ & 1.833 & 18.65 & $-26.79$ & $-0.17$ & 0.95 \\
$111857.03+484750.1$ & 1.991 & 19.07 & $-26.64$ & $0.17$ & 0.95 \\
$111902.54+050938.8$ & 2.758 & 20.04 & $-26.46$ & $-0.17$ & 0.00 \\
$111904.19+041351.7$ & 1.179 & 18.81 & $-25.64$ & $0.02$ & 0.95 \\
$111905.12+100945.0$ & 1.630 & 18.81 & $-26.33$ & $-0.08$ & 0.95 \\
$111913.99+603044.5$ & 1.231 & 18.16 & $-26.38$ & $-0.07$ & 0.95 \\
$111915.10+482357.2$ & 0.437 & 17.06 & $-25.13$ & $-0.40$ & 0.95 \\
$111919.05+555214.5$ & 3.353 & 20.14 & $-26.85$ & $0.03$ & 0.65 \\
$111922.36+090656.9$ & 3.819 & 19.18 & $-28.07$ & $-0.31$ & 0.94 \\
$111922.35+604851.3$ & 2.014 & 18.02 & $-27.71$ & $-0.13$ & 0.95 \\
$111922.55+514115.9$ & 0.730 & 18.58 & $-24.93$ & $0.35$ & 0.95 \\
$111924.48+104059.8$ & 2.054 & 18.84 & $-26.94$ & $-0.06$ & 0.95 \\
$111927.29+514158.2$ & 1.275 & 18.81 & $-25.81$ & $0.21$ & 0.95 \\
$111931.11+604921.8$ & 2.645 & 18.21 & $-28.23$ & $-0.17$ & 0.28 \\
$111941.13+595108.7$ & 0.488 & 17.33 & $-25.11$ & $-0.09$ & 0.95 \\
$111947.04+050102.7$ & 1.705 & 18.64 & $-26.61$ & $-0.09$ & 0.95 \\
$111947.94+520553.0$ & 0.356 & 17.59 & $-24.22$ & $-0.45$ & 0.95 \\
$111954.39+585909.5$ & 1.025 & 18.56 & $-25.65$ & $0.21$ & 0.95 \\
$111955.29+623549.5$ & 1.026 & 17.70 & $-26.50$ & $-0.05$ & 0.95 \\
$111955.86+562910.2$ & 0.723 & 17.64 & $-25.84$ & $-0.03$ & 0.95 \\
$111957.55+570026.3$ & 1.007 & 18.16 & $-26.01$ & $-0.25$ & 0.95 \\
$112001.68+620459.6$ & 2.040 & 19.00 & $-26.77$ & $1.68$ & 0.95 \\
$112003.33+100911.0$ & 1.405 & 18.99 & $-25.84$ & $-0.06$ & 0.95 \\
$112004.99+041323.3$ & 0.545 & 16.99 & $-25.71$ & $-0.03$ & 0.95 \\
$112008.16+491424.9$ & 1.543 & 19.04 & $-25.96$ & $-0.09$ & 0.95 \\
$112011.05+531301.5$ & 1.929 & 16.95 & $-28.65$ & $0.05$ & 0.95 \\
$112011.09+584008.8$ & 1.915 & 18.34 & $-27.23$ & $0.20$ & 0.95 \\
$112016.65+093323.5$ & 1.099 & 17.38 & $-26.94$ & $0.15$ & 0.95 \\
$112019.21+102300.5$ & 0.791 & 18.83 & $-24.86$ & $-0.17$ & 0.95 \\
$112019.62+085905.1$ & 1.224 & 18.00 & $-26.53$ & $-0.04$ & 0.95 \\
$112021.93+083726.8$ & 1.379 & 18.65 & $-26.14$ & $-0.05$ & 0.95 \\
$112023.23+540427.1$ & 0.923 & 19.09 & $-24.94$ & $0.11$ & 0.95 \\
$112028.85+090445.6$ & 2.199 & 18.99 & $-27.00$ & $-0.13$ & 0.94 \\
$112030.37+092916.0$ & 2.207 & 19.07 & $-26.93$ & $0.18$ & 0.92 \\
$112034.35+044854.6$ & 1.516 & 19.06 & $-25.90$ & $-0.06$ & 0.95 \\
$112035.95+484856.4$ & 1.273 & 18.41 & $-26.21$ & $-0.16$ & 0.95 \\
$112036.99+494247.1$ & 0.843 & 18.88 & $-24.95$ & $0.16$ & 0.95 \\
$112040.82+611850.1$ & 1.505 & 17.98 & $-26.96$ & $-0.16$ & 0.95 \\
$112042.38+590751.9$ & 1.102 & 18.96 & $-25.37$ & $-0.05$ & 0.95 \\
$112045.66+481530.0$ & 1.723 & 19.07 & $-26.22$ & $-0.26$ & 0.95 \\
$112046.47+085655.4$ & 0.938 & 18.19 & $-25.86$ & $0.44$ & 0.95 \\
$112046.94+613057.4$ & 3.038 & 19.98 & $-26.76$ & $0.07$ & 0.42 \\
$112053.84+623106.3$ & 1.130 & 17.43 & $-26.94$ & $0.19$ & 0.95 \\
$112107.64+053908.4$ & 0.805 & 17.27 & $-26.46$ & $0.03$ & 0.95 \\
$112107.99+513005.4$ & 3.931 & 18.92 & $-28.42$ & $-0.38$ & 0.94 \\
$112108.17+053439.9$ & 1.408 & 18.72 & $-26.12$ & $-0.19$ & 0.95 \\
$112108.58+535121.1$ & 0.103 & 15.38 & $-23.16$ & $0.40$ & 0.95 \\
$112112.19+565000.8$ & 2.906 & 18.97 & $-27.66$ & $1.01$ & 0.43 \\
$112114.11+492525.6$ & 1.379 & 17.73 & $-27.06$ & $-0.06$ & 0.95 \\
$112114.94+613728.5$ & 1.772 & 18.57 & $-26.78$ & $-0.02$ & 0.95 \\
$112115.70+575446.9$ & 1.274 & 18.65 & $-25.97$ & $-0.21$ & 0.95 \\
$112119.13+580855.8$ & 1.309 & 18.82 & $-25.86$ & $-0.00$ & 0.95 \\
$112119.70+493922.0$ & 1.169 & 18.84 & $-25.60$ & $-0.17$ & 0.95 \\
$112125.82+514153.0$ & 1.304 & 18.18 & $-26.49$ & $0.12$ & 0.95 \\
$112137.39+525519.4$ & 0.678 & 18.77 & $-24.51$ & $0.41$ & 0.93 \\
$112142.93+483406.7$ & 2.196 & 17.78 & $-28.21$ & $-0.07$ & 0.94 \\
$112150.45+535433.3$ & 1.743 & 18.98 & $-26.33$ & $0.22$ & 0.95 \\
$112154.99+035516.5$ & 3.172 & 19.89 & $-26.96$ & $-0.01$ & 0.68 \\
$112158.48+543029.3$ & 1.814 & 18.94 & $-26.47$ & $-0.03$ & 0.95 \\
$112213.65+041548.7$ & 3.517 & 20.07 & $-26.97$ & $-0.15$ & 0.43 \\
$112219.53+614047.9$ & 2.014 & 18.95 & $-26.78$ & $-0.05$ & 0.95 \\
$112227.00+044943.7$ & 1.582 & 18.92 & $-26.14$ & $0.03$ & 0.95 \\
$112228.12+554008.4$ & 1.041 & 18.77 & $-25.46$ & $0.07$ & 0.95 \\
$112231.70+605610.1$ & 1.983 & 17.56 & $-28.13$ & $0.14$ & 0.95 \\
$112231.89+582216.2$ & 1.933 & 19.03 & $-26.58$ & $0.15$ & 0.95 \\
$112232.46+034940.0$ & 1.479 & 18.86 & $-26.05$ & $-0.05$ & 0.95 \\
$112235.98+042228.2$ & 2.340 & 19.49 & $-26.68$ & $2.96$ & 0.00 \\
$112236.76+582932.5$ & 1.599 & 17.38 & $-27.71$ & $-0.12$ & 0.95 \\
$112237.85+622024.2$ & 2.109 & 19.07 & $-26.80$ & $-0.09$ & 0.95 \\
$112239.21+602012.3$ & 2.227 & 19.00 & $-27.03$ & $-0.03$ & 0.92 \\
$112241.21+545802.0$ & 1.450 & 18.17 & $-26.72$ & $0.36$ & 0.95 \\
$112248.83+505838.9$ & 1.799 & 18.93 & $-26.46$ & $0.16$ & 0.95 \\
$112253.79+520712.7$ & 1.510 & 17.79 & $-27.16$ & $-0.12$ & 0.95 \\
$112254.22+565220.5$ & 1.560 & 18.63 & $-26.40$ & $0.05$ & 0.95 \\
$112254.25+623027.2$ & 1.439 & 18.86 & $-26.01$ & $0.21$ & 0.95 \\
$112300.87+511742.5$ & 1.409 & 18.72 & $-26.12$ & $-0.08$ & 0.95 \\
$112301.73+583232.4$ & 1.535 & 18.81 & $-26.18$ & $0.06$ & 0.95 \\
$112302.09+623206.3$ & 1.436 & 18.98 & $-25.89$ & $-0.02$ & 0.95 \\
$112309.66+042711.8$ & 0.737 & 18.89 & $-24.64$ & $-0.04$ & 0.94 \\
$112315.17+044353.4$ & 1.667 & 17.97 & $-27.23$ & $0.21$ & 0.95 \\
$112319.76+620028.8$ & 0.662 & 18.30 & $-24.91$ & $-0.07$ & 0.93 \\
$112320.36+535631.3$ & 1.442 & 18.85 & $-26.03$ & $0.18$ & 0.95 \\
$112321.33+541118.3$ & 0.955 & 17.36 & $-26.72$ & $-0.23$ & 0.95 \\
$112322.56+084807.2$ & 1.904 & 18.16 & $-27.39$ & $-0.08$ & 0.95 \\
$112328.23+592755.2$ & 3.068 & 19.85 & $-26.91$ & $-0.11$ & 0.61 \\
$112337.91+545618.8$ & 1.320 & 18.81 & $-25.89$ & $-0.06$ & 0.95 \\
$112342.77+104645.2$ & 1.635 & 18.16 & $-26.99$ & $-0.17$ & 0.95 \\
$112344.28+043348.8$ & 0.917 & 18.89 & $-25.12$ & $0.12$ & 0.95 \\
$112350.56+050020.3$ & 1.497 & 19.07 & $-25.87$ & $-0.11$ & 0.95 \\
$112350.58+494453.8$ & 1.424 & 18.64 & $-26.22$ & $-0.23$ & 0.95 \\
$112401.08+035556.7$ & 1.535 & 19.03 & $-25.95$ & $-0.13$ & 0.95 \\
$112403.27+612148.7$ & 1.603 & 18.60 & $-26.50$ & $0.04$ & 0.95 \\
$112405.84+610052.6$ & 0.919 & 17.99 & $-26.03$ & $-0.11$ & 0.95 \\
$112406.95+053211.9$ & 0.893 & 18.79 & $-25.16$ & $-0.28$ & 0.95 \\
$112410.99+104934.7$ & 0.515 & 18.97 & $-23.60$ & $-0.13$ & 0.95 \\
$112412.79+504405.6$ & 2.446 & 18.98 & $-27.31$ & $-0.03$ & 0.67 \\
$112413.22+093551.9$ & 0.786 & 19.04 & $-24.63$ & $0.01$ & 0.95 \\
$112413.24+553225.1$ & 0.505 & 18.47 & $-24.05$ & $0.10$ & 0.95 \\
$112416.82+494204.0$ & 2.124 & 18.51 & $-27.38$ & $-0.21$ & 0.95 \\
$112426.93+493832.2$ & 3.048 & 19.77 & $-26.98$ & $0.15$ & 0.46 \\
$112428.32+042358.5$ & 1.667 & 18.98 & $-26.22$ & $0.18$ & 0.95 \\
$112429.62+514552.0$ & 1.095 & 19.02 & $-25.30$ & $0.05$ & 0.95 \\
$112430.05+532429.1$ & 0.613 & 18.53 & $-24.46$ & $-0.26$ & 0.95 \\
$112432.46+043338.3$ & 2.093 & 17.83 & $-28.02$ & $-0.10$ & 0.95 \\
$112433.95+034820.4$ & 2.101 & 19.09 & $-26.77$ & $-0.02$ & 0.95 \\
$112437.77+041807.7$ & 2.027 & 19.05 & $-26.70$ & $-0.03$ & 0.95 \\
$112439.35+045043.7$ & 3.211 & 19.53 & $-27.34$ & $0.13$ & 0.78 \\
$112440.81+550233.7$ & 2.932 & 18.17 & $-28.48$ & $0.07$ & 0.46 \\
$112443.84+094010.1$ & 1.514 & 18.96 & $-25.99$ & $0.09$ & 0.95 \\
$112448.19+483523.4$ & 1.923 & 17.90 & $-27.69$ & $0.00$ & 0.95 \\
$112450.17+491901.1$ & 1.325 & 18.77 & $-25.93$ & $-0.07$ & 0.95 \\
$112450.31+502549.6$ & 1.130 & 18.84 & $-25.53$ & $0.06$ & 0.95 \\
$112456.26+090848.8$ & 1.649 & 19.05 & $-26.12$ & $-0.22$ & 0.95 \\
$112457.06+054034.8$ & 2.835 & 19.98 & $-26.58$ & $0.16$ & 0.02 \\
$112459.00+102314.8$ & 0.992 & 18.85 & $-25.29$ & $-0.05$ & 0.95 \\
$112503.27+104638.7$ & 1.734 & 18.97 & $-26.34$ & $0.24$ & 0.95 \\
$112503.51+475929.9$ & 2.276 & 17.94 & $-28.15$ & $-0.08$ & 0.88 \\
$112504.56+492030.2$ & 1.297 & 18.87 & $-25.79$ & $-0.15$ & 0.95 \\
$112506.38+084343.2$ & 1.746 & 18.98 & $-26.34$ & $0.34$ & 0.95 \\
$112508.67+491755.2$ & 2.156 & 17.92 & $-28.02$ & $-0.06$ & 0.94 \\
$112509.35+041514.1$ & 1.620 & 17.78 & $-27.35$ & $0.08$ & 0.95 \\
$112511.71+565503.2$ & 0.715 & 17.96 & $-25.49$ & $-0.09$ & 0.94 \\
$112513.02+551034.6$ & 3.763 & 20.00 & $-27.21$ & $-0.20$ & 0.92 \\
$112515.09+530728.8$ & 1.454 & 19.02 & $-25.87$ & $0.00$ & 0.95 \\
$112517.87+485105.6$ & 0.567 & 19.02 & $-23.80$ & $-0.14$ & 0.95 \\
$112519.85+625522.1$ & 1.649 & 18.92 & $-26.25$ & $0.09$ & 0.95 \\
$112520.03+092745.6$ & 2.022 & 19.05 & $-26.70$ & $0.83$ & 0.95 \\
$112522.61+490313.6$ & 2.290 & 18.30 & $-27.81$ & $0.04$ & 0.87 \\
$112523.04+513400.6$ & 2.076 & 18.85 & $-26.97$ & $0.27$ & 0.95 \\
$112523.69+513149.0$ & 1.197 & 17.65 & $-26.83$ & $-0.28$ & 0.95 \\
$112524.52+044212.8$ & 1.653 & 19.06 & $-26.12$ & $-0.18$ & 0.95 \\
$112527.29+513808.4$ & 0.864 & 19.01 & $-24.87$ & $0.85$ & 0.95 \\
$112533.76+515619.3$ & 2.101 & 19.00 & $-26.86$ & $-0.06$ & 0.95 \\
$112536.63+043526.3$ & 0.281 & 17.75 & $-23.51$ & $0.20$ & 0.95 \\
$112537.54+500110.2$ & 1.130 & 19.06 & $-25.31$ & $0.34$ & 0.95 \\
$112541.55+562502.2$ & 1.236 & 18.63 & $-25.92$ & $-0.01$ & 0.95 \\
$112549.37+085419.9$ & 1.494 & 18.29 & $-26.64$ & $-0.10$ & 0.95 \\
$112550.73+102934.2$ & 1.611 & 19.06 & $-26.06$ & $-0.09$ & 0.95 \\
$112551.85+041408.9$ & 3.408 & 19.84 & $-27.18$ & $0.27$ & 0.56 \\
$112551.87+502803.6$ & 2.176 & 18.45 & $-27.51$ & $0.03$ & 0.94 \\
$112552.55+094411.8$ & 0.843 & 19.00 & $-24.84$ & $-0.07$ & 0.95 \\
$112553.79+591021.5$ & 0.852 & 16.64 & $-27.22$ & $0.01$ & 0.95 \\
$112558.72+105316.1$ & 1.341 & 18.75 & $-25.99$ & $-0.15$ & 0.95 \\
$112607.54+602946.4$ & 2.817 & 18.83 & $-27.72$ & $-0.17$ & 0.14 \\
$112608.24+103747.7$ & 1.287 & 18.48 & $-26.16$ & $-0.16$ & 0.95 \\
$112617.77+591519.6$ & 1.330 & 18.65 & $-26.06$ & $-0.01$ & 0.95 \\
$112626.09+093053.0$ & 2.239 & 19.03 & $-27.01$ & $0.10$ & 0.92 \\
$112630.54+554025.9$ & 1.081 & 18.07 & $-26.23$ & $-0.03$ & 0.95 \\
$112648.62+055628.1$ & 3.191 & 19.31 & $-27.55$ & $0.13$ & 0.78 \\
$112652.58+091609.2$ & 1.953 & 19.01 & $-26.63$ & $-0.19$ & 0.95 \\
$112654.23+040043.0$ & 1.332 & 18.76 & $-25.96$ & $-0.06$ & 0.95 \\
$112703.53+612349.4$ & 0.759 & 17.87 & $-25.73$ & $0.40$ & 0.95 \\
$112707.18+042433.5$ & 0.470 & 18.05 & $-24.31$ & $-0.27$ & 0.95 \\
$112707.67+035825.0$ & 0.545 & 17.11 & $-25.60$ & $-0.26$ & 0.95 \\
$112709.42+591012.1$ & 1.645 & 18.80 & $-26.37$ & $0.09$ & 0.95 \\
$112709.64+484839.5$ & 0.705 & 18.34 & $-25.07$ & $0.01$ & 0.95 \\
$112712.82+045052.4$ & 3.287 & 20.16 & $-26.77$ & $-0.04$ & 0.72 \\
$112713.65+083818.3$ & 1.072 & 19.08 & $-25.20$ & $-0.24$ & 0.95 \\
$112715.61+590253.8$ & 0.565 & 19.00 & $-23.81$ & $0.27$ & 0.95 \\
$112725.89+535604.8$ & 0.581 & 19.05 & $-23.82$ & $-0.16$ & 0.95 \\
$112726.81+601020.2$ & 2.155 & 17.46 & $-28.47$ & $-0.07$ & 0.94 \\
$112726.94+570500.2$ & 2.284 & 19.06 & $-27.04$ & $-0.10$ & 0.84 \\
$112736.69+485939.3$ & 1.829 & 18.23 & $-27.21$ & $1.11$ & 0.95 \\
$112737.34+492111.4$ & 2.136 & 19.06 & $-26.84$ & $0.22$ & 0.95 \\
$112749.33+591614.5$ & 1.069 & 18.78 & $-25.49$ & $0.02$ & 0.95 \\
$112749.45+051140.6$ & 3.711 & 18.93 & $-28.24$ & $0.08$ & 0.95 \\
$112751.66+094125.8$ & 1.949 & 18.97 & $-26.66$ & $0.06$ & 0.95 \\
$112754.83+042101.2$ & 1.528 & 19.09 & $-25.89$ & $0.06$ & 0.95 \\
$112755.23+514808.0$ & 1.675 & 18.67 & $-26.54$ & $-0.23$ & 0.95 \\
$112755.55+103839.9$ & 0.637 & 17.11 & $-25.98$ & $-0.17$ & 0.95 \\
$112756.94+522021.6$ & 1.865 & 17.49 & $-28.00$ & $-0.02$ & 0.95 \\
$112800.60+602817.2$ & 1.464 & 19.02 & $-25.89$ & $-0.08$ & 0.95 \\
$112802.23+595608.8$ & 0.726 & 18.88 & $-24.61$ & $0.23$ & 0.94 \\
$112803.85+483919.4$ & 2.184 & 18.12 & $-27.85$ & $0.23$ & 0.94 \\
$112805.33+511109.7$ & 1.389 & 18.95 & $-25.86$ & $-0.00$ & 0.95 \\
$112811.85+092934.3$ & 2.084 & 18.99 & $-26.84$ & $0.07$ & 0.95 \\
$112813.79+594213.4$ & 4.332 & 19.53 & $-28.10$ & $-0.01$ & 0.95 \\
$112817.34+104927.4$ & 1.132 & 18.79 & $-25.59$ & $-0.05$ & 0.95 \\
$112822.41+482309.9$ & 0.543 & 17.22 & $-25.48$ & $0.44$ & 0.95 \\
$112826.32+593744.7$ & 0.935 & 18.82 & $-25.22$ & $-0.14$ & 0.95 \\
$112834.46+484823.9$ & 1.883 & 18.55 & $-26.96$ & $-0.03$ & 0.95 \\
$112836.50+600708.8$ & 1.858 & 18.93 & $-26.55$ & $-0.14$ & 0.95 \\
$112853.95+053210.0$ & 2.175 & 18.18 & $-27.78$ & $0.02$ & 0.94 \\
$112854.24+035341.4$ & 1.829 & 18.27 & $-27.16$ & $0.40$ & 0.95 \\
$112901.71+050617.0$ & 1.285 & 19.32 & $-25.32$ & $1.38$ & 0.00 \\
$112902.22+522526.1$ & 0.940 & 19.07 & $-24.99$ & $-0.11$ & 0.95 \\
$112902.27+105420.3$ & 1.457 & 18.92 & $-25.98$ & $-0.07$ & 0.95 \\
$112903.99+055914.3$ & 0.775 & 17.87 & $-25.77$ & $-0.09$ & 0.95 \\
$112905.44+621200.2$ & 1.784 & 18.23 & $-27.14$ & $-0.05$ & 0.95 \\
$112905.68+044223.2$ & 1.190 & 18.64 & $-25.82$ & $0.06$ & 0.95 \\
$112907.58+600240.6$ & 4.245 & 19.53 & $-28.02$ & $0.77$ & 0.94 \\
$112908.14+512107.2$ & 2.145 & 18.63 & $-27.29$ & $-0.08$ & 0.95 \\
$112912.10+035753.1$ & 3.274 & 19.82 & $-27.10$ & $-0.13$ & 0.76 \\
$112912.14+612757.4$ & 0.874 & 18.49 & $-25.42$ & $0.12$ & 0.95 \\
$112914.10+095159.0$ & 1.519 & 16.99 & $-27.97$ & $0.24$ & 0.95 \\
$112921.94+493536.4$ & 0.676 & 18.84 & $-24.43$ & $0.27$ & 0.93 \\
$112924.08+103104.8$ & 1.938 & 18.77 & $-26.84$ & $-0.11$ & 0.95 \\
$112929.04+095438.4$ & 1.681 & 18.82 & $-26.40$ & $0.08$ & 0.95 \\
$112930.97+603203.7$ & 1.483 & 18.98 & $-25.94$ & $-0.13$ & 0.95 \\
$112931.84+053352.2$ & 0.890 & 18.62 & $-25.33$ & $0.20$ & 0.95 \\
$112932.90+541854.8$ & 4.348 & 19.87 & $-27.78$ & $-0.37$ & 0.95 \\
$112933.75+615648.4$ & 3.753 & 19.14 & $-28.06$ & $-0.03$ & 0.94 \\
$112934.73+533034.8$ & 1.639 & 18.84 & $-26.32$ & $0.37$ & 0.95 \\
$112934.85+481147.3$ & 1.680 & 18.67 & $-26.55$ & $-0.06$ & 0.95 \\
$112935.59+105042.2$ & 1.229 & 18.40 & $-26.14$ & $-0.19$ & 0.95 \\
$112939.84+600728.9$ & 1.724 & 18.10 & $-27.19$ & $0.11$ & 0.95 \\
$112941.93+512050.6$ & 0.234 & 17.04 & $-23.54$ & $-0.18$ & 0.95 \\
$112946.74+094901.8$ & 1.190 & 18.88 & $-25.59$ & $0.20$ & 0.95 \\
$112947.31+090044.6$ & 0.879 & 18.73 & $-25.19$ & $0.04$ & 0.95 \\
$112949.43+083752.9$ & 3.298 & 19.90 & $-27.04$ & $0.04$ & 0.79 \\
$112952.39+504502.1$ & 2.119 & 18.68 & $-27.20$ & $-0.06$ & 0.95 \\
$112953.31+594025.9$ & 0.411 & 19.03 & $-23.06$ & $-0.14$ & 0.95 \\
$112954.26+563925.2$ & 1.871 & 18.52 & $-26.98$ & $-0.03$ & 0.95 \\
$112955.79+092354.0$ & 1.296 & 19.04 & $-25.62$ & $-0.07$ & 0.95 \\
$113000.64+583248.4$ & 1.825 & 18.18 & $-27.25$ & $-0.06$ & 0.95 \\
$113001.89+494434.7$ & 0.244 & 17.45 & $-23.29$ & $-0.11$ & 0.95 \\
$113004.01+093222.2$ & 0.749 & 18.88 & $-24.69$ & $0.26$ & 0.94 \\
$113008.19+535419.8$ & 3.060 & 17.55 & $-29.21$ & $0.46$ & 0.80 \\
$113009.07+533300.6$ & 1.607 & 17.78 & $-27.33$ & $0.03$ & 0.95 \\
$113009.40+495247.9$ & 2.089 & 18.48 & $-27.36$ & $0.11$ & 0.95 \\
$113010.58+041128.0$ & 3.930 & 18.02 & $-29.32$ & $2.44$ & 0.94 \\
$113011.69+043708.0$ & 1.276 & 18.43 & $-26.19$ & $0.17$ & 0.95 \\
$113011.69+055744.1$ & 0.444 & 19.06 & $-23.16$ & $-0.03$ & 0.95 \\
$113014.11+615643.0$ & 0.975 & 17.98 & $-26.14$ & $-0.02$ & 0.95 \\
$113019.39+561049.6$ & 0.716 & 18.45 & $-25.00$ & $0.00$ & 0.95 \\
$113020.38+512916.3$ & 1.269 & 18.63 & $-25.98$ & $-0.10$ & 0.95 \\
$113023.20+051247.3$ & 0.440 & 18.98 & $-23.23$ & $-0.05$ & 0.95 \\
$113027.78+041514.9$ & 1.238 & 18.46 & $-26.09$ & $0.02$ & 0.95 \\
$113035.95+084643.1$ & 1.366 & 19.04 & $-25.73$ & $0.11$ & 0.95 \\
$113036.55+044005.2$ & 1.840 & 19.05 & $-26.40$ & $0.04$ & 0.95 \\
$113036.99+105401.3$ & 1.319 & 19.00 & $-25.70$ & $-0.01$ & 0.95 \\
$113037.64+480533.6$ & 3.039 & 19.95 & $-26.80$ & $0.00$ & 0.42 \\
$113044.66+055749.7$ & 1.493 & 19.01 & $-25.92$ & $0.04$ & 0.95 \\
$113045.32+505509.1$ & 0.592 & 18.25 & $-24.66$ & $0.13$ & 0.95 \\
$113047.33+084550.4$ & 0.662 & 19.07 & $-24.14$ & $-0.14$ & 0.89 \\
$113048.94+570905.0$ & 2.238 & 17.91 & $-28.14$ & $-0.04$ & 0.93 \\
$113057.49+600812.3$ & 0.586 & 18.88 & $-24.01$ & $-0.07$ & 0.95 \\
$113100.83+505719.8$ & 2.171 & 18.82 & $-27.13$ & $0.03$ & 0.94 \\
$113102.86+513225.2$ & 4.209 & 19.63 & $-27.89$ & $0.92$ & 0.94 \\
$113105.06+610405.1$ & 0.338 & 17.54 & $-24.16$ & $-0.36$ & 0.95 \\
$113112.23+603837.4$ & 2.043 & 18.77 & $-27.00$ & $0.04$ & 0.95 \\
$113113.62+613210.9$ & 0.356 & 17.77 & $-24.03$ & $-0.25$ & 0.95 \\
$113117.26+514458.2$ & 1.751 & 18.99 & $-26.34$ & $-0.18$ & 0.95 \\
$113117.71+613624.3$ & 1.109 & 18.79 & $-25.55$ & $-0.00$ & 0.95 \\
$113120.04+505615.0$ & 1.999 & 18.54 & $-27.17$ & $0.01$ & 0.95 \\
$113122.58+531256.6$ & 1.348 & 18.56 & $-26.18$ & $-0.13$ & 0.95 \\
$113125.50+512857.5$ & 1.299 & 17.60 & $-27.07$ & $-0.42$ & 0.95 \\
$113126.71+572416.5$ & 3.233 & 18.29 & $-28.60$ & $-0.27$ & 0.86 \\
$113130.41+604420.7$ & 2.921 & 17.50 & $-29.13$ & $0.21$ & 0.47 \\
$113131.15+514545.7$ & 2.185 & 18.93 & $-27.05$ & $-0.07$ & 0.94 \\
$113134.24+535133.2$ & 1.471 & 18.87 & $-26.04$ & $-0.09$ & 0.95 \\
$113134.72+521810.4$ & 1.014 & 17.99 & $-26.20$ & $-0.04$ & 0.95 \\
$113141.74+540739.3$ & 0.874 & 18.37 & $-25.54$ & $-0.19$ & 0.95 \\
$113151.93+563257.3$ & 1.898 & 18.73 & $-26.80$ & $-0.10$ & 0.95 \\
$113152.56+584510.2$ & 2.262 & 18.84 & $-27.23$ & $0.30$ & 0.95 \\
$113156.05+094504.5$ & 4.065 & 19.35 & $-28.07$ & $0.03$ & 0.94 \\
$113157.25+053009.7$ & 1.106 & 18.43 & $-25.91$ & $-0.15$ & 0.95 \\
$113157.72+590409.2$ & 1.203 & 19.05 & $-25.44$ & $-0.12$ & 0.95 \\
$113159.77+594213.4$ & 1.602 & 18.79 & $-26.31$ & $0.13$ & 0.95 \\
$113200.57+594620.4$ & 1.112 & 18.89 & $-25.46$ & $-0.07$ & 0.95 \\
$113210.57+103757.0$ & 1.258 & 19.00 & $-25.59$ & $0.11$ & 0.95 \\
$113212.39+565807.7$ & 0.448 & 19.03 & $-23.21$ & $0.24$ & 0.95 \\
$113214.53+093324.8$ & 1.628 & 19.03 & $-26.11$ & $-0.14$ & 0.95 \\
$113221.36+503729.9$ & 1.779 & 19.05 & $-26.31$ & $0.10$ & 0.95 \\
$113222.27+085221.2$ & 0.492 & 19.07 & $-23.39$ & $0.01$ & 0.95 \\
$113222.42+610107.2$ & 1.915 & 18.97 & $-26.60$ & $0.34$ & 0.95 \\
$113232.81+510733.5$ & 2.533 & 18.92 & $-27.45$ & $-0.08$ & 0.66 \\
$113234.26+573235.3$ & 1.519 & 18.69 & $-26.27$ & $0.05$ & 0.95 \\
$113242.85+051031.5$ & 1.258 & 18.74 & $-25.85$ & $0.04$ & 0.95 \\
$113243.18+542105.6$ & 2.265 & 19.10 & $-26.98$ & $0.00$ & 0.84 \\
$113243.38+543837.8$ & 1.113 & 18.39 & $-25.95$ & $-0.16$ & 0.95 \\
$113243.60+514938.7$ & 0.726 & 19.09 & $-24.40$ & $-0.01$ & 0.94 \\
$113243.73+093152.3$ & 4.017 & 18.99 & $-28.40$ & $0.35$ & 0.95 \\
$113244.65+101710.3$ & 1.611 & 18.03 & $-27.08$ & $-0.02$ & 0.95 \\
$113247.18+091209.8$ & 0.845 & 17.70 & $-26.14$ & $-0.01$ & 0.95 \\
$113249.10+043920.3$ & 0.917 & 18.84 & $-25.17$ & $-0.19$ & 0.95 \\
$113251.12+541031.6$ & 1.624 & 18.94 & $-26.19$ & $0.14$ & 0.95 \\
$113252.67+575157.4$ & 1.102 & 18.91 & $-25.42$ & $-0.16$ & 0.95 \\
$113256.13+604517.1$ & 3.051 & 20.00 & $-26.75$ & $0.25$ & 0.56 \\
$113257.04+614549.6$ & 1.945 & 18.94 & $-26.68$ & $0.32$ & 0.95 \\
$113259.49+102342.2$ & 0.540 & 16.92 & $-25.76$ & $-0.18$ & 0.95 \\
$113300.20+515017.0$ & 1.689 & 19.10 & $-26.14$ & $-0.02$ & 0.95 \\
$113304.60+053454.3$ & 0.462 & 19.09 & $-23.22$ & $-0.10$ & 0.95 \\
$113305.28+571206.0$ & 1.853 & 18.82 & $-26.64$ & $-0.05$ & 0.95 \\
$113307.63+522835.5$ & 3.736 & 18.72 & $-28.47$ & $0.36$ & 0.94 \\
$113309.50+094508.8$ & 0.537 & 18.93 & $-23.75$ & $-0.01$ & 0.95 \\
$113310.45+053958.7$ & 3.033 & 19.46 & $-27.28$ & $-0.08$ & 0.51 \\
$113319.16+093419.9$ & 1.880 & 19.07 & $-26.44$ & $0.35$ & 0.95 \\
$113320.06+623649.8$ & 2.053 & 18.94 & $-26.85$ & $-0.07$ & 0.95 \\
$113320.91+043255.1$ & 0.248 & 17.70 & $-23.11$ & $-0.13$ & 0.95 \\
$113324.44+092609.8$ & 1.635 & 19.00 & $-26.15$ & $-0.02$ & 0.95 \\
$113328.66+585740.1$ & 0.622 & 18.50 & $-24.52$ & $0.14$ & 0.95 \\
$113330.30+105223.3$ & 0.510 & 16.02 & $-26.52$ & $-0.24$ & 0.95 \\
$113331.97+544406.3$ & 0.895 & 17.78 & $-26.18$ & $-0.19$ & 0.95 \\
$113333.34+545541.3$ & 3.092 & 19.82 & $-26.96$ & $0.06$ & 0.61 \\
$113335.44+093901.5$ & 0.379 & 16.91 & $-25.03$ & $-0.41$ & 0.95 \\
$113336.10+105817.8$ & 2.161 & 18.89 & $-27.05$ & $-0.21$ & 0.94 \\
$113342.72+490025.8$ & 1.295 & 18.37 & $-26.28$ & $0.20$ & 0.95 \\
$113350.31+091903.2$ & 1.392 & 18.62 & $-26.20$ & $-0.18$ & 0.95 \\
$113350.58+093532.3$ & 1.247 & 18.94 & $-25.63$ & $0.16$ & 0.95 \\
$113352.61+035300.5$ & 1.780 & 16.89 & $-28.47$ & $0.02$ & 0.95 \\
$113354.00+101921.7$ & 0.777 & 18.05 & $-25.60$ & $-0.04$ & 0.95 \\
$113355.03+502855.6$ & 1.293 & 17.90 & $-26.75$ & $0.01$ & 0.95 \\
$113357.55+510844.9$ & 1.576 & 18.28 & $-26.78$ & $0.23$ & 0.95 \\
$113400.07+620451.8$ & 3.618 & 19.84 & $-27.26$ & $-0.24$ & 0.64 \\
$113401.17+035611.6$ & 0.978 & 19.03 & $-25.10$ & $0.05$ & 0.95 \\
$113401.98+060640.5$ & 0.574 & 17.40 & $-25.44$ & $-0.22$ & 0.95 \\
$113403.20+625624.6$ & 3.207 & 19.62 & $-27.24$ & $-0.02$ & 0.77 \\
$113406.87+525959.0$ & 1.770 & 18.85 & $-26.50$ & $0.12$ & 0.95 \\
$113408.67+100234.4$ & 1.172 & 19.07 & $-25.37$ & $-0.12$ & 0.95 \\
$113411.33+552720.5$ & 0.760 & 19.01 & $-24.59$ & $0.15$ & 0.95 \\
$113413.66+481600.8$ & 1.511 & 18.16 & $-26.79$ & $0.52$ & 0.95 \\
$113414.07+493355.8$ & 1.431 & 18.48 & $-26.39$ & $-0.09$ & 0.95 \\
$113415.89+040007.9$ & 2.987 & 18.85 & $-27.85$ & $0.14$ & 0.55 \\
$113419.96+485805.7$ & 3.080 & 20.05 & $-26.73$ & $1.01$ & 0.56 \\
$113421.07+035200.8$ & 4.133 & 19.41 & $-28.05$ & $0.31$ & 0.95 \\
$113427.08+100113.0$ & 0.526 & 17.83 & $-24.79$ & $0.94$ & 0.95 \\
$113428.56+053907.4$ & 1.073 & 17.95 & $-26.32$ & $-0.06$ & 0.95 \\
$113432.60+612104.8$ & 2.282 & 18.00 & $-28.10$ & $0.05$ & 0.88 \\
$113434.31+564610.6$ & 2.367 & 18.49 & $-27.71$ & $0.17$ & 0.75 \\
$113438.58+091012.6$ & 1.800 & 18.59 & $-26.80$ & $0.08$ & 0.95 \\
$113441.76+553317.3$ & 2.932 & 19.62 & $-27.03$ & $-0.02$ & 0.17 \\
$113447.34+100736.5$ & 0.261 & 17.55 & $-23.47$ & $-0.03$ & 0.95 \\
$113451.75+050603.2$ & 0.699 & 18.96 & $-24.42$ & $0.22$ & 0.94 \\
$113453.38+051302.5$ & 0.775 & 18.32 & $-25.33$ & $-0.17$ & 0.95 \\
$113455.00+543925.7$ & 1.476 & 18.75 & $-26.16$ & $-0.04$ & 0.95 \\
$113457.29+035204.7$ & 0.567 & 18.86 & $-23.95$ & $0.21$ & 0.95 \\
$113457.73+084935.2$ & 1.533 & 18.77 & $-26.21$ & $-0.03$ & 0.95 \\
$113457.91+583306.3$ & 1.439 & 17.80 & $-27.08$ & $0.04$ & 0.95 \\
$113458.38+622848.3$ & 0.961 & 18.04 & $-26.05$ & $0.14$ & 0.95 \\
$113502.41+091217.4$ & 1.210 & 18.82 & $-25.68$ & $-0.10$ & 0.95 \\
$113507.20+595605.6$ & 0.801 & 18.82 & $-24.90$ & $-0.02$ & 0.95 \\
$113513.33+482829.1$ & 2.117 & 18.43 & $-27.45$ & $0.03$ & 0.95 \\
$113513.71+513327.2$ & 1.657 & 18.39 & $-26.80$ & $-0.39$ & 0.95 \\
$113517.38+581258.6$ & 0.274 & 17.97 & $-23.21$ & $-0.05$ & 0.95 \\
$113526.43+621603.0$ & 2.030 & 18.64 & $-27.12$ & $-0.01$ & 0.95 \\
$113526.82+094233.8$ & 1.195 & 19.03 & $-25.45$ & $-0.03$ & 0.95 \\
$113529.57+584804.0$ & 1.783 & 18.85 & $-26.52$ & $0.05$ & 0.95 \\
$113529.76+515039.6$ & 2.369 & 18.99 & $-27.21$ & $-0.19$ & 0.70 \\
$113529.81+524953.2$ & 1.394 & 18.86 & $-25.96$ & $-0.15$ & 0.95 \\
$113530.09+615803.6$ & 0.599 & 18.77 & $-24.17$ & $-0.17$ & 0.95 \\
$113532.56+595106.6$ & 1.728 & 18.88 & $-26.42$ & $0.25$ & 0.95 \\
$113535.58+541907.8$ & 1.952 & 18.94 & $-26.69$ & $-0.20$ & 0.95 \\
$113536.40+084219.0$ & 3.827 & 18.06 & $-29.20$ & $-0.13$ & 0.94 \\
$113537.67+491323.2$ & 1.986 & 18.96 & $-26.73$ & $-0.03$ & 0.95 \\
$113538.10+591408.9$ & 1.942 & 18.53 & $-27.09$ & $-0.08$ & 0.95 \\
$113540.75+092459.2$ & 1.619 & 19.06 & $-26.06$ & $0.21$ & 0.95 \\
$113544.58+623332.3$ & 3.289 & 20.19 & $-26.74$ & $-0.20$ & 0.72 \\
$113546.71+553128.4$ & 1.631 & 18.20 & $-26.95$ & $-0.01$ & 0.95 \\
$113546.71+044348.7$ & 0.438 & 18.60 & $-23.59$ & $-0.19$ & 0.95 \\
$113548.67+513558.8$ & 3.126 & 19.87 & $-26.94$ & $-0.30$ & 0.66 \\
$113550.14+491918.3$ & 1.575 & 18.94 & $-26.11$ & $0.25$ & 0.95 \\
$113554.84+550142.6$ & 1.990 & 18.89 & $-26.80$ & $0.03$ & 0.95 \\
$113555.64+523809.3$ & 1.793 & 18.03 & $-27.35$ & $0.24$ & 0.95 \\
$113556.68+094540.3$ & 1.625 & 18.49 & $-26.65$ & $-0.18$ & 0.95 \\
$113558.26+591021.8$ & 2.174 & 19.80 & $-26.16$ & $1.40$ & 0.00 \\
$113603.82+585908.1$ & 1.839 & 18.82 & $-26.63$ & $-0.25$ & 0.95 \\
$113611.10+584905.3$ & 1.202 & 18.97 & $-25.52$ & $0.29$ & 0.95 \\
$113612.27+614523.7$ & 1.133 & 18.89 & $-25.48$ & $0.00$ & 0.95 \\
$113615.14+103430.8$ & 0.523 & 16.31 & $-26.30$ & $-0.15$ & 0.95 \\
$113616.65+035556.2$ & 1.582 & 17.94 & $-27.12$ & $0.13$ & 0.95 \\
$113623.91+493513.3$ & 0.750 & 18.75 & $-24.83$ & $0.01$ & 0.95 \\
$113627.13+571002.2$ & 1.622 & 18.82 & $-26.31$ & $-0.17$ & 0.95 \\
$113627.82+541504.4$ & 3.236 & 18.57 & $-28.32$ & $-0.16$ & 0.85 \\
$113629.36+524348.1$ & 0.414 & 18.62 & $-23.48$ & $0.25$ & 0.95 \\
$113632.93+584149.9$ & 0.464 & 18.89 & $-23.43$ & $-0.10$ & 0.95 \\
$113638.91+571017.6$ & 1.601 & 18.06 & $-27.03$ & $0.05$ & 0.95 \\
$113641.46+094345.8$ & 1.873 & 18.90 & $-26.60$ & $0.09$ & 0.95 \\
$113642.26+105825.8$ & 1.690 & 17.59 & $-27.65$ & $-0.09$ & 0.95 \\
$113644.71+483106.2$ & 1.173 & 19.02 & $-25.42$ & $0.09$ & 0.95 \\
$113648.03+045141.1$ & 0.285 & 18.11 & $-23.18$ & $-0.20$ & 0.95 \\
$113651.51+045253.5$ & 3.068 & 19.95 & $-26.82$ & $0.00$ & 0.59 \\
$113653.02+482812.9$ & 1.655 & 18.75 & $-26.43$ & $0.33$ & 0.95 \\
$113701.07+092514.7$ & 0.729 & 19.09 & $-24.40$ & $0.00$ & 0.94 \\
$113701.11+545037.8$ & 1.909 & 18.57 & $-26.99$ & $-0.13$ & 0.95 \\
$113703.19+104312.1$ & 4.530 & 19.01 & $-28.72$ & $-0.16$ & 0.95 \\
$113707.35+092420.2$ & 1.087 & 17.73 & $-26.57$ & $-0.02$ & 0.95 \\
$113710.10+102246.3$ & 1.579 & 17.89 & $-27.17$ & $-0.18$ & 0.95 \\
$113710.95+103642.8$ & 0.277 & 18.03 & $-23.19$ & $0.07$ & 0.95 \\
$113717.38+514332.4$ & 1.235 & 19.07 & $-25.48$ & $-0.13$ & 0.95 \\
$113717.70+523317.2$ & 1.290 & 17.72 & $-26.93$ & $0.05$ & 0.95 \\
$113721.54+622837.3$ & 1.730 & 18.61 & $-26.69$ & $-0.06$ & 0.95 \\
$113721.72+623707.1$ & 3.783 & 19.27 & $-27.96$ & $-0.18$ & 0.93 \\
$113721.93+622635.3$ & 1.865 & 18.62 & $-26.86$ & $-0.14$ & 0.95 \\
$113722.84+544155.2$ & 2.752 & 18.38 & $-28.12$ & $0.11$ & 0.95 \\
$113723.74+583150.5$ & 1.807 & 18.74 & $-26.66$ & $0.11$ & 0.95 \\
$113725.17+091710.7$ & 1.581 & 17.83 & $-27.23$ & $-0.19$ & 0.95 \\
$113728.28+514324.6$ & 1.913 & 18.00 & $-27.57$ & $0.23$ & 0.95 \\
$113730.85+060750.9$ & 0.640 & 18.54 & $-24.56$ & $0.04$ & 0.95 \\
$113736.87+543149.5$ & 4.058 & 20.12 & $-27.29$ & $0.09$ & 0.92 \\
$113738.04+103930.1$ & 0.174 & 16.29 & $-23.54$ & $-0.42$ & 0.95 \\
$113740.61+630256.8$ & 2.330 & 17.81 & $-28.35$ & $0.41$ & 0.84 \\
$113742.43+042337.2$ & 0.926 & 18.98 & $-25.05$ & $0.10$ & 0.95 \\
$113744.82+481903.8$ & 1.818 & 18.63 & $-26.79$ & $0.02$ & 0.95 \\
$113746.12+630145.1$ & 0.900 & 17.38 & $-26.59$ & $0.10$ & 0.95 \\
$113747.43+531821.0$ & 1.055 & 18.41 & $-25.83$ & $-0.06$ & 0.95 \\
$113747.95+591926.1$ & 1.572 & 18.87 & $-26.17$ & $0.01$ & 0.95 \\
$113749.88+581014.5$ & 1.256 & 19.00 & $-25.59$ & $-0.24$ & 0.95 \\
$113753.20+043243.2$ & 1.979 & 18.64 & $-27.04$ & $0.69$ & 0.95 \\
$113753.31+104346.9$ & 1.464 & 18.55 & $-26.35$ & $0.08$ & 0.95 \\
$113755.99+093815.8$ & 1.581 & 18.77 & $-26.29$ & $-0.06$ & 0.95 \\
$113757.02+085017.2$ & 1.104 & 18.04 & $-26.29$ & $-0.09$ & 0.95 \\
$113758.14+104121.3$ & 1.644 & 18.34 & $-26.83$ & $0.36$ & 0.95 \\
$113800.11+085633.8$ & 1.201 & 18.60 & $-25.89$ & $0.63$ & 0.95 \\
$113801.84+490506.5$ & 0.480 & 18.13 & $-24.28$ & $-0.26$ & 0.95 \\
$113806.05+594058.1$ & 3.208 & 19.79 & $-27.08$ & $0.01$ & 0.73 \\
$113818.25+512110.9$ & 1.912 & 18.99 & $-26.58$ & $-0.09$ & 0.95 \\
$113820.36+565652.8$ & 1.917 & 17.91 & $-27.67$ & $0.11$ & 0.95 \\
$113822.09+041734.3$ & 1.808 & 18.52 & $-26.88$ & $0.01$ & 0.95 \\
$113826.65+045412.4$ & 2.352 & 19.06 & $-27.12$ & $-0.10$ & 0.68 \\
$113829.08+611021.1$ & 1.490 & 18.87 & $-26.06$ & $0.05$ & 0.95 \\
$113829.32+040101.0$ & 1.565 & 16.83 & $-28.21$ & $0.15$ & 0.95 \\
$113829.89+612852.4$ & 0.676 & 18.06 & $-25.22$ & $-0.18$ & 0.93 \\
$113831.31+630611.4$ & 1.234 & 18.83 & $-25.72$ & $0.13$ & 0.95 \\
$113831.48+043920.0$ & 0.894 & 17.77 & $-26.18$ & $0.00$ & 0.95 \\
$113833.60+514832.1$ & 3.076 & 19.40 & $-27.37$ & $0.23$ & 0.69 \\
$113835.51+563937.2$ & 1.608 & 18.94 & $-26.17$ & $-0.16$ & 0.95 \\
$113849.79+505517.7$ & 1.147 & 17.98 & $-26.41$ & $-0.09$ & 0.95 \\
$113855.42+514831.3$ & 0.848 & 17.39 & $-26.46$ & $0.03$ & 0.95 \\
$113855.87+535620.9$ & 1.162 & 18.23 & $-26.19$ & $-0.28$ & 0.95 \\
$113857.76+505519.2$ & 1.461 & 18.63 & $-26.27$ & $-0.12$ & 0.95 \\
$113858.99+494310.3$ & 1.628 & 18.72 & $-26.42$ & $-0.07$ & 0.95 \\
$113859.48+542211.4$ & 1.315 & 18.83 & $-25.86$ & $-0.07$ & 0.95 \\
$113900.78+551135.7$ & 2.425 & 18.71 & $-27.55$ & $0.11$ & 0.70 \\
$113909.23+035432.5$ & 0.554 & 17.64 & $-25.11$ & $-0.31$ & 0.95 \\
$113912.63+051356.3$ & 0.906 & 18.77 & $-25.21$ & $0.03$ & 0.95 \\
$113912.95+500701.3$ & 3.213 & 20.17 & $-26.70$ & $-0.29$ & 0.69 \\
$113916.62+541433.8$ & 2.103 & 19.06 & $-26.80$ & $0.71$ & 0.95 \\
$113917.67+044941.1$ & 0.761 & 18.08 & $-25.53$ & $-0.10$ & 0.95 \\
$113918.33+532416.4$ & 1.327 & 18.19 & $-26.52$ & $0.07$ & 0.95 \\
$113924.80+614947.8$ & 2.008 & 19.00 & $-26.72$ & $-0.05$ & 0.95 \\
$113928.75+045319.6$ & 1.702 & 18.75 & $-26.51$ & $0.03$ & 0.95 \\
$113931.60+553404.2$ & 1.498 & 19.00 & $-25.93$ & $0.02$ & 0.95 \\
$113933.51+042507.9$ & 1.601 & 18.08 & $-27.01$ & $0.08$ & 0.95 \\
$113934.61+535336.5$ & 1.057 & 18.47 & $-25.78$ & $-0.23$ & 0.95 \\
$113934.96+053827.0$ & 2.397 & 18.97 & $-27.26$ & $-0.07$ & 0.70 \\
$113936.18+482657.8$ & 1.063 & 19.07 & $-25.19$ & $-0.05$ & 0.95 \\
$113936.62+035311.5$ & 0.315 & 18.06 & $-23.47$ & $-0.33$ & 0.95 \\
$113939.47+542215.0$ & 2.051 & 18.66 & $-27.12$ & $0.07$ & 0.95 \\
$113943.37+040827.8$ & 1.608 & 18.98 & $-26.12$ & $-0.02$ & 0.95 \\
$113944.83+040041.0$ & 0.709 & 19.06 & $-24.36$ & $-0.15$ & 0.94 \\
$113946.01+582534.1$ & 1.052 & 19.04 & $-25.20$ & $-0.05$ & 0.95 \\
$113952.61+501339.3$ & 1.310 & 19.04 & $-25.64$ & $0.00$ & 0.95 \\
$114000.34+054634.4$ & 1.085 & 19.08 & $-25.22$ & $0.04$ & 0.95 \\
$114001.25+630011.2$ & 0.461 & 18.80 & $-23.50$ & $-0.25$ & 0.95 \\
$114008.67+620530.0$ & 4.511 & 19.18 & $-28.55$ & $-0.17$ & 0.95 \\
$114008.97+615622.7$ & 1.097 & 18.14 & $-26.18$ & $-0.06$ & 0.95 \\
$114009.55+580157.5$ & 1.447 & 19.07 & $-25.82$ & $-0.06$ & 0.95 \\
$114010.12+102928.1$ & 0.150 & 16.20 & $-23.24$ & $-0.02$ & 0.95 \\
$114011.58+095855.4$ & 1.501 & 18.74 & $-26.20$ & $0.04$ & 0.95 \\
$114012.28+483432.5$ & 0.922 & 18.61 & $-25.41$ & $0.02$ & 0.95 \\
$114013.44+044250.0$ & 1.078 & 18.47 & $-25.81$ & $-0.08$ & 0.95 \\
$114014.95+085222.5$ & 0.532 & 18.70 & $-23.94$ & $0.26$ & 0.95 \\
$114016.96+503834.5$ & 1.699 & 18.88 & $-26.37$ & $0.33$ & 0.95 \\
$114023.88+110328.9$ & 1.399 & 18.91 & $-25.92$ & $-0.28$ & 0.95 \\
$114028.81+035652.5$ & 1.601 & 19.06 & $-26.03$ & $-0.07$ & 0.95 \\
$114029.65+625541.3$ & 0.898 & 18.87 & $-25.09$ & $-0.09$ & 0.95 \\
$114031.88+104722.3$ & 1.411 & 18.93 & $-25.91$ & $0.07$ & 0.95 \\
$114033.38+090628.0$ & 0.649 & 19.06 & $-24.09$ & $0.16$ & 0.94 \\
$114033.64+512252.2$ & 1.431 & 18.60 & $-26.27$ & $-0.10$ & 0.95 \\
$114033.74+483739.8$ & 1.338 & 18.41 & $-26.32$ & $-0.09$ & 0.95 \\
$114043.62+532439.0$ & 0.530 & 18.21 & $-24.43$ & $-0.03$ & 0.95 \\
$114044.41+054608.3$ & 3.020 & 18.63 & $-28.10$ & $0.22$ & 0.71 \\
$114046.57+493312.7$ & 1.876 & 19.00 & $-26.50$ & $-0.00$ & 0.95 \\
$114052.97+035526.5$ & 1.376 & 18.48 & $-26.31$ & $0.10$ & 0.95 \\
$114053.98+484331.8$ & 3.363 & 18.43 & $-28.57$ & $-0.30$ & 0.91 \\
$114056.47+105923.0$ & 1.954 & 18.73 & $-26.91$ & $0.33$ & 0.95 \\
$114059.28+552332.8$ & 0.644 & 17.95 & $-25.17$ & $-0.08$ & 0.95 \\
$114101.09+060143.6$ & 2.123 & 19.00 & $-26.89$ & $0.02$ & 0.95 \\
$114107.18+610329.5$ & 1.766 & 18.52 & $-26.83$ & $0.02$ & 0.95 \\
$114107.43+522818.6$ & 1.263 & 16.86 & $-27.74$ & $-0.04$ & 0.95 \\
$114116.52+034659.5$ & 1.877 & 16.94 & $-28.56$ & $-0.19$ & 0.95 \\
$114117.44+060332.7$ & 3.293 & 19.25 & $-27.68$ & $2.32$ & 0.85 \\
$114119.16+034539.3$ & 1.552 & 18.93 & $-26.08$ & $-0.10$ & 0.95 \\
$114121.70+580951.5$ & 1.670 & 16.84 & $-28.36$ & $-0.00$ & 0.95 \\
$114122.15+632040.9$ & 1.418 & 19.09 & $-25.76$ & $-0.02$ & 0.95 \\
$114134.49+554338.5$ & 2.029 & 19.03 & $-26.73$ & $0.06$ & 0.95 \\
$114137.86+483416.8$ & 1.587 & 18.83 & $-26.24$ & $-0.13$ & 0.95 \\
$114140.18+043808.3$ & 0.975 & 18.51 & $-25.61$ & $-0.00$ & 0.95 \\
$114145.36+500752.0$ & 0.498 & 18.87 & $-23.61$ & $0.34$ & 0.95 \\
$114145.90+054307.8$ & 1.779 & 19.01 & $-26.35$ & $0.90$ & 0.95 \\
$114158.63+103732.8$ & 1.841 & 19.06 & $-26.39$ & $-0.04$ & 0.95 \\
$114158.87+505259.8$ & 1.817 & 18.93 & $-26.48$ & $-0.13$ & 0.95 \\
$114200.55+050913.2$ & 1.230 & 18.93 & $-25.62$ & $-0.04$ & 0.95 \\
$114203.13+090400.3$ & 3.673 & 19.33 & $-27.81$ & $0.15$ & 0.85 \\
$114209.79+104443.0$ & 1.072 & 17.84 & $-26.43$ & $-0.13$ & 0.95 \\
$114210.70+094121.8$ & 1.262 & 18.62 & $-25.98$ & $-0.02$ & 0.95 \\
$114220.43+043330.6$ & 2.011 & 18.93 & $-26.80$ & $-0.08$ & 0.95 \\
$114225.31+110217.4$ & 4.591 & 19.34 & $-28.36$ & $-0.02$ & 0.95 \\
$114227.15+514906.7$ & 0.543 & 18.97 & $-23.73$ & $0.11$ & 0.95 \\
$114228.50+103229.3$ & 0.627 & 18.60 & $-24.44$ & $-0.03$ & 0.95 \\
$114233.35+622423.4$ & 0.726 & 18.65 & $-24.84$ & $0.08$ & 0.94 \\
$114242.02+631029.1$ & 2.149 & 18.62 & $-27.31$ & $0.07$ & 0.95 \\
$114242.61+494050.9$ & 2.645 & 18.83 & $-27.61$ & $-0.21$ & 0.26 \\
$114243.80+093441.8$ & 0.466 & 18.82 & $-23.51$ & $-0.09$ & 0.95 \\
$114246.64+503702.7$ & 1.027 & 18.99 & $-25.22$ & $0.09$ & 0.95 \\
$114246.92+522346.4$ & 1.462 & 18.76 & $-26.14$ & $0.36$ & 0.95 \\
$114255.83+093542.5$ & 1.917 & 18.92 & $-26.65$ & $-0.13$ & 0.95 \\
$114256.58+550923.2$ & 1.831 & 18.75 & $-26.69$ & $0.21$ & 0.95 \\
$114256.63+042731.4$ & 0.438 & 17.89 & $-24.31$ & $0.04$ & 0.95 \\
$114302.45+612119.9$ & 1.714 & 18.47 & $-26.80$ & $0.28$ & 0.95 \\
$114304.85+632452.7$ & 1.575 & 18.86 & $-26.20$ & $0.38$ & 0.95 \\
$114309.89+545613.4$ & 2.277 & 18.94 & $-27.16$ & $0.43$ & 0.85 \\
$114311.02+053516.0$ & 0.497 & 18.77 & $-23.72$ & $0.80$ & 0.95 \\
$114312.43+623214.6$ & 1.375 & 18.70 & $-26.08$ & $0.01$ & 0.95 \\
$114314.74+102240.0$ & 1.934 & 18.68 & $-26.92$ & $-0.11$ & 0.95 \\
$114320.48+095241.1$ & 0.504 & 18.71 & $-23.80$ & $0.01$ & 0.95 \\
$114322.20+504440.8$ & 1.173 & 18.87 & $-25.57$ & $-0.18$ & 0.95 \\
$114332.19+110521.4$ & 3.034 & 19.23 & $-27.51$ & $-0.13$ & 0.53 \\
$114332.35+102813.0$ & 1.006 & 18.70 & $-25.47$ & $-0.11$ & 0.95 \\
$114344.82+034729.6$ & 1.680 & 18.21 & $-27.01$ & $0.28$ & 0.95 \\
$114348.02+495724.2$ & 4.028 & 20.20 & $-27.19$ & $-0.36$ & 0.92 \\
$114350.03+093729.0$ & 1.129 & 19.06 & $-25.31$ & $-0.19$ & 0.95 \\
$114350.17+615525.5$ & 2.986 & 19.96 & $-26.74$ & $0.20$ & 0.28 \\
$114353.80+060208.1$ & 1.816 & 19.07 & $-26.35$ & $-0.17$ & 0.95 \\
$114354.71+543328.9$ & 1.840 & 18.93 & $-26.52$ & $-0.01$ & 0.95 \\
$114354.81+541623.1$ & 2.871 & 18.41 & $-28.18$ & $0.41$ & 0.95 \\
$114355.07+492230.9$ & 3.315 & 20.07 & $-26.89$ & $-0.38$ & 0.70 \\
$114355.71+084330.3$ & 0.674 & 18.98 & $-24.29$ & $-0.02$ & 0.94 \\
$114356.36+093438.4$ & 2.346 & 18.79 & $-27.39$ & $0.01$ & 0.78 \\
$114358.46+513707.6$ & 1.682 & 19.06 & $-26.17$ & $-0.07$ & 0.95 \\
$114359.36+515023.4$ & 1.362 & 19.07 & $-25.70$ & $-0.25$ & 0.95 \\
$114402.73+554507.7$ & 3.206 & 20.04 & $-26.83$ & $0.35$ & 0.69 \\
$114404.79+034316.0$ & 3.104 & 19.96 & $-26.84$ & $-0.09$ & 0.64 \\
$114408.82+532412.5$ & 2.131 & 18.61 & $-27.28$ & $-0.16$ & 0.95 \\
$114410.54+500523.7$ & 1.241 & 18.25 & $-26.31$ & $-0.36$ & 0.95 \\
$114416.75+110013.2$ & 1.607 & 18.95 & $-26.15$ & $-0.16$ & 0.95 \\
$114417.78+104345.9$ & 0.679 & 18.08 & $-25.21$ & $-0.04$ & 0.93 \\
$114420.57+044515.8$ & 2.055 & 18.82 & $-26.97$ & $0.15$ & 0.95 \\
$114426.18+614830.3$ & 1.723 & 18.53 & $-26.76$ & $-0.04$ & 0.95 \\
$114426.64+501403.6$ & 2.889 & 19.72 & $-26.89$ & $0.10$ & 0.12 \\
$114434.60+510317.8$ & 3.909 & 20.12 & $-27.20$ & $-0.52$ & 0.91 \\
$114436.65+095904.9$ & 3.151 & 18.08 & $-28.74$ & $0.15$ & 0.95 \\
$114439.70+045149.7$ & 1.905 & 19.08 & $-26.47$ & $0.96$ & 0.95 \\
$114442.35+093601.2$ & 1.628 & 18.26 & $-26.88$ & $-0.15$ & 0.95 \\
$114443.42+612452.6$ & 1.490 & 18.92 & $-26.00$ & $-0.03$ & 0.95 \\
$114445.44+090226.6$ & 1.783 & 18.30 & $-27.07$ & $0.89$ & 0.95 \\
$114447.66+103442.9$ & 1.564 & 18.00 & $-27.04$ & $-0.01$ & 0.95 \\
$114450.20+502609.3$ & 0.251 & 17.48 & $-23.37$ & $-0.26$ & 0.95 \\
$114454.64+525216.9$ & 3.495 & 19.98 & $-27.05$ & $-0.28$ & 0.54 \\
$114455.15+495210.9$ & 1.961 & 19.08 & $-26.57$ & $-0.16$ & 0.95 \\
$114502.23+595720.0$ & 1.639 & 19.02 & $-26.13$ & $-0.06$ & 0.95 \\
$114503.48+535634.0$ & 1.051 & 18.17 & $-26.07$ & $0.18$ & 0.95 \\
$114514.51+545808.9$ & 1.756 & 19.02 & $-26.31$ & $0.21$ & 0.95 \\
$114516.70+555255.8$ & 2.244 & 19.09 & $-26.96$ & $-0.05$ & 0.92 \\
$114516.74+493259.3$ & 1.159 & 18.37 & $-26.05$ & $0.47$ & 0.95 \\
$114521.32+045526.7$ & 1.343 & 18.82 & $-25.92$ & $0.26$ & 0.95 \\
$114522.79+614549.7$ & 1.675 & 18.69 & $-26.52$ & $-0.02$ & 0.95 \\
$114531.04+105818.3$ & 1.681 & 18.17 & $-27.05$ & $0.36$ & 0.95 \\
$114532.12+585423.2$ & 0.658 & 18.55 & $-24.65$ & $-0.07$ & 0.91 \\
$114534.27+493559.0$ & 2.984 & 18.33 & $-28.37$ & $0.16$ & 0.58 \\
$114536.52+502311.3$ & 1.386 & 19.06 & $-25.75$ & $-0.07$ & 0.95 \\
$114547.19+593132.8$ & 1.481 & 18.25 & $-26.67$ & $0.18$ & 0.95 \\
$114552.18+620633.6$ & 0.748 & 16.99 & $-26.58$ & $-0.00$ & 0.94 \\
$114553.88+522408.0$ & 0.660 & 19.00 & $-24.20$ & $0.13$ & 0.90 \\
$114556.26+110018.4$ & 0.933 & 18.71 & $-25.33$ & $0.33$ & 0.95 \\
$114557.02+543252.9$ & 0.972 & 18.92 & $-25.20$ & $0.14$ & 0.95 \\
$114558.37+485026.8$ & 1.258 & 18.98 & $-25.61$ & $-0.12$ & 0.95 \\
$114600.32+504734.0$ & 1.084 & 18.30 & $-25.99$ & $-0.00$ & 0.95 \\
$114625.05+611510.2$ & 1.417 & 18.96 & $-25.89$ & $-0.06$ & 0.95 \\
$114627.58+510302.1$ & 2.339 & 18.45 & $-27.72$ & $-0.11$ & 0.81 \\
$114631.27+522456.4$ & 1.540 & 18.23 & $-26.76$ & $-0.10$ & 0.95 \\
$114632.58+512422.0$ & 3.197 & 19.24 & $-27.61$ & $-0.14$ & 0.79 \\
$114641.21+550004.3$ & 1.471 & 18.76 & $-26.15$ & $0.01$ & 0.95 \\
$114644.03+053812.3$ & 2.358 & 18.94 & $-27.24$ & $-0.01$ & 0.70 \\
$114646.91+623625.5$ & 3.723 & 19.21 & $-27.97$ & $0.97$ & 0.93 \\
$114649.58+632437.6$ & 0.678 & 18.54 & $-24.75$ & $-0.00$ & 0.91 \\
$114654.64+611821.1$ & 1.003 & 18.98 & $-25.18$ & $-0.16$ & 0.95 \\
$114656.65+094833.9$ & 1.872 & 18.73 & $-26.77$ & $-0.17$ & 0.95 \\
$114700.39+620008.0$ & 1.041 & 17.00 & $-27.22$ & $-0.10$ & 0.95 \\
$114701.16+510159.3$ & 1.575 & 18.49 & $-26.57$ & $0.14$ & 0.95 \\
$114702.05+614751.4$ & 1.221 & 18.56 & $-25.97$ & $-0.07$ & 0.95 \\
$114704.38+612551.3$ & 1.017 & 18.98 & $-25.21$ & $-0.07$ & 0.95 \\
$114706.12+614850.9$ & 1.920 & 19.09 & $-26.48$ & $-0.15$ & 0.95 \\
$114714.22+092006.7$ & 0.917 & 18.72 & $-25.29$ & $-0.11$ & 0.95 \\
$114719.89+522923.1$ & 1.990 & 18.46 & $-27.24$ & $0.26$ & 0.95 \\
$114720.51+565044.7$ & 0.589 & 18.95 & $-23.95$ & $-0.16$ & 0.95 \\
$114722.88+095259.5$ & 1.454 & 18.23 & $-26.66$ & $0.01$ & 0.95 \\
$114723.69+595007.0$ & 1.762 & 18.92 & $-26.42$ & $0.04$ & 0.95 \\
$114731.42+553303.9$ & 2.250 & 19.05 & $-27.00$ & $0.11$ & 0.92 \\
$114731.81+092034.0$ & 1.762 & 18.72 & $-26.62$ & $-0.08$ & 0.95 \\
$114735.18+571540.1$ & 1.111 & 18.86 & $-25.48$ & $0.23$ & 0.95 \\
$114742.64+500001.1$ & 0.906 & 17.80 & $-26.18$ & $-0.18$ & 0.95 \\
$114747.17+614915.8$ & 0.532 & 18.50 & $-24.15$ & $-0.00$ & 0.95 \\
$114747.39+092108.7$ & 2.177 & 18.25 & $-27.71$ & $0.18$ & 0.94 \\
$114749.68+040053.8$ & 1.495 & 19.05 & $-25.88$ & $-0.09$ & 0.95 \\
$114753.14+084737.8$ & 2.217 & 19.03 & $-26.98$ & $-0.07$ & 0.92 \\
$114754.02+602632.4$ & 2.271 & 18.57 & $-27.52$ & $-0.01$ & 0.87 \\
$114754.36+040638.4$ & 1.174 & 18.98 & $-25.47$ & $0.03$ & 0.95 \\
$114755.82+564948.6$ & 1.325 & 19.07 & $-25.63$ & $0.26$ & 0.95 \\
$114759.64+051652.3$ & 0.667 & 19.01 & $-24.23$ & $-0.09$ & 0.90 \\
$114801.40+594622.9$ & 2.329 & 18.48 & $-27.67$ & $0.01$ & 0.81 \\
$114803.17+565411.4$ & 0.451 & 17.75 & $-24.51$ & $-0.25$ & 0.95 \\
$114806.08+540226.1$ & 1.650 & 18.92 & $-26.26$ & $0.34$ & 0.95 \\
$114807.22+594855.2$ & 0.410 & 17.96 & $-24.12$ & $-0.28$ & 0.95 \\
$114810.42+583009.0$ & 1.484 & 19.08 & $-25.84$ & $-0.06$ & 0.95 \\
$114814.58+095426.5$ & 1.577 & 18.22 & $-26.83$ & $0.01$ & 0.95 \\
$114817.26+045631.6$ & 1.083 & 19.00 & $-25.29$ & $-0.17$ & 0.95 \\
$114821.04+511310.1$ & 1.878 & 18.80 & $-26.70$ & $-0.05$ & 0.95 \\
$114829.32+553646.3$ & 2.313 & 17.84 & $-28.29$ & $-0.04$ & 0.84 \\
$114829.66+532958.2$ & 1.408 & 18.56 & $-26.28$ & $0.00$ & 0.95 \\
$114829.77+045730.4$ & 2.093 & 18.42 & $-27.42$ & $-0.11$ & 0.95 \\
$114833.52+054333.2$ & 2.079 & 19.08 & $-26.74$ & $0.30$ & 0.95 \\
$114836.02+110147.3$ & 1.258 & 19.07 & $-25.52$ & $0.48$ & 0.95 \\
$114836.40+093700.0$ & 1.398 & 17.80 & $-27.02$ & $-0.01$ & 0.95 \\
$114838.72+045706.4$ & 0.639 & 19.07 & $-24.04$ & $0.10$ & 0.94 \\
$114839.39+105016.7$ & 1.014 & 18.08 & $-26.10$ & $-0.10$ & 0.95 \\
$114840.00+510937.1$ & 0.260 & 17.69 & $-23.31$ & $-0.40$ & 0.95 \\
$114844.24+104756.6$ & 1.008 & 18.52 & $-25.65$ & $-0.14$ & 0.95 \\
$114847.83+105458.4$ & 0.861 & 17.48 & $-26.39$ & $0.06$ & 0.95 \\
$114851.30+104824.5$ & 2.126 & 17.11 & $-28.78$ & $0.08$ & 0.95 \\
$114852.41+573408.8$ & 1.944 & 18.87 & $-26.75$ & $-0.09$ & 0.95 \\
$114856.56+525425.2$ & 1.633 & 16.23 & $-28.92$ & $0.30$ & 0.95 \\
$114856.74+095823.5$ & 1.644 & 18.44 & $-26.73$ & $-0.06$ & 0.95 \\
$114856.81+573820.2$ & 1.562 & 17.75 & $-27.28$ & $-0.02$ & 0.95 \\
$114857.22+594154.1$ & 2.120 & 18.59 & $-27.29$ & $0.04$ & 0.95 \\
$114900.12+592225.0$ & 1.947 & 17.90 & $-27.73$ & $-0.02$ & 0.95 \\
$114907.92+090442.4$ & 1.298 & 18.45 & $-26.21$ & $-0.22$ & 0.95 \\
$114908.23+501424.9$ & 3.033 & 19.42 & $-27.32$ & $0.30$ & 0.51 \\
$114909.90+040641.5$ & 1.009 & 18.42 & $-25.75$ & $0.20$ & 0.95 \\
$114911.04+084209.9$ & 1.765 & 18.98 & $-26.36$ & $0.01$ & 0.95 \\
$114911.24+573202.1$ & 0.588 & 18.33 & $-24.56$ & $0.02$ & 0.95 \\
$114916.37+052031.6$ & 1.949 & 19.04 & $-26.59$ & $-0.16$ & 0.95 \\
$114926.90+591420.1$ & 1.389 & 19.00 & $-25.81$ & $0.36$ & 0.95 \\
$114928.80+105319.5$ & 2.234 & 18.39 & $-27.65$ & $-0.09$ & 0.93 \\
$114931.14+095004.5$ & 3.692 & 20.00 & $-27.16$ & $0.02$ & 0.78 \\
$114939.65+603616.6$ & 0.399 & 18.47 & $-23.56$ & $-0.25$ & 0.95 \\
$114945.42+043203.2$ & 1.296 & 18.63 & $-26.03$ & $0.05$ & 0.95 \\
$114953.54+532425.0$ & 0.771 & 17.52 & $-26.11$ & $-0.02$ & 0.95 \\
$114954.98+044812.9$ & 0.270 & 17.26 & $-23.87$ & $-0.40$ & 0.95 \\
$115006.21+533238.5$ & 0.833 & 17.85 & $-25.95$ & $-0.17$ & 0.95 \\
$115010.69+040930.7$ & 2.009 & 18.89 & $-26.83$ & $0.29$ & 0.95 \\
$115011.78+515918.5$ & 2.115 & 19.09 & $-26.79$ & $0.10$ & 0.95 \\
$115013.66+110051.7$ & 1.591 & 18.07 & $-27.01$ & $-0.09$ & 0.95 \\
$115015.80+095529.2$ & 3.809 & 19.73 & $-27.51$ & $0.27$ & 0.91 \\
$115017.05+530533.2$ & 1.387 & 18.77 & $-26.04$ & $-0.03$ & 0.95 \\
$115017.11+533719.7$ & 1.453 & 18.47 & $-26.42$ & $0.17$ & 0.95 \\
$115021.93+500615.2$ & 2.823 & 18.82 & $-27.73$ & $-0.11$ & 0.14 \\
$115023.91+513411.5$ & 3.110 & 19.65 & $-27.15$ & $0.15$ & 0.70 \\
$115024.76+525224.1$ & 0.704 & 18.39 & $-25.01$ & $-0.10$ & 0.95 \\
$115025.27+565131.1$ & 3.325 & 19.56 & $-27.40$ & $0.33$ & 0.79 \\
$115035.55+571224.6$ & 0.446 & 17.77 & $-24.46$ & $-0.28$ & 0.95 \\
$115039.16+580259.2$ & 1.745 & 18.75 & $-26.56$ & $0.01$ & 0.95 \\
$115040.11+532125.4$ & 1.222 & 19.07 & $-25.45$ & $0.25$ & 0.95 \\
$115050.82+110725.9$ & 0.693 & 17.32 & $-26.03$ & $0.00$ & 0.93 \\
$115053.12+094638.6$ & 2.240 & 18.75 & $-27.30$ & $0.20$ & 0.95 \\
$115053.45+534805.1$ & 1.886 & 18.97 & $-26.55$ & $-0.05$ & 0.95 \\
$115056.08+572806.4$ & 0.539 & 18.96 & $-23.71$ & $0.01$ & 0.95 \\
$115056.14+602503.5$ & 1.765 & 19.02 & $-26.33$ & $-0.06$ & 0.95 \\
$115101.33+564034.0$ & 1.698 & 18.59 & $-26.66$ & $-0.04$ & 0.95 \\
$115101.60+035904.5$ & 2.011 & 18.89 & $-26.83$ & $-0.02$ & 0.95 \\
$115102.80+525501.3$ & 3.002 & 19.62 & $-27.09$ & $-0.26$ & 0.46 \\
$115105.44+103941.1$ & 3.902 & 18.89 & $-28.43$ & $-0.36$ & 0.94 \\
$115111.51+050528.7$ & 0.955 & 18.49 & $-25.59$ & $-0.03$ & 0.95 \\
$115118.90+565339.8$ & 0.913 & 18.29 & $-25.71$ & $0.17$ & 0.95 \\
$115119.91+045857.2$ & 1.340 & 18.62 & $-26.11$ & $-0.17$ & 0.95 \\
$115120.46+543733.0$ & 0.975 & 15.59 & $-28.53$ & $-0.06$ & 0.95 \\
$115121.32+581453.2$ & 0.861 & 18.20 & $-25.67$ & $0.64$ & 0.95 \\
$115123.37+084216.0$ & 1.085 & 18.35 & $-25.95$ & $0.13$ & 0.95 \\
$115126.51+572147.3$ & 0.961 & 19.00 & $-25.10$ & $0.01$ & 0.95 \\
$115129.61+525325.7$ & 0.826 & 18.61 & $-25.17$ & $-0.10$ & 0.95 \\
$115132.84+602322.6$ & 1.691 & 18.91 & $-26.33$ & $0.23$ & 0.95 \\
$115133.78+552012.1$ & 1.976 & 18.71 & $-26.96$ & $-0.05$ & 0.95 \\
$115139.91+544649.2$ & 0.820 & 18.81 & $-24.97$ & $0.19$ & 0.95 \\
$115144.39+524412.5$ & 1.147 & 19.03 & $-25.37$ & $0.21$ & 0.95 \\
$115148.02+105026.2$ & 2.069 & 18.67 & $-27.14$ & $0.06$ & 0.95 \\
$115149.40+091517.8$ & 1.874 & 18.71 & $-26.78$ & $0.20$ & 0.95 \\
$115154.01+533648.3$ & 1.050 & 18.65 & $-25.60$ & $0.05$ & 0.95 \\
$115156.63+572202.9$ & 0.555 & 18.93 & $-23.83$ & $0.07$ & 0.95 \\
$115158.00+580348.0$ & 1.189 & 18.61 & $-25.86$ & $-0.08$ & 0.95 \\
$115158.48+044625.9$ & 1.838 & 18.93 & $-26.51$ & $-0.05$ & 0.95 \\
$115201.12+102322.8$ & 2.088 & 18.18 & $-27.65$ & $-0.19$ & 0.95 \\
$115201.65+574524.4$ & 1.990 & 19.01 & $-26.69$ & $-0.13$ & 0.95 \\
$115202.11+573427.6$ & 1.969 & 18.42 & $-27.25$ & $0.06$ & 0.95 \\
$115204.40+105640.9$ & 1.029 & 18.92 & $-25.29$ & $-0.33$ & 0.95 \\
$115205.40+042952.9$ & 3.359 & 18.54 & $-28.46$ & $0.04$ & 0.95 \\
$115209.18+605139.9$ & 3.282 & 19.85 & $-27.08$ & $-0.07$ & 0.76 \\
$115214.81+095341.3$ & 1.201 & 18.74 & $-25.75$ & $-0.08$ & 0.95 \\
$115215.60+574138.8$ & 1.190 & 19.06 & $-25.41$ & $0.07$ & 0.95 \\
$115219.25+105609.3$ & 0.642 & 18.68 & $-24.44$ & $-0.14$ & 0.95 \\
$115223.95+524627.1$ & 2.120 & 18.76 & $-27.12$ & $-0.00$ & 0.95 \\
$115227.81+544659.4$ & 0.610 & 18.95 & $-24.02$ & $-0.14$ & 0.94 \\
$115234.38+103300.3$ & 3.643 & 20.02 & $-27.09$ & $-0.29$ & 0.65 \\
$115236.88+551604.5$ & 0.822 & 18.31 & $-25.47$ & $0.04$ & 0.95 \\
$115249.17+094646.3$ & 3.967 & 18.98 & $-28.38$ & $-0.36$ & 0.94 \\
$115249.18+592652.9$ & 1.744 & 18.93 & $-26.39$ & $-0.01$ & 0.95 \\
$115249.43+102739.1$ & 0.939 & 17.38 & $-26.67$ & $0.12$ & 0.95 \\
$115253.83+100007.2$ & 1.544 & 18.84 & $-26.16$ & $-0.08$ & 0.95 \\
$115257.53+530234.3$ & 3.525 & 19.68 & $-27.36$ & $0.14$ & 0.56 \\
$115259.84+544320.5$ & 1.759 & 18.27 & $-27.06$ & $-0.06$ & 0.95 \\
$115301.02+102401.8$ & 1.804 & 18.85 & $-26.55$ & $-0.15$ & 0.95 \\
$115304.28+553755.0$ & 1.225 & 17.95 & $-26.59$ & $-0.14$ & 0.95 \\
$115304.62+035951.5$ & 3.432 & 19.04 & $-27.99$ & $0.20$ & 0.73 \\
$115309.30+054643.8$ & 1.112 & 18.99 & $-25.35$ & $0.33$ & 0.95 \\
$115310.81+100351.2$ & 2.096 & 19.05 & $-26.80$ & $-0.03$ & 0.95 \\
$115311.71+532527.6$ & 1.008 & 19.09 & $-25.09$ & $0.01$ & 0.95 \\
$115312.55+091402.3$ & 0.696 & 17.79 & $-25.58$ & $-0.08$ & 0.95 \\
$115313.06+565126.3$ & 1.201 & 18.79 & $-25.70$ & $0.79$ & 0.95 \\
$115313.21+104231.0$ & 2.131 & 18.30 & $-27.60$ & $-0.05$ & 0.95 \\
$115314.35+621246.9$ & 0.982 & 18.82 & $-25.31$ & $-0.08$ & 0.95 \\
$115315.85+093907.5$ & 0.930 & 18.77 & $-25.27$ & $-0.03$ & 0.95 \\
$115319.84+544008.4$ & 1.763 & 18.99 & $-26.35$ & $-0.10$ & 0.95 \\
$115326.50+513149.5$ & 1.105 & 17.86 & $-26.47$ & $0.01$ & 0.95 \\
$115334.46+530030.4$ & 1.338 & 18.61 & $-26.12$ & $0.33$ & 0.95 \\
$115340.25+585015.4$ & 1.207 & 18.56 & $-25.94$ & $-0.04$ & 0.95 \\
$115340.89+035744.8$ & 3.697 & 19.74 & $-27.42$ & $-0.29$ & 0.81 \\
$115346.76+060653.7$ & 1.876 & 18.44 & $-27.06$ & $0.29$ & 0.95 \\
$115350.93+045939.1$ & 0.512 & 18.61 & $-23.94$ & $0.24$ & 0.95 \\
$115354.22+523730.0$ & 3.053 & 19.70 & $-27.05$ & $0.17$ & 0.61 \\
$115354.44+511710.3$ & 0.914 & 18.54 & $-25.46$ & $-0.09$ & 0.95 \\
$115355.58+582442.3$ & 0.319 & 18.29 & $-23.28$ & $0.43$ & 0.95 \\
$115355.82+543528.4$ & 0.441 & 17.15 & $-25.06$ & $-0.03$ & 0.95 \\
$115406.98+040652.2$ & 0.947 & 18.94 & $-25.13$ & $-0.05$ & 0.95 \\
$115409.26+524430.9$ & 2.103 & 18.80 & $-27.06$ & $0.39$ & 0.95 \\
$115417.95+044922.4$ & 2.138 & 18.30 & $-27.61$ & $0.27$ & 0.95 \\
$115419.77+084336.7$ & 2.965 & 18.77 & $-27.92$ & $0.70$ & 0.55 \\
$115422.17+535957.9$ & 2.761 & 18.95 & $-27.56$ & $0.38$ & 0.06 \\
$115426.58+583153.4$ & 0.703 & 17.22 & $-26.18$ & $0.22$ & 0.94 \\
$115431.23+095219.0$ & 1.940 & 19.06 & $-26.55$ & $-0.01$ & 0.95 \\
$115448.50+045618.5$ & 1.359 & 18.72 & $-26.04$ & $0.10$ & 0.95 \\
$115500.74+525441.1$ & 0.977 & 19.03 & $-25.10$ & $-0.19$ & 0.95 \\
$115504.06+034850.4$ & 0.769 & 17.73 & $-25.90$ & $-0.19$ & 0.95 \\
$115506.13+084549.3$ & 0.950 & 18.71 & $-25.36$ & $0.19$ & 0.95 \\
$115507.26+531213.6$ & 1.684 & 19.06 & $-26.17$ & $-0.00$ & 0.95 \\
$115507.95+572228.2$ & 0.293 & 17.99 & $-23.37$ & $-0.25$ & 0.95 \\
$115508.23+044153.5$ & 2.055 & 18.89 & $-26.91$ & $-0.12$ & 0.95 \\
$115509.53+542237.2$ & 3.245 & 19.52 & $-27.37$ & $-0.12$ & 0.78 \\
$115510.10+580643.6$ & 1.280 & 18.68 & $-25.95$ & $0.02$ & 0.95 \\
$115510.28+572057.0$ & 1.534 & 19.01 & $-25.97$ & $-0.13$ & 0.95 \\
$115512.95+534622.8$ & 1.292 & 18.92 & $-25.74$ & $-0.21$ & 0.95 \\
$115529.57+525121.4$ & 1.215 & 18.74 & $-25.78$ & $-0.00$ & 0.95 \\
$115534.47+511904.7$ & 3.442 & 19.51 & $-27.52$ & $-0.13$ & 0.65 \\
$115534.50+575156.4$ & 1.967 & 18.88 & $-26.78$ & $0.13$ & 0.95 \\
$115538.60+053050.6$ & 3.475 & 17.84 & $-29.20$ & $0.24$ & 0.79 \\
$115538.83+605928.7$ & 0.375 & 18.71 & $-23.21$ & $0.22$ & 0.95 \\
$115540.19+100901.4$ & 1.245 & 19.01 & $-25.56$ & $0.06$ & 0.95 \\
$115541.18+615145.5$ & 2.347 & 18.90 & $-27.27$ & $-0.07$ & 0.77 \\
$115546.88+043123.6$ & 2.125 & 18.99 & $-26.90$ & $0.10$ & 0.95 \\
$115558.96+593129.3$ & 0.241 & 17.25 & $-23.42$ & $-0.19$ & 0.95 \\
$115610.56+583200.6$ & 1.000 & 18.19 & $-25.97$ & $0.07$ & 0.95 \\
$115613.06+541110.0$ & 1.362 & 18.89 & $-25.88$ & $0.04$ & 0.95 \\
$115618.43+042720.7$ & 1.081 & 18.84 & $-25.45$ & $0.01$ & 0.95 \\
$115619.76+084241.6$ & 1.735 & 19.08 & $-26.22$ & $0.13$ & 0.95 \\
$115624.08+042711.0$ & 1.057 & 18.47 & $-25.79$ & $-0.04$ & 0.95 \\
$115627.85+543523.2$ & 1.648 & 18.46 & $-26.71$ & $0.01$ & 0.95 \\
$115637.89+084235.6$ & 1.981 & 18.87 & $-26.81$ & $0.18$ & 0.95 \\
$115638.39+044429.9$ & 1.329 & 18.93 & $-25.79$ & $-0.09$ & 0.95 \\
$115638.55+540926.8$ & 1.490 & 18.83 & $-26.10$ & $-0.07$ & 0.95 \\
$115644.12+614741.5$ & 0.226 & 17.54 & $-22.93$ & $-0.02$ & 0.95 \\
$115647.13+045329.4$ & 2.003 & 18.87 & $-26.84$ & $-0.20$ & 0.95 \\
$115648.16+570854.2$ & 1.913 & 18.50 & $-27.07$ & $1.00$ & 0.95 \\
$115655.88+084850.2$ & 0.496 & 18.84 & $-23.63$ & $-0.17$ & 0.95 \\
$115701.09+613147.3$ & 1.257 & 18.38 & $-26.21$ & $-0.25$ & 0.95 \\
$115702.47+604035.4$ & 3.460 & 19.71 & $-27.32$ & $0.35$ & 0.55 \\
$115704.48+601217.7$ & 3.518 & 19.62 & $-27.42$ & $-0.28$ & 0.56 \\
$115705.52+615521.7$ & 2.513 & 19.16 & $-27.20$ & $1.29$ & 0.00 \\
$115705.67+520828.3$ & 3.372 & 19.41 & $-27.60$ & $0.17$ & 0.79 \\
$115705.83+560749.4$ & 0.653 & 18.56 & $-24.61$ & $0.01$ & 0.91 \\
$115711.10+553445.8$ & 1.715 & 18.86 & $-26.41$ & $-0.08$ & 0.95 \\
$115714.64+623918.8$ & 1.296 & 18.98 & $-25.68$ & $-0.04$ & 0.95 \\
$115716.65+553756.7$ & 1.271 & 18.68 & $-25.93$ & $-0.19$ & 0.95 \\
$115718.31+561135.4$ & 1.641 & 17.93 & $-27.23$ & $0.19$ & 0.95 \\
$115718.34+600345.6$ & 0.491 & 18.60 & $-23.85$ & $1.04$ & 0.95 \\
$115726.53+540905.4$ & 1.321 & 18.84 & $-25.86$ & $0.03$ & 0.95 \\
$115726.92+060956.2$ & 1.639 & 18.99 & $-26.16$ & $0.75$ & 0.95 \\
$115728.14+523835.5$ & 0.640 & 19.02 & $-24.09$ & $-0.03$ & 0.94 \\
$115731.01+044102.4$ & 1.871 & 16.67 & $-28.82$ & $-0.03$ & 0.95 \\
$115731.50+544125.7$ & 1.571 & 18.97 & $-26.07$ & $0.22$ & 0.95 \\
$115741.07+523944.9$ & 1.218 & 18.85 & $-25.67$ & $-0.01$ & 0.95 \\
$115746.17+573501.6$ & 2.216 & 18.61 & $-27.40$ & $0.00$ & 0.93 \\
$115747.21+085232.7$ & 1.287 & 18.84 & $-25.80$ & $0.00$ & 0.95 \\
$115810.98+521537.0$ & 1.523 & 18.82 & $-26.15$ & $-0.15$ & 0.95 \\
$115818.63+035738.6$ & 1.603 & 18.28 & $-26.82$ & $0.09$ & 0.95 \\
$115819.35+513423.3$ & 1.641 & 18.68 & $-26.48$ & $-0.06$ & 0.95 \\
$115827.04+060550.5$ & 3.202 & 19.56 & $-27.30$ & $-0.12$ & 0.78 \\
$115828.82+491832.0$ & 3.634 & 19.99 & $-27.11$ & $0.04$ & 0.63 \\
$115830.96+631004.2$ & 2.917 & 19.27 & $-27.36$ & $0.01$ & 0.18 \\
$115831.69+615613.8$ & 0.489 & 18.80 & $-23.64$ & $-0.07$ & 0.95 \\
$115832.30+544509.6$ & 3.938 & 18.88 & $-28.47$ & $-0.11$ & 0.94 \\
$115844.90+061314.9$ & 1.803 & 19.01 & $-26.39$ & $0.42$ & 0.95 \\
$115845.40+534252.3$ & 1.807 & 18.66 & $-26.74$ & $0.14$ & 0.95 \\
$115848.09+104825.2$ & 0.787 & 19.06 & $-24.62$ & $-0.07$ & 0.95 \\
$115851.61+054159.9$ & 1.715 & 18.43 & $-26.85$ & $0.00$ & 0.95 \\
$115852.57+603724.7$ & 1.525 & 18.88 & $-26.09$ & $0.07$ & 0.95 \\
$115901.79+581502.4$ & 1.509 & 18.95 & $-26.00$ & $-0.13$ & 0.95 \\
$115906.79+530643.3$ & 0.482 & 17.19 & $-25.22$ & $-0.17$ & 0.95 \\
$115907.39+054500.2$ & 2.076 & 19.04 & $-26.78$ & $-0.07$ & 0.95 \\
$115916.94+521351.4$ & 2.158 & 18.58 & $-27.36$ & $0.06$ & 0.94 \\
$115917.62+100921.5$ & 1.067 & 18.58 & $-25.68$ & $0.56$ & 0.95 \\
$115927.32+054313.0$ & 1.697 & 17.26 & $-27.98$ & $0.14$ & 0.95 \\
$115931.77+100637.2$ & 3.788 & 19.77 & $-27.46$ & $0.03$ & 0.92 \\
$115932.83+494705.6$ & 0.707 & 18.04 & $-25.39$ & $-0.08$ & 0.94 \\
$115933.53+054141.6$ & 3.287 & 19.68 & $-27.25$ & $0.55$ & 0.83 \\
$115935.63+042420.0$ & 3.448 & 19.09 & $-27.94$ & $-0.08$ & 0.73 \\
$115941.26+545005.6$ & 0.347 & 18.50 & $-23.24$ & $-0.04$ & 0.95 \\
$115944.32+542910.3$ & 2.188 & 18.50 & $-27.47$ & $0.16$ & 0.94 \\
$115944.41+061028.4$ & 0.337 & 17.97 & $-23.71$ & $-0.15$ & 0.95 \\
$115952.47+524016.1$ & 0.736 & 18.24 & $-25.28$ & $0.14$ & 0.95 \\
$115958.87+084814.2$ & 1.941 & 19.08 & $-26.54$ & $-0.06$ & 0.95 \\
$120002.41+621306.3$ & 1.094 & 17.57 & $-26.74$ & $-0.18$ & 0.95 \\
$120004.62+052644.3$ & 1.792 & 18.52 & $-26.87$ & $-0.01$ & 0.95 \\
$120006.12+491825.6$ & 0.856 & 17.99 & $-25.87$ & $-0.07$ & 0.95 \\
$120006.34+633057.0$ & 2.111 & 19.06 & $-26.81$ & $0.23$ & 0.95 \\
$120010.95+571020.4$ & 1.504 & 18.69 & $-26.25$ & $-0.17$ & 0.95 \\
$120012.43+561630.5$ & 1.606 & 19.07 & $-26.04$ & $-0.11$ & 0.95 \\
$120016.65+034926.2$ & 3.167 & 18.54 & $-28.30$ & $0.12$ & 0.85 \\
$120018.82+105759.3$ & 3.750 & 18.46 & $-28.74$ & $0.70$ & 0.94 \\
$120021.06+533547.3$ & 1.457 & 17.92 & $-26.97$ & $-0.04$ & 0.95 \\
$120029.66+582301.6$ & 1.686 & 18.76 & $-26.47$ & $-0.04$ & 0.95 \\
$120032.89+061129.9$ & 1.191 & 19.07 & $-25.40$ & $-0.06$ & 0.95 \\
$120034.49+510730.8$ & 1.690 & 17.71 & $-27.52$ & $-0.14$ & 0.95 \\
$120038.90+541412.2$ & 1.296 & 18.47 & $-26.19$ & $0.24$ & 0.95 \\
$120047.18+562015.0$ & 1.903 & 18.94 & $-26.61$ & $-0.03$ & 0.95 \\
$120051.83+054656.6$ & 1.491 & 19.01 & $-25.91$ & $-0.15$ & 0.95 \\
$120055.63+602036.0$ & 2.240 & 19.09 & $-26.96$ & $0.00$ & 0.92 \\
$120102.32+582714.3$ & 0.670 & 18.91 & $-24.34$ & $-0.04$ & 0.94 \\
$120103.45+514348.1$ & 1.757 & 18.98 & $-26.35$ & $0.87$ & 0.95 \\
$120108.79+571205.3$ & 0.262 & 17.94 & $-23.09$ & $-0.26$ & 0.95 \\
$120110.44+533704.2$ & 1.177 & 17.99 & $-26.46$ & $-0.00$ & 0.95 \\
$120111.33+574752.2$ & 1.498 & 18.64 & $-26.29$ & $-0.38$ & 0.95 \\
$120111.70+045105.7$ & 1.837 & 18.61 & $-26.84$ & $0.55$ & 0.95 \\
$120112.09+540811.2$ & 1.412 & 19.07 & $-25.77$ & $0.10$ & 0.95 \\
$120112.41+042454.8$ & 3.251 & 19.60 & $-27.30$ & $0.12$ & 0.83 \\
$120113.06+550534.1$ & 1.196 & 17.80 & $-26.67$ & $0.08$ & 0.95 \\
$120113.65+040644.6$ & 1.104 & 18.40 & $-25.93$ & $-0.07$ & 0.95 \\
$120118.32+553939.5$ & 1.730 & 18.81 & $-26.49$ & $-0.09$ & 0.95 \\
$120119.01+523022.5$ & 1.559 & 18.92 & $-26.11$ & $0.10$ & 0.95 \\
$120121.68+110057.5$ & 2.200 & 18.87 & $-27.12$ & $-0.00$ & 0.95 \\
$120122.09+060750.9$ & 2.985 & 18.40 & $-28.30$ & $0.21$ & 0.57 \\
$120122.51+045005.7$ & 1.594 & 18.72 & $-26.36$ & $0.18$ & 0.95 \\
$120125.09+522106.0$ & 1.065 & 18.23 & $-26.03$ & $0.09$ & 0.95 \\
$120126.16+061057.2$ & 2.267 & 19.02 & $-27.06$ & $0.51$ & 0.84 \\
$120130.63+494048.8$ & 0.392 & 18.63 & $-23.37$ & $-0.02$ & 0.95 \\
$120131.56+053510.1$ & 4.830 & 19.43 & $-28.26$ & $0.18$ & 0.95 \\
$120132.10+573636.7$ & 3.422 & 19.33 & $-27.69$ & $-0.02$ & 0.66 \\
$120134.65+514650.7$ & 2.405 & 18.20 & $-28.04$ & $-0.08$ & 0.74 \\
$120140.60+053638.1$ & 1.306 & 18.44 & $-26.23$ & $0.10$ & 0.95 \\
$120142.36+630953.7$ & 1.797 & 18.14 & $-27.25$ & $-0.20$ & 0.95 \\
$120150.50+034823.5$ & 1.757 & 18.84 & $-26.49$ & $0.26$ & 0.95 \\
$120158.77+061236.5$ & 0.678 & 18.84 & $-24.45$ & $0.32$ & 0.93 \\
$120200.66+544241.7$ & 0.836 & 18.61 & $-25.21$ & $-0.04$ & 0.95 \\
$120201.26+091945.0$ & 2.124 & 19.03 & $-26.85$ & $0.47$ & 0.95 \\
$120201.41+485957.9$ & 3.091 & 19.62 & $-27.16$ & $0.53$ & 0.64 \\
$120206.24+615507.1$ & 0.834 & 19.04 & $-24.77$ & $-0.07$ & 0.95 \\
$120208.85+511923.0$ & 1.942 & 19.09 & $-26.53$ & $0.16$ & 0.95 \\
$120209.75+633641.2$ & 1.372 & 18.59 & $-26.20$ & $-0.01$ & 0.95 \\
$120213.09+085414.5$ & 2.062 & 18.74 & $-27.06$ & $0.10$ & 0.95 \\
$120215.68+104523.1$ & 1.317 & 18.30 & $-26.39$ & $0.04$ & 0.95 \\
$120220.27+552639.2$ & 0.426 & 18.65 & $-23.49$ & $-0.22$ & 0.95 \\
$120221.70+551849.6$ & 2.093 & 18.68 & $-27.16$ & $-0.09$ & 0.95 \\
$120223.39+504515.8$ & 2.626 & 18.38 & $-28.05$ & $-0.08$ & 0.27 \\
$120238.08+035750.5$ & 0.323 & 17.78 & $-23.81$ & $0.20$ & 0.95 \\
$120249.34+554148.0$ & 1.410 & 18.14 & $-26.70$ & $0.12$ & 0.95 \\
$120251.27+104027.7$ & 0.511 & 18.29 & $-24.25$ & $0.02$ & 0.95 \\
$120254.15+094014.3$ & 0.763 & 18.80 & $-24.81$ & $-0.13$ & 0.95 \\
$120302.85+060615.9$ & 0.967 & 17.93 & $-26.17$ & $0.04$ & 0.95 \\
$120304.18+525129.2$ & 1.089 & 18.95 & $-25.35$ & $0.08$ & 0.95 \\
$120308.69+552245.8$ & 3.355 & 20.11 & $-26.88$ & $-0.34$ & 0.65 \\
$120309.77+051512.8$ & 1.392 & 18.60 & $-26.21$ & $0.05$ & 0.95 \\
$120310.07+053411.4$ & 1.746 & 19.01 & $-26.30$ & $-0.05$ & 0.95 \\
$120312.98+092558.5$ & 0.842 & 19.00 & $-24.82$ & $0.33$ & 0.95 \\
$120317.12+555241.9$ & 2.047 & 17.92 & $-27.86$ & $-0.09$ & 0.95 \\
$120318.58+603830.1$ & 0.871 & 18.62 & $-25.28$ & $0.09$ & 0.95 \\
$120318.60+545816.1$ & 1.478 & 18.25 & $-26.67$ & $-0.03$ & 0.95 \\
$120321.20+590436.8$ & 1.467 & 19.08 & $-25.83$ & $0.15$ & 0.95 \\
$120326.31+052445.7$ & 2.125 & 18.19 & $-27.70$ & $0.06$ & 0.95 \\
$120329.63+045638.1$ & 0.585 & 17.88 & $-25.00$ & $-0.23$ & 0.95 \\
$120333.06+042546.4$ & 1.160 & 18.61 & $-25.81$ & $-0.02$ & 0.95 \\
$120338.36+525624.4$ & 0.554 & 18.50 & $-24.25$ & $0.13$ & 0.95 \\
$120342.24+102831.7$ & 1.888 & 17.46 & $-28.06$ & $0.04$ & 0.95 \\
$120346.17+052849.0$ & 1.260 & 18.68 & $-25.91$ & $-0.03$ & 0.95 \\
$120347.69+520749.7$ & 0.178 & 15.36 & $-24.51$ & $-0.32$ & 0.95 \\
$120349.64+052843.9$ & 2.197 & 19.00 & $-26.99$ & $-0.18$ & 0.94 \\
$120352.07+093907.6$ & 3.696 & 18.45 & $-28.70$ & $0.16$ & 0.94 \\
$120354.24+595443.8$ & 0.778 & 18.74 & $-24.92$ & $-0.10$ & 0.95 \\
$120359.69+505344.6$ & 1.694 & 19.09 & $-26.15$ & $0.12$ & 0.95 \\
$120359.81+095419.0$ & 2.012 & 18.90 & $-26.83$ & $0.16$ & 0.95 \\
$120402.80+511143.2$ & 1.501 & 18.59 & $-26.35$ & $-0.23$ & 0.95 \\
$120406.31+532216.2$ & 0.832 & 18.16 & $-25.65$ & $0.17$ & 0.95 \\
$120406.34+522219.1$ & 1.729 & 18.75 & $-26.55$ & $-0.05$ & 0.95 \\
$120408.32+091220.0$ & 1.813 & 18.60 & $-26.81$ & $-0.06$ & 0.95 \\
$120421.93+544755.1$ & 1.735 & 18.90 & $-26.40$ & $0.37$ & 0.95 \\
$120423.71+050327.3$ & 2.401 & 18.92 & $-27.32$ & $0.16$ & 0.67 \\
$120436.17+485653.9$ & 0.451 & 17.84 & $-24.42$ & $-0.36$ & 0.95 \\
$120438.30+054314.0$ & 0.529 & 19.05 & $-23.58$ & $0.13$ & 0.95 \\
$120439.70+520951.0$ & 0.804 & 18.46 & $-25.26$ & $0.08$ & 0.95 \\
$120440.61+044518.9$ & 2.064 & 19.03 & $-26.78$ & $-0.05$ & 0.95 \\
$120440.75+095454.3$ & 1.270 & 18.94 & $-25.67$ & $0.07$ & 0.95 \\
$120442.17+051427.5$ & 1.806 & 18.84 & $-26.56$ & $-0.09$ & 0.95 \\
$120442.35+612456.4$ & 0.682 & 18.72 & $-24.59$ & $-0.11$ & 0.93 \\
$120444.55+043951.2$ & 0.766 & 19.01 & $-24.61$ & $-0.19$ & 0.95 \\
$120444.78+531701.0$ & 1.745 & 19.45 & $-25.87$ & $1.56$ & 0.00 \\
$120449.73+095335.1$ & 1.274 & 17.81 & $-26.81$ & $-0.09$ & 0.95 \\
$120452.71+532807.5$ & 1.289 & 18.83 & $-25.82$ & $0.33$ & 0.95 \\
$120457.12+043241.0$ & 1.187 & 18.28 & $-26.18$ & $-0.02$ & 0.95 \\
$120501.98+585522.2$ & 3.182 & 19.70 & $-27.15$ & $-0.26$ & 0.73 \\
$120509.30+042413.0$ & 2.324 & 18.58 & $-27.57$ & $-0.07$ & 0.78 \\
$120509.48+534150.6$ & 3.177 & 20.07 & $-26.77$ & $-0.29$ & 0.66 \\
$120512.62+044738.9$ & 0.531 & 18.74 & $-23.90$ & $0.20$ & 0.95 \\
$120513.29+555952.0$ & 1.405 & 18.83 & $-26.01$ & $-0.28$ & 0.95 \\
$120513.42+090800.4$ & 0.486 & 18.39 & $-24.04$ & $-0.32$ & 0.95 \\
$120517.93+574708.1$ & 0.554 & 18.32 & $-24.43$ & $-0.15$ & 0.95 \\
$120518.70+052748.4$ & 1.298 & 18.60 & $-26.06$ & $-0.08$ & 0.95 \\
$120523.55+035134.1$ & 1.060 & 18.64 & $-25.61$ & $0.10$ & 0.95 \\
$120525.77+513140.6$ & 0.504 & 18.61 & $-23.91$ & $-0.33$ & 0.95 \\
$120539.48+104555.9$ & 1.779 & 18.79 & $-26.57$ & $-0.16$ & 0.95 \\
$120540.14+094701.4$ & 2.066 & 18.83 & $-26.98$ & $-0.24$ & 0.95 \\
$120545.25+621523.7$ & 1.583 & 18.92 & $-26.14$ & $-0.23$ & 0.95 \\
$120545.42+053634.5$ & 1.291 & 18.81 & $-25.84$ & $-0.19$ & 0.95 \\
$120551.50+500609.9$ & 3.441 & 19.89 & $-27.14$ & $0.09$ & 0.56 \\
$120553.38+631405.9$ & 0.880 & 18.75 & $-25.17$ & $-0.02$ & 0.95 \\
$120554.32+531648.6$ & 1.789 & 19.03 & $-26.34$ & $0.34$ & 0.95 \\
$120554.53+510042.9$ & 0.697 & 17.64 & $-25.74$ & $-0.02$ & 0.94 \\
$120556.08+104253.8$ & 1.088 & 16.79 & $-27.51$ & $-0.03$ & 0.95 \\
$120601.53+545226.3$ & 0.584 & 18.91 & $-23.97$ & $0.12$ & 0.95 \\
$120603.58+054217.7$ & 1.248 & 17.92 & $-26.66$ & $-0.23$ & 0.95 \\
$120611.15+495700.3$ & 0.784 & 18.85 & $-24.82$ & $-0.17$ & 0.95 \\
$120612.33+542906.0$ & 3.200 & 19.43 & $-27.43$ & $-0.01$ & 0.76 \\
$120622.72+095631.0$ & 1.537 & 17.86 & $-27.13$ & $-0.10$ & 0.95 \\
$120625.56+102632.1$ & 1.333 & 17.33 & $-27.39$ & $0.12$ & 0.95 \\
$120630.92+053730.6$ & 1.693 & 18.02 & $-27.22$ & $0.17$ & 0.95 \\
$120637.55+512235.3$ & 1.312 & 19.00 & $-25.69$ & $0.07$ & 0.95 \\
$120644.02+495336.7$ & 0.847 & 17.83 & $-26.01$ & $0.04$ & 0.95 \\
$120644.18+515316.1$ & 2.226 & 18.84 & $-27.18$ & $-0.06$ & 0.95 \\
$120645.67+090645.3$ & 3.930 & 19.30 & $-28.04$ & $-0.29$ & 0.94 \\
$120652.44+515918.7$ & 0.398 & 18.93 & $-23.10$ & $-0.10$ & 0.95 \\
$120653.39+492919.3$ & 1.845 & 17.72 & $-27.73$ & $0.13$ & 0.95 \\
$120655.39+603918.5$ & 3.343 & 20.00 & $-26.98$ & $0.81$ & 0.64 \\
$120656.04+095249.7$ & 1.231 & 18.96 & $-25.59$ & $-0.23$ & 0.95 \\
$120656.09+102046.8$ & 0.531 & 18.27 & $-24.37$ & $0.05$ & 0.95 \\
$120658.93+091128.9$ & 0.323 & 18.31 & $-23.28$ & $-0.01$ & 0.95 \\
$120700.42+534301.3$ & 2.011 & 19.02 & $-26.71$ & $-0.02$ & 0.95 \\
$120700.76+051331.0$ & 0.576 & 17.97 & $-24.88$ & $-0.30$ & 0.95 \\
$120703.63+092138.0$ & 1.535 & 18.54 & $-26.44$ & $-0.13$ & 0.95 \\
$120704.83+504645.0$ & 0.951 & 18.27 & $-25.81$ & $-0.07$ & 0.95 \\
$120714.35+085604.8$ & 1.600 & 18.76 & $-26.33$ & $-0.11$ & 0.95 \\
$120715.45+595342.9$ & 4.483 & 20.13 & $-27.59$ & $1.01$ & 0.95 \\
$120719.82+094833.5$ & 3.071 & 19.45 & $-27.31$ & $-0.16$ & 0.69 \\
$120722.82+091834.8$ & 1.567 & 17.31 & $-27.73$ & $-0.06$ & 0.95 \\
$120723.24+625246.0$ & 2.029 & 18.29 & $-27.46$ & $-0.05$ & 0.95 \\
$120727.10+084639.4$ & 1.659 & 18.59 & $-26.60$ & $-0.12$ & 0.95 \\
$120729.75+042910.0$ & 2.418 & 18.12 & $-28.14$ & $-0.06$ & 0.74 \\
$120757.24+045931.1$ & 0.510 & 19.08 & $-23.46$ & $-0.21$ & 0.95 \\
$120808.63+510247.6$ & 1.652 & 18.51 & $-26.67$ & $0.43$ & 0.95 \\
$120810.30+590827.3$ & 2.455 & 18.90 & $-27.39$ & $0.15$ & 0.67 \\
$120813.03+060507.2$ & 1.359 & 18.73 & $-26.04$ & $0.06$ & 0.95 \\
$120819.29+035559.4$ & 2.008 & 18.27 & $-27.45$ & $0.07$ & 0.95 \\
$120821.01+090130.4$ & 2.074 & 17.77 & $-28.05$ & $0.05$ & 0.95 \\
$120822.17+094913.5$ & 2.857 & 19.92 & $-26.66$ & $0.52$ & 0.11 \\
$120822.44+524013.5$ & 0.432 & 17.24 & $-24.93$ & $-0.44$ & 0.95 \\
$120823.19+094722.2$ & 2.089 & 18.76 & $-27.08$ & $-0.27$ & 0.95 \\
$120823.42+052650.7$ & 1.675 & 18.78 & $-26.43$ & $0.04$ & 0.95 \\
$120825.11+110449.2$ & 1.534 & 17.59 & $-27.39$ & $0.49$ & 0.95 \\
$120825.70+053538.0$ & 0.801 & 18.74 & $-24.98$ & $0.07$ & 0.95 \\
$120830.09+044106.6$ & 0.527 & 19.06 & $-23.56$ & $-0.12$ & 0.95 \\
$120830.82+060934.4$ & 3.061 & 19.89 & $-26.86$ & $-0.13$ & 0.61 \\
$120840.82+494935.0$ & 1.471 & 18.62 & $-26.29$ & $-0.20$ & 0.95 \\
$120842.59+111320.6$ & 1.548 & 19.05 & $-25.96$ & $-0.11$ & 0.95 \\
$120845.68+592008.4$ & 0.795 & 18.93 & $-24.77$ & $0.12$ & 0.95 \\
$120847.91+501353.5$ & 2.458 & 18.87 & $-27.43$ & $-0.15$ & 0.67 \\
$120854.25+544158.1$ & 1.345 & 18.54 & $-26.20$ & $0.34$ & 0.95 \\
$120857.32+553825.3$ & 0.411 & 18.80 & $-23.28$ & $0.23$ & 0.95 \\
$120904.12+622527.3$ & 1.608 & 19.01 & $-26.09$ & $0.04$ & 0.95 \\
$120909.01+521409.7$ & 1.132 & 18.12 & $-26.25$ & $-0.17$ & 0.95 \\
$120910.31+492904.8$ & 0.487 & 19.07 & $-23.37$ & $0.16$ & 0.95 \\
$120913.74+084619.6$ & 2.088 & 18.66 & $-27.18$ & $0.20$ & 0.95 \\
$120914.93+041843.5$ & 1.431 & 17.37 & $-27.50$ & $0.15$ & 0.95 \\
$120915.39+042103.1$ & 0.582 & 18.05 & $-24.82$ & $-0.12$ & 0.95 \\
$120916.57+110348.8$ & 2.446 & 18.70 & $-27.59$ & $-0.06$ & 0.71 \\
$120924.07+103612.0$ & 0.395 & 16.32 & $-25.69$ & $0.00$ & 0.95 \\
$120937.13+101607.6$ & 1.756 & 18.07 & $-27.26$ & $-0.10$ & 0.95 \\
$120945.71+601758.5$ & 2.962 & 18.86 & $-27.82$ & $0.17$ & 0.55 \\
$120948.89+042037.2$ & 1.203 & 17.97 & $-26.52$ & $-0.12$ & 0.95 \\
$120949.46+102146.8$ & 2.312 & 19.05 & $-27.09$ & $-0.20$ & 0.78 \\
$120950.86+554113.1$ & 0.339 & 17.90 & $-23.80$ & $-0.07$ & 0.95 \\
$120952.15+060403.3$ & 1.746 & 18.96 & $-26.35$ & $0.03$ & 0.95 \\
$120952.82+544531.7$ & 2.368 & 18.72 & $-27.48$ & $-0.09$ & 0.73 \\
$120956.15+041742.6$ & 1.021 & 18.04 & $-26.16$ & $-0.04$ & 0.95 \\
$120957.21+092414.9$ & 2.819 & 20.16 & $-26.40$ & $0.14$ & 0.02 \\
$121001.94+061129.0$ & 0.974 & 19.08 & $-25.04$ & $-0.23$ & 0.95 \\
$121002.47+495312.7$ & 1.618 & 18.96 & $-26.16$ & $-0.28$ & 0.95 \\
$121003.29+512707.1$ & 3.271 & 20.01 & $-26.91$ & $0.05$ & 0.75 \\
$121009.67+040612.0$ & 0.948 & 18.05 & $-26.01$ & $-0.07$ & 0.95 \\
$121013.78+555336.6$ & 1.668 & 18.86 & $-26.34$ & $0.03$ & 0.95 \\
$121015.52+525653.1$ & 3.194 & 18.23 & $-28.63$ & $0.34$ & 0.86 \\
$121016.80+041653.8$ & 1.872 & 18.85 & $-26.64$ & $0.43$ & 0.95 \\
$121020.74+521244.6$ & 0.805 & 18.58 & $-25.15$ & $0.08$ & 0.95 \\
$121021.52+053058.5$ & 2.004 & 19.02 & $-26.70$ & $-0.16$ & 0.95 \\
$121023.20+041639.4$ & 1.932 & 18.77 & $-26.82$ & $0.02$ & 0.95 \\
$121029.49+541104.3$ & 1.459 & 17.37 & $-27.53$ & $-0.13$ & 0.95 \\
$121033.22+591157.3$ & 1.964 & 18.45 & $-27.21$ & $-0.07$ & 0.95 \\
$121037.35+525341.9$ & 0.917 & 18.77 & $-25.24$ & $-0.14$ & 0.95 \\
$121038.60+560301.8$ & 3.953 & 20.19 & $-27.16$ & $-0.16$ & 0.91 \\
$121039.93+051714.0$ & 1.308 & 18.60 & $-26.07$ & $-0.08$ & 0.95 \\
$121041.34+524611.9$ & 1.800 & 18.26 & $-27.13$ & $-0.03$ & 0.95 \\
$121043.95+633343.4$ & 0.530 & 19.02 & $-23.61$ & $0.10$ & 0.95 \\
$121047.15+495559.4$ & 1.251 & 19.09 & $-25.49$ & $-0.11$ & 0.95 \\
$121050.79+110839.1$ & 0.367 & 17.97 & $-23.90$ & $-0.32$ & 0.95 \\
$121051.27+505956.8$ & 1.647 & 18.45 & $-26.72$ & $-0.13$ & 0.95 \\
$121055.45+511254.8$ & 0.812 & 18.70 & $-25.05$ & $0.11$ & 0.95 \\
$121055.75+550952.2$ & 1.699 & 18.50 & $-26.74$ & $-0.08$ & 0.95 \\
$121056.97+543855.4$ & 0.535 & 18.39 & $-24.26$ & $0.08$ & 0.95 \\
$121058.97+561142.0$ & 1.417 & 18.96 & $-25.89$ & $0.01$ & 0.95 \\
$121105.14+055119.3$ & 1.199 & 18.95 & $-25.54$ & $0.22$ & 0.95 \\
$121106.06+041753.7$ & 1.040 & 18.34 & $-25.89$ & $0.13$ & 0.95 \\
$121106.15+093810.4$ & 3.158 & 19.97 & $-26.86$ & $0.12$ & 0.67 \\
$121111.06+052949.2$ & 1.807 & 18.66 & $-26.74$ & $-0.06$ & 0.95 \\
$121111.46+100826.8$ & 1.994 & 18.93 & $-26.77$ & $-0.17$ & 0.95 \\
$121113.56+044946.2$ & 2.318 & 18.87 & $-27.28$ & $-0.07$ & 0.77 \\
$121117.59+042222.3$ & 2.541 & 17.91 & $-28.48$ & $-0.02$ & 0.71 \\
$121126.69+610723.1$ & 3.639 & 18.90 & $-28.21$ & $-0.16$ & 0.84 \\
$121127.76+572949.7$ & 0.956 & 18.71 & $-25.38$ & $0.03$ & 0.95 \\
$121128.00+095527.2$ & 0.465 & 17.12 & $-25.21$ & $1.48$ & 0.95 \\
$121132.01+043130.5$ & 1.438 & 18.59 & $-26.29$ & $-0.03$ & 0.95 \\
$121132.12+553230.1$ & 1.418 & 17.93 & $-26.93$ & $-0.13$ & 0.95 \\
$121134.95+090220.9$ & 3.292 & 18.39 & $-28.54$ & $0.09$ & 0.90 \\
$121136.73+522804.4$ & 1.345 & 18.92 & $-25.82$ & $-0.24$ & 0.95 \\
$121140.46+045433.3$ & 1.614 & 19.00 & $-26.12$ & $0.02$ & 0.95 \\
$121142.73+540224.0$ & 1.288 & 18.97 & $-25.67$ & $-0.05$ & 0.95 \\
$121144.45+094425.1$ & 1.589 & 18.35 & $-26.72$ & $-0.02$ & 0.95 \\
$121152.72+544514.8$ & 1.745 & 18.87 & $-26.44$ & $0.05$ & 0.95 \\
$121154.53+525117.9$ & 0.852 & 18.32 & $-25.53$ & $-0.08$ & 0.95 \\
$121154.89+532135.9$ & 2.347 & 18.82 & $-27.35$ & $-0.14$ & 0.77 \\
$121158.37+494453.5$ & 2.245 & 18.84 & $-27.21$ & $-0.06$ & 0.93 \\
$121201.17+105617.2$ & 1.577 & 18.81 & $-26.24$ & $-0.20$ & 0.95 \\
$121209.54+034749.9$ & 4.037 & 18.96 & $-28.43$ & $-0.44$ & 0.95 \\
$121210.07+545959.8$ & 1.445 & 18.36 & $-26.53$ & $-0.06$ & 0.95 \\
$121213.86+492504.8$ & 1.439 & 18.95 & $-25.93$ & $-0.07$ & 0.95 \\
$121220.68+484910.4$ & 1.318 & 18.77 & $-25.93$ & $0.22$ & 0.95 \\
$121221.56+534127.9$ & 3.097 & 18.38 & $-28.41$ & $0.14$ & 0.79 \\
$121222.09+540754.7$ & 0.666 & 18.92 & $-24.31$ & $-0.01$ & 0.94 \\
$121227.80+060936.7$ & 1.251 & 18.55 & $-26.03$ & $0.02$ & 0.95 \\
$121229.69+093526.3$ & 1.078 & 19.03 & $-25.25$ & $-0.20$ & 0.95 \\
$121231.76+504555.0$ & 1.214 & 18.61 & $-25.91$ & $-0.07$ & 0.95 \\
$121233.17+513644.9$ & 0.422 & 18.99 & $-23.14$ & $0.05$ & 0.95 \\
$121236.02+045654.0$ & 1.446 & 18.18 & $-26.71$ & $0.41$ & 0.95 \\
$121241.77+492655.5$ & 2.054 & 19.06 & $-26.73$ & $0.20$ & 0.95 \\
$121244.33+091208.1$ & 1.686 & 18.65 & $-26.58$ & $-0.07$ & 0.95 \\
$121246.23+492543.5$ & 0.622 & 18.27 & $-24.75$ & $-0.16$ & 0.94 \\
$121246.52+572320.6$ & 1.466 & 18.74 & $-26.16$ & $-0.08$ & 0.95 \\
$121248.03+615340.4$ & 0.608 & 16.81 & $-26.16$ & $-0.28$ & 0.95 \\
$121250.80+490704.3$ & 2.248 & 18.46 & $-27.59$ & $-0.14$ & 0.93 \\
$121257.98+532029.2$ & 3.127 & 19.45 & $-27.36$ & $-0.27$ & 0.74 \\
$121301.62+041140.8$ & 1.631 & 18.71 & $-26.44$ & $0.06$ & 0.95 \\
$121302.65+564525.2$ & 1.560 & 18.30 & $-26.72$ & $0.07$ & 0.95 \\
$121303.55+541433.1$ & 0.744 & 18.61 & $-24.94$ & $-0.02$ & 0.94 \\
$121312.09+542748.0$ & 1.704 & 19.05 & $-26.20$ & $0.21$ & 0.95 \\
$121318.20+541032.4$ & 1.694 & 18.53 & $-26.71$ & $0.01$ & 0.95 \\
$121320.97+050601.7$ & 2.434 & 18.96 & $-27.31$ & $0.09$ & 0.67 \\
$121322.27+511513.6$ & 0.463 & 19.05 & $-23.27$ & $-0.10$ & 0.95 \\
$121330.16+060021.2$ & 0.913 & 19.09 & $-24.91$ & $-0.06$ & 0.95 \\
$121330.34+525618.6$ & 1.200 & 18.81 & $-25.68$ & $-0.11$ & 0.95 \\
$121335.00+523634.3$ & 1.196 & 19.02 & $-25.46$ & $-0.02$ & 0.95 \\
$121337.26+044149.6$ & 1.764 & 18.48 & $-26.86$ & $0.14$ & 0.95 \\
$121340.76+100000.0$ & 2.301 & 18.75 & $-27.37$ & $0.22$ & 0.78 \\
$121343.70+085248.2$ & 1.518 & 19.06 & $-25.90$ & $-0.20$ & 0.95 \\
$121352.89+091041.3$ & 1.127 & 18.87 & $-25.50$ & $-0.12$ & 0.95 \\
$121355.04+091329.6$ & 1.446 & 19.01 & $-25.88$ & $0.06$ & 0.95 \\
$121400.20+051909.7$ & 0.475 & 18.21 & $-24.17$ & $-0.29$ & 0.95 \\
$121404.39+543930.0$ & 1.566 & 18.12 & $-26.91$ & $-0.06$ & 0.95 \\
$121404.42+505833.6$ & 1.168 & 17.85 & $-26.58$ & $-0.16$ & 0.95 \\
$121404.81+104934.5$ & 1.335 & 17.26 & $-27.46$ & $-0.12$ & 0.95 \\
$121405.67+054800.8$ & 0.772 & 19.10 & $-24.54$ & $-0.15$ & 0.95 \\
$121409.25+530044.2$ & 2.132 & 17.11 & $-28.79$ & $0.01$ & 0.95 \\
$121409.83+035438.7$ & 4.543 & 19.51 & $-28.21$ & $-0.05$ & 0.95 \\
$121412.74+610242.9$ & 0.987 & 18.48 & $-25.66$ & $0.08$ & 0.95 \\
$121413.55+052254.3$ & 0.897 & 16.99 & $-26.97$ & $0.23$ & 0.95 \\
$121413.62+044716.4$ & 3.252 & 19.90 & $-27.00$ & $-0.25$ & 0.76 \\
$121415.88+502239.3$ & 0.997 & 18.93 & $-25.23$ & $0.04$ & 0.95 \\
$121417.83+054734.2$ & 2.061 & 18.17 & $-27.63$ & $0.07$ & 0.95 \\
$121419.21+583232.7$ & 0.351 & 18.43 & $-23.35$ & $-0.17$ & 0.95 \\
$121419.45+100433.8$ & 2.426 & 18.64 & $-27.63$ & $-0.05$ & 0.71 \\
$121419.91+044144.1$ & 1.838 & 18.65 & $-26.79$ & $-0.07$ & 0.95 \\
$121420.09+514924.7$ & 2.632 & 18.05 & $-28.38$ & $0.96$ & 0.95 \\
$121420.28+484743.6$ & 1.730 & 17.98 & $-27.32$ & $-0.01$ & 0.95 \\
$121421.76+513332.9$ & 3.311 & 18.79 & $-28.16$ & $-0.17$ & 0.95 \\
$121431.86+510148.2$ & 1.547 & 18.62 & $-26.39$ & $-0.14$ & 0.95 \\
$121435.24+610900.4$ & 0.773 & 19.08 & $-24.56$ & $0.20$ & 0.95 \\
$121440.07+600330.9$ & 1.486 & 18.05 & $-26.87$ & $0.17$ & 0.95 \\
$121448.32+554928.3$ & 0.994 & 18.20 & $-25.95$ & $-0.13$ & 0.95 \\
$121449.63+502204.7$ & 0.464 & 18.36 & $-23.96$ & $0.46$ & 0.95 \\
$121452.21+623705.0$ & 1.391 & 18.77 & $-26.05$ & $0.02$ & 0.95 \\
$121452.51+035622.1$ & 1.742 & 19.06 & $-26.25$ & $-0.12$ & 0.95 \\
$121454.11+554120.9$ & 3.071 & 19.36 & $-27.40$ & $-0.11$ & 0.69 \\
$121456.60+035428.8$ & 1.429 & 18.14 & $-26.73$ & $0.02$ & 0.95 \\
$121501.63+102838.1$ & 1.964 & 17.61 & $-28.05$ & $0.08$ & 0.95 \\
$121507.47+522055.7$ & 1.212 & 18.71 & $-25.79$ & $0.15$ & 0.95 \\
$121512.77+535540.0$ & 1.731 & 18.99 & $-26.31$ & $0.01$ & 0.95 \\
$121516.36+602058.9$ & 1.986 & 18.77 & $-26.93$ & $0.01$ & 0.95 \\
$121516.71+041142.4$ & 0.938 & 18.29 & $-25.76$ & $-0.04$ & 0.95 \\
$121518.30+045710.0$ & 0.508 & 18.81 & $-23.72$ & $-0.17$ & 0.95 \\
$121518.96+094122.5$ & 1.016 & 18.65 & $-25.54$ & $-0.00$ & 0.95 \\
$121522.75+525102.8$ & 2.458 & 19.07 & $-27.23$ & $-0.07$ & 0.66 \\
$121524.24+042952.7$ & 1.050 & 19.01 & $-25.24$ & $0.20$ & 0.95 \\
$121524.60+091804.8$ & 2.876 & 18.79 & $-27.81$ & $-0.15$ & 0.42 \\
$121526.13+035033.4$ & 0.934 & 17.75 & $-26.30$ & $0.10$ & 0.95 \\
$121529.55+533555.8$ & 1.069 & 17.91 & $-26.37$ & $0.31$ & 0.95 \\
$121530.00+555347.9$ & 1.694 & 18.16 & $-27.08$ & $-0.02$ & 0.95 \\
$121530.12+525448.8$ & 0.607 & 19.07 & $-23.89$ & $0.30$ & 0.94 \\
$121530.45+035718.2$ & 1.481 & 18.84 & $-26.08$ & $0.01$ & 0.95 \\
$121535.13+055000.6$ & 0.384 & 18.84 & $-23.13$ & $-0.04$ & 0.95 \\
$121538.88+621844.3$ & 3.953 & 19.10 & $-28.25$ & $0.30$ & 0.94 \\
$121539.88+525320.1$ & 1.301 & 17.82 & $-26.85$ & $-0.24$ & 0.95 \\
$121541.96+051932.6$ & 0.810 & 18.84 & $-24.91$ & $0.16$ & 0.95 \\
$121547.53+053954.7$ & 1.492 & 18.30 & $-26.62$ & $-0.05$ & 0.95 \\
$121549.43+544224.0$ & 0.150 & 16.29 & $-23.16$ & $-0.16$ & 0.95 \\
$121554.37+554925.4$ & 1.692 & 18.42 & $-26.81$ & $0.20$ & 0.95 \\
$121554.59+490416.1$ & 1.595 & 18.88 & $-26.21$ & $-0.13$ & 0.95 \\
$121555.96+590347.5$ & 2.316 & 19.03 & $-27.11$ & $0.18$ & 0.78 \\
$121556.96+054716.3$ & 0.767 & 18.79 & $-24.84$ & $0.10$ & 0.95 \\
$121559.75+485540.1$ & 1.985 & 19.07 & $-26.62$ & $0.22$ & 0.95 \\
$121600.28+503635.1$ & 1.178 & 18.71 & $-25.74$ & $0.45$ & 0.95 \\
$121604.72+584333.2$ & 1.453 & 17.76 & $-27.13$ & $0.12$ & 0.95 \\
$121604.84+045741.9$ & 0.500 & 18.92 & $-23.58$ & $-0.01$ & 0.95 \\
$121606.41+604241.2$ & 2.468 & 18.34 & $-27.97$ & $-0.05$ & 0.75 \\
$121613.62+524246.2$ & 0.270 & 17.60 & $-23.54$ & $-0.44$ & 0.95 \\
$121615.74+110109.6$ & 0.501 & 18.95 & $-23.55$ & $0.05$ & 0.95 \\
$121615.76+631902.8$ & 1.075 & 18.69 & $-25.59$ & $-0.01$ & 0.95 \\
$121619.02+042946.0$ & 1.371 & 18.97 & $-25.81$ & $-0.02$ & 0.95 \\
$121619.54+091007.1$ & 0.582 & 18.85 & $-24.02$ & $-0.19$ & 0.95 \\
$121619.74+034843.0$ & 0.916 & 18.81 & $-25.20$ & $0.46$ & 0.95 \\
$121620.24+493315.1$ & 0.739 & 17.74 & $-25.80$ & $-0.02$ & 0.95 \\
$121626.35+533737.0$ & 0.585 & 18.03 & $-24.85$ & $-0.13$ & 0.95 \\
$121643.71+485812.6$ & 1.347 & 18.40 & $-26.35$ & $-0.05$ & 0.95 \\
$121644.20+600845.3$ & 1.851 & 18.80 & $-26.66$ & $0.18$ & 0.95 \\
$121644.35+631736.3$ & 1.948 & 18.85 & $-26.78$ & $0.08$ & 0.95 \\
$121644.54+041841.5$ & 3.173 & 18.89 & $-27.95$ & $0.04$ & 0.83 \\
$121644.57+050154.6$ & 0.965 & 18.63 & $-25.47$ & $0.26$ & 0.95 \\
$121646.53+514353.3$ & 2.295 & 19.09 & $-27.03$ & $-0.06$ & 0.84 \\
$121647.22+495720.4$ & 1.200 & 18.35 & $-26.13$ & $-0.09$ & 0.95 \\
$121651.78+053324.7$ & 0.512 & 18.72 & $-23.83$ & $-0.07$ & 0.95 \\
$121654.26+493424.0$ & 1.436 & 18.96 & $-25.91$ & $0.03$ & 0.95 \\
$121654.35+512141.8$ & 0.942 & 17.78 & $-26.28$ & $-0.17$ & 0.95 \\
$121655.58+633743.0$ & 3.168 & 18.86 & $-27.97$ & $0.23$ & 0.83 \\
$121659.16+054350.4$ & 1.305 & 18.89 & $-25.79$ & $-0.19$ & 0.95 \\
$121700.77+544215.5$ & 1.191 & 18.51 & $-25.96$ & $0.33$ & 0.95 \\
$121702.89+492630.8$ & 0.930 & 19.00 & $-25.03$ & $-0.03$ & 0.95 \\
$121704.81+044346.2$ & 1.138 & 18.31 & $-26.07$ & $0.22$ & 0.95 \\
$121707.70+604850.5$ & 0.693 & 17.07 & $-26.28$ & $-0.08$ & 0.92 \\
$121708.48+041409.7$ & 1.152 & 18.08 & $-26.33$ & $-0.02$ & 0.95 \\
$121710.25+044115.9$ & 0.801 & 18.76 & $-24.95$ & $0.21$ & 0.95 \\
$121710.29+552944.3$ & 1.470 & 19.01 & $-25.90$ & $-0.07$ & 0.95 \\
$121711.02+583526.2$ & 2.552 & 19.03 & $-27.36$ & $-0.18$ & 0.95 \\
$121712.15+494235.4$ & 1.026 & 18.72 & $-25.48$ & $0.17$ & 0.95 \\
$121713.23+532813.5$ & 3.875 & 19.41 & $-27.89$ & $1.43$ & 0.90 \\
$121717.47+503826.0$ & 1.636 & 19.04 & $-26.11$ & $-0.04$ & 0.95 \\
$121717.76+524549.1$ & 1.922 & 18.96 & $-26.62$ & $0.02$ & 0.95 \\
$121720.56+042000.7$ & 1.231 & 18.12 & $-26.42$ & $-0.10$ & 0.95 \\
$121724.32+613652.8$ & 0.605 & 18.39 & $-24.57$ & $-0.17$ & 0.94 \\
$121728.50+631522.1$ & 1.450 & 18.37 & $-26.52$ & $-0.05$ & 0.95 \\
$121729.29+060750.8$ & 2.095 & 19.05 & $-26.80$ & $0.25$ & 0.95 \\
$121732.71+500643.7$ & 1.101 & 18.68 & $-25.65$ & $0.10$ & 0.95 \\
$121733.70+042536.1$ & 0.892 & 18.93 & $-25.02$ & $-0.18$ & 0.95 \\
$121737.38+513124.3$ & 1.495 & 18.47 & $-26.47$ & $-0.10$ & 0.95 \\
$121737.58+453921.9$ & 1.309 & 18.79 & $-25.90$ & $-0.06$ & 0.95 \\
$121737.82+053852.2$ & 1.359 & 18.54 & $-26.22$ & $0.05$ & 0.95 \\
$121740.30+594613.8$ & 0.346 & 18.65 & $-23.09$ & $0.48$ & 0.95 \\
$121740.80+493118.0$ & 0.731 & 17.19 & $-26.32$ & $-0.10$ & 0.94 \\
$121743.34+555142.3$ & 1.680 & 18.97 & $-26.25$ & $-0.14$ & 0.95 \\
$121744.51+100121.9$ & 1.180 & 18.69 & $-25.77$ & $-0.06$ & 0.95 \\
$121748.34+091318.3$ & 1.076 & 19.05 & $-25.23$ & $-0.12$ & 0.95 \\
$121748.60+494135.7$ & 1.729 & 18.99 & $-26.30$ & $-0.09$ & 0.95 \\
$121750.88+613002.7$ & 1.791 & 17.99 & $-27.39$ & $0.34$ & 0.95 \\
$121752.45+085319.3$ & 3.545 & 19.74 & $-27.31$ & $0.01$ & 0.51 \\
$121753.02+050030.9$ & 0.633 & 18.49 & $-24.58$ & $-0.16$ & 0.95 \\
$121753.32+044333.3$ & 1.504 & 18.57 & $-26.37$ & $0.07$ & 0.95 \\
$121753.48+583002.0$ & 2.044 & 18.96 & $-26.81$ & $0.34$ & 0.95 \\
$121753.64+055309.7$ & 2.694 & 18.79 & $-27.67$ & $0.25$ & 0.09 \\
$121801.81+513030.6$ & 2.965 & 19.86 & $-26.82$ & $-0.26$ & 0.29 \\
$121809.01+585658.8$ & 1.200 & 18.94 & $-25.54$ & $0.37$ & 0.95 \\
$121809.57+435800.5$ & 0.642 & 18.32 & $-24.79$ & $-0.12$ & 0.94 \\
$121809.58+050309.9$ & 1.272 & 18.20 & $-26.42$ & $-0.09$ & 0.95 \\
$121812.39+444544.5$ & 4.519 & 19.69 & $-28.04$ & $0.03$ & 0.95 \\
$121813.15+573911.4$ & 0.619 & 19.09 & $-23.92$ & $-0.09$ & 0.94 \\
$121815.43+492638.6$ & 2.591 & 18.98 & $-27.43$ & $-0.09$ & 0.54 \\
$121819.09+095428.6$ & 1.083 & 18.12 & $-26.17$ & $-0.01$ & 0.95 \\
$121833.74+493111.7$ & 1.356 & 18.65 & $-26.11$ & $0.02$ & 0.95 \\
$121835.17+101104.3$ & 1.650 & 18.90 & $-26.28$ & $-0.19$ & 0.95 \\
$121835.43+500542.7$ & 1.659 & 18.81 & $-26.37$ & $-0.07$ & 0.95 \\
$121836.03+045112.6$ & 1.678 & 18.71 & $-26.51$ & $0.30$ & 0.95 \\
$121836.09+054628.0$ & 0.795 & 18.81 & $-24.89$ & $0.32$ & 0.95 \\
$121840.47+501543.4$ & 1.457 & 18.30 & $-26.60$ & $0.17$ & 0.95 \\
$121841.00+501535.8$ & 1.455 & 16.75 & $-28.14$ & $-0.07$ & 0.95 \\
$121843.83+502346.6$ & 0.686 & 18.84 & $-24.49$ & $-0.06$ & 0.93 \\
$121845.34+585928.4$ & 1.724 & 18.59 & $-26.70$ & $-0.06$ & 0.95 \\
$121847.93+455204.8$ & 1.471 & 18.80 & $-26.10$ & $-0.08$ & 0.95 \\
$121853.09+555324.5$ & 1.471 & 18.78 & $-26.13$ & $0.01$ & 0.95 \\
$121854.12+615851.6$ & 0.823 & 18.68 & $-25.10$ & $0.02$ & 0.95 \\
$121856.11+495823.6$ & 0.870 & 18.59 & $-25.30$ & $-0.01$ & 0.95 \\
$121904.04+044410.8$ & 3.175 & 19.63 & $-27.21$ & $0.08$ & 0.73 \\
$121905.41+515532.0$ & 1.588 & 17.82 & $-27.26$ & $-0.13$ & 0.95 \\
$121905.60+530204.0$ & 0.980 & 18.75 & $-25.38$ & $-0.06$ & 0.95 \\
$121911.16+042905.9$ & 0.555 & 17.92 & $-24.84$ & $0.32$ & 0.95 \\
$121913.19+043809.1$ & 2.739 & 18.55 & $-27.93$ & $-0.32$ & 0.05 \\
$121913.74+555836.6$ & 0.796 & 19.09 & $-24.61$ & $-0.26$ & 0.95 \\
$121916.11+442518.0$ & 2.304 & 18.84 & $-27.29$ & $-0.02$ & 0.77 \\
$121917.77+044659.5$ & 2.039 & 18.77 & $-27.00$ & $0.79$ & 0.95 \\
$121918.34+525214.4$ & 1.446 & 18.19 & $-26.69$ & $-0.07$ & 0.95 \\
$121922.87+585517.6$ & 1.073 & 18.80 & $-25.48$ & $0.07$ & 0.95 \\
$121925.83+041012.9$ & 0.913 & 19.07 & $-24.92$ & $-0.12$ & 0.95 \\
$121926.17+442239.1$ & 3.208 & 20.00 & $-26.86$ & $0.31$ & 0.69 \\
$121928.21+053028.3$ & 1.833 & 18.71 & $-26.73$ & $0.18$ & 0.95 \\
$121930.95+104700.1$ & 1.622 & 17.46 & $-27.67$ & $0.06$ & 0.95 \\
$121934.43+512950.0$ & 1.958 & 18.71 & $-26.94$ & $0.03$ & 0.95 \\
$121938.90+584146.3$ & 1.491 & 18.38 & $-26.55$ & $-0.04$ & 0.95 \\
$121941.34+100946.4$ & 0.839 & 18.98 & $-24.83$ & $0.07$ & 0.95 \\
$121941.70+434507.6$ & 0.912 & 18.92 & $-25.08$ & $-0.01$ & 0.95 \\
$121942.48+034530.3$ & 0.794 & 18.90 & $-24.80$ & $0.14$ & 0.95 \\
$121943.51+540834.1$ & 1.664 & 18.18 & $-27.02$ & $-0.07$ & 0.95 \\
$121944.88+043922.9$ & 1.505 & 18.74 & $-26.21$ & $0.03$ & 0.95 \\
$121945.22+052428.6$ & 2.979 & 19.97 & $-26.72$ & $0.12$ & 0.28 \\
$121946.22+435051.3$ & 1.574 & 18.04 & $-27.01$ & $0.09$ & 0.95 \\
$121950.93+060735.2$ & 1.678 & 18.29 & $-26.93$ & $0.11$ & 0.95 \\
$121953.85+090632.4$ & 0.954 & 18.78 & $-25.30$ & $-0.09$ & 0.95 \\
$121954.34+042157.6$ & 0.525 & 18.10 & $-24.51$ & $-0.13$ & 0.95 \\
$121955.55+613458.0$ & 1.468 & 18.78 & $-26.12$ & $0.08$ & 0.95 \\
$121955.78+492847.4$ & 0.563 & 18.92 & $-23.88$ & $-0.30$ & 0.95 \\
$122012.52+495952.4$ & 2.660 & 18.30 & $-28.15$ & $-0.17$ & 0.11 \\
$122015.12+601905.0$ & 1.411 & 18.21 & $-26.63$ & $0.02$ & 0.95 \\
$122017.88+045220.3$ & 0.877 & 18.30 & $-25.61$ & $-0.06$ & 0.95 \\
$122019.81+091946.7$ & 0.377 & 18.48 & $-23.44$ & $-0.04$ & 0.95 \\
$122021.39+092135.8$ & 4.110 & 18.91 & $-28.54$ & $0.33$ & 0.94 \\
$122021.71+601224.7$ & 1.120 & 18.83 & $-25.52$ & $-0.06$ & 0.95 \\
$122025.02+061418.5$ & 1.308 & 17.49 & $-27.19$ & $0.18$ & 0.95 \\
$122025.41+534142.0$ & 2.162 & 18.87 & $-27.07$ & $-0.21$ & 0.94 \\
$122026.11+092038.2$ & 0.486 & 18.34 & $-24.09$ & $-0.13$ & 0.95 \\
$122027.31+035638.3$ & 0.855 & 17.87 & $-25.99$ & $0.06$ & 0.95 \\
$122028.45+530953.0$ & 2.418 & 19.00 & $-27.25$ & $-0.05$ & 0.67 \\
$122031.73+094852.4$ & 0.991 & 17.88 & $-26.27$ & $0.20$ & 0.95 \\
$122033.04+534007.0$ & 1.691 & 18.01 & $-27.23$ & $-0.12$ & 0.95 \\
$122034.56+052230.6$ & 1.665 & 18.87 & $-26.33$ & $0.28$ & 0.95 \\
$122037.24+511545.3$ & 1.400 & 18.52 & $-26.31$ & $-0.05$ & 0.95 \\
$122041.53+513742.6$ & 2.924 & 19.83 & $-26.81$ & $0.35$ & 0.16 \\
$122042.00+444218.2$ & 4.658 & 19.67 & $-28.00$ & $-0.23$ & 0.95 \\
$122044.52+055106.9$ & 3.101 & 19.47 & $-27.32$ & $0.06$ & 0.74 \\
$122044.92+041831.6$ & 3.221 & 20.10 & $-26.78$ & $0.22$ & 0.69 \\
$122046.05+455442.1$ & 2.211 & 16.97 & $-29.04$ & $0.45$ & 0.93 \\
$122046.80+441236.7$ & 3.198 & 19.02 & $-27.84$ & $0.32$ & 0.82 \\
$122048.52+044047.6$ & 1.723 & 17.56 & $-27.73$ & $-0.08$ & 0.95 \\
$122048.56+520022.4$ & 1.051 & 18.98 & $-25.26$ & $-0.13$ & 0.95 \\
$122055.02+060409.2$ & 2.664 & 18.53 & $-27.92$ & $0.04$ & 0.09 \\
$122056.23+611432.9$ & 0.756 & 19.07 & $-24.53$ & $-0.03$ & 0.95 \\
$122059.47+105243.7$ & 1.117 & 18.59 & $-25.76$ & $-0.10$ & 0.95 \\
$122106.87+454852.1$ & 0.525 & 17.19 & $-25.43$ & $-0.40$ & 0.95 \\
$122115.92+511506.0$ & 0.838 & 18.71 & $-25.11$ & $-0.05$ & 0.95 \\
$122118.96+091507.6$ & 2.368 & 18.84 & $-27.36$ & $-0.10$ & 0.71 \\
$122119.39+521316.0$ & 1.129 & 18.63 & $-25.74$ & $-0.09$ & 0.95 \\
$122125.35+575246.4$ & 2.934 & 18.46 & $-28.19$ & $-0.03$ & 0.95 \\
$122125.40+515702.0$ & 3.164 & 20.20 & $-26.64$ & $-0.16$ & 0.64 \\
$122126.47+572414.0$ & 1.959 & 18.99 & $-26.66$ & $-0.02$ & 0.95 \\
$122127.04+441129.7$ & 1.344 & 18.41 & $-26.33$ & $0.07$ & 0.95 \\
$122127.97+554820.3$ & 0.752 & 18.27 & $-25.30$ & $-0.14$ & 0.95 \\
$122128.74+530723.0$ & 1.189 & 18.95 & $-25.52$ & $-0.12$ & 0.95 \\
$122142.44+584254.0$ & 1.960 & 18.56 & $-27.09$ & $0.03$ & 0.95 \\
$122145.06+532249.6$ & 3.249 & 19.65 & $-27.25$ & $-0.03$ & 0.77 \\
$122145.18+494702.0$ & 1.285 & 18.61 & $-26.03$ & $-0.08$ & 0.95 \\
$122146.36+441845.9$ & 0.656 & 18.99 & $-24.19$ & $0.07$ & 0.94 \\
$122146.42+444528.0$ & 5.206 & 19.90 & $-28.15$ & $-0.74$ & 0.94 \\
$122151.96+110223.5$ & 1.884 & 18.83 & $-26.68$ & $-0.04$ & 0.95 \\
$122155.25+543956.9$ & 3.183 & 18.97 & $-27.88$ & $0.03$ & 0.83 \\
$122158.87+530935.9$ & 1.964 & 18.54 & $-27.12$ & $0.17$ & 0.95 \\
$122202.15+622910.8$ & 1.339 & 18.19 & $-26.54$ & $-0.01$ & 0.95 \\
$122205.82+570407.2$ & 1.602 & 19.10 & $-26.00$ & $0.28$ & 0.95 \\
$122207.15+535724.5$ & 2.198 & 18.37 & $-27.62$ & $-0.16$ & 0.94 \\
$122209.57+494736.1$ & 3.374 & 18.56 & $-28.44$ & $0.21$ & 0.90 \\
$122219.22+485200.7$ & 2.326 & 18.51 & $-27.64$ & $-0.06$ & 0.78 \\
$122220.01+433952.4$ & 1.605 & 18.04 & $-27.06$ & $-0.13$ & 0.95 \\
$122224.81+510726.1$ & 1.805 & 17.77 & $-27.63$ & $-0.14$ & 0.95 \\
$122237.21+544300.9$ & 3.661 & 19.43 & $-27.70$ & $0.03$ & 0.84 \\
$122247.86+624609.8$ & 3.242 & 18.87 & $-28.02$ & $-0.04$ & 0.84 \\
$122249.07+631405.5$ & 1.193 & 19.10 & $-25.38$ & $-0.17$ & 0.95 \\
$122254.11+573627.9$ & 1.574 & 18.67 & $-26.38$ & $-0.19$ & 0.95 \\
$122255.32+630652.4$ & 1.996 & 18.88 & $-26.82$ & $0.68$ & 0.95 \\
$122259.59+453626.2$ & 1.231 & 18.46 & $-26.08$ & $0.02$ & 0.95 \\
$122300.21+554000.6$ & 0.911 & 17.46 & $-26.53$ & $-0.10$ & 0.95 \\
$122307.52+103448.2$ & 2.747 & 18.50 & $-27.99$ & $-0.20$ & 0.05 \\
$122308.47+531606.9$ & 0.836 & 18.62 & $-25.19$ & $0.15$ & 0.95 \\
$122308.85+091459.7$ & 1.714 & 18.87 & $-26.40$ & $-0.07$ & 0.95 \\
$122312.16+095017.7$ & 0.277 & 17.70 & $-23.52$ & $-0.37$ & 0.95 \\
$122312.97+504300.0$ & 1.489 & 19.04 & $-25.89$ & $-0.12$ & 0.95 \\
$122313.21+540906.5$ & 0.156 & 16.68 & $-22.90$ & $-0.06$ & 0.95 \\
$122316.80+442311.8$ & 2.114 & 18.41 & $-27.46$ & $0.01$ & 0.95 \\
$122317.14+095451.9$ & 2.975 & 19.49 & $-27.20$ & $0.73$ & 0.32 \\
$122318.68+492701.2$ & 1.681 & 18.72 & $-26.51$ & $0.02$ & 0.95 \\
$122319.35+523504.5$ & 1.884 & 18.28 & $-27.23$ & $1.54$ & 0.95 \\
$122321.26+441929.8$ & 3.391 & 19.26 & $-27.75$ & $0.15$ & 0.82 \\
$122322.62+553632.1$ & 1.051 & 18.31 & $-25.93$ & $0.15$ & 0.95 \\
$122323.62+634220.0$ & 1.345 & 18.45 & $-26.29$ & $0.19$ & 0.95 \\
$122324.18+493711.6$ & 2.294 & 18.74 & $-27.37$ & $0.13$ & 0.95 \\
$122331.16+632234.9$ & 0.401 & 18.63 & $-23.42$ & $0.06$ & 0.95 \\
$122331.50+443927.7$ & 0.555 & 18.84 & $-23.92$ & $-0.05$ & 0.95 \\
$122334.82+090234.4$ & 1.363 & 18.51 & $-26.26$ & $0.18$ & 0.95 \\
$122336.14+540639.4$ & 1.292 & 18.37 & $-26.28$ & $0.26$ & 0.95 \\
$122339.33+461118.6$ & 1.013 & 17.69 & $-26.49$ & $-0.06$ & 0.95 \\
$122343.16+503753.4$ & 3.488 & 17.38 & $-29.65$ & $-0.09$ & 0.95 \\
$122343.41+541326.0$ & 2.108 & 18.35 & $-27.52$ & $0.08$ & 0.95 \\
$122345.62+434854.0$ & 0.466 & 18.48 & $-23.85$ & $-0.35$ & 0.95 \\
$122349.91+085638.6$ & 1.043 & 18.23 & $-26.00$ & $0.09$ & 0.95 \\
$122353.54+604156.1$ & 1.062 & 19.09 & $-25.17$ & $0.01$ & 0.95 \\
$122355.43+633454.2$ & 0.610 & 19.05 & $-23.92$ & $-0.06$ & 0.94 \\
$122357.92+444450.8$ & 1.015 & 18.79 & $-25.39$ & $-0.14$ & 0.95 \\
$122359.48+454606.8$ & 1.141 & 18.86 & $-25.53$ & $-0.06$ & 0.95 \\
$122401.71+093518.4$ & 1.345 & 18.86 & $-25.87$ & $-0.13$ & 0.95 \\
$122405.79+610859.1$ & 3.302 & 19.89 & $-27.06$ & $-0.29$ & 0.73 \\
$122410.61+101031.1$ & 1.906 & 18.00 & $-27.55$ & $0.28$ & 0.95 \\
$122411.69+495511.2$ & 1.002 & 17.82 & $-26.35$ & $0.01$ & 0.95 \\
$122412.51+100141.6$ & 1.792 & 18.20 & $-27.18$ & $0.06$ & 0.95 \\
$122414.66+441158.1$ & 2.095 & 18.89 & $-26.95$ & $0.00$ & 0.95 \\
$122419.81+110723.1$ & 1.760 & 18.19 & $-27.14$ & $0.03$ & 0.95 \\
$122421.02+441319.3$ & 1.341 & 18.64 & $-26.10$ & $-0.07$ & 0.95 \\
$122429.00+513755.9$ & 1.730 & 18.17 & $-27.12$ & $0.07$ & 0.95 \\
$122434.94+434714.4$ & 1.208 & 18.45 & $-26.05$ & $0.12$ & 0.95 \\
$122437.01+434244.0$ & 2.850 & 19.50 & $-27.08$ & $-0.50$ & 0.10 \\
$122438.42+552514.4$ & 1.878 & 17.23 & $-28.28$ & $0.18$ & 0.95 \\
$122439.54+505054.9$ & 3.444 & 20.09 & $-26.94$ & $-0.18$ & 0.57 \\
$122442.33+542122.0$ & 0.464 & 18.38 & $-23.94$ & $-0.40$ & 0.95 \\
$122445.09+492554.9$ & 0.875 & 18.10 & $-25.81$ & $0.01$ & 0.95 \\
$122448.68+455117.7$ & 1.312 & 18.83 & $-25.85$ & $-0.12$ & 0.95 \\
$122448.77+103453.4$ & 4.193 & 20.15 & $-27.36$ & $-0.29$ & 0.95 \\
$122450.69+104905.5$ & 1.841 & 18.77 & $-26.68$ & $-0.00$ & 0.95 \\
$122451.28+613747.2$ & 0.925 & 18.48 & $-25.54$ & $0.20$ & 0.95 \\
$122455.11+094510.0$ & 1.076 & 18.41 & $-25.88$ & $0.01$ & 0.95 \\
$122500.24+103656.4$ & 2.303 & 18.63 & $-27.49$ & $-0.08$ & 0.80 \\
$122504.73+095558.2$ & 1.429 & 18.46 & $-26.41$ & $-0.07$ & 0.95 \\
$122507.80+443656.0$ & 1.139 & 18.22 & $-26.17$ & $-0.13$ & 0.95 \\
$122509.85+570146.3$ & 1.458 & 18.96 & $-25.94$ & $0.10$ & 0.95 \\
$122511.51+505202.5$ & 1.709 & 19.05 & $-26.22$ & $0.34$ & 0.95 \\
$122512.33+095420.3$ & 0.397 & 18.19 & $-23.84$ & $-0.33$ & 0.95 \\
$122514.30+510332.1$ & 1.302 & 18.25 & $-26.41$ & $-0.04$ & 0.95 \\
$122514.92+520912.5$ & 1.200 & 17.80 & $-26.69$ & $0.04$ & 0.95 \\
$122517.84+461126.8$ & 0.431 & 18.19 & $-23.97$ & $-0.18$ & 0.95 \\
$122518.80+551153.4$ & 1.624 & 18.18 & $-26.95$ & $0.09$ & 0.95 \\
$122518.83+563817.6$ & 2.568 & 18.93 & $-27.47$ & $-0.17$ & 0.54 \\
$122520.09+435524.2$ & 1.627 & 17.86 & $-27.28$ & $0.09$ & 0.95 \\
$122520.78+531534.3$ & 1.548 & 18.40 & $-26.61$ & $-0.19$ & 0.95 \\
$122520.97+440440.5$ & 0.552 & 18.67 & $-24.07$ & $0.01$ & 0.95 \\
$122525.12+455953.1$ & 1.652 & 16.83 & $-28.35$ & $0.00$ & 0.95 \\
$122526.86+550728.2$ & 3.862 & 20.20 & $-27.09$ & $-0.20$ & 0.86 \\
$122527.64+550549.2$ & 1.506 & 18.75 & $-26.20$ & $0.05$ & 0.95 \\
$122537.28+105210.1$ & 1.144 & 18.97 & $-25.42$ & $-0.19$ & 0.95 \\
$122541.88+453801.2$ & 3.527 & 19.02 & $-28.02$ & $-0.05$ & 0.95 \\
$122545.93+555529.0$ & 2.377 & 18.89 & $-27.33$ & $-0.13$ & 0.71 \\
$122551.05+500114.0$ & 2.656 & 19.00 & $-27.44$ & $-0.11$ & 0.10 \\
$122557.51+492914.2$ & 0.567 & 18.50 & $-24.31$ & $-0.14$ & 0.95 \\
$122557.82+503441.3$ & 2.087 & 18.50 & $-27.34$ & $0.14$ & 0.95 \\
$122558.27+604939.7$ & 0.805 & 17.32 & $-26.40$ & $-0.14$ & 0.95 \\
$122600.45+493726.8$ & 3.701 & 19.58 & $-27.58$ & $-0.14$ & 0.92 \\
$122603.90+091255.5$ & 0.662 & 18.89 & $-24.32$ & $-0.15$ & 0.93 \\
$122604.74+085341.0$ & 2.237 & 19.05 & $-27.00$ & $0.12$ & 0.92 \\
$122606.08+573730.9$ & 1.920 & 18.68 & $-26.90$ & $-0.14$ & 0.95 \\
$122607.29+442649.4$ & 1.395 & 19.04 & $-25.78$ & $0.02$ & 0.95 \\
$122607.71+110659.8$ & 1.755 & 18.93 & $-26.39$ & $-0.13$ & 0.95 \\
$122608.21+550912.7$ & 0.697 & 18.49 & $-24.89$ & $0.04$ & 0.94 \\
$122610.59+093539.0$ & 0.628 & 18.80 & $-24.25$ & $-0.02$ & 0.94 \\
$122615.28+554522.7$ & 0.758 & 17.83 & $-25.76$ & $-0.14$ & 0.95 \\
$122616.28+104850.6$ & 0.827 & 17.77 & $-26.02$ & $0.07$ & 0.95 \\
$122616.35+562720.6$ & 1.603 & 18.59 & $-26.51$ & $0.03$ & 0.95 \\
$122617.63+103914.4$ & 1.139 & 18.75 & $-25.63$ & $0.05$ & 0.95 \\
$122625.71+571318.3$ & 1.648 & 19.05 & $-26.12$ & $0.28$ & 0.95 \\
$122628.21+611642.1$ & 1.660 & 18.88 & $-26.31$ & $0.06$ & 0.95 \\
$122631.32+440236.3$ & 1.512 & 19.06 & $-25.89$ & $0.07$ & 0.95 \\
$122635.16+450826.1$ & 1.101 & 18.46 & $-25.86$ & $0.32$ & 0.95 \\
$122639.70+103708.4$ & 3.283 & 19.99 & $-26.94$ & $-0.30$ & 0.79 \\
$122641.47+452938.1$ & 1.132 & 18.67 & $-25.70$ & $0.01$ & 0.95 \\
$122643.57+505024.6$ & 0.767 & 18.35 & $-25.27$ & $-0.10$ & 0.95 \\
$122644.68+613100.1$ & 0.546 & 19.05 & $-23.66$ & $-0.03$ & 0.95 \\
$122646.66+575054.4$ & 2.943 & 19.24 & $-27.42$ & $0.10$ & 0.18 \\
$122648.31+551312.6$ & 1.549 & 18.63 & $-26.38$ & $0.20$ & 0.95 \\
$122655.42+571425.1$ & 1.561 & 18.36 & $-26.67$ & $-0.08$ & 0.95 \\
$122657.34+583323.4$ & 1.108 & 18.50 & $-25.83$ & $0.14$ & 0.95 \\
$122659.69+103310.9$ & 1.151 & 17.35 & $-27.05$ & $-0.08$ & 0.95 \\
$122701.28+500549.8$ & 1.938 & 19.07 & $-26.54$ & $0.04$ & 0.95 \\
$122703.18+505356.3$ & 0.765 & 18.07 & $-25.55$ & $1.33$ & 0.95 \\
$122704.14+103417.0$ & 1.846 & 18.83 & $-26.63$ & $-0.08$ & 0.95 \\
$122706.03+500800.3$ & 0.933 & 18.41 & $-25.63$ & $-0.06$ & 0.95 \\
$122711.92+103250.9$ & 2.295 & 19.07 & $-27.05$ & $0.20$ & 0.84 \\
$122716.54+091409.3$ & 0.722 & 17.99 & $-25.48$ & $0.46$ & 0.94 \\
$122717.53+485002.7$ & 1.299 & 19.05 & $-25.62$ & $-0.10$ & 0.95 \\
$122719.83+092303.2$ & 1.776 & 18.80 & $-26.56$ & $-0.13$ & 0.95 \\
$122721.29+435327.9$ & 3.082 & 19.41 & $-27.36$ & $-0.84$ & 0.69 \\
$122722.62+444455.5$ & 3.252 & 20.05 & $-26.85$ & $-0.05$ & 0.75 \\
$122722.72+633623.6$ & 1.543 & 19.07 & $-25.93$ & $-0.02$ & 0.95 \\
$122727.14+593310.8$ & 1.436 & 18.69 & $-26.18$ & $-0.04$ & 0.95 \\
$122727.24+570142.7$ & 3.572 & 19.83 & $-27.24$ & $-0.09$ & 0.51 \\
$122733.58+571914.3$ & 2.486 & 18.73 & $-27.60$ & $0.10$ & 0.72 \\
$122736.72+435933.6$ & 3.144 & 19.72 & $-27.10$ & $-0.19$ & 0.69 \\
$122738.30+572748.9$ & 3.990 & 19.28 & $-28.09$ & $1.88$ & 0.94 \\
$122740.27+100845.1$ & 1.147 & 18.85 & $-25.55$ & $0.30$ & 0.95 \\
$122740.85+440604.7$ & 3.821 & 19.95 & $-27.30$ & $-0.14$ & 0.91 \\
$122741.28+570856.5$ & 2.407 & 18.70 & $-27.54$ & $-0.13$ & 0.70 \\
$122743.39+530206.8$ & 1.192 & 19.01 & $-25.46$ & $-0.12$ & 0.95 \\
$122744.71+613504.1$ & 0.815 & 18.96 & $-24.80$ & $-0.06$ & 0.95 \\
$122752.62+503228.1$ & 0.909 & 18.56 & $-25.43$ & $-0.13$ & 0.95 \\
$122753.38+454312.2$ & 1.816 & 18.98 & $-26.44$ & $-0.12$ & 0.95 \\
$122801.49+524117.4$ & 0.982 & 18.93 & $-25.20$ & $-0.16$ & 0.95 \\
$122805.52+100226.3$ & 0.640 & 18.38 & $-24.73$ & $-0.12$ & 0.94 \\
$122807.12+591755.8$ & 1.574 & 18.80 & $-26.25$ & $-0.09$ & 0.95 \\
$122811.70+091514.1$ & 1.590 & 18.84 & $-26.23$ & $0.77$ & 0.95 \\
$122813.89+530807.1$ & 1.174 & 18.21 & $-26.23$ & $-0.12$ & 0.95 \\
$122814.18+552744.5$ & 2.248 & 18.08 & $-27.98$ & $-0.09$ & 0.93 \\
$122818.03+441302.0$ & 0.662 & 17.89 & $-25.32$ & $0.01$ & 0.94 \\
$122828.77+554836.3$ & 0.871 & 18.83 & $-25.07$ & $0.09$ & 0.95 \\
$122829.19+502831.3$ & 2.079 & 19.09 & $-26.74$ & $-0.01$ & 0.95 \\
$122835.53+510935.6$ & 0.669 & 18.46 & $-24.78$ & $-0.15$ & 0.94 \\
$122836.05+510746.2$ & 2.442 & 17.83 & $-28.46$ & $-0.07$ & 0.77 \\
$122836.88+101841.9$ & 2.307 & 18.56 & $-27.57$ & $0.02$ & 0.95 \\
$122838.51+503137.7$ & 3.057 & 18.11 & $-28.64$ & $0.01$ & 0.80 \\
$122844.81+501751.2$ & 0.263 & 17.94 & $-23.10$ & $0.17$ & 0.95 \\
$122847.60+490431.8$ & 0.955 & 19.05 & $-25.04$ & $0.17$ & 0.95 \\
$122851.76+485801.2$ & 1.722 & 18.31 & $-26.98$ & $0.26$ & 0.95 \\
$122852.01+502442.0$ & 0.579 & 18.74 & $-24.12$ & $0.08$ & 0.95 \\
$122852.57+621117.3$ & 0.499 & 18.80 & $-23.69$ & $-0.03$ & 0.95 \\
$122853.71+441152.8$ & 1.277 & 18.70 & $-25.92$ & $-0.07$ & 0.95 \\
$122900.62+441958.6$ & 1.028 & 19.95 & $-24.26$ & $1.31$ & 0.00 \\
$122902.83+563244.6$ & 1.119 & 18.57 & $-25.79$ & $0.07$ & 0.95 \\
$122903.60+503615.1$ & 2.192 & 18.43 & $-27.55$ & $-0.10$ & 0.94 \\
$122905.39+625326.4$ & 3.027 & 19.00 & $-27.74$ & $-0.06$ & 0.70 \\
$122906.56+441056.3$ & 2.005 & 18.36 & $-27.36$ & $0.02$ & 0.95 \\
$122909.29+552230.6$ & 1.406 & 17.84 & $-27.00$ & $0.17$ & 0.95 \\
$122909.64+093810.1$ & 2.649 & 19.30 & $-27.15$ & $0.35$ & 0.00 \\
$122911.10+533027.1$ & 2.994 & 19.41 & $-27.29$ & $-0.05$ & 0.32 \\
$122915.61+501412.0$ & 1.510 & 18.82 & $-26.13$ & $0.08$ & 0.95 \\
$122916.30+042321.0$ & 1.026 & 18.45 & $-25.76$ & $0.07$ & 0.95 \\
$122920.19+045806.6$ & 0.862 & 18.00 & $-25.87$ & $-0.04$ & 0.95 \\
$122921.74+565946.0$ & 0.354 & 18.45 & $-23.34$ & $-0.40$ & 0.95 \\
$122922.30+443715.6$ & 1.391 & 19.00 & $-25.81$ & $0.10$ & 0.95 \\
$122923.72+485427.2$ & 0.921 & 17.94 & $-26.08$ & $-0.15$ & 0.95 \\
$122924.87+522422.2$ & 1.027 & 18.91 & $-25.30$ & $-0.11$ & 0.95 \\
$122925.46+100348.0$ & 1.169 & 18.71 & $-25.72$ & $-0.13$ & 0.95 \\
$122928.82+442119.8$ & 1.309 & 18.99 & $-25.69$ & $0.10$ & 0.95 \\
$122929.00+515929.2$ & 1.999 & 18.63 & $-27.09$ & $-0.05$ & 0.95 \\
$122929.81+621944.0$ & 0.771 & 18.40 & $-25.23$ & $-0.16$ & 0.95 \\
$122930.14+453258.0$ & 1.539 & 18.84 & $-26.15$ & $-0.10$ & 0.95 \\
$122932.06+540837.4$ & 2.900 & 19.10 & $-27.52$ & $-0.46$ & 0.20 \\
$122934.66+100710.0$ & 0.746 & 18.03 & $-25.53$ & $-0.04$ & 0.94 \\
$122934.78+103520.4$ & 3.838 & 19.13 & $-28.13$ & $-0.19$ & 0.94 \\
$122936.91+550616.0$ & 1.444 & 16.34 & $-28.54$ & $0.23$ & 0.95 \\
$122937.29+501156.5$ & 0.770 & 18.54 & $-25.09$ & $-0.03$ & 0.95 \\
$122939.18+513723.8$ & 1.489 & 18.50 & $-26.43$ & $-0.27$ & 0.95 \\
$122940.53+620544.5$ & 1.962 & 18.79 & $-26.86$ & $-0.06$ & 0.95 \\
$122940.89+624254.6$ & 0.967 & 18.30 & $-25.80$ & $0.26$ & 0.95 \\
$122946.72+540133.1$ & 1.164 & 19.09 & $-25.33$ & $-0.19$ & 0.95 \\
$122947.63+095955.2$ & 1.453 & 18.50 & $-26.40$ & $0.51$ & 0.95 \\
$122951.54+105826.1$ & 1.846 & 19.00 & $-26.45$ & $0.29$ & 0.95 \\
$122953.59+441255.4$ & 3.548 & 20.17 & $-26.89$ & $0.07$ & 0.40 \\
$122954.15+524950.6$ & 0.511 & 18.29 & $-24.26$ & $-0.23$ & 0.95 \\
$122956.73+484543.8$ & 1.129 & 18.62 & $-25.75$ & $-0.08$ & 0.95 \\
$122957.66+515159.7$ & 1.898 & 18.17 & $-27.37$ & $-0.20$ & 0.95 \\
$122959.87+522331.8$ & 1.866 & 18.59 & $-26.89$ & $-0.01$ & 0.95 \\
$123001.98+035531.4$ & 1.036 & 18.82 & $-25.40$ & $0.03$ & 0.95 \\
$123006.19+560139.8$ & 2.091 & 18.77 & $-27.07$ & $0.14$ & 0.95 \\
$123012.41+484559.4$ & 1.076 & 18.74 & $-25.55$ & $0.38$ & 0.95 \\
$123014.79+504203.4$ & 1.985 & 19.10 & $-26.59$ & $0.72$ & 0.95 \\
$123016.81+501242.8$ & 1.424 & 18.59 & $-26.27$ & $-0.09$ & 0.95 \\
$123017.08+503937.4$ & 1.114 & 19.06 & $-25.29$ & $-0.07$ & 0.95 \\
$123019.74+490224.1$ & 1.275 & 17.90 & $-26.72$ & $-0.11$ & 0.95 \\
$123020.41+452047.6$ & 2.112 & 18.20 & $-27.67$ & $0.06$ & 0.95 \\
$123026.32+620016.3$ & 3.074 & 19.28 & $-27.49$ & $-0.12$ & 0.70 \\
$123030.82+510558.9$ & 2.014 & 19.09 & $-26.65$ & $0.01$ & 0.95 \\
$123032.50+624921.4$ & 1.018 & 19.07 & $-25.12$ & $0.04$ & 0.95 \\
$123032.50+585853.8$ & 0.606 & 18.73 & $-24.23$ & $-0.20$ & 0.94 \\
$123034.09+510850.9$ & 3.225 & 19.98 & $-26.90$ & $0.14$ & 0.72 \\
$123034.48+051535.7$ & 1.489 & 18.88 & $-26.04$ & $-0.11$ & 0.95 \\
$123035.83+094518.9$ & 0.638 & 17.58 & $-25.51$ & $-0.14$ & 0.95 \\
$123038.67+054013.3$ & 2.530 & 18.44 & $-27.93$ & $-0.21$ & 0.95 \\
$123040.06+575203.4$ & 1.135 & 19.05 & $-25.33$ & $-0.22$ & 0.95 \\
$123041.46+100450.7$ & 1.930 & 18.66 & $-26.94$ & $0.20$ & 0.95 \\
$123046.28+551848.1$ & 1.495 & 18.41 & $-26.53$ & $-0.08$ & 0.95 \\
$123047.92+034856.5$ & 0.573 & 18.05 & $-24.78$ & $0.23$ & 0.95 \\
$123048.06+103555.1$ & 3.394 & 19.81 & $-27.20$ & $0.07$ & 0.77 \\
$123048.34+611704.1$ & 0.819 & 18.53 & $-25.24$ & $0.06$ & 0.95 \\
$123051.05+053740.5$ & 1.516 & 18.01 & $-26.95$ & $0.02$ & 0.95 \\
$123053.89+093357.3$ & 1.246 & 18.77 & $-25.80$ & $-0.01$ & 0.95 \\
$123054.11+110011.2$ & 0.236 & 16.28 & $-24.33$ & $-0.30$ & 0.95 \\
$123054.27+100306.7$ & 2.285 & 18.84 & $-27.26$ & $0.02$ & 0.86 \\
$123057.29+051416.5$ & 1.483 & 17.65 & $-27.27$ & $-0.20$ & 0.95 \\
$123059.48+054849.4$ & 1.721 & 18.92 & $-26.37$ & $-0.13$ & 0.95 \\
$123101.19+445627.7$ & 0.874 & 18.89 & $-25.01$ & $0.06$ & 0.95 \\
$123105.03+100425.0$ & 2.041 & 18.50 & $-27.27$ & $-0.24$ & 0.95 \\
$123110.54+493911.4$ & 0.439 & 18.87 & $-23.33$ & $0.40$ & 0.95 \\
$123118.08+552825.3$ & 0.572 & 17.82 & $-25.02$ & $-0.23$ & 0.95 \\
$123118.78+553644.5$ & 3.169 & 19.00 & $-27.84$ & $0.24$ & 0.83 \\
$123120.56+444043.5$ & 0.906 & 18.37 & $-25.61$ & $-0.12$ & 0.95 \\
$123122.18+053002.6$ & 2.002 & 18.36 & $-27.36$ & $-0.23$ & 0.95 \\
$123123.43+621738.4$ & 1.443 & 19.00 & $-25.88$ & $-0.23$ & 0.95 \\
$123123.96+103526.9$ & 0.604 & 18.92 & $-24.03$ & $-0.04$ & 0.94 \\
$123124.27+485747.8$ & 1.218 & 18.49 & $-26.03$ & $0.01$ & 0.95 \\
$123127.06+552706.0$ & 1.700 & 18.26 & $-26.99$ & $-0.05$ & 0.95 \\
$123127.41+525242.3$ & 1.543 & 18.60 & $-26.40$ & $0.17$ & 0.95 \\
$123127.59+041801.8$ & 1.030 & 17.90 & $-26.31$ & $-0.03$ & 0.95 \\
$123129.95+035242.8$ & 1.954 & 19.03 & $-26.61$ & $-0.04$ & 0.95 \\
$123134.02+530630.4$ & 0.614 & 19.59 & $-23.40$ & $1.57$ & 0.00 \\
$123135.80+493909.1$ & 0.976 & 19.08 & $-25.04$ & $0.14$ & 0.95 \\
$123137.35+564207.1$ & 1.975 & 18.86 & $-26.82$ & $0.11$ & 0.95 \\
$123138.88+500508.0$ & 0.748 & 18.95 & $-24.61$ & $-0.07$ & 0.95 \\
$123139.39+102831.3$ & 1.992 & 18.64 & $-27.06$ & $-0.08$ & 0.95 \\
$123143.95+500958.5$ & 1.767 & 18.68 & $-26.66$ & $0.01$ & 0.95 \\
$123145.35+450226.9$ & 1.979 & 18.56 & $-27.12$ & $0.05$ & 0.95 \\
$123146.23+592833.4$ & 1.599 & 17.39 & $-27.70$ & $-0.01$ & 0.95 \\
$123153.99+623549.1$ & 0.764 & 17.90 & $-25.71$ & $-0.13$ & 0.95 \\
$123154.22+093220.4$ & 1.901 & 18.33 & $-27.21$ & $-0.09$ & 0.95 \\
$123156.46+560830.7$ & 1.711 & 19.00 & $-26.27$ & $0.09$ & 0.95 \\
$123157.08+542028.7$ & 0.516 & 19.06 & $-23.51$ & $-0.13$ & 0.95 \\
$123157.60+555119.1$ & 1.556 & 18.81 & $-26.21$ & $-0.08$ & 0.95 \\
$123205.66+550631.9$ & 1.389 & 18.24 & $-26.57$ & $-0.16$ & 0.95 \\
$123206.79+034547.6$ & 1.700 & 18.74 & $-26.51$ & $0.06$ & 0.95 \\
$123207.09+094825.2$ & 1.258 & 18.54 & $-26.05$ & $-0.12$ & 0.95 \\
$123207.83+085317.7$ & 1.746 & 18.71 & $-26.60$ & $-0.07$ & 0.95 \\
$123208.17+050406.3$ & 1.300 & 18.55 & $-26.11$ & $-0.03$ & 0.95 \\
$123214.56+565555.9$ & 0.428 & 18.71 & $-23.44$ & $0.34$ & 0.95 \\
$123216.04+450853.3$ & 1.130 & 18.90 & $-25.47$ & $-0.08$ & 0.95 \\
$123219.62+110951.8$ & 1.095 & 19.05 & $-25.26$ & $0.09$ & 0.95 \\
$123223.14+581010.7$ & 1.425 & 18.57 & $-26.29$ & $0.05$ & 0.95 \\
$123224.46+452426.9$ & 0.677 & 19.06 & $-24.22$ & $0.15$ & 0.95 \\
$123227.25+034643.0$ & 1.268 & 18.40 & $-26.21$ & $-0.19$ & 0.95 \\
$123230.55+043837.0$ & 3.111 & 19.27 & $-27.52$ & $-0.18$ & 0.77 \\
$123232.52+622024.8$ & 3.081 & 19.88 & $-26.90$ & $0.01$ & 0.61 \\
$123232.71+045455.9$ & 0.979 & 19.04 & $-25.09$ & $0.12$ & 0.95 \\
$123235.09+561710.7$ & 1.056 & 18.92 & $-25.33$ & $-0.01$ & 0.95 \\
$123235.16+580528.0$ & 0.824 & 18.99 & $-24.79$ & $0.20$ & 0.95 \\
$123239.29+525250.9$ & 4.294 & 18.24 & $-29.36$ & $0.01$ & 0.95 \\
$123239.33+102604.0$ & 2.420 & 18.27 & $-27.99$ & $-0.00$ & 0.74 \\
$123244.36+562832.4$ & 0.726 & 18.93 & $-24.56$ & $-0.16$ & 0.95 \\
$123245.96+580716.9$ & 1.549 & 18.95 & $-26.06$ & $0.10$ & 0.95 \\
$123247.65+633820.5$ & 1.692 & 18.94 & $-26.30$ & $1.21$ & 0.95 \\
$123249.84+105731.6$ & 0.550 & 18.88 & $-23.85$ & $-0.01$ & 0.95 \\
$123251.39+093106.9$ & 3.072 & 19.94 & $-26.83$ & $-0.12$ & 0.59 \\
$123255.29+540920.8$ & 2.344 & 18.73 & $-27.45$ & $0.07$ & 0.78 \\
$123256.60+572214.1$ & 2.118 & 19.02 & $-26.85$ & $-0.14$ & 0.95 \\
$123259.51+502120.8$ & 2.718 & 17.98 & $-28.49$ & $-0.29$ & 0.06 \\
$123259.70+615901.3$ & 1.482 & 18.44 & $-26.48$ & $-0.04$ & 0.95 \\
$123302.74+094144.2$ & 3.816 & 20.10 & $-27.15$ & $-0.03$ & 0.91 \\
$123315.53+544100.9$ & 1.702 & 19.06 & $-26.19$ & $0.11$ & 0.95 \\
$123318.17+110032.3$ & 2.885 & 18.82 & $-27.79$ & $-0.01$ & 0.42 \\
$123320.96+512134.3$ & 0.929 & 18.55 & $-25.49$ & $-0.12$ & 0.95 \\
$123321.96+502825.1$ & 0.757 & 19.09 & $-24.51$ & $0.06$ & 0.95 \\
$123322.30+100030.0$ & 3.577 & 20.02 & $-27.05$ & $-0.14$ & 0.47 \\
$123328.60+060832.1$ & 1.182 & 18.15 & $-26.30$ & $-0.09$ & 0.95 \\
$123328.76+532113.0$ & 1.103 & 18.06 & $-26.27$ & $-0.20$ & 0.95 \\
$123328.95+502032.4$ & 3.205 & 18.76 & $-28.11$ & $0.04$ & 0.85 \\
$123343.64+510418.3$ & 1.584 & 18.75 & $-26.32$ & $-0.04$ & 0.95 \\
$123344.30+041626.6$ & 0.965 & 18.84 & $-25.26$ & $-0.21$ & 0.95 \\
$123353.82+551830.5$ & 1.933 & 18.84 & $-26.77$ & $0.30$ & 0.95 \\
$123354.02+490535.6$ & 0.696 & 18.73 & $-24.64$ & $0.00$ & 0.93 \\
$123356.03+545520.9$ & 0.845 & 18.84 & $-25.00$ & $-0.04$ & 0.95 \\
$123356.31+522820.9$ & 4.036 & 19.91 & $-27.49$ & $-0.36$ & 0.91 \\
$123357.56+040950.4$ & 1.488 & 19.07 & $-25.85$ & $-0.03$ & 0.95 \\
$123404.81+041512.7$ & 2.353 & 19.01 & $-27.17$ & $-0.18$ & 0.68 \\
$123405.09+042044.7$ & 0.474 & 18.61 & $-23.76$ & $-0.10$ & 0.95 \\
$123405.44+491823.3$ & 1.366 & 18.43 & $-26.34$ & $0.11$ & 0.95 \\
$123409.83+544926.6$ & 1.743 & 18.52 & $-26.79$ & $-0.09$ & 0.95 \\
$123411.73+615832.6$ & 1.946 & 18.39 & $-27.24$ & $0.34$ & 0.95 \\
$123414.81+622639.5$ & 1.327 & 17.04 & $-27.67$ & $0.03$ & 0.95 \\
$123416.89+633820.3$ & 1.038 & 18.22 & $-26.00$ & $0.01$ & 0.95 \\
$123416.93+051921.0$ & 1.508 & 17.65 & $-27.30$ & $0.00$ & 0.95 \\
$123424.36+573133.8$ & 3.140 & 19.77 & $-27.05$ & $-0.15$ & 0.69 \\
$123425.89+485715.0$ & 0.931 & 19.00 & $-25.04$ & $0.14$ & 0.95 \\
$123429.99+501045.6$ & 2.545 & 18.58 & $-27.80$ & $0.02$ & 0.68 \\
$123430.18+051514.0$ & 1.695 & 18.11 & $-27.13$ & $0.14$ & 0.95 \\
$123436.54+045438.8$ & 0.534 & 19.01 & $-23.65$ & $0.02$ & 0.95 \\
$123438.50+525348.0$ & 1.772 & 19.07 & $-26.28$ & $-0.15$ & 0.95 \\
$123442.17+052126.7$ & 1.549 & 16.95 & $-28.06$ & $-0.10$ & 0.95 \\
$123443.80+513951.6$ & 1.869 & 18.19 & $-27.30$ & $0.02$ & 0.95 \\
$123445.06+502616.9$ & 1.781 & 18.21 & $-27.15$ & $-0.14$ & 0.95 \\
$123445.07+053620.2$ & 1.199 & 19.06 & $-25.43$ & $-0.01$ & 0.95 \\
$123451.44+042731.7$ & 1.460 & 18.61 & $-26.29$ & $-0.01$ & 0.95 \\
$123457.59+551758.9$ & 1.960 & 18.52 & $-27.13$ & $0.11$ & 0.95 \\
$123503.74+541007.3$ & 3.604 & 19.84 & $-27.25$ & $0.05$ & 0.64 \\
$123503.91+510616.7$ & 1.757 & 18.66 & $-26.67$ & $-0.02$ & 0.95 \\
$123510.14+553818.3$ & 1.326 & 18.94 & $-25.77$ & $-0.12$ & 0.95 \\
$123510.41+105710.9$ & 1.919 & 18.91 & $-26.67$ & $0.01$ & 0.95 \\
$123515.77+513031.0$ & 1.245 & 18.03 & $-26.53$ & $0.43$ & 0.95 \\
$123515.83+630113.3$ & 2.383 & 17.28 & $-28.94$ & $0.04$ & 0.81 \\
$123516.29+042307.1$ & 1.249 & 18.39 & $-26.18$ & $0.03$ & 0.95 \\
$123516.87+534527.0$ & 1.664 & 18.64 & $-26.55$ & $-0.11$ & 0.95 \\
$123519.53+521103.2$ & 1.185 & 16.96 & $-27.50$ & $-0.17$ & 0.95 \\
$123523.21+100128.6$ & 0.941 & 18.52 & $-25.54$ & $0.17$ & 0.95 \\
$123523.43+042623.5$ & 2.038 & 18.94 & $-26.83$ & $-0.13$ & 0.95 \\
$123523.83+513512.1$ & 1.850 & 19.06 & $-26.41$ & $-0.16$ & 0.95 \\
$123528.92+091627.3$ & 1.483 & 19.06 & $-25.86$ & $-0.23$ & 0.95 \\
$123529.63+524248.6$ & 0.520 & 18.80 & $-23.80$ & $-0.13$ & 0.95 \\
$123530.55+522827.7$ & 1.651 & 17.60 & $-27.57$ & $0.29$ & 0.95 \\
$123536.47+573004.7$ & 1.528 & 18.39 & $-26.59$ & $0.08$ & 0.95 \\
$123544.90+044546.5$ & 0.487 & 18.39 & $-24.05$ & $0.47$ & 0.95 \\
$123549.47+591027.0$ & 2.824 & 16.68 & $-29.87$ & $0.02$ & 0.16 \\
$123553.31+495229.7$ & 1.482 & 19.05 & $-25.87$ & $0.04$ & 0.95 \\
$123553.87+091150.7$ & 1.611 & 18.78 & $-26.33$ & $0.10$ & 0.95 \\
$123555.08+104728.8$ & 0.671 & 18.40 & $-24.85$ & $-0.11$ & 0.94 \\
$123556.59+042016.7$ & 1.247 & 18.68 & $-25.89$ & $0.02$ & 0.95 \\
$123556.85+550826.7$ & 3.655 & 19.22 & $-27.90$ & $0.20$ & 0.89 \\
$123557.96+572434.8$ & 1.802 & 17.95 & $-27.44$ & $0.55$ & 0.95 \\
$123558.93+051923.0$ & 1.537 & 18.78 & $-26.21$ & $0.01$ & 0.95 \\
$123559.33+103950.0$ & 3.142 & 19.99 & $-26.83$ & $-0.18$ & 0.64 \\
$123600.33+561444.0$ & 2.307 & 18.39 & $-27.74$ & $-0.03$ & 0.83 \\
$123604.51+103449.2$ & 0.667 & 17.68 & $-25.55$ & $0.02$ & 0.95 \\
$123606.25+624723.3$ & 2.135 & 18.95 & $-26.95$ & $0.00$ & 0.95 \\
$123609.83+045752.5$ & 1.836 & 18.56 & $-26.88$ & $-0.15$ & 0.95 \\
$123610.16+615607.2$ & 3.385 & 19.68 & $-27.32$ & $-0.07$ & 0.76 \\
$123612.45+485442.8$ & 1.719 & 18.35 & $-26.93$ & $0.16$ & 0.95 \\
$123615.42+515917.9$ & 2.121 & 17.88 & $-28.01$ & $0.94$ & 0.95 \\
$123616.83+541007.6$ & 1.228 & 18.98 & $-25.56$ & $-0.10$ & 0.95 \\
$123618.22+042236.1$ & 2.165 & 19.02 & $-26.92$ & $-0.10$ & 0.94 \\
$123620.01+604414.8$ & 2.045 & 18.09 & $-27.69$ & $-0.08$ & 0.95 \\
$123623.79+060208.2$ & 1.050 & 18.34 & $-25.90$ & $0.07$ & 0.95 \\
$123626.26+103133.2$ & 2.172 & 18.57 & $-27.38$ & $0.36$ & 0.94 \\
$123629.37+053221.1$ & 3.619 & 19.88 & $-27.21$ & $-0.35$ & 0.64 \\
$123632.11+494850.9$ & 0.388 & 17.68 & $-24.31$ & $-0.33$ & 0.95 \\
$123633.12+100928.7$ & 0.589 & 18.53 & $-24.36$ & $0.19$ & 0.95 \\
$123633.71+495238.7$ & 1.159 & 18.33 & $-26.09$ & $-0.06$ & 0.95 \\
$123634.22+042031.8$ & 1.643 & 18.51 & $-26.65$ & $0.00$ & 0.95 \\
$123634.74+611152.9$ & 0.539 & 18.62 & $-24.05$ & $-0.12$ & 0.95 \\
$123635.58+103829.4$ & 1.991 & 19.04 & $-26.67$ & $0.10$ & 0.95 \\
$123637.45+615814.4$ & 2.520 & 18.59 & $-27.77$ & $-0.04$ & 0.68 \\
$123638.55+491244.2$ & 1.475 & 18.29 & $-26.63$ & $0.01$ & 0.95 \\
$123639.28+543249.6$ & 3.566 & 18.35 & $-28.71$ & $0.18$ & 0.79 \\
$123639.80+524843.6$ & 1.295 & 16.79 & $-27.86$ & $-0.19$ & 0.95 \\
$123640.10+535108.1$ & 0.666 & 18.79 & $-24.44$ & $-0.05$ & 0.93 \\
$123647.72+060048.4$ & 1.278 & 16.47 & $-28.16$ & $0.22$ & 0.95 \\
$123648.90+504843.1$ & 0.558 & 18.72 & $-24.05$ & $-0.15$ & 0.95 \\
$123649.43+050023.3$ & 1.927 & 17.53 & $-28.06$ & $-0.13$ & 0.95 \\
$123650.34+094150.5$ & 1.673 & 18.42 & $-26.79$ & $0.07$ & 0.95 \\
$123653.21+493332.3$ & 1.788 & 17.76 & $-27.62$ & $-0.01$ & 0.95 \\
$123653.77+035151.0$ & 1.029 & 18.36 & $-25.84$ & $0.13$ & 0.95 \\
$123658.17+050525.1$ & 0.539 & 18.36 & $-24.32$ & $-0.17$ & 0.95 \\
$123700.29+043646.3$ & 1.658 & 18.68 & $-26.51$ & $0.01$ & 0.95 \\
$123700.59+561802.4$ & 1.115 & 19.09 & $-25.26$ & $-0.10$ & 0.95 \\
$123701.84+052201.8$ & 1.948 & 19.05 & $-26.58$ & $-0.09$ & 0.95 \\
$123704.28+514014.3$ & 1.336 & 18.61 & $-26.12$ & $0.00$ & 0.95 \\
$123715.63+561846.7$ & 0.473 & 18.46 & $-23.91$ & $0.36$ & 0.95 \\
$123715.76+050259.4$ & 1.510 & 19.04 & $-25.91$ & $-0.09$ & 0.95 \\
$123717.29+520520.3$ & 1.961 & 18.94 & $-26.71$ & $-0.04$ & 0.95 \\
$123719.03+582201.1$ & 1.359 & 18.93 & $-25.83$ & $0.05$ & 0.95 \\
$123727.25+572925.6$ & 2.073 & 19.01 & $-26.80$ & $0.27$ & 0.95 \\
$123730.51+041429.4$ & 0.973 & 18.99 & $-25.13$ & $0.03$ & 0.95 \\
$123730.86+543411.7$ & 1.335 & 19.07 & $-25.66$ & $-0.10$ & 0.95 \\
$123731.31+582640.6$ & 1.850 & 18.86 & $-26.61$ & $-0.18$ & 0.95 \\
$123731.69+574908.0$ & 3.123 & 19.39 & $-27.42$ & $-0.11$ & 0.76 \\
$123732.45+575844.2$ & 2.051 & 18.75 & $-27.03$ & $-0.21$ & 0.95 \\
$123734.20+034510.6$ & 0.737 & 18.91 & $-24.62$ & $-0.01$ & 0.95 \\
$123736.49+100538.6$ & 3.799 & 20.14 & $-27.10$ & $0.10$ & 0.88 \\
$123740.14+100241.9$ & 1.671 & 18.88 & $-26.32$ & $0.05$ & 0.95 \\
$123746.76+533342.9$ & 4.069 & 19.40 & $-28.02$ & $0.33$ & 0.94 \\
$123747.37+614918.6$ & 2.292 & 18.44 & $-27.67$ & $-0.04$ & 0.88 \\
$123749.29+520717.8$ & 0.705 & 18.91 & $-24.50$ & $-0.10$ & 0.95 \\
$123752.56+530122.5$ & 2.261 & 18.85 & $-27.23$ & $-0.15$ & 0.86 \\
$123755.02+054830.6$ & 3.636 & 19.48 & $-27.63$ & $-0.22$ & 0.73 \\
$123755.03+572703.1$ & 0.554 & 18.61 & $-24.13$ & $-0.14$ & 0.95 \\
$123758.79+490257.8$ & 2.182 & 18.39 & $-27.58$ & $-0.12$ & 0.94 \\
$123759.56+621102.3$ & 0.909 & 18.54 & $-25.45$ & $-0.12$ & 0.95 \\
$123800.51+585324.2$ & 1.855 & 18.08 & $-27.39$ & $-0.05$ & 0.95 \\
$123800.91+621336.0$ & 0.440 & 18.69 & $-23.52$ & $0.12$ & 0.95 \\
$123802.33+055848.6$ & 0.714 & 18.81 & $-24.63$ & $0.06$ & 0.94 \\
$123807.76+532556.0$ & 0.347 & 17.38 & $-24.38$ & $-0.35$ & 0.95 \\
$123816.12+620207.8$ & 1.004 & 18.80 & $-25.37$ & $0.03$ & 0.95 \\
$123816.38+085146.8$ & 1.990 & 20.06 & $-25.64$ & $1.64$ & 0.00 \\
$123817.06+625218.5$ & 1.178 & 18.32 & $-26.13$ & $-0.04$ & 0.95 \\
$123818.96+485003.8$ & 1.060 & 18.32 & $-25.94$ & $0.08$ & 0.95 \\
$123822.23+510654.1$ & 1.913 & 18.56 & $-27.01$ & $0.10$ & 0.95 \\
$123825.13+571500.4$ & 1.132 & 18.66 & $-25.71$ & $0.01$ & 0.95 \\
$123825.39+612647.3$ & 2.300 & 18.76 & $-27.36$ & $-0.22$ & 0.86 \\
$123827.07+054948.9$ & 1.360 & 18.57 & $-26.19$ & $0.06$ & 0.95 \\
$123828.19+085559.7$ & 1.216 & 18.26 & $-26.25$ & $-0.07$ & 0.95 \\
$123833.02+055818.7$ & 1.462 & 18.83 & $-26.07$ & $0.09$ & 0.95 \\
$123833.22+034421.6$ & 0.603 & 18.12 & $-24.83$ & $-0.05$ & 0.94 \\
$123838.35+514138.2$ & 2.185 & 18.06 & $-27.91$ & $0.07$ & 0.94 \\
$123841.83+053920.8$ & 1.870 & 19.04 & $-26.45$ & $-0.32$ & 0.95 \\
$123844.79+105622.2$ & 1.304 & 18.52 & $-26.15$ & $0.29$ & 0.95 \\
$123850.12+631728.5$ & 1.177 & 18.90 & $-25.55$ & $-0.07$ & 0.95 \\
$123854.12+575352.4$ & 3.512 & 20.18 & $-26.86$ & $0.14$ & 0.40 \\
$123900.36+612710.1$ & 1.111 & 18.62 & $-25.72$ & $0.17$ & 0.95 \\
$123902.18+055043.8$ & 0.782 & 18.73 & $-24.94$ & $-0.09$ & 0.95 \\
$123915.92+084639.4$ & 0.505 & 17.21 & $-25.31$ & $-0.06$ & 0.95 \\
$123921.06+581743.7$ & 0.975 & 19.07 & $-25.04$ & $-0.08$ & 0.95 \\
$123922.38+104659.7$ & 1.309 & 17.34 & $-27.34$ & $-0.04$ & 0.95 \\
$123930.17+575543.7$ & 0.970 & 17.91 & $-26.20$ & $0.44$ & 0.95 \\
$123930.24+501512.2$ & 2.380 & 18.99 & $-27.23$ & $0.05$ & 0.70 \\
$123931.54+620618.0$ & 1.195 & 18.98 & $-25.50$ & $0.08$ & 0.95 \\
$123933.20+500707.9$ & 2.297 & 18.57 & $-27.55$ & $-0.20$ & 0.87 \\
$123936.52+044249.3$ & 1.296 & 18.48 & $-26.18$ & $-0.09$ & 0.95 \\
$123944.81+601655.0$ & 0.809 & 18.66 & $-25.08$ & $0.01$ & 0.95 \\
$123945.06+044431.4$ & 2.282 & 17.78 & $-28.32$ & $0.51$ & 0.88 \\
$123945.24+060835.2$ & 1.546 & 19.02 & $-25.98$ & $0.13$ & 0.95 \\
$123945.40+531804.9$ & 1.180 & 18.05 & $-26.41$ & $-0.22$ & 0.95 \\
$123950.68+603716.1$ & 1.025 & 18.92 & $-25.28$ & $0.04$ & 0.95 \\
$123950.69+523405.1$ & 1.868 & 18.54 & $-26.95$ & $-0.14$ & 0.95 \\
$123954.95+105605.1$ & 1.948 & 18.77 & $-26.85$ & $-0.04$ & 0.95 \\
$123957.40+543814.9$ & 2.061 & 18.80 & $-27.00$ & $0.42$ & 0.95 \\
$123957.87+544446.5$ & 0.643 & 19.06 & $-24.06$ & $-0.06$ & 0.94 \\
$123958.13+110856.9$ & 2.031 & 18.82 & $-26.94$ & $0.00$ & 0.95 \\
$123959.08+035202.8$ & 1.785 & 19.08 & $-26.29$ & $0.23$ & 0.95 \\
$124000.91+055330.9$ & 1.604 & 18.74 & $-26.36$ & $0.22$ & 0.95 \\
$124007.21+585458.3$ & 1.175 & 18.71 & $-25.73$ & $-0.02$ & 0.95 \\
$124009.51+035130.2$ & 1.952 & 18.80 & $-26.84$ & $0.05$ & 0.95 \\
$124010.81+104411.7$ & 0.881 & 18.25 & $-25.68$ & $-0.17$ & 0.95 \\
$124015.64+092419.7$ & 1.243 & 19.07 & $-25.49$ & $-0.04$ & 0.95 \\
$124020.60+050148.0$ & 0.531 & 19.01 & $-23.63$ & $0.21$ & 0.95 \\
$124021.17+093346.3$ & 0.740 & 17.45 & $-26.09$ & $-0.09$ & 0.94 \\
$124023.01+094136.0$ & 1.829 & 19.10 & $-26.33$ & $0.57$ & 0.95 \\
$124024.98+085818.1$ & 1.268 & 17.94 & $-26.67$ & $0.06$ & 0.95 \\
$124031.68+103129.5$ & 2.158 & 18.97 & $-26.97$ & $-0.03$ & 0.94 \\
$124033.51+573326.7$ & 1.288 & 18.71 & $-25.93$ & $-0.26$ & 0.95 \\
$124035.50+084913.5$ & 2.328 & 19.05 & $-27.10$ & $0.08$ & 0.78 \\
$124035.51+094941.0$ & 1.048 & 17.53 & $-26.71$ & $-0.04$ & 0.95 \\
$124041.21+570533.4$ & 1.472 & 18.92 & $-25.99$ & $-0.12$ & 0.95 \\
$124044.88+094840.6$ & 0.988 & 18.82 & $-25.33$ & $-0.03$ & 0.95 \\
$124045.40+092217.4$ & 0.931 & 18.52 & $-25.52$ & $0.02$ & 0.95 \\
$124047.98+623555.2$ & 1.794 & 18.73 & $-26.65$ & $0.06$ & 0.95 \\
$124053.01+105649.1$ & 1.923 & 18.19 & $-27.39$ & $-0.00$ & 0.95 \\
$124053.35+570323.1$ & 2.298 & 19.07 & $-27.05$ & $-0.03$ & 0.84 \\
$124054.91+543652.2$ & 3.938 & 19.74 & $-27.60$ & $0.23$ & 0.94 \\
$124057.27+110110.4$ & 0.820 & 18.23 & $-25.54$ & $-0.13$ & 0.95 \\
$124058.07+633436.8$ & 0.592 & 18.90 & $-24.00$ & $0.05$ & 0.95 \\
$124059.72+601425.7$ & 0.493 & 18.71 & $-23.76$ & $-0.14$ & 0.95 \\
$124100.44+104319.4$ & 1.923 & 18.29 & $-27.30$ & $0.09$ & 0.95 \\
$124101.26+090829.7$ & 3.096 & 19.38 & $-27.41$ & $0.18$ & 0.69 \\
$124109.58+570322.9$ & 0.453 & 17.60 & $-24.67$ & $0.27$ & 0.95 \\
$124112.00+623842.2$ & 1.057 & 18.93 & $-25.32$ & $0.11$ & 0.95 \\
$124115.34+552645.2$ & 2.343 & 18.76 & $-27.42$ & $0.30$ & 0.78 \\
$124117.10+525621.1$ & 0.588 & 19.04 & $-23.86$ & $0.03$ & 0.95 \\
$124118.11+624606.1$ & 1.650 & 17.52 & $-27.65$ & $-0.06$ & 0.95 \\
$124126.09+615804.8$ & 1.161 & 18.36 & $-26.07$ & $-0.15$ & 0.95 \\
$124126.19+625344.3$ & 0.654 & 18.76 & $-24.41$ & $0.07$ & 0.93 \\
$124128.21+035828.7$ & 1.583 & 18.81 & $-26.25$ & $-0.07$ & 0.95 \\
$124128.73+053308.7$ & 0.667 & 18.35 & $-24.89$ & $-0.13$ & 0.93 \\
$124138.94+603831.5$ & 0.999 & 18.34 & $-25.81$ & $0.07$ & 0.95 \\
$124138.96+043719.2$ & 3.754 & 19.45 & $-27.75$ & $-0.25$ & 0.94 \\
$124140.32+622324.6$ & 0.836 & 19.10 & $-24.72$ & $0.03$ & 0.95 \\
$124144.14+034809.3$ & 4.606 & 19.93 & $-27.76$ & $0.24$ & 0.95 \\
$124154.02+572107.3$ & 0.583 & 17.51 & $-25.37$ & $-0.10$ & 0.95 \\
$124155.37+561322.9$ & 2.925 & 18.84 & $-27.81$ & $-0.10$ & 0.43 \\
$124155.70+601148.4$ & 0.939 & 18.30 & $-25.75$ & $0.29$ & 0.95 \\
$124202.14+615658.6$ & 2.004 & 19.10 & $-26.62$ & $0.20$ & 0.95 \\
$124204.27+625712.1$ & 3.321 & 19.42 & $-27.54$ & $0.47$ & 0.79 \\
$124205.82+590024.2$ & 0.491 & 18.91 & $-23.54$ & $-0.06$ & 0.95 \\
$124206.74+545626.8$ & 1.020 & 18.73 & $-25.46$ & $-0.08$ & 0.95 \\
$124206.94+624438.0$ & 3.042 & 19.89 & $-26.85$ & $0.08$ & 0.44 \\
$124213.79+045248.0$ & 1.304 & 19.06 & $-25.61$ & $-0.09$ & 0.95 \\
$124219.67+041846.3$ & 0.504 & 18.86 & $-23.66$ & $-0.24$ & 0.95 \\
$124222.33+540334.2$ & 0.493 & 18.98 & $-23.48$ & $-0.16$ & 0.95 \\
$124226.85+050452.8$ & 1.445 & 18.86 & $-26.02$ & $-0.11$ & 0.95 \\
$124230.58+542257.4$ & 4.730 & 19.63 & $-28.01$ & $0.49$ & 0.95 \\
$124231.76+503147.9$ & 2.160 & 18.53 & $-27.41$ & $-0.13$ & 0.94 \\
$124232.05+540609.7$ & 1.298 & 18.76 & $-25.90$ & $-0.13$ & 0.95 \\
$124234.51+594145.2$ & 2.047 & 18.78 & $-27.00$ & $0.01$ & 0.95 \\
$124236.07+615926.7$ & 1.900 & 17.84 & $-27.70$ & $-0.15$ & 0.95 \\
$124238.22+484143.6$ & 1.840 & 18.46 & $-26.99$ & $0.01$ & 0.95 \\
$124241.30+562944.4$ & 3.419 & 20.05 & $-26.98$ & $-0.04$ & 0.57 \\
$124242.41+541934.8$ & 2.321 & 18.35 & $-27.79$ & $-0.03$ & 0.83 \\
$124244.37+624659.1$ & 1.292 & 16.90 & $-27.75$ & $-0.01$ & 0.95 \\
$124247.91+521306.8$ & 5.018 & 19.97 & $-27.89$ & $-0.78$ & 0.95 \\
$124250.81+611818.0$ & 2.024 & 19.05 & $-26.70$ & $-0.20$ & 0.95 \\
$124300.97+631855.7$ & 4.278 & 20.06 & $-27.52$ & $-0.05$ & 0.95 \\
$124301.62+532054.4$ & 1.028 & 18.84 & $-25.37$ & $0.07$ & 0.95 \\
$124301.84+554240.1$ & 1.750 & 19.05 & $-26.27$ & $0.30$ & 0.95 \\
$124302.42+521009.8$ & 2.557 & 18.75 & $-27.64$ & $-0.15$ & 0.56 \\
$124304.82+052116.1$ & 1.907 & 18.19 & $-27.37$ & $-0.26$ & 0.95 \\
$124308.23+542128.4$ & 1.972 & 18.85 & $-26.82$ & $-0.09$ & 0.95 \\
$124308.34+615508.2$ & 1.651 & 18.45 & $-26.72$ & $0.01$ & 0.95 \\
$124309.75+554429.9$ & 1.456 & 18.79 & $-26.10$ & $0.03$ & 0.95 \\
$124311.99+485602.8$ & 4.047 & 20.00 & $-27.41$ & $-0.58$ & 0.91 \\
$124316.45+534814.5$ & 1.019 & 18.88 & $-25.31$ & $-0.10$ & 0.95 \\
$124317.81+553354.8$ & 1.618 & 18.77 & $-26.35$ & $-0.10$ & 0.95 \\
$124323.82+051446.3$ & 0.164 & 16.65 & $-23.06$ & $0.16$ & 0.95 \\
$124325.65+041757.9$ & 1.105 & 18.83 & $-25.51$ & $-0.12$ & 0.95 \\
$124328.74+565442.6$ & 0.884 & 18.96 & $-24.97$ & $0.01$ & 0.95 \\
$124328.85+575941.0$ & 1.544 & 17.77 & $-27.23$ & $-0.04$ & 0.95 \\
$124331.99+572854.5$ & 0.466 & 17.87 & $-24.46$ & $-0.24$ & 0.95 \\
$124345.43+582224.7$ & 2.062 & 17.89 & $-27.91$ & $0.13$ & 0.95 \\
$124346.14+035724.9$ & 2.217 & 18.39 & $-27.63$ & $0.27$ & 0.93 \\
$124346.69+045450.4$ & 1.439 & 18.94 & $-25.94$ & $-0.02$ & 0.95 \\
$124349.92+592433.5$ & 1.192 & 18.85 & $-25.62$ & $-0.04$ & 0.95 \\
$124357.35+041227.8$ & 1.145 & 18.95 & $-25.45$ & $-0.06$ & 0.95 \\
$124359.46+592148.7$ & 1.346 & 19.06 & $-25.69$ & $-0.01$ & 0.95 \\
$124359.56+633606.7$ & 3.000 & 19.13 & $-27.58$ & $0.18$ & 0.53 \\
$124400.05+553406.8$ & 4.625 & 19.56 & $-28.13$ & $0.82$ & 0.95 \\
$124405.72+041441.9$ & 1.733 & 18.78 & $-26.52$ & $0.04$ & 0.95 \\
$124406.73+494936.0$ & 2.223 & 18.81 & $-27.21$ & $0.42$ & 0.93 \\
$124410.88+542911.8$ & 1.018 & 18.13 & $-26.06$ & $-0.08$ & 0.95 \\
$124413.64+523022.6$ & 1.219 & 18.04 & $-26.48$ & $0.14$ & 0.95 \\
$124419.57+630453.6$ & 0.824 & 17.25 & $-26.53$ & $0.12$ & 0.95 \\
$124426.06+513619.3$ & 1.539 & 18.91 & $-26.08$ & $0.08$ & 0.95 \\
$124428.28+591627.0$ & 0.607 & 18.18 & $-24.78$ & $0.01$ & 0.94 \\
$124432.06+540150.2$ & 1.049 & 18.87 & $-25.37$ & $-0.01$ & 0.95 \\
$124434.37+623836.3$ & 1.624 & 18.54 & $-26.59$ & $0.13$ & 0.95 \\
$124434.52+052857.4$ & 3.827 & 19.69 & $-27.57$ & $0.07$ & 0.94 \\
$124437.49+050029.8$ & 1.245 & 17.67 & $-26.90$ & $-0.05$ & 0.95 \\
$124440.08+060534.6$ & 0.360 & 18.19 & $-23.65$ & $-0.20$ & 0.95 \\
$124441.29+043324.7$ & 1.796 & 18.07 & $-27.31$ & $-0.06$ & 0.95 \\
$124441.86+625853.6$ & 3.331 & 20.04 & $-26.94$ & $-0.11$ & 0.70 \\
$124446.20+495330.0$ & 1.085 & 18.78 & $-25.52$ & $-0.13$ & 0.95 \\
$124447.98+490431.0$ & 1.988 & 17.95 & $-27.75$ & $0.11$ & 0.95 \\
$124450.96+041126.0$ & 0.533 & 18.61 & $-24.04$ & $-0.11$ & 0.95 \\
$124451.16+490901.0$ & 1.389 & 17.89 & $-26.92$ & $0.03$ & 0.95 \\
$124452.50+583427.6$ & 2.289 & 19.43 & $-26.68$ & $1.24$ & 0.00 \\
$124453.04+485229.8$ & 1.441 & 18.89 & $-25.99$ & $0.49$ & 0.95 \\
$124456.99+620143.0$ & 3.057 & 18.66 & $-28.09$ & $-0.25$ & 0.79 \\
$124459.14+600614.6$ & 1.416 & 18.71 & $-26.14$ & $-0.23$ & 0.95 \\
$124501.58+514602.0$ & 0.822 & 18.96 & $-24.81$ & $-0.07$ & 0.95 \\
$124504.98+510433.6$ & 2.514 & 18.95 & $-27.41$ & $-0.13$ & 0.66 \\
$124505.66+561430.5$ & 2.108 & 18.64 & $-27.23$ & $0.11$ & 0.95 \\
$124506.91+580003.2$ & 1.123 & 18.93 & $-25.44$ & $-0.01$ & 0.95 \\
$124509.10+560849.8$ & 1.363 & 18.45 & $-26.32$ & $0.10$ & 0.95 \\
$124510.65+583450.1$ & 2.148 & 19.06 & $-26.86$ & $-0.02$ & 0.95 \\
$124511.94+041637.5$ & 1.525 & 18.23 & $-26.75$ & $-0.11$ & 0.95 \\
$124512.46+570457.3$ & 0.953 & 17.58 & $-26.50$ & $0.16$ & 0.95 \\
$124518.03+513201.4$ & 1.178 & 18.31 & $-26.14$ & $-0.09$ & 0.95 \\
$124518.57+515538.2$ & 2.283 & 18.82 & $-27.28$ & $0.00$ & 0.86 \\
$124519.20+550927.4$ & 0.857 & 17.73 & $-26.13$ & $-0.04$ & 0.95 \\
$124520.41+553056.3$ & 1.603 & 18.45 & $-26.64$ & $-0.03$ & 0.95 \\
$124522.02+502751.4$ & 1.472 & 18.56 & $-26.35$ & $0.06$ & 0.95 \\
$124523.27+534650.2$ & 1.064 & 18.90 & $-25.36$ & $0.02$ & 0.95 \\
$124528.67+604734.8$ & 1.439 & 17.64 & $-27.24$ & $0.04$ & 0.95 \\
$124533.87+534838.3$ & 0.327 & 18.05 & $-23.56$ & $0.05$ & 0.95 \\
$124535.09+632201.1$ & 1.429 & 17.99 & $-26.88$ & $0.10$ & 0.95 \\
$124538.35+551132.6$ & 1.555 & 18.32 & $-26.70$ & $0.28$ & 0.95 \\
$124559.59+570053.1$ & 1.655 & 18.62 & $-26.56$ & $-0.02$ & 0.95 \\
$124600.32+620018.3$ & 2.089 & 18.39 & $-27.45$ & $-0.12$ & 0.95 \\
$124601.59+593155.1$ & 1.450 & 18.82 & $-26.07$ & $-0.07$ & 0.95 \\
$124602.05+042658.4$ & 2.439 & 18.65 & $-27.63$ & $-0.18$ & 0.71 \\
$124602.46+491835.4$ & 3.190 & 19.74 & $-27.12$ & $-0.07$ & 0.71 \\
$124603.24+051557.5$ & 1.458 & 18.64 & $-26.26$ & $0.02$ & 0.95 \\
$124603.96+624329.4$ & 0.841 & 18.99 & $-24.83$ & $0.09$ & 0.95 \\
$124612.32+604519.2$ & 1.686 & 19.05 & $-26.18$ & $-0.11$ & 0.95 \\
$124614.39+552213.0$ & 1.650 & 18.89 & $-26.29$ & $0.22$ & 0.95 \\
$124615.11+041518.1$ & 1.577 & 18.05 & $-27.01$ & $-0.06$ & 0.95 \\
$124615.82+583413.0$ & 1.241 & 18.76 & $-25.80$ & $-0.12$ & 0.95 \\
$124620.15+054313.6$ & 3.625 & 19.64 & $-27.46$ & $0.16$ & 0.69 \\
$124620.67+535332.8$ & 0.874 & 17.74 & $-26.16$ & $-0.09$ & 0.95 \\
$124628.81+061039.1$ & 1.959 & 18.45 & $-27.20$ & $0.02$ & 0.95 \\
$124629.11+550703.2$ & 1.850 & 18.63 & $-26.83$ & $-0.05$ & 0.95 \\
$124639.53+613624.2$ & 1.269 & 17.50 & $-27.11$ & $-0.12$ & 0.95 \\
$124646.08+531242.8$ & 0.973 & 18.40 & $-25.72$ & $-0.27$ & 0.95 \\
$124646.27+513056.2$ & 0.437 & 18.60 & $-23.59$ & $0.03$ & 0.95 \\
$124646.58+560401.3$ & 3.137 & 20.11 & $-26.70$ & $-0.29$ & 0.60 \\
$124652.79+545140.7$ & 3.365 & 20.10 & $-26.90$ & $-0.23$ & 0.65 \\
$124655.28+604330.8$ & 3.330 & 19.14 & $-27.83$ & $-0.02$ & 0.83 \\
$124706.20+615750.7$ & 1.338 & 18.93 & $-25.79$ & $-0.13$ & 0.95 \\
$124708.42+500320.8$ & 2.269 & 18.78 & $-27.31$ & $0.23$ & 0.86 \\
$124712.72+610315.4$ & 1.358 & 18.68 & $-26.08$ & $-0.03$ & 0.95 \\
$124715.27+520801.1$ & 1.815 & 19.05 & $-26.36$ & $0.25$ & 0.95 \\
$124722.75+605947.2$ & 0.526 & 18.64 & $-23.98$ & $0.15$ & 0.95 \\
$124725.09+493042.8$ & 2.384 & 18.83 & $-27.38$ & $0.51$ & 0.71 \\
$124726.97+592919.6$ & 1.681 & 18.71 & $-26.51$ & $-0.12$ & 0.95 \\
$124727.21+592442.5$ & 3.341 & 19.83 & $-27.15$ & $-0.03$ & 0.73 \\
$124733.31+541121.4$ & 2.236 & 18.66 & $-27.38$ & $-0.18$ & 0.93 \\
$124733.61+580227.1$ & 3.237 & 19.84 & $-27.05$ & $0.11$ & 0.73 \\
$124735.31+044139.5$ & 0.868 & 18.17 & $-25.72$ & $0.09$ & 0.95 \\
$124740.05+533648.8$ & 1.645 & 18.57 & $-26.60$ & $-0.19$ & 0.95 \\
$124742.92+511159.1$ & 1.504 & 18.30 & $-26.64$ & $0.04$ & 0.95 \\
$124746.36+572945.6$ & 0.472 & 18.39 & $-23.97$ & $-0.17$ & 0.95 \\
$124747.51+485417.2$ & 2.930 & 19.00 & $-27.64$ & $-0.07$ & 0.42 \\
$124748.44+042627.1$ & 2.783 & 18.50 & $-28.02$ & $-0.34$ & 0.07 \\
$124752.17+504417.8$ & 0.858 & 18.08 & $-25.78$ & $0.19$ & 0.95 \\
$124754.50+535815.7$ & 0.481 & 18.43 & $-23.98$ & $-0.31$ & 0.95 \\
$124754.78+040018.2$ & 0.520 & 18.75 & $-23.85$ & $-0.09$ & 0.95 \\
$124759.32+625134.6$ & 1.088 & 18.82 & $-25.48$ & $-0.08$ & 0.95 \\
$124803.09+611628.1$ & 1.585 & 18.74 & $-26.33$ & $-0.23$ & 0.95 \\
$124810.15+521403.7$ & 1.319 & 18.91 & $-25.79$ & $0.08$ & 0.95 \\
$124812.40+554600.1$ & 3.165 & 19.27 & $-27.56$ & $-0.13$ & 0.79 \\
$124821.29+592925.8$ & 2.262 & 18.63 & $-27.44$ & $0.24$ & 0.86 \\
$124823.50+051344.2$ & 1.200 & 18.57 & $-25.92$ & $-0.24$ & 0.95 \\
$124824.70+044210.4$ & 0.657 & 19.00 & $-24.19$ & $-0.03$ & 0.94 \\
$124826.89+633341.8$ & 1.060 & 18.72 & $-25.54$ & $-0.02$ & 0.95 \\
$124827.56+592348.7$ & 0.603 & 17.73 & $-25.22$ & $-0.04$ & 0.95 \\
$124830.64+491400.2$ & 3.079 & 20.02 & $-26.76$ & $0.17$ & 0.56 \\
$124837.12+503346.2$ & 1.462 & 18.43 & $-26.47$ & $0.01$ & 0.95 \\
$124842.93+531449.4$ & 1.651 & 18.35 & $-26.82$ & $0.20$ & 0.95 \\
$124845.63+520247.1$ & 2.344 & 18.77 & $-27.40$ & $-0.10$ & 0.78 \\
$124847.30+492008.2$ & 3.837 & 18.99 & $-28.28$ & $0.02$ & 0.94 \\
$124851.75+560238.0$ & 1.549 & 18.37 & $-26.64$ & $-0.07$ & 0.95 \\
$124851.95+485650.5$ & 1.402 & 18.49 & $-26.34$ & $-0.06$ & 0.95 \\
$124854.28+513937.6$ & 1.866 & 19.10 & $-26.39$ & $-0.20$ & 0.95 \\
$124854.69+504338.5$ & 1.974 & 18.56 & $-27.11$ & $0.01$ & 0.95 \\
$124855.29+595011.4$ & 1.739 & 17.13 & $-28.18$ & $0.02$ & 0.95 \\
$124902.62+043337.6$ & 4.387 & 20.18 & $-27.51$ & $-0.11$ & 0.95 \\
$124905.21+535607.2$ & 0.800 & 18.53 & $-25.19$ & $0.80$ & 0.95 \\
$124910.17+623847.4$ & 1.455 & 18.34 & $-26.56$ & $0.01$ & 0.95 \\
$124912.70+053013.8$ & 0.679 & 18.41 & $-24.89$ & $-0.00$ & 0.94 \\
$124913.03+521605.1$ & 0.947 & 18.64 & $-25.42$ & $-0.12$ & 0.95 \\
$124924.36+592932.2$ & 2.609 & 18.97 & $-27.46$ & $-0.19$ & 0.24 \\
$124924.89+530931.0$ & 1.317 & 19.04 & $-25.65$ & $-0.13$ & 0.95 \\
$124935.50+492425.8$ & 0.968 & 18.87 & $-25.23$ & $-0.01$ & 0.95 \\
$124937.22+050805.8$ & 1.623 & 18.91 & $-26.22$ & $-0.11$ & 0.95 \\
$124938.40+050925.5$ & 0.991 & 18.94 & $-25.20$ & $-0.09$ & 0.95 \\
$124939.30+551545.6$ & 0.528 & 19.00 & $-23.62$ & $-0.25$ & 0.95 \\
$124939.58+615724.7$ & 1.371 & 18.85 & $-25.93$ & $0.07$ & 0.95 \\
$124948.79+554753.5$ & 4.170 & 20.14 & $-27.36$ & $-0.37$ & 0.95 \\
$124949.64+593216.9$ & 2.053 & 17.89 & $-27.89$ & $0.09$ & 0.95 \\
$124951.23+550007.2$ & 0.728 & 18.95 & $-24.55$ & $0.33$ & 0.95 \\
$124953.08+623023.8$ & 1.075 & 18.95 & $-25.33$ & $-0.13$ & 0.95 \\
$125001.48+042839.8$ & 1.461 & 16.59 & $-28.31$ & $0.07$ & 0.95 \\
$125004.30+595432.4$ & 1.198 & 18.70 & $-25.78$ & $-0.07$ & 0.95 \\
$125014.22+591809.6$ & 3.180 & 19.71 & $-27.14$ & $0.34$ & 0.71 \\
$125014.30+621032.4$ & 1.905 & 19.05 & $-26.50$ & $0.25$ & 0.95 \\
$125020.86+631538.8$ & 0.564 & 18.20 & $-24.61$ & $-0.08$ & 0.95 \\
$125022.51+535642.9$ & 1.343 & 18.89 & $-25.84$ & $-0.07$ & 0.95 \\
$125023.84+490105.4$ & 1.004 & 18.69 & $-25.48$ & $0.10$ & 0.95 \\
$125032.99+484630.8$ & 2.587 & 19.05 & $-27.36$ & $-0.16$ & 0.55 \\
$125034.60+592843.6$ & 3.927 & 19.76 & $-27.58$ & $-0.01$ & 0.94 \\
$125042.41+544844.5$ & 1.204 & 19.02 & $-25.48$ & $0.42$ & 0.95 \\
$125045.97+051050.6$ & 1.352 & 19.09 & $-25.66$ & $0.09$ & 0.95 \\
$125051.04+060909.9$ & 0.182 & 17.01 & $-22.91$ & $-0.10$ & 0.95 \\
$125052.92+045919.8$ & 1.923 & 18.48 & $-27.11$ & $0.38$ & 0.95 \\
$125053.07+053612.2$ & 2.331 & 18.22 & $-27.94$ & $0.03$ & 0.95 \\
$125058.08+570921.5$ & 0.906 & 17.73 & $-26.25$ & $0.14$ & 0.95 \\
$125059.04+035746.9$ & 1.011 & 18.39 & $-25.79$ & $-0.10$ & 0.95 \\
$125100.70+053907.2$ & 0.609 & 18.98 & $-23.99$ & $0.03$ & 0.94 \\
$125104.77+544536.5$ & 3.086 & 20.03 & $-26.75$ & $0.01$ & 0.56 \\
$125107.18+554213.4$ & 0.423 & 18.37 & $-23.76$ & $-0.17$ & 0.95 \\
$125108.62+583311.9$ & 1.593 & 19.08 & $-26.00$ & $-0.08$ & 0.95 \\
$125112.69+060328.9$ & 1.337 & 18.30 & $-26.43$ & $-0.08$ & 0.95 \\
$125124.65+055420.2$ & 1.378 & 17.11 & $-27.68$ & $-0.10$ & 0.95 \\
$125131.13+492625.7$ & 1.190 & 18.77 & $-25.70$ & $0.03$ & 0.95 \\
$125132.49+611057.9$ & 2.108 & 17.41 & $-28.45$ & $-0.03$ & 0.95 \\
$125134.85+492507.3$ & 0.955 & 18.92 & $-25.17$ & $0.36$ & 0.95 \\
$125139.34+605927.4$ & 1.815 & 17.44 & $-27.97$ & $0.39$ & 0.95 \\
$125147.14+043810.5$ & 3.361 & 20.20 & $-26.80$ & $-0.08$ & 0.65 \\
$125147.85+535817.7$ & 0.413 & 17.82 & $-24.27$ & $-0.40$ & 0.95 \\
$125150.83+502510.5$ & 1.024 & 18.17 & $-26.03$ & $-0.07$ & 0.95 \\
$125151.02+491855.0$ & 1.463 & 18.57 & $-26.33$ & $0.23$ & 0.95 \\
$125151.37+493819.1$ & 3.099 & 20.18 & $-26.60$ & $-0.05$ & 0.52 \\
$125202.12+560439.8$ & 3.404 & 20.06 & $-26.96$ & $0.41$ & 0.57 \\
$125203.11+551117.0$ & 1.894 & 18.63 & $-26.90$ & $-0.11$ & 0.95 \\
$125206.62+490638.4$ & 0.372 & 18.49 & $-23.41$ & $-0.28$ & 0.95 \\
$125211.44+533250.3$ & 1.915 & 18.02 & $-27.55$ & $-0.10$ & 0.95 \\
$125211.65+622042.9$ & 2.275 & 18.07 & $-28.02$ & $0.01$ & 0.88 \\
$125216.58+052737.7$ & 1.897 & 16.95 & $-28.59$ & $0.25$ & 0.95 \\
$125230.52+060808.3$ & 2.316 & 18.69 & $-27.45$ & $0.02$ & 0.95 \\
$125239.19+614050.3$ & 0.578 & 18.67 & $-24.18$ & $-0.07$ & 0.95 \\
$125241.00+491845.3$ & 1.739 & 18.65 & $-26.65$ & $-0.09$ & 0.95 \\
$125241.94+552541.7$ & 1.312 & 18.27 & $-26.42$ & $-0.10$ & 0.95 \\
$125242.12+043426.2$ & 1.408 & 18.07 & $-26.77$ & $-0.12$ & 0.95 \\
$125248.70+544915.4$ & 0.646 & 18.89 & $-24.25$ & $-0.07$ & 0.94 \\
$125252.94+492957.5$ & 2.371 & 18.84 & $-27.37$ & $0.08$ & 0.71 \\
$125254.91+614302.8$ & 0.481 & 18.36 & $-24.05$ & $0.51$ & 0.95 \\
$125257.56+573008.5$ & 0.902 & 18.95 & $-25.02$ & $-0.01$ & 0.95 \\
$125304.33+550108.3$ & 2.899 & 18.91 & $-27.70$ & $-0.13$ & 0.95 \\
$125309.03+043253.8$ & 1.784 & 18.23 & $-27.14$ & $-0.01$ & 0.95 \\
$125309.48+601657.6$ & 0.421 & 18.06 & $-24.07$ & $-0.09$ & 0.95 \\
$125312.95+491147.9$ & 1.976 & 17.98 & $-27.69$ & $-0.04$ & 0.95 \\
$125313.96+512209.6$ & 1.129 & 18.73 & $-25.64$ & $-0.10$ & 0.95 \\
$125316.12+584128.1$ & 1.100 & 18.94 & $-25.38$ & $-0.00$ & 0.95 \\
$125317.52+630434.6$ & 1.189 & 18.51 & $-25.96$ & $0.27$ & 0.95 \\
$125319.14+544954.6$ & 2.892 & 19.78 & $-26.83$ & $-0.18$ & 0.12 \\
$125319.43+505250.3$ & 2.077 & 19.00 & $-26.83$ & $-0.10$ & 0.95 \\
$125320.47+035758.3$ & 1.454 & 18.74 & $-26.15$ & $0.20$ & 0.95 \\
$125328.10+494751.1$ & 3.575 & 18.41 & $-28.66$ & $-0.10$ & 0.79 \\
$125329.04+573855.7$ & 1.445 & 18.75 & $-26.14$ & $0.08$ & 0.95 \\
$125331.54+052105.2$ & 0.424 & 18.18 & $-23.96$ & $-0.16$ & 0.95 \\
$125333.31+050705.2$ & 3.103 & 20.06 & $-26.73$ & $-0.21$ & 0.62 \\
$125334.55+484953.9$ & 0.421 & 18.39 & $-23.74$ & $0.10$ & 0.95 \\
$125334.75+510708.7$ & 2.780 & 19.70 & $-26.82$ & $0.08$ & 0.01 \\
$125335.97+491216.8$ & 1.603 & 18.89 & $-26.21$ & $0.25$ & 0.95 \\
$125337.71+541320.4$ & 0.434 & 18.54 & $-23.64$ & $-0.19$ & 0.95 \\
$125339.67+510203.7$ & 1.565 & 17.52 & $-27.51$ & $-0.08$ & 0.95 \\
$125342.85+553205.4$ & 1.693 & 18.93 & $-26.31$ & $0.11$ & 0.95 \\
$125343.12+053430.4$ & 1.192 & 18.72 & $-25.76$ & $-0.06$ & 0.95 \\
$125345.48+051611.2$ & 2.396 & 17.92 & $-28.31$ & $-0.01$ & 0.78 \\
$125347.90+493143.1$ & 3.417 & 19.79 & $-27.23$ & $0.37$ & 0.54 \\
$125358.09+595817.3$ & 1.769 & 18.77 & $-26.58$ & $-0.12$ & 0.95 \\
$125405.83+043204.3$ & 3.917 & 20.02 & $-27.31$ & $0.01$ & 0.92 \\
$125412.35+501735.6$ & 0.840 & 19.08 & $-24.74$ & $-0.26$ & 0.95 \\
$125418.97+534852.3$ & 2.478 & 18.62 & $-27.71$ & $-0.01$ & 0.74 \\
$125419.01+053744.0$ & 1.695 & 18.63 & $-26.61$ & $-0.09$ & 0.95 \\
$125422.00+610421.6$ & 2.054 & 18.90 & $-26.89$ & $-0.01$ & 0.95 \\
$125428.08+595644.1$ & 2.239 & 18.82 & $-27.23$ & $0.20$ & 0.93 \\
$125428.19+543230.2$ & 1.938 & 18.64 & $-26.97$ & $-0.00$ & 0.95 \\
$125435.40+551306.7$ & 0.495 & 18.64 & $-23.84$ & $-0.04$ & 0.95 \\
$125436.40+053720.4$ & 0.512 & 16.77 & $-25.78$ & $-0.31$ & 0.95 \\
$125438.40+043010.9$ & 2.466 & 18.81 & $-27.50$ & $-0.06$ & 0.67 \\
$125439.41+632905.4$ & 1.935 & 18.57 & $-27.04$ & $0.14$ & 0.95 \\
$125442.92+630231.9$ & 1.243 & 18.89 & $-25.68$ & $0.04$ & 0.95 \\
$125444.95+035020.8$ & 0.394 & 18.11 & $-23.90$ & $-0.11$ & 0.95 \\
$125448.84+501553.8$ & 3.096 & 19.92 & $-26.87$ & $-0.40$ & 0.59 \\
$125455.33+532218.9$ & 1.591 & 17.55 & $-27.52$ & $-0.05$ & 0.95 \\
$125515.57+495747.7$ & 0.652 & 18.81 & $-24.35$ & $-0.08$ & 0.93 \\
$125517.44+554709.7$ & 0.868 & 18.83 & $-25.06$ & $0.03$ & 0.95 \\
$125521.49+571042.4$ & 2.182 & 19.07 & $-26.90$ & $-0.02$ & 0.94 \\
$125521.59+533400.6$ & 1.665 & 19.05 & $-26.15$ & $0.14$ & 0.95 \\
$125524.94+565613.6$ & 1.188 & 19.04 & $-25.43$ & $-0.03$ & 0.95 \\
$125526.36+613121.2$ & 2.970 & 19.90 & $-26.79$ & $-0.16$ & 0.28 \\
$125531.94+594003.1$ & 1.331 & 17.32 & $-27.40$ & $0.03$ & 0.95 \\
$125535.11+565239.6$ & 1.804 & 18.91 & $-26.49$ & $-0.09$ & 0.95 \\
$125537.33+520220.9$ & 2.518 & 18.39 & $-27.97$ & $-0.03$ & 0.70 \\
$125538.19+545304.1$ & 1.471 & 18.37 & $-26.54$ & $-0.09$ & 0.95 \\
$125550.77+054508.3$ & 1.993 & 18.91 & $-26.80$ & $-0.00$ & 0.95 \\
$125552.18+604436.0$ & 2.182 & 18.84 & $-27.12$ & $0.17$ & 0.94 \\
$125617.97+584550.0$ & 1.205 & 17.89 & $-26.61$ & $0.04$ & 0.95 \\
$125619.95+610828.6$ & 2.044 & 19.00 & $-26.77$ & $-0.02$ & 0.95 \\
$125622.72+593210.5$ & 1.027 & 18.71 & $-25.50$ & $-0.13$ & 0.95 \\
$125623.57+503350.1$ & 2.567 & 18.88 & $-27.52$ & $-0.21$ & 0.55 \\
$125623.70+592114.5$ & 1.571 & 18.92 & $-26.12$ & $-0.04$ & 0.95 \\
$125624.08+541552.7$ & 1.413 & 18.70 & $-26.15$ & $0.01$ & 0.95 \\
$125630.27+054439.2$ & 3.258 & 19.70 & $-27.21$ & $-0.09$ & 0.83 \\
$125637.83+524529.7$ & 2.037 & 18.64 & $-27.13$ & $0.21$ & 0.95 \\
$125648.33+554218.5$ & 1.200 & 18.56 & $-25.93$ & $-0.10$ & 0.95 \\
$125648.84+042051.0$ & 2.655 & 18.86 & $-27.59$ & $-0.17$ & 0.09 \\
$125650.35+041323.9$ & 3.139 & 19.62 & $-27.19$ & $0.20$ & 0.70 \\
$125650.75+042844.7$ & 1.483 & 18.04 & $-26.88$ & $-0.09$ & 0.95 \\
$125654.98+050655.1$ & 1.518 & 18.26 & $-26.70$ & $0.05$ & 0.95 \\
$125659.92+042734.3$ & 1.025 & 16.01 & $-28.19$ & $-0.07$ & 0.95 \\
$125705.90+530213.2$ & 2.892 & 20.00 & $-26.61$ & $-0.16$ & 0.11 \\
$125709.20+534739.9$ & 2.095 & 18.54 & $-27.31$ & $-0.16$ & 0.95 \\
$125713.27+611732.4$ & 1.597 & 18.39 & $-26.70$ & $0.33$ & 0.95 \\
$125716.34+511758.2$ & 0.519 & 17.54 & $-25.05$ & $-0.06$ & 0.95 \\
$125733.31+034818.3$ & 3.076 & 19.51 & $-27.26$ & $0.20$ & 0.65 \\
$125737.84+042300.0$ & 1.933 & 19.00 & $-26.60$ & $-0.14$ & 0.95 \\
$125741.11+504813.5$ & 1.084 & 18.48 & $-25.82$ & $0.00$ & 0.95 \\
$125742.63+053348.3$ & 3.062 & 19.84 & $-26.92$ & $0.11$ & 0.61 \\
$125743.93+535942.1$ & 2.376 & 18.49 & $-27.72$ & $-0.15$ & 0.75 \\
$125745.94+045524.2$ & 1.038 & 19.00 & $-25.22$ & $-0.02$ & 0.95 \\
$125754.81+493020.6$ & 2.240 & 19.07 & $-26.97$ & $-0.08$ & 0.92 \\
$125758.84+623834.2$ & 2.136 & 18.51 & $-27.39$ & $0.25$ & 0.95 \\
$125801.47+523248.6$ & 1.029 & 18.79 & $-25.42$ & $0.25$ & 0.95 \\
$125804.43+034659.4$ & 1.246 & 19.03 & $-25.54$ & $0.16$ & 0.95 \\
$125805.31+512207.1$ & 1.820 & 18.29 & $-27.13$ & $-0.09$ & 0.95 \\
$125805.51+523656.6$ & 2.018 & 18.76 & $-26.98$ & $0.18$ & 0.95 \\
$125807.62+492912.5$ & 0.928 & 18.99 & $-25.04$ & $-0.12$ & 0.95 \\
$125808.44+544935.0$ & 1.190 & 18.74 & $-25.73$ & $-0.02$ & 0.95 \\
$125809.32+055118.1$ & 0.584 & 19.03 & $-23.85$ & $0.02$ & 0.95 \\
$125824.00+571039.7$ & 1.362 & 17.60 & $-27.16$ & $-0.02$ & 0.95 \\
$125824.57+540429.8$ & 0.348 & 18.27 & $-23.48$ & $-0.51$ & 0.95 \\
$125825.08+044129.3$ & 2.427 & 18.90 & $-27.37$ & $-0.02$ & 0.95 \\
$125830.96+585011.0$ & 1.664 & 18.96 & $-26.23$ & $0.11$ & 0.95 \\
$125840.54+560334.0$ & 0.210 & 17.40 & $-22.87$ & $0.22$ & 0.95 \\
$125840.57+554232.7$ & 1.086 & 18.95 & $-25.35$ & $0.19$ & 0.95 \\
$125841.50+623912.4$ & 3.325 & 19.15 & $-27.82$ & $-0.18$ & 0.83 \\
$125847.40+535724.2$ & 1.687 & 18.93 & $-26.30$ & $-0.12$ & 0.95 \\
$125847.60+543811.7$ & 3.807 & 18.77 & $-28.47$ & $0.13$ & 0.94 \\
$125850.56+622851.7$ & 2.777 & 18.85 & $-27.67$ & $-0.14$ & 0.06 \\
$125850.93+615738.5$ & 4.490 & 20.16 & $-27.57$ & $0.82$ & 0.95 \\
$125852.25+615847.7$ & 1.525 & 18.65 & $-26.32$ & $0.00$ & 0.95 \\
$125858.81+574228.3$ & 3.812 & 20.05 & $-27.20$ & $0.14$ & 0.92 \\
$125901.87+532028.5$ & 1.092 & 18.89 & $-25.42$ & $-0.08$ & 0.95 \\
$125903.25+621211.6$ & 3.240 & 18.00 & $-28.89$ & $0.13$ & 0.87 \\
$125904.33+504852.5$ & 0.236 & 17.68 & $-22.93$ & $0.21$ & 0.95 \\
$125905.73+562424.5$ & 1.671 & 18.37 & $-26.83$ & $-0.03$ & 0.95 \\
$125907.79+514516.0$ & 0.852 & 18.44 & $-25.41$ & $0.07$ & 0.95 \\
$125908.02+545543.8$ & 1.459 & 18.09 & $-26.81$ & $-0.06$ & 0.95 \\
$125909.34+562019.9$ & 0.488 & 18.38 & $-24.06$ & $-0.12$ & 0.95 \\
$125914.91+493054.7$ & 1.278 & 18.89 & $-25.73$ & $-0.07$ & 0.95 \\
$125916.77+551220.6$ & 1.376 & 18.02 & $-26.77$ & $0.02$ & 0.95 \\
$125921.62+554259.2$ & 1.391 & 18.21 & $-26.60$ & $-0.23$ & 0.95 \\
$125922.22+510440.5$ & 1.722 & 19.03 & $-26.25$ & $-0.09$ & 0.95 \\
$125927.54+040128.3$ & 2.338 & 18.48 & $-27.68$ & $0.04$ & 0.81 \\
$125927.56+562536.3$ & 1.234 & 18.96 & $-25.59$ & $-0.10$ & 0.95 \\
$125928.94+492415.6$ & 3.916 & 19.77 & $-27.56$ & $-0.07$ & 0.94 \\
$125929.92+560525.8$ & 1.674 & 18.65 & $-26.56$ & $-0.15$ & 0.95 \\
$125941.67+535223.0$ & 1.300 & 18.72 & $-25.95$ & $-0.12$ & 0.95 \\
$125942.89+570228.1$ & 0.435 & 18.99 & $-23.19$ & $-0.35$ & 0.95 \\
$125948.47+621319.0$ & 0.577 & 19.02 & $-23.83$ & $-0.03$ & 0.95 \\
$125948.85+514013.5$ & 2.212 & 18.75 & $-27.26$ & $-0.10$ & 0.95 \\
$125950.19+553159.5$ & 1.478 & 18.85 & $-26.06$ & $-0.01$ & 0.95 \\
$125951.30+530407.0$ & 1.963 & 18.93 & $-26.73$ & $0.01$ & 0.95 \\
$125952.79+043131.3$ & 1.775 & 17.98 & $-27.38$ & $0.37$ & 0.95 \\
$125954.91+580207.0$ & 0.700 & 19.07 & $-24.32$ & $0.16$ & 0.90 \\
$125956.27+034334.7$ & 1.299 & 18.60 & $-26.06$ & $-0.02$ & 0.95 \\
$125957.92+561334.7$ & 2.138 & 18.81 & $-27.10$ & $0.16$ & 0.95 \\
$125958.14+523322.6$ & 0.615 & 18.87 & $-24.12$ & $0.01$ & 0.94 \\
$130001.17+564838.2$ & 1.817 & 18.82 & $-26.60$ & $0.10$ & 0.95 \\
$130004.16+631117.6$ & 0.426 & 18.24 & $-23.91$ & $-0.15$ & 0.95 \\
$130004.98+055515.5$ & 1.495 & 18.76 & $-26.17$ & $0.13$ & 0.95 \\
$130007.99+035556.6$ & 0.184 & 16.94 & $-23.01$ & $0.48$ & 0.95 \\
$130009.29+060258.2$ & 1.009 & 18.79 & $-25.39$ & $-0.03$ & 0.95 \\
$130009.77+490831.8$ & 0.355 & 17.75 & $-24.05$ & $-0.44$ & 0.95 \\
$130010.64+622840.1$ & 1.831 & 18.99 & $-26.45$ & $-0.24$ & 0.95 \\
$130013.85+525534.0$ & 3.263 & 19.50 & $-27.41$ & $0.77$ & 0.85 \\
$130017.73+612905.8$ & 0.497 & 18.52 & $-23.96$ & $-0.28$ & 0.95 \\
$130020.21+045854.3$ & 1.822 & 17.53 & $-27.89$ & $0.06$ & 0.95 \\
$130022.57+490929.1$ & 2.434 & 18.68 & $-27.59$ & $0.01$ & 0.71 \\
$130025.21+523750.8$ & 1.120 & 18.72 & $-25.64$ & $-0.05$ & 0.95 \\
$130030.16+504440.2$ & 0.596 & 18.47 & $-24.45$ & $-0.05$ & 0.95 \\
$130034.39+501112.7$ & 0.709 & 18.94 & $-24.49$ & $-0.02$ & 0.95 \\
$130041.31+034515.6$ & 1.989 & 18.24 & $-27.46$ & $-0.18$ & 0.95 \\
$130041.41+034945.2$ & 1.370 & 18.84 & $-25.94$ & $-0.17$ & 0.95 \\
$130043.59+631237.9$ & 1.467 & 17.80 & $-27.10$ & $-0.18$ & 0.95 \\
$130044.74+053915.6$ & 3.742 & 19.82 & $-27.37$ & $-0.06$ & 0.92 \\
$130049.58+051339.1$ & 3.002 & 19.91 & $-26.80$ & $0.07$ & 0.42 \\
$130055.67+055620.6$ & 2.434 & 17.91 & $-28.37$ & $-0.13$ & 0.75 \\
$130056.30+595139.5$ & 0.380 & 18.61 & $-23.34$ & $0.01$ & 0.95 \\
$130101.86+564205.5$ & 0.719 & 18.09 & $-25.38$ & $-0.04$ & 0.94 \\
$130101.97+624927.1$ & 2.052 & 18.54 & $-27.25$ & $0.03$ & 0.95 \\
$130102.36+054816.8$ & 1.507 & 18.63 & $-26.32$ & $0.01$ & 0.95 \\
$130109.45+504336.3$ & 1.304 & 18.66 & $-26.01$ & $0.33$ & 0.95 \\
$130110.51+052107.8$ & 1.513 & 17.64 & $-27.32$ & $-0.18$ & 0.95 \\
$130114.87+584406.4$ & 1.075 & 18.26 & $-26.02$ & $-0.05$ & 0.95 \\
$130115.70+052234.4$ & 2.975 & 20.00 & $-26.70$ & $0.06$ & 0.28 \\
$130120.14+591918.3$ & 2.128 & 18.24 & $-27.65$ & $-0.18$ & 0.95 \\
$130123.13+052932.9$ & 1.541 & 18.78 & $-26.22$ & $-0.10$ & 0.95 \\
$130123.46+501830.0$ & 0.386 & 18.75 & $-23.23$ & $-0.13$ & 0.95 \\
$130125.81+562308.4$ & 0.935 & 18.67 & $-25.37$ & $-0.01$ & 0.95 \\
$130128.48+050203.9$ & 1.214 & 18.96 & $-25.55$ & $-0.04$ & 0.95 \\
$130129.43+045613.6$ & 3.264 & 19.24 & $-27.67$ & $-0.09$ & 0.85 \\
$130132.50+053635.1$ & 1.289 & 18.78 & $-25.86$ & $0.06$ & 0.95 \\
$130134.10+035615.4$ & 0.352 & 18.17 & $-23.61$ & $-0.08$ & 0.95 \\
$130139.59+040955.8$ & 3.109 & 19.89 & $-26.91$ & $-0.03$ & 0.66 \\
$130139.77+545930.5$ & 0.462 & 17.40 & $-24.91$ & $-0.02$ & 0.95 \\
$130142.46+582253.1$ & 1.023 & 18.72 & $-25.48$ & $0.61$ & 0.95 \\
$130145.94+053053.1$ & 0.760 & 18.90 & $-24.70$ & $0.04$ & 0.95 \\
$130147.37+034939.5$ & 1.850 & 18.34 & $-27.12$ & $0.01$ & 0.95 \\
$130149.48+044023.4$ & 4.071 & 19.16 & $-28.26$ & $-0.26$ & 0.95 \\
$130150.33+535432.3$ & 3.673 & 19.05 & $-28.09$ & $-0.10$ & 0.90 \\
$130150.85+570834.0$ & 2.307 & 18.95 & $-27.18$ & $-0.09$ & 0.77 \\
$130151.69+584245.4$ & 1.275 & 18.04 & $-26.58$ & $0.12$ & 0.95 \\
$130155.95+584645.9$ & 2.292 & 19.10 & $-27.01$ & $-0.05$ & 0.84 \\
$130159.28+492120.9$ & 1.580 & 18.64 & $-26.42$ & $-0.16$ & 0.95 \\
$130202.52+541959.1$ & 1.479 & 18.22 & $-26.70$ & $-0.09$ & 0.95 \\
$130203.93+540016.2$ & 0.695 & 18.42 & $-24.94$ & $-0.08$ & 0.94 \\
$130206.49+482156.0$ & 1.554 & 19.08 & $-25.94$ & $0.07$ & 0.95 \\
$130207.81+585431.3$ & 0.807 & 17.56 & $-26.18$ & $0.20$ & 0.95 \\
$130210.86+603414.4$ & 1.588 & 18.93 & $-26.14$ & $-0.10$ & 0.95 \\
$130212.04+053702.9$ & 4.046 & 19.53 & $-27.87$ & $-0.04$ & 0.94 \\
$130214.84+580458.7$ & 2.277 & 18.98 & $-27.11$ & $-0.20$ & 0.85 \\
$130215.72+550553.4$ & 4.436 & 18.98 & $-28.73$ & $0.01$ & 0.95 \\
$130220.01+613539.8$ & 0.956 & 18.99 & $-25.09$ & $-0.17$ & 0.95 \\
$130221.08+484404.4$ & 2.285 & 18.88 & $-27.23$ & $-0.13$ & 0.86 \\
$130221.66+563603.2$ & 1.291 & 19.09 & $-25.56$ & $0.15$ & 0.95 \\
$130223.05+060632.4$ & 1.328 & 18.58 & $-26.13$ & $0.01$ & 0.95 \\
$130224.83+050155.1$ & 1.824 & 18.30 & $-27.12$ & $0.03$ & 0.95 \\
$130227.62+060835.5$ & 1.389 & 17.65 & $-27.16$ & $-0.13$ & 0.95 \\
$130234.33+572103.7$ & 3.112 & 19.17 & $-27.63$ & $-0.11$ & 0.77 \\
$130234.88+570817.1$ & 0.614 & 18.86 & $-24.14$ & $-0.16$ & 0.94 \\
$130241.19+601535.0$ & 1.877 & 19.08 & $-26.42$ & $0.15$ & 0.95 \\
$130241.26+482930.6$ & 2.397 & 19.05 & $-27.19$ & $-0.16$ & 0.68 \\
$130244.14+624958.5$ & 0.534 & 18.85 & $-23.81$ & $0.02$ & 0.95 \\
$130250.55+545157.0$ & 0.681 & 18.13 & $-25.17$ & $0.09$ & 0.94 \\
$130256.38+485952.5$ & 0.873 & 18.07 & $-25.83$ & $0.15$ & 0.95 \\
$130258.01+611735.8$ & 0.593 & 18.95 & $-23.96$ & $0.06$ & 0.95 \\
$130306.20+613436.0$ & 1.742 & 18.98 & $-26.34$ & $0.15$ & 0.95 \\
$130307.05+043735.9$ & 1.871 & 17.32 & $-28.17$ & $-0.13$ & 0.95 \\
$130315.93+565404.4$ & 1.781 & 18.10 & $-27.26$ & $-0.11$ & 0.95 \\
$130316.63+060015.1$ & 1.215 & 18.46 & $-26.05$ & $-0.01$ & 0.95 \\
$130319.70+625656.3$ & 2.212 & 18.82 & $-27.19$ & $-0.06$ & 0.93 \\
$130325.64+051258.1$ & 0.863 & 18.35 & $-25.53$ & $-0.07$ & 0.95 \\
$130326.78+603045.0$ & 3.176 & 18.58 & $-28.27$ & $-0.07$ & 0.95 \\
$130328.57+540539.4$ & 0.861 & 18.89 & $-24.98$ & $0.23$ & 0.95 \\
$130329.44+060306.9$ & 3.007 & 20.12 & $-26.60$ & $-0.23$ & 0.35 \\
$130330.18+560911.5$ & 1.863 & 18.82 & $-26.66$ & $-0.15$ & 0.95 \\
$130331.98+042400.9$ & 1.503 & 18.66 & $-26.28$ & $-0.01$ & 0.95 \\
$130332.42+621900.3$ & 4.661 & 19.83 & $-27.84$ & $0.82$ & 0.94 \\
$130337.87+505824.5$ & 2.104 & 18.77 & $-27.09$ & $-0.02$ & 0.94 \\
$130338.65+040741.4$ & 1.317 & 19.08 & $-25.61$ & $0.01$ & 0.95 \\
$130343.20+522446.9$ & 1.052 & 18.94 & $-25.31$ & $-0.13$ & 0.95 \\
$130346.45+612200.6$ & 1.959 & 18.12 & $-27.53$ & $-0.08$ & 0.95 \\
$130349.60+542654.2$ & 1.265 & 18.99 & $-25.61$ & $-0.04$ & 0.95 \\
$130349.64+550301.1$ & 1.688 & 18.38 & $-26.85$ & $0.17$ & 0.95 \\
$130350.93+534839.5$ & 2.054 & 17.74 & $-28.05$ & $0.01$ & 0.95 \\
$130353.01+043911.8$ & 1.108 & 18.74 & $-25.60$ & $-0.01$ & 0.95 \\
$130357.89+500638.3$ & 0.392 & 18.10 & $-23.90$ & $-0.25$ & 0.95 \\
$130404.72+055623.4$ & 0.862 & 18.00 & $-25.88$ & $0.01$ & 0.95 \\
$130406.01+495606.7$ & 0.952 & 18.75 & $-25.32$ & $0.07$ & 0.95 \\
$130409.53+042604.1$ & 0.815 & 18.00 & $-25.76$ & $0.01$ & 0.95 \\
$130412.26+044016.8$ & 0.433 & 18.14 & $-24.03$ & $0.27$ & 0.95 \\
$130412.99+583208.2$ & 1.274 & 18.98 & $-25.64$ & $-0.10$ & 0.95 \\
$130414.51+494605.2$ & 1.559 & 19.01 & $-26.02$ & $0.21$ & 0.95 \\
$130417.25+523118.8$ & 1.016 & 18.04 & $-26.14$ & $0.05$ & 0.95 \\
$130418.38+562248.8$ & 0.726 & 18.81 & $-24.68$ & $-0.27$ & 0.94 \\
$130419.72+544252.1$ & 0.723 & 18.68 & $-24.80$ & $-0.03$ & 0.94 \\
$130421.84+560817.1$ & 0.298 & 17.91 & $-23.49$ & $-0.39$ & 0.95 \\
$130424.19+500541.2$ & 1.700 & 18.76 & $-26.49$ & $0.01$ & 0.95 \\
$130429.94+054321.8$ & 2.041 & 18.79 & $-26.98$ & $-0.05$ & 0.95 \\
$130437.78+583754.1$ & 0.582 & 18.35 & $-24.52$ & $-0.01$ & 0.95 \\
$130438.83+562147.3$ & 1.456 & 19.03 & $-25.86$ & $-0.21$ & 0.95 \\
$130441.08+505754.4$ & 1.398 & 18.75 & $-26.07$ & $-0.07$ & 0.95 \\
$130444.12+052820.8$ & 0.935 & 18.92 & $-25.13$ & $0.19$ & 0.95 \\
$130449.39+524823.0$ & 2.040 & 17.93 & $-27.84$ & $0.24$ & 0.95 \\
$130455.24+035706.7$ & 0.535 & 19.09 & $-23.57$ & $-0.05$ & 0.95 \\
$130458.64+573515.4$ & 1.609 & 18.47 & $-26.64$ & $-0.01$ & 0.95 \\
$130500.55+054739.1$ & 1.942 & 18.60 & $-27.02$ & $0.29$ & 0.95 \\
$130501.39+604204.8$ & 0.381 & 18.61 & $-23.33$ & $0.23$ & 0.95 \\
$130502.28+052151.1$ & 4.086 & 18.63 & $-28.80$ & $0.26$ & 0.94 \\
$130505.16+060125.2$ & 0.804 & 18.80 & $-24.93$ & $-0.05$ & 0.95 \\
$130505.77+584434.7$ & 2.909 & 19.48 & $-27.15$ & $0.12$ & 0.17 \\
$130507.96+572718.1$ & 1.514 & 18.89 & $-26.06$ & $-0.14$ & 0.95 \\
$130517.42+045052.2$ & 1.542 & 18.13 & $-26.87$ & $0.10$ & 0.95 \\
$130519.07+592408.2$ & 1.414 & 19.06 & $-25.79$ & $0.09$ & 0.95 \\
$130520.02+572950.7$ & 3.043 & 19.42 & $-27.32$ & $-0.02$ & 0.51 \\
$130521.32+495142.3$ & 1.249 & 18.70 & $-25.87$ & $0.06$ & 0.95 \\
$130524.25+035730.9$ & 0.545 & 17.73 & $-24.97$ & $-0.30$ & 0.95 \\
$130524.52+502242.5$ & 1.298 & 19.00 & $-25.66$ & $0.09$ & 0.95 \\
$130529.96+581724.8$ & 2.975 & 19.29 & $-27.40$ & $0.43$ & 0.34 \\
$130530.14+060354.9$ & 1.615 & 19.02 & $-26.09$ & $-0.08$ & 0.95 \\
$130530.55+053951.4$ & 0.200 & 17.30 & $-22.86$ & $0.15$ & 0.95 \\
$130531.35+631547.3$ & 1.484 & 18.27 & $-26.65$ & $0.11$ & 0.95 \\
$130531.89+545110.9$ & 1.444 & 18.62 & $-26.26$ & $-0.01$ & 0.95 \\
$130534.02+611754.0$ & 2.353 & 18.18 & $-28.01$ & $0.10$ & 0.76 \\
$130535.15+034900.8$ & 1.083 & 19.08 & $-25.22$ & $-0.07$ & 0.95 \\
$130535.17+590340.4$ & 1.618 & 17.90 & $-27.22$ & $-0.07$ & 0.95 \\
$130549.23+631549.2$ & 1.929 & 18.80 & $-26.80$ & $0.19$ & 0.95 \\
$130551.80+624125.7$ & 1.842 & 18.72 & $-26.74$ & $0.01$ & 0.95 \\
$130552.17+055034.1$ & 2.457 & 19.02 & $-27.28$ & $-0.16$ & 0.66 \\
$130552.52+034916.5$ & 3.171 & 19.52 & $-27.32$ & $0.03$ & 0.75 \\
$130555.74+512330.7$ & 1.768 & 18.81 & $-26.54$ & $0.26$ & 0.95 \\
$130557.60+572706.3$ & 0.663 & 19.06 & $-24.16$ & $0.32$ & 0.90 \\
$130601.88+580319.9$ & 0.444 & 17.28 & $-24.94$ & $-0.33$ & 0.95 \\
$130602.71+054920.2$ & 3.866 & 20.12 & $-27.17$ & $-0.36$ & 0.86 \\
$130603.35+552943.8$ & 1.601 & 17.98 & $-27.12$ & $0.00$ & 0.95 \\
$130606.39+582343.7$ & 1.334 & 18.72 & $-26.00$ & $-0.14$ & 0.95 \\
$130608.13+052131.7$ & 1.845 & 19.00 & $-26.45$ & $0.19$ & 0.95 \\
$130609.63+543415.8$ & 1.714 & 18.62 & $-26.65$ & $-0.12$ & 0.95 \\
$130613.31+574417.3$ & 0.721 & 19.05 & $-24.42$ & $-0.02$ & 0.94 \\
$130624.33+053412.1$ & 1.749 & 18.07 & $-27.25$ & $-0.17$ & 0.95 \\
$130625.61+583121.6$ & 1.544 & 17.81 & $-27.19$ & $-0.12$ & 0.95 \\
$130626.44+542849.0$ & 1.224 & 18.57 & $-25.96$ & $0.31$ & 0.95 \\
$130627.97+525807.0$ & 0.852 & 18.76 & $-25.09$ & $0.09$ & 0.95 \\
$130629.63+572709.3$ & 1.320 & 18.70 & $-26.00$ & $0.24$ & 0.95 \\
$130632.21+614428.1$ & 3.962 & 20.09 & $-27.27$ & $0.88$ & 0.92 \\
$130634.60+523250.2$ & 2.569 & 18.24 & $-28.17$ & $-0.02$ & 0.59 \\
$130635.16+492615.1$ & 0.551 & 18.72 & $-24.01$ & $-0.03$ & 0.95 \\
$130638.34+484628.3$ & 1.533 & 18.95 & $-26.04$ & $-0.02$ & 0.95 \\
$130640.96+553817.6$ & 1.631 & 18.33 & $-26.81$ & $0.08$ & 0.95 \\
$130641.41+494313.6$ & 1.311 & 19.05 & $-25.64$ & $-0.13$ & 0.95 \\
$130653.78+613717.3$ & 1.572 & 18.51 & $-26.53$ & $-0.14$ & 0.95 \\
$130658.59+581659.9$ & 2.119 & 18.87 & $-27.01$ & $-0.08$ & 0.95 \\
$130659.08+490636.4$ & 2.150 & 18.53 & $-27.39$ & $0.18$ & 0.95 \\
$130659.68+594057.6$ & 1.963 & 17.91 & $-27.75$ & $-0.09$ & 0.95 \\
$130710.04+492754.5$ & 0.566 & 18.44 & $-24.37$ & $-0.02$ & 0.95 \\
$130710.17+053701.3$ & 3.133 & 20.06 & $-26.75$ & $0.06$ & 0.62 \\
$130714.61+543849.8$ & 1.492 & 18.83 & $-26.09$ & $-0.17$ & 0.95 \\
$130724.07+550213.5$ & 1.847 & 18.31 & $-27.15$ & $-0.01$ & 0.95 \\
$130725.18+544615.3$ & 2.261 & 18.97 & $-27.10$ & $0.00$ & 0.85 \\
$130729.11+533552.8$ & 0.805 & 17.39 & $-26.33$ & $0.01$ & 0.95 \\
$130735.73+501626.5$ & 0.958 & 19.03 & $-25.06$ & $0.23$ & 0.95 \\
$130741.12+503106.5$ & 0.699 & 17.95 & $-25.44$ & $0.53$ & 0.95 \\
$130741.64+512803.7$ & 0.899 & 17.62 & $-26.35$ & $-0.03$ & 0.95 \\
$130744.54+551821.4$ & 1.841 & 18.67 & $-26.78$ & $0.51$ & 0.95 \\
$130745.10+561347.5$ & 1.198 & 18.70 & $-25.78$ & $0.17$ & 0.95 \\
$130746.06+053054.7$ & 0.533 & 18.92 & $-23.73$ & $0.20$ & 0.95 \\
$130746.60+615455.7$ & 0.908 & 18.63 & $-25.36$ & $-0.12$ & 0.95 \\
$130749.87+580451.5$ & 2.744 & 18.99 & $-27.51$ & $-0.03$ & 0.95 \\
$130751.16+490745.6$ & 1.320 & 18.33 & $-26.37$ & $0.04$ & 0.95 \\
$130752.66+602548.6$ & 0.255 & 17.67 & $-23.25$ & $-0.09$ & 0.95 \\
$130757.43+592908.6$ & 1.746 & 18.85 & $-26.47$ & $-0.01$ & 0.95 \\
$130800.35+630240.5$ & 3.119 & 19.47 & $-27.33$ & $-0.10$ & 0.74 \\
$130807.09+570553.4$ & 1.538 & 18.50 & $-26.49$ & $0.01$ & 0.95 \\
$130810.74+565647.1$ & 4.028 & 19.12 & $-28.27$ & $0.72$ & 0.94 \\
$130818.89+034437.2$ & 0.228 & 16.56 & $-23.93$ & $-0.29$ & 0.95 \\
$130819.16+054836.2$ & 1.300 & 18.75 & $-25.91$ & $-0.05$ & 0.95 \\
$130819.73+541338.8$ & 0.954 & 18.00 & $-26.08$ & $-0.14$ & 0.95 \\
$130828.04+554844.8$ & 1.867 & 18.49 & $-27.00$ & $0.32$ & 0.95 \\
$130829.59+602937.0$ & 2.291 & 18.43 & $-27.69$ & $-0.01$ & 0.88 \\
$130832.10+034403.9$ & 0.618 & 17.35 & $-25.66$ & $-0.27$ & 0.95 \\
$130835.41+570039.4$ & 1.437 & 18.70 & $-26.17$ & $-0.08$ & 0.95 \\
$130837.00+532526.1$ & 1.508 & 18.81 & $-26.14$ & $0.02$ & 0.95 \\
$130837.19+560348.5$ & 1.460 & 19.03 & $-25.87$ & $1.02$ & 0.95 \\
$130837.57+043237.5$ & 0.295 & 18.21 & $-23.18$ & $-0.18$ & 0.95 \\
$130838.05+483614.8$ & 1.582 & 18.84 & $-26.22$ & $-0.25$ & 0.95 \\
$130845.92+053655.1$ & 1.534 & 18.97 & $-26.02$ & $0.14$ & 0.95 \\
$130846.32+494246.3$ & 0.445 & 19.09 & $-23.13$ & $0.49$ & 0.95 \\
$130853.06+593006.3$ & 1.726 & 17.89 & $-27.40$ & $0.03$ & 0.95 \\
$130855.55+611913.9$ & 0.749 & 19.05 & $-24.52$ & $-0.06$ & 0.94 \\
$130855.67+542854.5$ & 0.911 & 17.45 & $-26.55$ & $0.01$ & 0.95 \\
$130855.69+622838.7$ & 2.064 & 18.51 & $-27.29$ & $0.50$ & 0.95 \\
$130856.77+623839.1$ & 1.319 & 18.95 & $-25.75$ & $0.03$ & 0.95 \\
$130900.50+504101.6$ & 2.805 & 18.98 & $-27.56$ & $-0.18$ & 0.15 \\
$130907.18+503939.4$ & 1.379 & 18.67 & $-26.12$ & $-0.05$ & 0.95 \\
$130907.23+560326.6$ & 2.155 & 17.95 & $-27.98$ & $-0.03$ & 0.94 \\
$130907.98+522437.2$ & 1.587 & 18.12 & $-26.95$ & $-0.02$ & 0.95 \\
$130908.94+543612.0$ & 1.015 & 18.86 & $-25.32$ & $-0.12$ & 0.95 \\
$130909.20+561241.0$ & 0.663 & 17.68 & $-25.53$ & $-0.10$ & 0.94 \\
$130909.73+555738.2$ & 1.629 & 17.51 & $-27.63$ & $-0.11$ & 0.95 \\
$130915.37+050120.1$ & 0.760 & 17.91 & $-25.70$ & $-0.05$ & 0.95 \\
$130917.87+541223.0$ & 1.900 & 18.78 & $-26.76$ & $-0.06$ & 0.95 \\
$130928.92+040146.8$ & 0.652 & 18.83 & $-24.33$ & $0.19$ & 0.93 \\
$130932.55+481255.5$ & 1.056 & 18.39 & $-25.86$ & $0.39$ & 0.95 \\
$130933.72+055300.9$ & 0.738 & 18.75 & $-24.78$ & $0.35$ & 0.94 \\
$130936.09+541732.9$ & 2.402 & 19.10 & $-27.14$ & $0.00$ & 0.67 \\
$130936.67+035351.5$ & 0.872 & 18.95 & $-24.94$ & $-0.13$ & 0.95 \\
$130939.70+543424.8$ & 2.182 & 19.05 & $-26.92$ & $-0.14$ & 0.94 \\
$130940.65+571057.5$ & 3.450 & 19.05 & $-27.98$ & $-0.20$ & 0.73 \\
$130940.69+573309.9$ & 4.268 & 19.50 & $-28.07$ & $-0.42$ & 0.95 \\
$130945.53+630225.0$ & 0.566 & 18.70 & $-24.11$ & $-0.06$ & 0.95 \\
$130948.57+534634.7$ & 2.437 & 18.26 & $-28.02$ & $-0.09$ & 0.74 \\
$130950.07+591423.3$ & 3.012 & 19.55 & $-27.18$ & $-0.11$ & 0.49 \\
$130951.42+490730.0$ & 2.220 & 18.66 & $-27.36$ & $0.42$ & 0.95 \\
$130951.82+551032.0$ & 4.511 & 19.56 & $-28.17$ & $0.57$ & 0.95 \\
$131000.75+052014.7$ & 1.762 & 18.83 & $-26.51$ & $-0.20$ & 0.95 \\
$131003.35+535348.2$ & 3.278 & 19.25 & $-27.68$ & $-0.06$ & 0.85 \\
$131009.35+040957.4$ & 0.915 & 19.00 & $-25.00$ & $-0.08$ & 0.95 \\
$131010.07+052558.8$ & 2.992 & 18.68 & $-28.03$ & $0.87$ & 0.56 \\
$131010.17+605209.2$ & 1.088 & 18.87 & $-25.43$ & $-0.06$ & 0.95 \\
$131011.97+551555.8$ & 1.245 & 18.31 & $-26.25$ & $-0.01$ & 0.95 \\
$131015.03+565158.6$ & 1.480 & 17.71 & $-27.20$ & $-0.10$ & 0.95 \\
$131018.11+060153.0$ & 4.227 & 18.84 & $-28.69$ & $0.06$ & 0.95 \\
$131023.69+495530.6$ & 1.506 & 18.81 & $-26.14$ & $-0.01$ & 0.95 \\
$131025.87+612859.2$ & 0.791 & 18.41 & $-25.28$ & $-0.13$ & 0.95 \\
$131034.74+041648.5$ & 2.399 & 18.90 & $-27.33$ & $-0.21$ & 0.70 \\
$131037.89+620821.4$ & 2.066 & 18.50 & $-27.31$ & $-0.00$ & 0.95 \\
$131040.24+542449.6$ & 1.929 & 18.09 & $-27.50$ & $0.36$ & 0.95 \\
$131041.40+554343.0$ & 1.202 & 18.92 & $-25.57$ & $-0.07$ & 0.95 \\
$131043.10+531618.5$ & 0.320 & 18.33 & $-23.24$ & $-0.25$ & 0.95 \\
$131043.14+531238.9$ & 1.840 & 17.55 & $-27.90$ & $0.09$ & 0.95 \\
$131045.86+484939.3$ & 2.181 & 18.99 & $-26.98$ & $-0.03$ & 0.95 \\
$131046.17+613521.8$ & 1.067 & 18.56 & $-25.71$ & $-0.10$ & 0.95 \\
$131046.69+051458.0$ & 1.780 & 19.06 & $-26.30$ & $-0.15$ & 0.95 \\
$131047.77+040331.6$ & 1.806 & 18.98 & $-26.42$ & $0.05$ & 0.95 \\
$131052.84+532606.3$ & 3.741 & 19.97 & $-27.22$ & $-0.00$ & 0.89 \\
$131052.94+521614.8$ & 0.444 & 19.04 & $-23.18$ & $0.29$ & 0.95 \\
$131054.23+510839.0$ & 3.042 & 19.65 & $-27.10$ & $-0.34$ & 0.46 \\
$131056.86+060046.8$ & 1.830 & 18.34 & $-27.09$ & $-0.14$ & 0.95 \\
$131059.78+560140.1$ & 1.278 & 18.23 & $-26.40$ & $-0.12$ & 0.95 \\
$131101.03+612424.2$ & 2.080 & 19.06 & $-26.76$ & $-0.09$ & 0.95 \\
$131102.25+561223.8$ & 2.053 & 18.65 & $-27.14$ & $0.00$ & 0.95 \\
$131103.20+551354.4$ & 0.924 & 18.88 & $-25.15$ & $0.50$ & 0.95 \\
$131105.27+514845.2$ & 0.846 & 18.62 & $-25.22$ & $0.16$ & 0.95 \\
$131105.51+510038.1$ & 3.148 & 17.45 & $-29.37$ & $-0.11$ & 0.84 \\
$131106.20+560953.9$ & 4.218 & 20.06 & $-27.47$ & $-0.25$ & 0.94 \\
$131107.18+051957.8$ & 0.990 & 18.56 & $-25.58$ & $-0.22$ & 0.95 \\
$131109.46+043805.8$ & 1.259 & 18.92 & $-25.68$ & $0.04$ & 0.95 \\
$131111.38+520719.1$ & 1.533 & 18.93 & $-26.05$ & $-0.02$ & 0.95 \\
$131113.06+050324.2$ & 1.132 & 18.89 & $-25.49$ & $0.03$ & 0.95 \\
$131116.42+593505.6$ & 2.577 & 18.92 & $-27.48$ & $0.12$ & 0.54 \\
$131122.84+512849.7$ & 1.172 & 18.53 & $-25.91$ & $-0.13$ & 0.95 \\
$131124.78+515704.9$ & 1.608 & 18.94 & $-26.17$ & $-0.14$ & 0.95 \\
$131125.61+551532.9$ & 0.449 & 18.75 & $-23.50$ & $-0.19$ & 0.95 \\
$131132.27+574145.5$ & 1.021 & 19.07 & $-25.13$ & $-0.01$ & 0.95 \\
$131132.92+052751.2$ & 2.117 & 18.31 & $-27.57$ & $0.65$ & 0.95 \\
$131135.89+583032.2$ & 0.429 & 19.05 & $-23.11$ & $0.21$ & 0.95 \\
$131137.87+554030.9$ & 0.986 & 18.95 & $-25.19$ & $-0.07$ & 0.95 \\
$131139.16+554922.2$ & 0.744 & 18.80 & $-24.75$ & $-0.02$ & 0.94 \\
$131140.26+560416.9$ & 3.676 & 19.42 & $-27.72$ & $0.15$ & 0.84 \\
$131140.67+560835.0$ & 0.342 & 18.00 & $-23.72$ & $-0.15$ & 0.95 \\
$131142.63+555737.7$ & 3.754 & 19.36 & $-27.84$ & $0.16$ & 0.94 \\
$131156.19+602022.0$ & 0.283 & 17.95 & $-23.32$ & $0.01$ & 0.95 \\
$131159.25+484254.5$ & 1.584 & 18.74 & $-26.33$ & $0.10$ & 0.95 \\
$131159.69+050945.1$ & 1.727 & 18.47 & $-26.82$ & $-0.03$ & 0.95 \\
$131200.30+551305.4$ & 0.958 & 18.62 & $-25.47$ & $-0.06$ & 0.95 \\
$131201.10+550228.6$ & 1.906 & 18.90 & $-26.65$ & $0.18$ & 0.95 \\
$131202.28+570326.4$ & 1.247 & 18.07 & $-26.50$ & $-0.20$ & 0.95 \\
$131204.26+494632.4$ & 1.132 & 17.33 & $-27.04$ & $-0.02$ & 0.95 \\
$131204.78+045544.2$ & 3.411 & 20.05 & $-26.97$ & $-0.05$ & 0.57 \\
$131206.42+040806.3$ & 1.348 & 18.47 & $-26.27$ & $-0.17$ & 0.95 \\
$131207.74+584122.2$ & 0.567 & 18.99 & $-23.83$ & $-0.07$ & 0.95 \\
$131211.14+480925.3$ & 0.715 & 17.27 & $-26.18$ & $-0.15$ & 0.95 \\
$131212.86+524406.9$ & 1.114 & 19.01 & $-25.34$ & $0.17$ & 0.95 \\
$131221.37+580101.5$ & 4.288 & 19.42 & $-28.18$ & $-0.07$ & 0.95 \\
$131224.78+531545.8$ & 1.251 & 18.81 & $-25.77$ & $-0.28$ & 0.95 \\
$131225.97+523504.4$ & 1.088 & 18.88 & $-25.42$ & $0.20$ & 0.95 \\
$131232.92+564716.3$ & 2.199 & 18.28 & $-27.71$ & $0.04$ & 0.94 \\
$131237.84+550610.3$ & 1.902 & 18.78 & $-26.76$ & $0.00$ & 0.95 \\
$131238.20+494712.8$ & 1.670 & 18.76 & $-26.45$ & $0.14$ & 0.95 \\
$131240.23+602301.6$ & 1.938 & 18.65 & $-26.96$ & $-0.12$ & 0.95 \\
$131241.21+564736.0$ & 0.796 & 18.72 & $-24.98$ & $0.19$ & 0.95 \\
$131241.57+494219.7$ & 0.574 & 18.96 & $-23.88$ & $0.22$ & 0.95 \\
$131243.32+582558.5$ & 0.808 & 18.84 & $-24.90$ & $0.00$ & 0.95 \\
$131246.87+613957.3$ & 0.853 & 18.87 & $-24.98$ & $0.06$ & 0.95 \\
$131249.80+040149.6$ & 0.816 & 19.08 & $-24.68$ & $-0.05$ & 0.95 \\
$131256.90+042827.3$ & 2.403 & 18.43 & $-27.82$ & $-0.18$ & 0.73 \\
$131300.90+604309.5$ & 3.554 & 18.49 & $-28.57$ & $-0.05$ & 0.79 \\
$131306.65+480855.3$ & 1.139 & 18.91 & $-25.48$ & $0.15$ & 0.95 \\
$131307.89+530945.6$ & 1.541 & 18.75 & $-26.24$ & $0.07$ & 0.95 \\
$131308.44+554856.3$ & 1.615 & 18.36 & $-26.75$ & $0.05$ & 0.95 \\
$131308.67+542115.5$ & 0.298 & 17.96 & $-23.44$ & $-0.43$ & 0.95 \\
$131312.01+042307.4$ & 1.347 & 18.83 & $-25.92$ & $-0.00$ & 0.95 \\
$131319.23+604343.9$ & 0.956 & 18.92 & $-25.16$ & $-0.06$ & 0.95 \\
$131320.65+534437.3$ & 1.918 & 17.78 & $-27.79$ & $0.07$ & 0.95 \\
$131336.29+560138.0$ & 1.117 & 18.55 & $-25.80$ & $0.04$ & 0.95 \\
$131341.41+500125.1$ & 2.936 & 20.11 & $-26.54$ & $0.24$ & 0.13 \\
$131342.91+552703.9$ & 0.528 & 18.95 & $-23.67$ & $0.03$ & 0.95 \\
$131346.40+045852.9$ & 2.249 & 18.90 & $-27.16$ & $-0.15$ & 0.93 \\
$131346.73+533148.3$ & 1.882 & 18.16 & $-27.36$ & $-0.08$ & 0.95 \\
$131347.41+050235.0$ & 1.617 & 17.82 & $-27.30$ & $-0.14$ & 0.95 \\
$131349.49+055145.3$ & 2.121 & 18.60 & $-27.29$ & $-0.14$ & 0.95 \\
$131350.46+575714.1$ & 1.050 & 18.72 & $-25.52$ & $0.02$ & 0.95 \\
$131353.26+551418.1$ & 0.986 & 18.62 & $-25.52$ & $0.07$ & 0.95 \\
$131353.28+624802.6$ & 1.420 & 18.77 & $-26.09$ & $-0.05$ & 0.95 \\
$131400.56+054319.4$ & 1.887 & 18.34 & $-27.18$ & $0.20$ & 0.95 \\
$131407.15+041148.2$ & 1.459 & 18.94 & $-25.95$ & $-0.06$ & 0.95 \\
$131408.19+545803.7$ & 0.345 & 18.49 & $-23.24$ & $-0.08$ & 0.95 \\
$131414.35+614836.1$ & 0.428 & 18.09 & $-24.06$ & $-0.27$ & 0.95 \\
$131419.53+621246.3$ & 2.334 & 18.99 & $-27.18$ & $0.11$ & 0.77 \\
$131420.96+595307.0$ & 1.882 & 18.57 & $-26.94$ & $0.04$ & 0.95 \\
$131423.45+610336.9$ & 0.674 & 18.90 & $-24.37$ & $-0.17$ & 0.94 \\
$131427.77+615009.8$ & 2.936 & 20.13 & $-26.53$ & $0.34$ & 0.13 \\
$131429.00+494149.0$ & 3.813 & 18.96 & $-28.29$ & $-0.11$ & 0.94 \\
$131429.25+621259.8$ & 3.138 & 19.51 & $-27.31$ & $0.08$ & 0.73 \\
$131431.15+570259.7$ & 1.540 & 19.91 & $-25.08$ & $1.27$ & 0.00 \\
$131433.43+533318.7$ & 2.157 & 18.96 & $-26.97$ & $-0.11$ & 0.94 \\
$131436.24+545900.9$ & 1.573 & 17.89 & $-27.15$ & $0.08$ & 0.95 \\
$131437.74+042644.0$ & 0.800 & 18.57 & $-25.15$ & $-0.20$ & 0.95 \\
$131437.78+612157.7$ & 1.491 & 18.80 & $-26.12$ & $-0.13$ & 0.95 \\
$131440.72+620304.6$ & 1.767 & 18.62 & $-26.73$ & $0.52$ & 0.95 \\
$131443.64+550604.4$ & 0.591 & 18.76 & $-24.15$ & $0.34$ & 0.95 \\
$131446.32+573232.6$ & 0.678 & 18.73 & $-24.55$ & $-0.16$ & 0.93 \\
$131446.56+544803.6$ & 0.490 & 18.53 & $-23.92$ & $0.06$ & 0.95 \\
$131446.65+040609.4$ & 2.361 & 18.90 & $-27.29$ & $-0.18$ & 0.70 \\
$131447.27+575324.7$ & 0.416 & 18.44 & $-23.66$ & $-0.15$ & 0.95 \\
$131458.40+560342.5$ & 1.751 & 18.48 & $-26.84$ & $-0.13$ & 0.95 \\
$131458.54+531442.3$ & 1.574 & 19.08 & $-25.97$ & $0.04$ & 0.95 \\
$131459.97+582656.2$ & 0.588 & 19.01 & $-23.88$ & $0.10$ & 0.95 \\
$131500.01+051938.1$ & 0.735 & 19.01 & $-24.51$ & $0.29$ & 0.94 \\
$131501.14+533314.0$ & 1.922 & 17.84 & $-27.75$ & $-0.14$ & 0.95 \\
$131502.07+572809.4$ & 0.568 & 18.13 & $-24.69$ & $-0.24$ & 0.95 \\
$131503.69+543929.7$ & 0.696 & 19.02 & $-24.35$ & $0.25$ & 0.90 \\
$131504.50+500239.5$ & 3.288 & 18.42 & $-28.51$ & $0.15$ & 0.88 \\
$131505.19+603716.4$ & 2.330 & 18.91 & $-27.25$ & $0.15$ & 0.77 \\
$131505.88+590157.5$ & 1.933 & 17.53 & $-28.07$ & $0.42$ & 0.95 \\
$131515.92+041123.2$ & 3.132 & 20.01 & $-26.81$ & $-0.07$ & 0.62 \\
$131516.15+480414.3$ & 3.172 & 20.18 & $-26.66$ & $0.15$ & 0.64 \\
$131518.07+570012.6$ & 2.591 & 18.88 & $-27.53$ & $-0.02$ & 0.55 \\
$131524.00+041734.4$ & 1.905 & 18.94 & $-26.61$ & $0.02$ & 0.95 \\
$131531.64+482923.2$ & 2.011 & 18.89 & $-26.83$ & $0.37$ & 0.95 \\
$131532.41+601314.3$ & 1.236 & 18.52 & $-26.03$ & $-0.06$ & 0.95 \\
$131532.55+561540.3$ & 2.082 & 19.10 & $-26.73$ & $-0.11$ & 0.95 \\
$131532.87+491351.8$ & 1.312 & 17.84 & $-26.84$ & $0.08$ & 0.95 \\
$131536.00+045254.5$ & 1.516 & 19.00 & $-25.96$ & $-0.14$ & 0.95 \\
$131536.57+485629.1$ & 3.618 & 19.61 & $-27.48$ & $-0.08$ & 0.69 \\
$131541.95+571807.4$ & 0.753 & 18.71 & $-24.87$ & $-0.12$ & 0.95 \\
$131543.85+592051.1$ & 2.236 & 18.19 & $-27.85$ & $0.01$ & 0.93 \\
$131548.77+602906.9$ & 1.276 & 18.57 & $-26.05$ & $-0.13$ & 0.95 \\
$131550.83+572902.1$ & 3.303 & 19.99 & $-26.95$ & $-0.44$ & 0.64 \\
$131551.04+591351.0$ & 0.659 & 18.01 & $-25.19$ & $0.15$ & 0.93 \\
$131554.28+552130.5$ & 0.520 & 18.16 & $-24.44$ & $-0.13$ & 0.95 \\
$131555.10+600021.4$ & 0.415 & 18.57 & $-23.53$ & $0.07$ & 0.95 \\
$131558.57+573310.5$ & 1.845 & 18.52 & $-26.94$ & $0.03$ & 0.95 \\
$131558.88+493418.0$ & 1.034 & 18.72 & $-25.50$ & $-0.00$ & 0.95 \\
$131605.52+054436.8$ & 0.510 & 18.95 & $-23.60$ & $-0.27$ & 0.95 \\
$131610.07+583455.2$ & 2.077 & 18.56 & $-27.26$ & $-0.22$ & 0.95 \\
$131610.40+552547.3$ & 1.877 & 18.74 & $-26.76$ & $0.23$ & 0.95 \\
$131611.75+575112.3$ & 1.055 & 18.97 & $-25.28$ & $-0.04$ & 0.95 \\
$131618.38+045400.9$ & 3.976 & 19.24 & $-28.12$ & $-0.34$ & 0.94 \\
$131623.06+602256.6$ & 1.671 & 18.82 & $-26.39$ & $-0.10$ & 0.95 \\
$131624.25+494522.8$ & 1.666 & 18.25 & $-26.95$ & $-0.20$ & 0.95 \\
$131629.79+042822.1$ & 1.811 & 18.61 & $-26.80$ & $0.15$ & 0.95 \\
$131632.86+570612.5$ & 0.645 & 18.58 & $-24.54$ & $0.18$ & 0.95 \\
$131642.97+531829.8$ & 1.551 & 18.23 & $-26.78$ & $-0.03$ & 0.95 \\
$131643.00+043058.0$ & 3.824 & 19.86 & $-27.40$ & $-0.33$ & 0.93 \\
$131643.98+053516.1$ & 1.494 & 19.05 & $-25.88$ & $0.05$ & 0.95 \\
$131643.98+053136.0$ & 1.060 & 18.78 & $-25.48$ & $0.08$ & 0.95 \\
$131644.31+600736.5$ & 1.359 & 18.66 & $-26.11$ & $-0.09$ & 0.95 \\
$131646.72+053030.0$ & 0.754 & 18.71 & $-24.87$ & $-0.14$ & 0.95 \\
$131649.66+565746.8$ & 4.558 & 19.92 & $-27.80$ & $-0.40$ & 0.95 \\
$131655.61+613434.3$ & 2.390 & 18.88 & $-27.34$ & $-0.16$ & 0.71 \\
$131703.87+614228.6$ & 1.342 & 18.70 & $-26.03$ & $0.45$ & 0.95 \\
$131710.45+492249.1$ & 1.124 & 18.41 & $-25.96$ & $0.11$ & 0.95 \\
$131712.06+615256.1$ & 2.989 & 20.10 & $-26.61$ & $-0.14$ & 0.28 \\
$131715.50+051802.5$ & 2.539 & 18.32 & $-28.06$ & $0.08$ & 0.95 \\
$131717.53+600815.5$ & 0.810 & 18.82 & $-24.93$ & $0.04$ & 0.95 \\
$131717.64+484940.5$ & 1.509 & 18.68 & $-26.27$ & $0.12$ & 0.95 \\
$131718.62+540317.9$ & 1.075 & 18.49 & $-25.79$ & $-0.09$ & 0.95 \\
$131726.48+585417.1$ & 1.215 & 18.20 & $-26.32$ & $-0.20$ & 0.95 \\
$131726.67+560024.5$ & 1.037 & 17.85 & $-26.37$ & $-0.18$ & 0.95 \\
$131740.17+530145.8$ & 1.829 & 18.81 & $-26.62$ & $-0.07$ & 0.95 \\
$131745.83+563148.0$ & 3.158 & 19.13 & $-27.70$ & $0.25$ & 0.80 \\
$131750.78+534007.0$ & 0.418 & 18.85 & $-23.27$ & $0.03$ & 0.95 \\
$131752.47+533231.4$ & 1.176 & 18.57 & $-25.88$ & $-0.23$ & 0.95 \\
$131757.98+044922.9$ & 2.680 & 17.94 & $-28.52$ & $0.72$ & 0.95 \\
$131807.34+500106.6$ & 0.441 & 18.80 & $-23.41$ & $-0.01$ & 0.95 \\
$131810.57+585416.9$ & 3.060 & 19.83 & $-26.93$ & $4.58$ & 0.61 \\
$131814.56+585447.2$ & 0.637 & 17.87 & $-25.22$ & $-0.14$ & 0.95 \\
$131820.01+572233.7$ & 0.565 & 18.54 & $-24.27$ & $-0.14$ & 0.95 \\
$131820.44+593502.3$ & 1.493 & 18.39 & $-26.54$ & $-0.10$ & 0.95 \\
$131823.42+594502.9$ & 2.189 & 18.58 & $-27.39$ & $0.04$ & 0.94 \\
$131825.15+534055.6$ & 0.582 & 17.36 & $-25.51$ & $0.19$ & 0.95 \\
$131826.96+573132.8$ & 1.618 & 17.59 & $-27.53$ & $-0.04$ & 0.95 \\
$131827.00+620036.3$ & 0.307 & 17.87 & $-23.61$ & $-0.17$ & 0.95 \\
$131829.68+480032.1$ & 0.536 & 19.10 & $-23.57$ & $0.69$ & 0.00 \\
$131832.39+582926.6$ & 1.612 & 18.74 & $-26.38$ & $0.01$ & 0.95 \\
$131837.68+595231.5$ & 1.429 & 18.57 & $-26.29$ & $-0.04$ & 0.95 \\
$131839.51+491415.4$ & 0.454 & 18.66 & $-23.61$ & $-0.05$ & 0.95 \\
$131840.75+540726.4$ & 1.462 & 18.52 & $-26.38$ & $-0.01$ & 0.95 \\
$131844.09+035915.8$ & 0.866 & 18.80 & $-25.08$ & $0.23$ & 0.95 \\
$131844.21+624615.0$ & 1.371 & 18.89 & $-25.90$ & $-0.02$ & 0.95 \\
$131849.15+590115.0$ & 2.181 & 19.00 & $-26.97$ & $0.12$ & 0.95 \\
$131854.40+613523.8$ & 1.507 & 18.51 & $-26.44$ & $0.20$ & 0.95 \\
$131855.75+531207.2$ & 2.321 & 17.98 & $-28.17$ & $0.13$ & 0.83 \\
$131901.98+532121.7$ & 1.599 & 18.34 & $-26.75$ & $0.03$ & 0.95 \\
$131904.22+051606.8$ & 3.453 & 19.12 & $-27.91$ & $0.10$ & 0.64 \\
$131906.47+493152.9$ & 1.932 & 18.57 & $-27.03$ & $0.03$ & 0.95 \\
$131907.48+621721.3$ & 3.074 & 19.21 & $-27.56$ & $-0.27$ & 0.70 \\
$131912.40+534720.5$ & 3.091 & 17.58 & $-29.20$ & $0.25$ & 0.80 \\
$131916.39+615650.1$ & 1.250 & 18.81 & $-25.77$ & $-0.22$ & 0.95 \\
$131918.16+545241.3$ & 3.260 & 20.18 & $-26.73$ & $0.05$ & 0.72 \\
$131922.16+490723.2$ & 1.685 & 17.61 & $-27.62$ & $0.22$ & 0.95 \\
$131929.51+571307.8$ & 2.577 & 17.79 & $-28.62$ & $-0.13$ & 0.61 \\
$131938.90+530353.3$ & 3.087 & 18.43 & $-28.35$ & $-0.11$ & 0.79 \\
$131942.39+552233.2$ & 0.873 & 17.89 & $-26.01$ & $0.09$ & 0.95 \\
$131946.99+045556.1$ & 1.787 & 18.98 & $-26.39$ & $-0.05$ & 0.95 \\
$131949.78+574121.5$ & 0.425 & 19.05 & $-23.09$ & $-0.22$ & 0.95 \\
$131951.49+491927.4$ & 0.313 & 18.36 & $-23.16$ & $-0.31$ & 0.95 \\
$131958.60+582502.0$ & 1.084 & 18.12 & $-26.18$ & $0.04$ & 0.95 \\
$131959.76+545017.8$ & 4.314 & 20.02 & $-27.59$ & $0.27$ & 0.95 \\
$132017.30+603532.0$ & 0.840 & 18.65 & $-25.17$ & $0.07$ & 0.95 \\
$132028.53+482805.3$ & 0.758 & 18.98 & $-24.62$ & $0.05$ & 0.95 \\
$132036.04+565842.6$ & 0.313 & 18.37 & $-23.15$ & $-0.05$ & 0.95 \\
$132048.02+601946.4$ & 0.309 & 18.10 & $-23.39$ & $-0.17$ & 0.95 \\
$132100.67+531000.2$ & 1.890 & 19.08 & $-26.44$ & $0.05$ & 0.95 \\
$132103.67+534415.8$ & 1.522 & 18.81 & $-26.16$ & $0.12$ & 0.95 \\
$132106.11+592140.6$ & 1.844 & 18.69 & $-26.77$ & $0.07$ & 0.95 \\
$132111.78+050835.2$ & 0.646 & 18.94 & $-24.19$ & $-0.02$ & 0.94 \\
$132112.48+480350.3$ & 1.900 & 18.96 & $-26.58$ & $-0.22$ & 0.95 \\
$132112.56+591324.2$ & 3.345 & 19.85 & $-27.14$ & $-0.14$ & 0.73 \\
$132115.66+495546.3$ & 2.442 & 18.38 & $-27.91$ & $0.12$ & 0.73 \\
$132120.48+574259.4$ & 1.774 & 16.81 & $-28.55$ & $-0.01$ & 0.95 \\
$132122.86+583656.9$ & 2.307 & 18.98 & $-27.15$ & $0.21$ & 0.77 \\
$132123.40+045930.7$ & 0.242 & 16.96 & $-23.74$ & $0.01$ & 0.95 \\
$132124.36+052626.8$ & 1.711 & 18.80 & $-26.47$ & $-0.05$ & 0.95 \\
$132144.15+035243.8$ & 2.197 & 19.09 & $-26.89$ & $-0.06$ & 0.94 \\
$132149.12+524548.8$ & 1.876 & 19.08 & $-26.42$ & $0.06$ & 0.95 \\
$132152.63+560058.0$ & 2.001 & 18.12 & $-27.59$ & $-0.12$ & 0.95 \\
$132201.34+495835.0$ & 0.977 & 17.77 & $-26.35$ & $0.24$ & 0.95 \\
$132205.63+494352.0$ & 3.235 & 19.61 & $-27.28$ & $0.26$ & 0.77 \\
$132205.99+541910.5$ & 2.400 & 18.83 & $-27.41$ & $-0.05$ & 0.71 \\
$132206.75+561213.0$ & 0.621 & 18.32 & $-24.70$ & $0.94$ & 0.95 \\
$132216.24+052446.3$ & 2.045 & 18.34 & $-27.44$ & $-0.05$ & 0.95 \\
$132219.17+495522.2$ & 2.339 & 18.68 & $-27.49$ & $-0.02$ & 0.80 \\
$132227.19+560831.3$ & 0.628 & 19.10 & $-23.95$ & $-0.19$ & 0.94 \\
$132227.92+564841.9$ & 1.253 & 17.99 & $-26.60$ & $-0.01$ & 0.95 \\
$132229.32+033901.5$ & 1.504 & 18.89 & $-26.05$ & $-0.02$ & 0.95 \\
$132231.81+042726.0$ & 0.861 & 17.58 & $-26.29$ & $-0.07$ & 0.95 \\
$132233.80+623511.3$ & 0.402 & 18.73 & $-23.32$ & $-0.11$ & 0.95 \\
$132233.85+565824.6$ & 1.235 & 18.95 & $-25.60$ & $-0.07$ & 0.95 \\
$132235.12+584124.6$ & 2.830 & 18.57 & $-27.99$ & $-0.09$ & 0.15 \\
$132241.93+593253.6$ & 0.794 & 18.65 & $-25.05$ & $-0.07$ & 0.95 \\
$132245.74+553138.1$ & 3.785 & 19.62 & $-27.60$ & $0.03$ & 0.93 \\
$132248.77+562247.8$ & 1.151 & 18.95 & $-25.45$ & $-0.00$ & 0.95 \\
$132249.36+571100.7$ & 2.463 & 18.84 & $-27.47$ & $-0.13$ & 0.67 \\
$132250.60+500334.7$ & 1.730 & 18.17 & $-27.12$ & $-0.14$ & 0.95 \\
$132254.13+571225.1$ & 1.857 & 19.09 & $-26.39$ & $0.16$ & 0.95 \\
$132309.27+542520.9$ & 1.200 & 18.05 & $-26.44$ & $-0.09$ & 0.95 \\
$132312.35+035848.7$ & 1.347 & 18.91 & $-25.83$ & $-0.16$ & 0.95 \\
$132318.70+053820.7$ & 0.365 & 18.75 & $-23.12$ & $0.18$ & 0.95 \\
$132319.35+613646.1$ & 1.148 & 18.26 & $-26.14$ & $-0.28$ & 0.95 \\
$132319.63+041717.6$ & 2.332 & 18.66 & $-27.50$ & $-0.01$ & 0.80 \\
$132320.61+054341.3$ & 1.093 & 18.17 & $-26.14$ & $0.03$ & 0.95 \\
$132324.14+495740.4$ & 1.643 & 18.90 & $-26.26$ & $0.17$ & 0.95 \\
$132329.65+040239.7$ & 1.489 & 18.60 & $-26.32$ & $-0.06$ & 0.95 \\
$132329.69+620640.5$ & 1.257 & 18.98 & $-25.60$ & $-0.08$ & 0.95 \\
$132330.44+545955.6$ & 2.208 & 18.54 & $-27.47$ & $0.04$ & 0.95 \\
$132332.02+533812.7$ & 2.424 & 18.21 & $-28.06$ & $0.03$ & 0.74 \\
$132332.32+560339.7$ & 1.037 & 18.75 & $-25.47$ & $-0.07$ & 0.95 \\
$132335.55+053934.9$ & 2.070 & 18.97 & $-26.84$ & $-0.12$ & 0.95 \\
$132341.64+043257.0$ & 1.680 & 18.02 & $-27.20$ & $1.26$ & 0.95 \\
$132345.25+524542.3$ & 3.651 & 19.86 & $-27.27$ & $-0.04$ & 0.80 \\
$132345.54+603202.0$ & 1.194 & 19.09 & $-25.39$ & $-0.03$ & 0.95 \\
$132346.95+582345.5$ & 0.954 & 17.80 & $-26.29$ & $0.18$ & 0.95 \\
$132349.05+573249.7$ & 1.159 & 18.82 & $-25.59$ & $0.01$ & 0.95 \\
$132352.07+492157.3$ & 1.486 & 17.59 & $-27.33$ & $0.09$ & 0.95 \\
$132352.21+590845.1$ & 1.987 & 18.87 & $-26.82$ & $-0.13$ & 0.95 \\
$132356.93+045049.2$ & 2.042 & 17.01 & $-28.77$ & $-0.12$ & 0.95 \\
$132356.94+034845.2$ & 0.828 & 17.45 & $-26.34$ & $0.02$ & 0.95 \\
$132400.73+542848.4$ & 1.896 & 18.65 & $-26.89$ & $0.23$ & 0.95 \\
$132406.81+561422.4$ & 1.872 & 18.77 & $-26.73$ & $0.01$ & 0.95 \\
$132408.67+034153.8$ & 1.691 & 18.31 & $-26.93$ & $0.20$ & 0.95 \\
$132412.72+493114.9$ & 1.486 & 18.16 & $-26.76$ & $0.03$ & 0.95 \\
$132422.53+495422.0$ & 1.608 & 18.75 & $-26.36$ & $0.04$ & 0.95 \\
$132423.26+623342.1$ & 3.634 & 19.11 & $-28.00$ & $0.14$ & 0.80 \\
$132435.71+485533.8$ & 2.434 & 18.10 & $-28.18$ & $-0.10$ & 0.74 \\
$132443.15+623733.3$ & 2.135 & 18.93 & $-26.98$ & $-0.12$ & 0.95 \\
$132446.39+595223.8$ & 1.679 & 19.00 & $-26.22$ & $-0.06$ & 0.95 \\
$132450.25+563757.2$ & 1.292 & 18.61 & $-26.04$ & $-0.12$ & 0.95 \\
$132451.93+563136.4$ & 0.740 & 19.10 & $-24.44$ & $-0.04$ & 0.94 \\
$132457.29+480241.3$ & 0.272 & 18.07 & $-23.09$ & $0.04$ & 0.95 \\
$132459.28+540915.3$ & 0.444 & 18.87 & $-23.35$ & $0.18$ & 0.95 \\
$132503.29+533327.2$ & 0.414 & 18.63 & $-23.47$ & $-0.30$ & 0.95 \\
$132504.23-014429.4$ & 1.168 & 17.91 & $-26.53$ & $-0.11$ & 0.95 \\
$132505.15+493430.5$ & 3.575 & 19.15 & $-27.92$ & $0.45$ & 0.73 \\
$132506.26-032226.4$ & 0.446 & 18.42 & $-23.81$ & $-0.32$ & 0.95 \\
$132507.42+562204.1$ & 1.829 & 17.36 & $-28.07$ & $0.02$ & 0.95 \\
$132508.63+040413.9$ & 1.280 & 18.90 & $-25.73$ & $-0.01$ & 0.95 \\
$132510.44+054907.7$ & 0.956 & 17.69 & $-26.39$ & $0.01$ & 0.95 \\
$132512.55+553954.5$ & 0.926 & 18.96 & $-25.07$ & $-0.02$ & 0.95 \\
$132512.85+040417.3$ & 1.693 & 18.92 & $-26.32$ & $-0.04$ & 0.95 \\
$132513.23+595500.9$ & 1.103 & 18.08 & $-26.24$ & $-0.16$ & 0.95 \\
$132514.22+494516.3$ & 1.456 & 18.98 & $-25.91$ & $-0.20$ & 0.95 \\
$132514.79-012132.3$ & 0.553 & 18.44 & $-24.31$ & $-0.17$ & 0.95 \\
$132514.98+540930.5$ & 2.050 & 18.91 & $-26.88$ & $0.35$ & 0.95 \\
$132515.64+555906.5$ & 0.637 & 17.17 & $-25.92$ & $0.41$ & 0.95 \\
$132515.75+050504.1$ & 2.094 & 18.48 & $-27.36$ & $-0.16$ & 0.95 \\
$132518.25+055255.8$ & 0.423 & 18.82 & $-23.31$ & $-0.08$ & 0.95 \\
$132519.82+554628.2$ & 1.036 & 19.02 & $-25.20$ & $0.45$ & 0.95 \\
$132522.76+615453.6$ & 0.437 & 18.90 & $-23.29$ & $0.18$ & 0.95 \\
$132522.83+571549.4$ & 2.042 & 18.97 & $-26.80$ & $-0.06$ & 0.95 \\
$132523.45+034144.0$ & 1.370 & 18.12 & $-26.66$ & $0.28$ & 0.95 \\
$132523.69-024111.2$ & 1.013 & 19.10 & $-25.08$ & $-0.03$ & 0.95 \\
$132527.20+563501.5$ & 3.064 & 20.20 & $-26.57$ & $-0.06$ & 0.52 \\
$132528.07+494904.6$ & 0.909 & 18.68 & $-25.31$ & $-0.01$ & 0.95 \\
$132530.87+565450.7$ & 1.475 & 18.20 & $-26.71$ & $-0.04$ & 0.95 \\
$132532.21+540100.4$ & 0.524 & 19.00 & $-23.62$ & $-0.18$ & 0.95 \\
$132534.55+495341.9$ & 2.940 & 19.92 & $-26.74$ & $-0.09$ & 0.15 \\
$132542.49-015641.2$ & 1.677 & 18.98 & $-26.23$ & $0.59$ & 0.95 \\
$132552.83+613444.9$ & 0.853 & 18.95 & $-24.90$ & $-0.11$ & 0.95 \\
$132555.08+035346.1$ & 0.681 & 18.91 & $-24.39$ & $-0.28$ & 0.94 \\
$132557.17+605802.6$ & 1.075 & 18.41 & $-25.87$ & $-0.10$ & 0.95 \\
$132559.76+550858.4$ & 1.503 & 18.72 & $-26.22$ & $0.05$ & 0.95 \\
$132600.07+612822.5$ & 2.966 & 19.05 & $-27.63$ & $0.20$ & 0.54 \\
$132601.21-014128.6$ & 2.865 & 18.75 & $-27.83$ & $-0.15$ & 0.95 \\
$132605.00+052117.8$ & 1.056 & 18.75 & $-25.50$ & $-0.17$ & 0.95 \\
$132607.11+492734.2$ & 1.140 & 18.60 & $-25.79$ & $0.01$ & 0.95 \\
$132607.28+482906.2$ & 1.777 & 18.88 & $-26.48$ & $-0.19$ & 0.95 \\
$132614.47+434922.3$ & 0.882 & 18.17 & $-25.75$ & $0.02$ & 0.95 \\
$132615.16-030357.4$ & 2.122 & 17.13 & $-28.76$ & $-0.03$ & 0.95 \\
$132620.72+484229.4$ & 1.050 & 19.09 & $-25.15$ & $-0.04$ & 0.95 \\
$132623.09-031552.6$ & 1.552 & 19.07 & $-25.95$ & $-0.03$ & 0.95 \\
$132623.28+624200.3$ & 0.300 & 18.31 & $-23.11$ & $-0.41$ & 0.95 \\
$132626.21+042654.3$ & 2.788 & 18.97 & $-27.55$ & $-0.10$ & 0.06 \\
$132626.79-023442.9$ & 3.221 & 20.16 & $-26.72$ & $0.25$ & 0.69 \\
$132627.36+052005.9$ & 1.005 & 18.98 & $-25.19$ & $-0.09$ & 0.95 \\
$132631.13+054859.9$ & 1.739 & 19.07 & $-26.24$ & $0.01$ & 0.95 \\
$132631.44+473755.8$ & 0.682 & 18.65 & $-24.65$ & $-0.13$ & 0.95 \\
$132631.56+531005.1$ & 1.085 & 18.69 & $-25.61$ & $-0.05$ & 0.95 \\
$132632.31+035128.0$ & 3.273 & 19.90 & $-27.01$ & $0.09$ & 0.79 \\
$132633.65+531753.7$ & 3.649 & 19.93 & $-27.19$ & $-0.35$ & 0.63 \\
$132633.66-015432.3$ & 1.143 & 18.24 & $-26.16$ & $0.04$ & 0.95 \\
$132634.07+055911.5$ & 3.012 & 19.63 & $-27.09$ & $-0.08$ & 0.46 \\
$132635.15-024426.8$ & 2.141 & 18.53 & $-27.38$ & $-0.11$ & 0.95 \\
$132638.15-022800.4$ & 1.881 & 18.12 & $-27.39$ & $-0.01$ & 0.95 \\
$132640.14+583057.5$ & 0.981 & 18.90 & $-25.23$ & $0.52$ & 0.95 \\
$132642.47+580352.6$ & 1.337 & 18.05 & $-26.68$ & $-0.13$ & 0.95 \\
$132642.82+560731.5$ & 2.567 & 19.03 & $-27.37$ & $0.18$ & 0.55 \\
$132645.50+612954.4$ & 0.977 & 17.56 & $-26.56$ & $-0.04$ & 0.95 \\
$132648.95+034949.8$ & 0.985 & 18.75 & $-25.39$ & $0.06$ & 0.95 \\
$132649.74+564406.7$ & 1.754 & 17.93 & $-27.40$ & $-0.05$ & 0.95 \\
$132650.70+561020.1$ & 1.866 & 17.98 & $-27.50$ & $0.46$ & 0.95 \\
$132652.05+041451.1$ & 1.720 & 18.45 & $-26.84$ & $-0.05$ & 0.95 \\
$132655.27+563847.7$ & 2.004 & 18.45 & $-27.27$ & $-0.21$ & 0.95 \\
$132659.24+541349.8$ & 3.142 & 18.91 & $-27.91$ & $-0.01$ & 0.80 \\
$132701.71+493313.1$ & 0.945 & 19.06 & $-25.01$ & $-0.08$ & 0.95 \\
$132704.40+431213.0$ & 1.160 & 17.93 & $-26.49$ & $-0.04$ & 0.95 \\
$132706.57+561217.4$ & 1.938 & 19.07 & $-26.54$ & $-0.21$ & 0.95 \\
$132709.58-014037.9$ & 1.495 & 18.05 & $-26.89$ & $-0.06$ & 0.95 \\
$132712.45+550522.8$ & 1.501 & 17.73 & $-27.20$ & $-0.17$ & 0.95 \\
$132719.41+614136.0$ & 0.974 & 19.04 & $-25.08$ & $0.06$ & 0.95 \\
$132720.50-023955.2$ & 1.460 & 18.07 & $-26.83$ & $-0.09$ & 0.95 \\
$132725.88-033125.4$ & 2.214 & 18.12 & $-27.89$ & $-0.17$ & 0.93 \\
$132732.66-031645.7$ & 1.274 & 19.05 & $-25.57$ & $-0.27$ & 0.95 \\
$132733.72+554250.1$ & 1.937 & 18.83 & $-26.78$ & $0.05$ & 0.95 \\
$132737.45+034927.7$ & 1.841 & 18.97 & $-26.48$ & $-0.09$ & 0.95 \\
$132743.28+603709.2$ & 1.710 & 18.34 & $-26.93$ & $0.02$ & 0.95 \\
$132746.16+484202.9$ & 1.030 & 18.04 & $-26.17$ & $-0.07$ & 0.95 \\
$132747.89+050948.8$ & 1.461 & 18.28 & $-26.62$ & $0.02$ & 0.95 \\
$132749.18+525031.0$ & 1.731 & 18.42 & $-26.88$ & $-0.05$ & 0.95 \\
$132750.31+545156.6$ & 1.570 & 17.07 & $-27.97$ & $0.37$ & 0.95 \\
$132752.60+035916.1$ & 1.748 & 18.21 & $-27.11$ & $-0.32$ & 0.95 \\
$132756.17+043328.9$ & 0.420 & 18.73 & $-23.39$ & $-0.31$ & 0.95 \\
$132758.41+584435.7$ & 0.480 & 18.93 & $-23.48$ & $0.13$ & 0.95 \\
$132758.83-023025.4$ & 2.343 & 18.99 & $-27.19$ & $0.05$ & 0.77 \\
$132759.64+480042.6$ & 0.865 & 18.54 & $-25.34$ & $-0.17$ & 0.95 \\
$132759.67+613342.8$ & 1.679 & 18.94 & $-26.28$ & $-0.11$ & 0.95 \\
$132800.74+491327.4$ & 0.946 & 18.13 & $-25.94$ & $0.03$ & 0.95 \\
$132800.93+435043.0$ & 0.776 & 18.42 & $-25.23$ & $-0.15$ & 0.95 \\
$132801.25+573113.0$ & 2.057 & 16.99 & $-28.80$ & $0.16$ & 0.95 \\
$132804.30+535455.1$ & 0.709 & 17.85 & $-25.57$ & $0.21$ & 0.94 \\
$132806.53+442738.3$ & 1.407 & 18.48 & $-26.36$ & $-0.13$ & 0.95 \\
$132806.79+035535.9$ & 0.612 & 18.90 & $-24.08$ & $0.04$ & 0.94 \\
$132814.98+565116.2$ & 1.072 & 18.58 & $-25.70$ & $-0.16$ & 0.95 \\
$132820.14+581011.7$ & 3.069 & 20.04 & $-26.73$ & $0.98$ & 0.56 \\
$132827.07+581836.9$ & 3.140 & 18.54 & $-28.28$ & $-0.54$ & 0.83 \\
$132830.87+055430.1$ & 1.457 & 19.07 & $-25.82$ & $0.07$ & 0.95 \\
$132833.21+442721.0$ & 2.440 & 18.99 & $-27.29$ & $-0.24$ & 0.67 \\
$132833.25-021858.1$ & 1.582 & 18.86 & $-26.21$ & $-0.04$ & 0.95 \\
$132834.00+051546.4$ & 2.422 & 18.55 & $-27.71$ & $-0.10$ & 0.72 \\
$132834.12+495717.6$ & 1.340 & 18.74 & $-25.99$ & $0.16$ & 0.95 \\
$132838.51+494530.6$ & 0.565 & 18.47 & $-24.34$ & $-0.10$ & 0.95 \\
$132841.80+524335.5$ & 2.417 & 19.08 & $-27.18$ & $0.29$ & 0.67 \\
$132843.50+473558.1$ & 1.085 & 18.50 & $-25.79$ & $0.08$ & 0.95 \\
$132844.32-022409.2$ & 3.640 & 19.36 & $-27.75$ & $-0.14$ & 0.76 \\
$132845.72+491242.3$ & 2.067 & 18.73 & $-27.08$ & $0.04$ & 0.95 \\
$132849.59+473116.9$ & 1.140 & 18.78 & $-25.61$ & $-0.02$ & 0.95 \\
$132850.01-030450.5$ & 1.411 & 18.67 & $-26.17$ & $-0.13$ & 0.95 \\
$132850.56+035536.3$ & 0.802 & 18.15 & $-25.57$ & $0.12$ & 0.95 \\
$132851.73+534800.8$ & 0.831 & 19.09 & $-24.71$ & $0.14$ & 0.95 \\
$132853.66-022441.6$ & 4.694 & 19.77 & $-27.88$ & $-0.39$ & 0.95 \\
$132855.98-031231.6$ & 0.741 & 18.53 & $-25.02$ & $-0.32$ & 0.95 \\
$132857.36+540544.0$ & 0.960 & 18.39 & $-25.70$ & $0.07$ & 0.95 \\
$132902.46+551026.7$ & 0.857 & 19.06 & $-24.80$ & $-0.25$ & 0.95 \\
$132903.09+051709.3$ & 3.850 & 20.17 & $-27.11$ & $-0.05$ & 0.86 \\
$132905.49+561848.2$ & 0.638 & 18.03 & $-25.07$ & $-0.19$ & 0.95 \\
$132905.54+600445.2$ & 3.677 & 19.32 & $-27.82$ & $-0.21$ & 0.85 \\
$132907.30+623035.4$ & 0.933 & 19.05 & $-24.99$ & $0.04$ & 0.95 \\
$132909.87+550730.7$ & 0.814 & 18.29 & $-25.47$ & $0.07$ & 0.95 \\
$132914.54+610847.8$ & 0.891 & 17.26 & $-26.68$ & $-0.08$ & 0.95 \\
$132915.17+585141.9$ & 0.860 & 18.99 & $-24.88$ & $0.19$ & 0.95 \\
$132917.45+532853.1$ & 1.704 & 18.65 & $-26.61$ & $0.15$ & 0.95 \\
$132924.79+044915.5$ & 2.825 & 18.83 & $-27.72$ & $0.23$ & 0.14 \\
$132925.11+482449.5$ & 1.468 & 18.52 & $-26.39$ & $-0.04$ & 0.95 \\
$132925.49-020635.1$ & 1.204 & 18.66 & $-25.84$ & $-0.13$ & 0.95 \\
$132928.88+591403.4$ & 1.696 & 18.78 & $-26.46$ & $0.17$ & 0.95 \\
$132929.06+034714.0$ & 1.212 & 18.12 & $-26.38$ & $-0.04$ & 0.95 \\
$132929.60-022804.3$ & 0.593 & 18.43 & $-24.49$ & $0.32$ & 0.95 \\
$132930.01+562512.5$ & 3.007 & 19.87 & $-26.85$ & $-0.35$ & 0.44 \\
$132937.25+612734.7$ & 1.691 & 19.04 & $-26.19$ & $0.04$ & 0.95 \\
$132939.21+042840.5$ & 1.500 & 18.70 & $-26.24$ & $-0.13$ & 0.95 \\
$132943.81+425956.8$ & 1.580 & 20.06 & $-25.00$ & $1.99$ & 0.00 \\
$132948.52-020028.3$ & 1.357 & 18.38 & $-26.37$ & $0.04$ & 0.95 \\
$132949.80+054604.3$ & 0.928 & 18.86 & $-25.17$ & $-0.06$ & 0.95 \\
$132950.71-033117.7$ & 0.598 & 18.18 & $-24.75$ & $-0.10$ & 0.95 \\
$132957.14+540505.9$ & 0.949 & 16.66 & $-27.41$ & $-0.03$ & 0.95 \\
$133004.34+605949.7$ & 1.734 & 18.83 & $-26.47$ & $0.12$ & 0.95 \\
$133004.64+050938.0$ & 1.481 & 19.10 & $-25.82$ & $0.12$ & 0.95 \\
$133005.11+472706.8$ & 1.550 & 18.28 & $-26.73$ & $0.68$ & 0.95 \\
$133005.39+541451.5$ & 0.839 & 18.53 & $-25.29$ & $-0.17$ & 0.95 \\
$133011.34+603141.8$ & 1.967 & 19.10 & $-26.56$ & $-0.07$ & 0.00 \\
$133012.52+042646.4$ & 1.219 & 18.85 & $-25.67$ & $-0.04$ & 0.95 \\
$133013.53+050211.1$ & 1.872 & 18.90 & $-26.59$ & $-0.11$ & 0.95 \\
$133015.53+042054.7$ & 1.133 & 18.99 & $-25.39$ & $0.17$ & 0.95 \\
$133016.41+574220.2$ & 1.417 & 18.87 & $-25.98$ & $0.14$ & 0.95 \\
$133017.54+044646.4$ & 2.159 & 18.42 & $-27.52$ & $0.65$ & 0.94 \\
$133024.44+584418.2$ & 1.347 & 18.77 & $-25.97$ & $-0.07$ & 0.95 \\
$133024.60-022940.4$ & 1.232 & 18.25 & $-26.30$ & $0.02$ & 0.95 \\
$133026.40+430359.5$ & 2.269 & 18.73 & $-27.36$ & $-0.03$ & 0.86 \\
$133027.51-014203.2$ & 1.268 & 18.49 & $-26.11$ & $0.21$ & 0.95 \\
$133027.55+541237.9$ & 3.235 & 19.55 & $-27.33$ & $-0.06$ & 0.78 \\
$133028.66+053529.4$ & 1.797 & 19.05 & $-26.33$ & $0.06$ & 0.95 \\
$133031.20+425747.2$ & 1.733 & 17.99 & $-27.31$ & $-0.07$ & 0.95 \\
$133033.54-024614.0$ & 1.854 & 18.86 & $-26.61$ & $0.02$ & 0.95 \\
$133036.90+040502.7$ & 1.075 & 18.29 & $-25.99$ & $-0.04$ & 0.95 \\
$133040.10+432506.6$ & 0.826 & 17.82 & $-25.97$ & $-0.05$ & 0.95 \\
$133042.51-011927.5$ & 3.443 & 19.19 & $-27.84$ & $0.35$ & 0.67 \\
$133045.21+623412.5$ & 3.517 & 19.89 & $-27.15$ & $-0.23$ & 0.50 \\
$133046.72+601708.1$ & 1.888 & 18.78 & $-26.74$ & $-0.01$ & 0.95 \\
$133046.75+040228.1$ & 1.684 & 18.44 & $-26.79$ & $-0.09$ & 0.95 \\
$133048.34+564141.5$ & 0.971 & 18.96 & $-25.15$ & $-0.12$ & 0.95 \\
$133048.68+034032.1$ & 2.822 & 18.20 & $-28.36$ & $-0.14$ & 0.16 \\
$133055.02-030535.1$ & 2.964 & 19.31 & $-27.37$ & $0.17$ & 0.34 \\
$133059.35+443211.1$ & 1.815 & 18.88 & $-26.54$ & $0.12$ & 0.95 \\
$133101.67-023631.4$ & 1.202 & 18.00 & $-26.49$ & $-0.19$ & 0.95 \\
$133104.13+545356.4$ & 1.205 & 18.66 & $-25.84$ & $0.02$ & 0.95 \\
$133105.41+040834.9$ & 1.001 & 19.06 & $-25.10$ & $-0.12$ & 0.95 \\
$133106.79+494725.6$ & 1.270 & 17.95 & $-26.66$ & $0.02$ & 0.95 \\
$133109.87+494050.4$ & 2.300 & 19.04 & $-27.08$ & $-0.15$ & 0.78 \\
$133109.92+420906.0$ & 1.758 & 18.68 & $-26.65$ & $0.14$ & 0.95 \\
$133110.88+614338.3$ & 3.790 & 20.00 & $-27.23$ & $-0.12$ & 0.92 \\
$133111.27-020612.1$ & 2.027 & 19.04 & $-26.72$ & $-0.10$ & 0.95 \\
$133113.33-024712.1$ & 1.233 & 17.92 & $-26.63$ & $-0.04$ & 0.95 \\
$133114.36+572503.0$ & 1.778 & 17.67 & $-27.69$ & $-0.07$ & 0.95 \\
$133115.56-023407.5$ & 2.421 & 19.01 & $-27.25$ & $0.22$ & 0.67 \\
$133115.92+052119.8$ & 1.778 & 17.11 & $-28.25$ & $-0.27$ & 0.95 \\
$133119.14+035658.0$ & 1.738 & 17.93 & $-27.38$ & $0.05$ & 0.95 \\
$133119.71+040756.9$ & 3.760 & 19.91 & $-27.29$ & $-0.08$ & 0.92 \\
$133122.59+481112.6$ & 0.466 & 19.03 & $-23.30$ & $0.34$ & 0.95 \\
$133128.64+432458.3$ & 3.998 & 20.01 & $-27.36$ & $-0.14$ & 0.92 \\
$133136.00+494434.9$ & 1.643 & 17.71 & $-27.45$ & $0.03$ & 0.95 \\
$133138.69+052434.4$ & 1.953 & 18.38 & $-27.25$ & $-0.16$ & 0.95 \\
$133139.31-020602.1$ & 2.043 & 18.49 & $-27.28$ & $0.13$ & 0.95 \\
$133139.48+555349.1$ & 1.834 & 18.74 & $-26.70$ & $0.01$ & 0.95 \\
$133142.63+044826.5$ & 2.318 & 18.69 & $-27.46$ & $0.10$ & 0.80 \\
$133144.06+050954.3$ & 2.610 & 18.34 & $-28.09$ & $-0.00$ & 0.95 \\
$133145.23+484057.8$ & 4.142 & 20.10 & $-27.37$ & $0.05$ & 0.92 \\
$133146.20+483826.3$ & 3.744 & 18.97 & $-28.23$ & $0.15$ & 0.94 \\
$133147.72+605612.6$ & 1.772 & 18.90 & $-26.45$ & $-0.05$ & 0.95 \\
$133148.13-030752.8$ & 1.891 & 18.14 & $-27.39$ & $-0.10$ & 0.95 \\
$133150.53-024711.6$ & 1.540 & 19.00 & $-25.99$ & $0.16$ & 0.95 \\
$133157.34+432405.9$ & 0.597 & 18.85 & $-24.07$ & $-0.12$ & 0.95 \\
$133202.61-012256.5$ & 1.755 & 18.91 & $-26.42$ & $-0.09$ & 0.95 \\
$133202.96+555729.0$ & 1.105 & 19.06 & $-25.28$ & $0.04$ & 0.95 \\
$133203.87+553105.1$ & 4.736 & 19.20 & $-28.45$ & $-0.30$ & 0.95 \\
$133204.69+483556.5$ & 1.554 & 18.56 & $-26.46$ & $-0.14$ & 0.95 \\
$133204.85+610918.7$ & 0.735 & 18.54 & $-24.99$ & $-0.21$ & 0.95 \\
$133210.13+420928.0$ & 1.581 & 19.04 & $-26.02$ & $1.15$ & 0.95 \\
$133210.35+571446.2$ & 1.551 & 19.06 & $-25.95$ & $0.53$ & 0.95 \\
$133213.53+054453.7$ & 0.439 & 17.82 & $-24.38$ & $-0.23$ & 0.95 \\
$133215.28+052333.3$ & 0.635 & 19.08 & $-24.00$ & $-0.00$ & 0.94 \\
$133215.93+570212.3$ & 1.259 & 18.61 & $-25.99$ & $0.02$ & 0.95 \\
$133216.25+472443.3$ & 1.449 & 18.77 & $-26.12$ & $-0.25$ & 0.95 \\
$133217.88-024049.5$ & 1.050 & 18.41 & $-25.84$ & $0.01$ & 0.95 \\
$133219.65+622716.0$ & 3.180 & 18.86 & $-27.99$ & $0.22$ & 0.95 \\
$133220.64-030815.9$ & 1.049 & 18.86 & $-25.38$ & $-0.18$ & 0.95 \\
$133221.84+532817.3$ & 1.267 & 18.20 & $-26.41$ & $-0.01$ & 0.95 \\
$133222.62+034739.9$ & 1.438 & 17.91 & $-26.97$ & $0.37$ & 0.95 \\
$133223.43-020624.5$ & 0.369 & 18.07 & $-23.82$ & $-0.21$ & 0.95 \\
$133228.21+561424.8$ & 1.861 & 18.03 & $-27.45$ & $-0.06$ & 0.95 \\
$133229.38+492637.9$ & 2.369 & 18.85 & $-27.35$ & $0.26$ & 0.95 \\
$133231.17+035928.0$ & 0.345 & 17.77 & $-23.97$ & $-0.05$ & 0.95 \\
$133231.34+590839.9$ & 1.373 & 17.98 & $-26.81$ & $-0.19$ & 0.95 \\
$133233.73+524344.6$ & 0.836 & 19.06 & $-24.75$ & $0.02$ & 0.95 \\
$133237.69-021516.8$ & 1.346 & 17.95 & $-26.79$ & $0.03$ & 0.95 \\
$133237.94+593053.7$ & 0.171 & 16.96 & $-22.82$ & $0.06$ & 0.95 \\
$133240.46+604205.2$ & 1.728 & 18.79 & $-26.51$ & $-0.09$ & 0.95 \\
$133241.78+442430.9$ & 1.490 & 18.82 & $-26.10$ & $-0.22$ & 0.95 \\
$133243.97+033744.9$ & 0.991 & 18.85 & $-25.30$ & $0.12$ & 0.95 \\
$133246.26+542608.7$ & 2.025 & 17.45 & $-28.30$ & $0.02$ & 0.95 \\
$133247.79-015554.7$ & 1.235 & 18.96 & $-25.59$ & $-0.06$ & 0.95 \\
$133248.01-012119.6$ & 1.903 & 18.10 & $-27.45$ & $-0.15$ & 0.95 \\
$133248.56+533120.6$ & 1.559 & 18.75 & $-26.28$ & $0.00$ & 0.95 \\
$133251.32+051556.2$ & 3.252 & 20.08 & $-26.82$ & $-0.11$ & 0.75 \\
$133302.20+584016.6$ & 0.591 & 17.86 & $-25.05$ & $-0.07$ & 0.95 \\
$133304.25+051124.2$ & 1.821 & 18.69 & $-26.73$ & $-0.13$ & 0.95 \\
$133304.50+604736.1$ & 4.422 & 20.11 & $-27.60$ & $-0.28$ & 0.95 \\
$133304.51-021451.9$ & 1.237 & 18.52 & $-26.03$ & $-0.20$ & 0.95 \\
$133305.70+562845.9$ & 2.207 & 19.05 & $-26.96$ & $-0.04$ & 0.92 \\
$133307.00+045048.5$ & 1.402 & 17.82 & $-27.01$ & $0.15$ & 0.95 \\
$133309.84+054534.0$ & 3.610 & 20.19 & $-26.90$ & $0.03$ & 0.56 \\
$133311.48-031243.9$ & 1.800 & 18.94 & $-26.45$ & $0.07$ & 0.95 \\
$133313.16+570403.8$ & 2.961 & 18.61 & $-28.07$ & $0.22$ & 0.56 \\
$133313.80+580455.0$ & 0.454 & 18.53 & $-23.75$ & $-0.18$ & 0.95 \\
$133315.51-030425.0$ & 1.839 & 18.93 & $-26.52$ & $-0.20$ & 0.95 \\
$133319.58-021215.6$ & 0.887 & 18.71 & $-25.23$ & $-0.14$ & 0.95 \\
$133325.60+435143.1$ & 1.663 & 18.87 & $-26.33$ & $-0.09$ & 0.95 \\
$133327.09+050653.8$ & 2.185 & 18.62 & $-27.35$ & $-0.09$ & 0.95 \\
$133334.95+041043.1$ & 1.094 & 19.00 & $-25.31$ & $-0.14$ & 0.95 \\
$133335.24+033906.9$ & 2.140 & 18.66 & $-27.25$ & $-0.11$ & 0.95 \\
$133337.67-033017.5$ & 1.416 & 19.08 & $-25.77$ & $0.04$ & 0.95 \\
$133342.81+564602.6$ & 0.984 & 18.39 & $-25.75$ & $0.50$ & 0.95 \\
$133343.87+490226.4$ & 1.847 & 18.72 & $-26.74$ & $-0.01$ & 0.95 \\
$133346.20+045146.3$ & 1.147 & 19.05 & $-25.34$ & $-0.23$ & 0.95 \\
$133347.85+550110.8$ & 3.083 & 20.16 & $-26.62$ & $0.22$ & 0.52 \\
$133353.32+573925.9$ & 2.038 & 19.01 & $-26.76$ & $0.09$ & 0.95 \\
$133354.13+532158.4$ & 1.755 & 18.72 & $-26.61$ & $0.15$ & 0.95 \\
$133356.95+424944.9$ & 1.985 & 18.62 & $-27.07$ & $0.20$ & 0.95 \\
$133358.23+574434.6$ & 1.775 & 18.16 & $-27.19$ & $-0.20$ & 0.95 \\
$133358.49+044243.1$ & 0.429 & 18.88 & $-23.28$ & $0.23$ & 0.95 \\
$133358.65+053320.8$ & 1.127 & 20.19 & $-24.18$ & $0.42$ & 0.00 \\
$133358.93-032846.3$ & 0.495 & 18.52 & $-23.95$ & $-0.08$ & 0.95 \\
$133359.49+485829.7$ & 1.797 & 18.83 & $-26.56$ & $0.32$ & 0.95 \\
$133403.18+561007.2$ & 2.154 & 19.00 & $-26.93$ & $-0.00$ & 0.93 \\
$133403.38+532346.8$ & 1.742 & 18.73 & $-26.58$ & $0.15$ & 0.95 \\
$133404.35+561255.0$ & 2.264 & 18.94 & $-27.14$ & $-0.08$ & 0.85 \\
$133406.53+494235.7$ & 1.713 & 18.00 & $-27.28$ & $0.05$ & 0.95 \\
$133408.66+442158.8$ & 1.172 & 18.04 & $-26.40$ & $0.17$ & 0.95 \\
$133409.58-025030.2$ & 1.710 & 18.40 & $-26.87$ & $0.14$ & 0.95 \\
$133411.70+550124.9$ & 1.245 & 17.90 & $-26.67$ & $0.09$ & 0.95 \\
$133416.13-020524.2$ & 1.026 & 18.43 & $-25.78$ & $-0.13$ & 0.95 \\
$133416.24+575346.9$ & 1.610 & 18.47 & $-26.64$ & $-0.13$ & 0.95 \\
$133417.48+441840.2$ & 3.133 & 18.66 & $-28.16$ & $0.91$ & 0.83 \\
$133418.47+492500.6$ & 1.715 & 18.80 & $-26.47$ & $0.13$ & 0.95 \\
$133418.63+481317.1$ & 2.209 & 17.99 & $-28.02$ & $-0.02$ & 0.95 \\
$133420.82-014447.2$ & 0.555 & 18.02 & $-24.74$ & $-0.24$ & 0.95 \\
$133422.38-012520.1$ & 3.827 & 19.66 & $-27.60$ & $-0.02$ & 0.94 \\
$133424.33+054750.8$ & 3.862 & 19.64 & $-27.65$ & $-0.16$ & 0.88 \\
$133424.38-030917.3$ & 0.703 & 18.73 & $-24.67$ & $-0.05$ & 0.94 \\
$133428.06-012349.0$ & 1.876 & 16.80 & $-28.70$ & $0.98$ & 0.95 \\
$133433.68+492445.7$ & 2.123 & 18.25 & $-27.64$ & $-0.12$ & 0.95 \\
$133433.88+035545.1$ & 2.582 & 18.07 & $-28.34$ & $-0.26$ & 0.60 \\
$133436.96+441639.8$ & 1.786 & 19.01 & $-26.36$ & $0.18$ & 0.95 \\
$133437.49+563147.9$ & 0.343 & 18.50 & $-23.22$ & $-0.38$ & 0.95 \\
$133439.39+045630.5$ & 1.623 & 18.51 & $-26.62$ & $0.05$ & 0.95 \\
$133443.19+042405.2$ & 0.766 & 18.75 & $-24.87$ & $-0.14$ & 0.95 \\
$133450.00+034557.4$ & 1.042 & 18.55 & $-25.68$ & $-0.02$ & 0.95 \\
$133450.04+573850.4$ & 0.545 & 18.71 & $-24.00$ & $0.30$ & 0.95 \\
$133450.71+595738.8$ & 1.335 & 17.89 & $-26.83$ & $-0.13$ & 0.95 \\
$133452.24+054950.5$ & 1.748 & 18.35 & $-26.97$ & $-0.01$ & 0.95 \\
$133454.07+593017.0$ & 0.551 & 19.08 & $-23.66$ & $-0.01$ & 0.95 \\
$133455.24+612042.1$ & 0.495 & 18.91 & $-23.56$ & $0.21$ & 0.95 \\
$133455.86+042833.1$ & 1.303 & 18.85 & $-25.82$ & $0.37$ & 0.95 \\
$133457.87+524227.8$ & 1.072 & 17.68 & $-26.60$ & $-0.10$ & 0.95 \\
$133510.33+575252.9$ & 0.611 & 18.98 & $-24.00$ & $0.50$ & 0.94 \\
$133510.33+540733.3$ & 1.726 & 18.03 & $-27.26$ & $-0.09$ & 0.95 \\
$133512.10+052732.4$ & 1.958 & 19.00 & $-26.65$ & $1.03$ & 0.95 \\
$133512.85+440417.3$ & 3.088 & 19.57 & $-27.21$ & $0.01$ & 0.65 \\
$133514.62-032912.3$ & 0.607 & 18.61 & $-24.35$ & $0.04$ & 0.95 \\
$133515.32+433012.2$ & 1.983 & 18.72 & $-26.97$ & $-0.04$ & 0.95 \\
$133515.75+045623.4$ & 1.303 & 18.10 & $-26.57$ & $-0.07$ & 0.95 \\
$133519.25+440458.5$ & 1.919 & 18.72 & $-26.86$ & $0.22$ & 0.95 \\
$133520.47+541549.1$ & 1.828 & 17.98 & $-27.46$ & $-0.03$ & 0.95 \\
$133520.60+442955.9$ & 1.103 & 18.91 & $-25.42$ & $-0.05$ & 0.95 \\
$133522.76+050813.7$ & 1.386 & 17.80 & $-27.01$ & $0.05$ & 0.95 \\
$133524.35+054558.3$ & 1.514 & 18.66 & $-26.29$ & $-0.03$ & 0.95 \\
$133528.50+432650.0$ & 0.937 & 18.45 & $-25.60$ & $-0.07$ & 0.95 \\
$133532.75+044438.3$ & 1.551 & 19.05 & $-25.96$ & $-0.00$ & 0.95 \\
$133533.17+595955.1$ & 1.196 & 18.70 & $-25.78$ & $0.60$ & 0.95 \\
$133535.20+621510.1$ & 2.273 & 18.90 & $-27.19$ & $0.09$ & 0.85 \\
$133536.23+050800.0$ & 1.728 & 18.63 & $-26.66$ & $-0.17$ & 0.95 \\
$133537.12+540039.1$ & 1.499 & 18.95 & $-25.98$ & $0.03$ & 0.95 \\
$133538.92+540427.5$ & 1.473 & 18.99 & $-25.92$ & $0.05$ & 0.95 \\
$133539.96-013414.8$ & 1.097 & 18.58 & $-25.73$ & $-0.21$ & 0.95 \\
$133540.37+042309.0$ & 3.671 & 20.16 & $-26.98$ & $-0.21$ & 0.76 \\
$133541.60+052045.0$ & 2.308 & 18.55 & $-27.58$ & $0.14$ & 0.78 \\
$133543.52+050849.1$ & 1.828 & 18.97 & $-26.46$ & $0.29$ & 0.95 \\
$133544.83+051240.0$ & 1.017 & 19.00 & $-25.19$ & $0.07$ & 0.95 \\
$133545.41-031618.5$ & 1.642 & 18.47 & $-26.69$ & $0.09$ & 0.95 \\
$133547.36+542304.3$ & 1.572 & 18.74 & $-26.31$ & $-0.04$ & 0.95 \\
$133548.85+610750.0$ & 2.375 & 18.47 & $-27.74$ & $-0.10$ & 0.75 \\
$133551.97+443653.8$ & 0.542 & 18.56 & $-24.14$ & $0.20$ & 0.95 \\
$133553.00+522947.0$ & 2.505 & 18.07 & $-28.27$ & $0.09$ & 0.71 \\
$133554.79+540251.1$ & 1.215 & 18.69 & $-25.82$ & $-0.18$ & 0.95 \\
$133556.75+621500.8$ & 1.082 & 19.02 & $-25.27$ & $0.20$ & 0.95 \\
$133557.31+042620.0$ & 0.607 & 18.69 & $-24.27$ & $0.06$ & 0.95 \\
$133558.35+432849.3$ & 0.513 & 17.73 & $-24.83$ & $-0.26$ & 0.95 \\
$133600.20+531355.6$ & 1.904 & 18.45 & $-27.10$ & $0.42$ & 0.95 \\
$133602.42+541825.1$ & 2.531 & 17.99 & $-28.38$ & $-0.09$ & 0.71 \\
$133602.80+440459.5$ & 2.096 & 18.92 & $-26.93$ & $-0.11$ & 0.95 \\
$133603.51+045122.8$ & 1.555 & 18.41 & $-26.61$ & $-0.14$ & 0.95 \\
$133605.73+553102.1$ & 1.103 & 18.86 & $-25.47$ & $0.17$ & 0.95 \\
$133608.81+474944.3$ & 1.792 & 18.86 & $-26.52$ & $-0.03$ & 0.95 \\
$133610.81+560312.6$ & 2.049 & 18.77 & $-27.01$ & $-0.04$ & 0.95 \\
$133612.66+544742.3$ & 0.712 & 17.93 & $-25.51$ & $-0.19$ & 0.95 \\
$133613.45+492651.6$ & 0.611 & 17.60 & $-25.38$ & $-0.02$ & 0.95 \\
$133615.04+621933.3$ & 1.554 & 18.42 & $-26.60$ & $-0.08$ & 0.95 \\
$133617.95+041018.7$ & 0.710 & 18.54 & $-24.90$ & $-0.26$ & 0.95 \\
$133619.62+540150.8$ & 0.481 & 18.71 & $-23.69$ & $-0.17$ & 0.95 \\
$133624.96+602715.8$ & 2.469 & 18.82 & $-27.49$ & $-0.03$ & 0.67 \\
$133625.27+481944.3$ & 1.517 & 18.98 & $-25.98$ & $0.35$ & 0.95 \\
$133628.67+602001.7$ & 3.265 & 19.98 & $-26.93$ & $0.18$ & 0.79 \\
$133629.26+035245.6$ & 1.501 & 17.46 & $-27.48$ & $-0.08$ & 0.95 \\
$133629.63-031647.5$ & 1.288 & 18.81 & $-25.84$ & $-0.09$ & 0.95 \\
$133636.25-020416.6$ & 2.250 & 18.84 & $-27.21$ & $0.05$ & 0.95 \\
$133636.41+430043.2$ & 1.827 & 19.08 & $-26.35$ & $0.35$ & 0.95 \\
$133644.67+034037.9$ & 1.300 & 18.38 & $-26.28$ & $-0.02$ & 0.95 \\
$133646.20-023913.6$ & 1.514 & 18.20 & $-26.75$ & $-0.20$ & 0.95 \\
$133649.48-022352.4$ & 1.536 & 18.80 & $-26.19$ & $0.03$ & 0.95 \\
$133652.78-012901.7$ & 1.858 & 18.11 & $-27.37$ & $-0.06$ & 0.95 \\
$133656.36+430310.6$ & 1.608 & 18.61 & $-26.50$ & $-0.04$ & 0.95 \\
$133658.65+524612.8$ & 1.062 & 18.97 & $-25.29$ & $-0.00$ & 0.95 \\
$133701.39-024630.3$ & 3.064 & 18.45 & $-28.31$ & $0.14$ & 0.95 \\
$133702.58+615136.2$ & 2.118 & 18.78 & $-27.10$ & $-0.05$ & 0.95 \\
$133709.14+472651.5$ & 1.416 & 19.05 & $-25.80$ & $-0.01$ & 0.95 \\
$133712.88-024752.7$ & 0.722 & 17.57 & $-25.90$ & $-0.06$ & 0.94 \\
$133713.13+601206.5$ & 1.735 & 18.32 & $-26.98$ & $-0.07$ & 0.95 \\
$133715.07-013901.3$ & 3.289 & 20.14 & $-26.79$ & $0.07$ & 0.72 \\
$133718.81+535100.7$ & 0.544 & 19.04 & $-23.67$ & $0.12$ & 0.95 \\
$133720.92+563329.0$ & 4.458 & 19.62 & $-28.10$ & $-0.00$ & 0.95 \\
$133720.95+550534.5$ & 1.863 & 18.50 & $-26.98$ & $0.07$ & 0.95 \\
$133721.62+521659.9$ & 1.411 & 17.68 & $-27.17$ & $-0.08$ & 0.95 \\
$133722.45+541744.9$ & 1.986 & 18.82 & $-26.87$ & $-0.12$ & 0.95 \\
$133723.99+540208.1$ & 1.623 & 18.68 & $-26.45$ & $0.07$ & 0.95 \\
$133727.52+431258.1$ & 0.995 & 18.56 & $-25.59$ & $-0.08$ & 0.95 \\
$133728.32+042919.7$ & 3.924 & 19.45 & $-27.89$ & $-0.10$ & 0.94 \\
$133731.27+424516.1$ & 0.553 & 17.71 & $-25.04$ & $-0.18$ & 0.95 \\
$133733.30+590622.5$ & 1.087 & 16.91 & $-27.39$ & $0.07$ & 0.95 \\
$133734.29+601709.5$ & 1.643 & 18.47 & $-26.70$ & $-0.07$ & 0.95 \\
$133734.53+610227.3$ & 1.211 & 18.69 & $-25.82$ & $-0.22$ & 0.95 \\
$133736.70-025707.9$ & 0.609 & 18.09 & $-24.88$ & $0.03$ & 0.95 \\
$133737.83+555816.7$ & 0.475 & 18.93 & $-23.44$ & $0.11$ & 0.95 \\
$133739.24-014943.5$ & 3.992 & 19.93 & $-27.44$ & $0.19$ & 0.92 \\
$133739.56+441502.1$ & 1.265 & 17.97 & $-26.64$ & $0.04$ & 0.95 \\
$133739.78+474609.9$ & 1.086 & 18.24 & $-26.06$ & $0.09$ & 0.95 \\
$133741.29+575540.5$ & 1.125 & 18.40 & $-25.97$ & $0.11$ & 0.95 \\
$133741.40+055216.9$ & 1.258 & 18.95 & $-25.64$ & $0.04$ & 0.95 \\
$133743.73+050500.1$ & 0.829 & 18.67 & $-25.12$ & $-0.06$ & 0.95 \\
$133747.15+431404.2$ & 0.398 & 18.35 & $-23.68$ & $-0.34$ & 0.95 \\
$133749.09+040129.7$ & 2.423 & 18.91 & $-27.36$ & $0.00$ & 0.67 \\
$133749.63+550102.2$ & 1.099 & 17.95 & $-26.37$ & $-0.05$ & 0.95 \\
$133751.32+613312.7$ & 1.434 & 18.59 & $-26.28$ & $0.20$ & 0.95 \\
$133752.36-011924.8$ & 2.807 & 19.09 & $-27.46$ & $0.41$ & 0.13 \\
$133753.11+052746.2$ & 1.740 & 18.00 & $-27.31$ & $0.67$ & 0.95 \\
$133757.03+565631.3$ & 0.371 & 18.68 & $-23.22$ & $-0.08$ & 0.95 \\
$133802.01+053422.0$ & 1.272 & 19.05 & $-25.56$ & $0.00$ & 0.95 \\
$133806.59-012412.8$ & 0.451 & 18.67 & $-23.59$ & $0.46$ & 0.95 \\
$133813.38+490311.5$ & 3.753 & 19.54 & $-27.66$ & $0.23$ & 0.91 \\
$133816.63+572353.0$ & 1.668 & 18.85 & $-26.35$ & $-0.06$ & 0.95 \\
$133819.96-025250.8$ & 0.578 & 18.37 & $-24.48$ & $0.14$ & 0.95 \\
$133822.23+570810.8$ & 1.946 & 19.02 & $-26.60$ & $0.05$ & 0.95 \\
$133827.75+523758.7$ & 0.413 & 18.74 & $-23.35$ & $-0.07$ & 0.95 \\
$133829.69+523134.9$ & 1.400 & 18.88 & $-25.95$ & $-0.13$ & 0.95 \\
$133830.34+470930.4$ & 2.119 & 18.81 & $-27.07$ & $0.07$ & 0.95 \\
$133834.24+485732.1$ & 1.131 & 18.44 & $-25.94$ & $0.32$ & 0.95 \\
$133838.31+601034.2$ & 1.836 & 18.58 & $-26.86$ & $0.95$ & 0.95 \\
$133842.65-032517.6$ & 2.342 & 18.19 & $-27.98$ & $0.10$ & 0.82 \\
$133844.32+472438.8$ & 1.546 & 18.51 & $-26.50$ & $-0.05$ & 0.95 \\
$133844.91+045151.6$ & 1.500 & 18.68 & $-26.26$ & $0.04$ & 0.95 \\
$133857.84+044937.0$ & 0.655 & 18.85 & $-24.33$ & $-0.38$ & 0.93 \\
$133906.51+423404.9$ & 1.422 & 18.46 & $-26.40$ & $-0.23$ & 0.95 \\
$133908.04+040522.6$ & 1.074 & 18.46 & $-25.82$ & $-0.03$ & 0.95 \\
$133912.38+535527.4$ & 0.293 & 17.91 & $-23.45$ & $-0.21$ & 0.95 \\
$133913.50+541811.1$ & 1.467 & 18.28 & $-26.63$ & $-0.06$ & 0.95 \\
$133915.89+562348.1$ & 1.426 & 18.84 & $-26.02$ & $-0.11$ & 0.95 \\
$133919.23+044217.0$ & 1.512 & 19.05 & $-25.91$ & $0.02$ & 0.95 \\
$133920.67+050159.0$ & 1.357 & 19.03 & $-25.73$ & $-0.18$ & 0.95 \\
$133923.22+581354.1$ & 2.383 & 18.72 & $-27.50$ & $-0.04$ & 0.73 \\
$133923.33+521847.5$ & 3.228 & 19.79 & $-27.10$ & $0.06$ & 0.73 \\
$133923.36+540722.2$ & 1.741 & 18.08 & $-27.23$ & $0.06$ & 0.95 \\
$133926.44+621629.8$ & 1.524 & 18.50 & $-26.46$ & $-0.01$ & 0.95 \\
$133928.99+522723.4$ & 0.269 & 17.83 & $-23.30$ & $-0.31$ & 0.95 \\
$133929.04+563256.9$ & 3.882 & 19.85 & $-27.45$ & $-0.11$ & 0.89 \\
$133929.19+471718.5$ & 1.320 & 19.07 & $-25.62$ & $0.11$ & 0.95 \\
$133930.37+540919.4$ & 0.637 & 18.61 & $-24.48$ & $0.07$ & 0.95 \\
$133932.66-031706.2$ & 2.313 & 18.43 & $-27.70$ & $-0.01$ & 0.95 \\
$133935.70-013626.2$ & 1.673 & 18.11 & $-27.09$ & $0.16$ & 0.95 \\
$133940.05+035300.5$ & 1.567 & 18.60 & $-26.44$ & $-0.06$ & 0.95 \\
$133941.95+054822.2$ & 2.980 & 17.61 & $-29.09$ & $0.07$ & 0.58 \\
$133944.03+600643.2$ & 1.764 & 18.12 & $-27.22$ & $-0.06$ & 0.95 \\
$133945.20+044851.5$ & 1.255 & 18.59 & $-25.99$ & $-0.01$ & 0.95 \\
$133948.44+474117.0$ & 1.498 & 18.63 & $-26.31$ & $-0.03$ & 0.95 \\
$133951.33+430558.8$ & 2.334 & 19.08 & $-27.08$ & $-0.09$ & 0.78 \\
$133951.71-020117.7$ & 1.015 & 17.80 & $-26.38$ & $-0.22$ & 0.95 \\
$133956.65+595429.3$ & 0.705 & 19.01 & $-24.40$ & $-0.11$ & 0.94 \\
$133956.98+544910.4$ & 0.512 & 18.86 & $-23.69$ & $-0.12$ & 0.95 \\
$133957.87+041249.0$ & 0.894 & 18.83 & $-25.12$ & $0.20$ & 0.95 \\
$133957.99+613933.5$ & 0.372 & 18.65 & $-23.25$ & $-0.07$ & 0.95 \\
$133958.93+041713.1$ & 1.389 & 18.46 & $-26.35$ & $0.07$ & 0.95 \\
$134000.01+423136.3$ & 1.805 & 18.74 & $-26.66$ & $-0.20$ & 0.95 \\
$134001.89+044606.3$ & 1.680 & 18.50 & $-26.71$ & $-0.12$ & 0.95 \\
$134004.22+593308.0$ & 1.101 & 18.32 & $-26.01$ & $0.09$ & 0.95 \\
$134004.69+621015.5$ & 0.685 & 18.09 & $-25.23$ & $0.06$ & 0.95 \\
$134005.81+541639.2$ & 1.385 & 19.01 & $-25.80$ & $0.01$ & 0.95 \\
$134007.21-014918.3$ & 1.540 & 19.06 & $-25.93$ & $0.01$ & 0.95 \\
$134009.09+474643.1$ & 1.166 & 18.56 & $-25.87$ & $-0.14$ & 0.95 \\
$134009.86+050835.5$ & 0.876 & 18.84 & $-25.07$ & $-0.18$ & 0.95 \\
$134014.93+521750.5$ & 1.309 & 18.98 & $-25.70$ & $-0.05$ & 0.95 \\
$134015.82+425941.0$ & 1.372 & 19.03 & $-25.76$ & $0.10$ & 0.95 \\
$134017.20+555045.2$ & 1.425 & 18.83 & $-26.03$ & $-0.01$ & 0.95 \\
$134022.08+600311.2$ & 1.305 & 18.86 & $-25.81$ & $0.04$ & 0.95 \\
$134022.42-013823.2$ & 1.610 & 18.67 & $-26.44$ & $0.18$ & 0.95 \\
$134023.27-020136.4$ & 1.036 & 18.55 & $-25.67$ & $-0.03$ & 0.95 \\
$134024.19+045131.5$ & 1.120 & 18.88 & $-25.47$ & $0.05$ & 0.95 \\
$134025.00+591707.9$ & 1.302 & 18.39 & $-26.28$ & $0.22$ & 0.95 \\
$134028.79-023918.8$ & 2.041 & 18.56 & $-27.22$ & $-0.16$ & 0.95 \\
$134030.08+480430.5$ & 2.177 & 18.70 & $-27.26$ & $0.01$ & 0.94 \\
$134031.02+570129.6$ & 1.375 & 18.55 & $-26.24$ & $-0.24$ & 0.95 \\
$134031.62-012853.0$ & 0.552 & 19.03 & $-23.71$ & $-0.02$ & 0.95 \\
$134032.02+052158.5$ & 0.275 & 17.95 & $-23.24$ & $-0.56$ & 0.95 \\
$134033.11+041733.5$ & 3.951 & 20.19 & $-27.16$ & $-0.00$ & 0.91 \\
$134034.70+423232.1$ & 1.343 & 18.98 & $-25.76$ & $0.12$ & 0.95 \\
$134034.75+045241.2$ & 0.770 & 17.87 & $-25.76$ & $-0.18$ & 0.95 \\
$134034.80-022906.3$ & 1.953 & 18.90 & $-26.73$ & $0.09$ & 0.95 \\
$134035.11+034004.5$ & 1.648 & 18.48 & $-26.69$ & $0.07$ & 0.95 \\
$134040.36+552304.3$ & 2.279 & 17.80 & $-28.30$ & $-0.10$ & 0.89 \\
$134040.81+550350.0$ & 1.295 & 18.85 & $-25.81$ & $-0.18$ & 0.95 \\
$134042.28+545624.1$ & 1.643 & 18.35 & $-26.82$ & $0.07$ & 0.95 \\
$134043.99-031801.4$ & 1.159 & 18.36 & $-26.06$ & $-0.03$ & 0.95 \\
$134051.84+603726.2$ & 2.066 & 17.42 & $-28.39$ & $0.15$ & 0.95 \\
$134053.02+422435.7$ & 2.101 & 18.87 & $-26.99$ & $-0.08$ & 0.95 \\
$134100.13+580724.2$ & 3.500 & 19.27 & $-27.77$ & $-0.07$ & 0.64 \\
$134101.96+551624.4$ & 4.244 & 20.20 & $-27.35$ & $-0.04$ & 0.94 \\
$134102.46+440615.2$ & 2.419 & 18.90 & $-27.36$ & $-0.07$ & 0.69 \\
$134107.26-030342.2$ & 3.222 & 18.91 & $-27.96$ & $0.27$ & 0.84 \\
$134107.79+473455.3$ & 1.149 & 18.88 & $-25.52$ & $-0.31$ & 0.95 \\
$134109.08+042433.3$ & 3.260 & 20.14 & $-26.76$ & $-0.24$ & 0.72 \\
$134110.61-024755.3$ & 1.177 & 18.95 & $-25.50$ & $-0.08$ & 0.95 \\
$134111.17+422932.4$ & 2.307 & 18.97 & $-27.16$ & $-0.04$ & 0.77 \\
$134114.91-020940.0$ & 0.625 & 18.77 & $-24.27$ & $-0.22$ & 0.94 \\
$134115.39+542343.7$ & 0.921 & 18.63 & $-25.39$ & $0.21$ & 0.95 \\
$134116.30+044853.6$ & 0.930 & 18.01 & $-26.03$ & $0.00$ & 0.95 \\
$134117.07+601620.0$ & 1.297 & 17.88 & $-26.78$ & $0.03$ & 0.95 \\
$134121.33-020856.4$ & 2.087 & 17.04 & $-28.80$ & $-0.16$ & 0.95 \\
$134121.81+545128.4$ & 1.430 & 18.91 & $-25.95$ & $-0.11$ & 0.95 \\
$134122.34-014630.1$ & 0.714 & 19.04 & $-24.41$ & $0.03$ & 0.94 \\
$134123.45+440826.0$ & 0.601 & 18.62 & $-24.32$ & $0.02$ & 0.95 \\
$134123.69+531135.4$ & 1.042 & 18.84 & $-25.39$ & $0.04$ & 0.95 \\
$134136.54+473409.6$ & 0.901 & 18.16 & $-25.81$ & $-0.05$ & 0.95 \\
$134138.60+533008.4$ & 1.591 & 17.79 & $-27.29$ & $0.03$ & 0.95 \\
$134142.95+585027.6$ & 1.839 & 18.73 & $-26.71$ & $-0.11$ & 0.95 \\
$134146.12+424840.3$ & 1.298 & 17.89 & $-26.77$ & $0.07$ & 0.95 \\
$134147.14+541214.8$ & 1.319 & 18.68 & $-26.01$ & $0.29$ & 0.95 \\
$134158.15+541233.6$ & 2.521 & 18.17 & $-28.19$ & $0.07$ & 0.70 \\
$134204.76+470520.4$ & 1.655 & 19.04 & $-26.14$ & $-0.07$ & 0.95 \\
$134206.56+050523.8$ & 0.266 & 17.15 & $-23.94$ & $-0.45$ & 0.95 \\
$134207.38+041703.9$ & 0.572 & 17.34 & $-25.50$ & $-0.06$ & 0.95 \\
$134209.39+471316.9$ & 1.874 & 19.09 & $-26.40$ & $0.44$ & 0.95 \\
$134210.58+604740.6$ & 1.225 & 17.85 & $-26.68$ & $-0.22$ & 0.95 \\
$134210.87+544448.8$ & 2.337 & 18.55 & $-27.61$ & $-0.01$ & 0.78 \\
$134211.47+482154.5$ & 2.044 & 18.25 & $-27.53$ & $-0.04$ & 0.95 \\
$134211.98+601525.1$ & 2.399 & 17.87 & $-28.36$ & $-0.09$ & 0.95 \\
$134213.27+602142.8$ & 0.965 & 17.58 & $-26.52$ & $0.01$ & 0.95 \\
$134216.37-025859.0$ & 1.392 & 18.91 & $-25.90$ & $-0.26$ & 0.95 \\
$134220.62+543946.6$ & 0.848 & 19.03 & $-24.82$ & $-0.02$ & 0.95 \\
$134221.72+615452.4$ & 1.537 & 18.06 & $-26.93$ & $0.09$ & 0.95 \\
$134223.83+575747.6$ & 0.418 & 18.09 & $-24.03$ & $-0.10$ & 0.95 \\
$134228.81+542159.4$ & 1.563 & 18.85 & $-26.18$ & $0.23$ & 0.95 \\
$134228.84+520450.2$ & 1.182 & 18.83 & $-25.63$ & $0.18$ & 0.95 \\
$134230.23+033652.5$ & 1.840 & 18.85 & $-26.59$ & $0.01$ & 0.95 \\
$134231.88+573135.1$ & 2.459 & 18.53 & $-27.77$ & $0.37$ & 0.95 \\
$134232.97+601159.3$ & 0.485 & 19.04 & $-23.38$ & $-0.01$ & 0.95 \\
$134234.54+522054.9$ & 1.239 & 18.00 & $-26.56$ & $-0.15$ & 0.95 \\
$134234.56+474137.1$ & 0.707 & 18.78 & $-24.64$ & $-0.06$ & 0.94 \\
$134235.37-023457.9$ & 1.215 & 18.81 & $-25.71$ & $0.14$ & 0.95 \\
$134236.95+432632.1$ & 1.044 & 18.69 & $-25.54$ & $1.18$ & 0.95 \\
$134242.15+521415.6$ & 1.119 & 17.96 & $-26.39$ & $0.09$ & 0.95 \\
$134242.51+522211.7$ & 0.811 & 18.44 & $-25.31$ & $0.20$ & 0.95 \\
$134243.37+534649.5$ & 2.588 & 18.79 & $-27.62$ & $-0.24$ & 0.56 \\
$134244.15+040438.5$ & 1.770 & 18.83 & $-26.52$ & $-0.03$ & 0.95 \\
$134244.52-020231.6$ & 0.842 & 18.88 & $-24.94$ & $-0.24$ & 0.95 \\
$134246.57+613435.4$ & 0.484 & 17.68 & $-24.74$ & $-0.08$ & 0.95 \\
$134246.89-022035.5$ & 2.176 & 18.84 & $-27.12$ & $0.03$ & 0.94 \\
$134255.44+052821.5$ & 2.048 & 18.94 & $-26.84$ & $-0.04$ & 0.95 \\
$134301.41+532239.4$ & 1.354 & 18.42 & $-26.33$ & $-0.29$ & 0.95 \\
$134303.59+521626.8$ & 0.595 & 19.01 & $-23.90$ & $0.35$ & 0.95 \\
$134306.49+475405.4$ & 1.835 & 18.56 & $-26.88$ & $-0.11$ & 0.95 \\
$134306.55+050552.3$ & 1.954 & 18.99 & $-26.65$ & $-0.10$ & 0.95 \\
$134312.68+465826.9$ & 1.611 & 18.52 & $-26.60$ & $0.06$ & 0.95 \\
$134312.79+042615.0$ & 0.979 & 18.81 & $-25.32$ & $0.00$ & 0.95 \\
$134313.36+473108.0$ & 1.861 & 17.08 & $-28.40$ & $-0.16$ & 0.95 \\
$134314.72-015614.8$ & 1.434 & 18.22 & $-26.65$ & $-0.15$ & 0.95 \\
$134315.63+045110.7$ & 1.668 & 18.89 & $-26.31$ & $-0.01$ & 0.95 \\
$134316.26-032714.0$ & 3.689 & 20.00 & $-27.16$ & $-0.21$ & 0.78 \\
$134316.90+485434.4$ & 1.778 & 18.74 & $-26.62$ & $-0.09$ & 0.95 \\
$134319.34+052308.7$ & 0.885 & 18.89 & $-25.04$ & $-0.00$ & 0.95 \\
$134319.83+542053.2$ & 2.406 & 18.74 & $-27.50$ & $-0.10$ & 0.70 \\
$134326.69+430858.1$ & 1.439 & 19.09 & $-25.79$ & $0.11$ & 0.95 \\
$134328.43+465744.6$ & 1.864 & 19.03 & $-26.45$ & $-0.12$ & 0.95 \\
$134328.73+572147.2$ & 3.034 & 17.73 & $-29.01$ & $-0.25$ & 0.95 \\
$134329.29+441554.0$ & 1.790 & 19.04 & $-26.34$ & $0.03$ & 0.95 \\
$134332.92+612844.0$ & 0.977 & 18.35 & $-25.77$ & $0.03$ & 0.95 \\
$134334.32+433643.6$ & 2.623 & 18.48 & $-27.95$ & $-0.29$ & 0.26 \\
$134334.41-030111.0$ & 1.520 & 18.86 & $-26.11$ & $-0.07$ & 0.95 \\
$134346.04+470206.9$ & 1.089 & 17.82 & $-26.49$ & $-0.26$ & 0.95 \\
$134349.43+491827.1$ & 2.253 & 18.43 & $-27.63$ & $0.23$ & 0.88 \\
$134354.19-012759.1$ & 0.731 & 18.50 & $-25.00$ & $0.00$ & 0.95 \\
$134357.62+575442.4$ & 0.933 & 19.05 & $-24.99$ & $0.08$ & 0.95 \\
$134359.83+475124.5$ & 1.517 & 18.84 & $-26.12$ & $0.18$ & 0.95 \\
$134401.84+600709.2$ & 1.306 & 18.92 & $-25.76$ & $0.17$ & 0.95 \\
$134402.24-031012.5$ & 0.720 & 18.83 & $-24.64$ & $0.01$ & 0.94 \\
$134406.59+620012.6$ & 0.661 & 18.98 & $-24.23$ & $-0.30$ & 0.94 \\
$134412.23-025848.7$ & 2.280 & 19.00 & $-27.09$ & $-0.04$ & 0.84 \\
$134414.39+051615.5$ & 1.599 & 19.04 & $-26.05$ & $-0.12$ & 0.95 \\
$134415.20+534437.3$ & 0.874 & 18.52 & $-25.38$ & $-0.02$ & 0.95 \\
$134415.91+605840.9$ & 1.772 & 18.68 & $-26.67$ & $-0.11$ & 0.95 \\
$134416.87-032316.5$ & 3.268 & 18.88 & $-28.03$ & $0.21$ & 0.89 \\
$134417.06-015711.2$ & 1.362 & 19.04 & $-25.73$ & $-0.04$ & 0.95 \\
$134418.52+430332.4$ & 1.710 & 18.24 & $-27.03$ & $-0.09$ & 0.95 \\
$134418.69+034649.3$ & 0.327 & 18.07 & $-23.54$ & $-0.19$ & 0.95 \\
$134421.48+561641.0$ & 1.091 & 18.54 & $-25.77$ & $-0.12$ & 0.95 \\
$134424.25-031204.4$ & 1.197 & 18.21 & $-26.27$ & $0.22$ & 0.95 \\
$134428.34+532830.6$ & 3.309 & 19.04 & $-27.91$ & $0.00$ & 0.85 \\
$134430.46+044658.9$ & 2.480 & 18.53 & $-27.79$ & $-0.17$ & 0.72 \\
$134432.52+600101.7$ & 0.475 & 18.60 & $-23.77$ & $-0.01$ & 0.95 \\
$134433.18+522854.0$ & 0.679 & 18.30 & $-24.99$ & $0.22$ & 0.93 \\
$134434.84-013917.9$ & 0.494 & 18.39 & $-24.08$ & $0.07$ & 0.95 \\
$134435.59+040814.4$ & 0.887 & 18.84 & $-25.10$ & $-0.17$ & 0.95 \\
$134436.05+053451.8$ & 1.158 & 18.86 & $-25.55$ & $0.11$ & 0.95 \\
$134438.00+610500.4$ & 1.881 & 19.04 & $-26.47$ & $-0.16$ & 0.95 \\
$134438.37+053711.4$ & 0.397 & 18.30 & $-23.72$ & $-0.37$ & 0.95 \\
$134440.27-030001.1$ & 0.616 & 19.02 & $-23.98$ & $-0.19$ & 0.94 \\
$134443.33+604138.5$ & 1.550 & 18.47 & $-26.54$ & $-0.01$ & 0.95 \\
$134446.71+415944.0$ & 1.296 & 18.73 & $-25.93$ & $0.01$ & 0.95 \\
$134447.55+554656.8$ & 0.938 & 17.30 & $-26.75$ & $0.03$ & 0.95 \\
$134450.16-015843.0$ & 0.958 & 18.98 & $-25.10$ & $0.08$ & 0.95 \\
$134454.45+421338.8$ & 1.471 & 17.99 & $-26.92$ & $0.07$ & 0.95 \\
$134457.58+435648.6$ & 1.749 & 18.67 & $-26.65$ & $0.13$ & 0.95 \\
$134457.62+593642.9$ & 1.396 & 18.81 & $-26.01$ & $0.01$ & 0.95 \\
$134457.89+470148.5$ & 0.550 & 18.60 & $-24.13$ & $-0.28$ & 0.95 \\
$134459.30+421259.3$ & 0.502 & 18.52 & $-23.99$ & $-0.05$ & 0.95 \\
$134459.59+420259.0$ & 0.607 & 18.56 & $-24.41$ & $-0.18$ & 0.95 \\
$134500.06+545751.2$ & 0.650 & 18.92 & $-24.23$ & $0.21$ & 0.94 \\
$134502.12+552953.9$ & 1.565 & 18.45 & $-26.59$ & $-0.18$ & 0.95 \\
$134502.91+053301.3$ & 1.492 & 18.68 & $-26.24$ & $-0.07$ & 0.95 \\
$134504.20+610300.1$ & 0.966 & 18.58 & $-25.53$ & $0.09$ & 0.95 \\
$134511.09-022551.5$ & 1.086 & 18.50 & $-25.80$ & $-0.06$ & 0.95 \\
$134512.06+554759.6$ & 1.169 & 18.22 & $-26.21$ & $0.15$ & 0.95 \\
$134512.44-023146.1$ & 0.528 & 19.04 & $-23.59$ & $0.17$ & 0.95 \\
$134516.52+540925.3$ & 0.222 & 16.90 & $-23.52$ & $-0.15$ & 0.95 \\
$134516.69+425529.9$ & 1.665 & 18.32 & $-26.88$ & $-0.02$ & 0.95 \\
$134520.09+580209.6$ & 1.589 & 18.33 & $-26.74$ & $-0.01$ & 0.95 \\
$134521.09+423104.5$ & 0.810 & 17.83 & $-25.91$ & $-0.07$ & 0.95 \\
$134528.27+420454.7$ & 1.979 & 17.95 & $-27.73$ & $0.01$ & 0.95 \\
$134528.74+034719.6$ & 0.828 & 18.28 & $-25.51$ & $0.07$ & 0.95 \\
$134529.71-031312.6$ & 0.357 & 17.96 & $-23.85$ & $-0.23$ & 0.95 \\
$134530.26+052553.0$ & 1.430 & 19.03 & $-25.84$ & $-0.09$ & 0.95 \\
$134531.23+430804.2$ & 2.024 & 18.82 & $-26.92$ & $0.03$ & 0.95 \\
$134534.68+540254.8$ & 1.804 & 18.92 & $-26.48$ & $0.07$ & 0.95 \\
$134538.13+432621.1$ & 1.692 & 19.05 & $-26.18$ & $-0.23$ & 0.95 \\
$134541.67-020927.0$ & 1.247 & 18.56 & $-26.01$ & $-0.11$ & 0.95 \\
$134544.01+475209.1$ & 2.913 & 18.99 & $-27.64$ & $0.30$ & 0.43 \\
$134544.79-030137.8$ & 1.990 & 18.43 & $-27.27$ & $-0.12$ & 0.95 \\
$134546.96-015940.3$ & 4.713 & 19.77 & $-27.88$ & $-0.90$ & 0.95 \\
$134548.12-023654.3$ & 0.509 & 17.93 & $-24.61$ & $0.00$ & 0.95 \\
$134548.87+565113.2$ & 1.466 & 18.84 & $-26.06$ & $-0.05$ & 0.95 \\
$134549.02-015235.5$ & 1.091 & 19.04 & $-25.27$ & $0.20$ & 0.95 \\
$134549.23+050503.0$ & 1.399 & 18.24 & $-26.59$ & $-0.08$ & 0.95 \\
$134550.49+595544.3$ & 1.860 & 18.26 & $-27.22$ & $-0.20$ & 0.95 \\
$134551.66+425755.3$ & 0.451 & 18.77 & $-23.49$ & $-0.06$ & 0.95 \\
$134556.59+541937.8$ & 0.455 & 18.88 & $-23.40$ & $-0.06$ & 0.95 \\
$134559.16+414918.4$ & 0.614 & 19.05 & $-23.94$ & $1.57$ & 0.95 \\
$134604.46+035030.5$ & 0.612 & 18.85 & $-24.13$ & $0.47$ & 0.94 \\
$134605.55+050806.0$ & 1.891 & 18.71 & $-26.82$ & $-0.04$ & 0.95 \\
$134606.16-012552.5$ & 1.711 & 18.87 & $-26.40$ & $0.12$ & 0.95 \\
$134606.72+560429.9$ & 0.485 & 19.02 & $-23.40$ & $-0.09$ & 0.95 \\
$134610.18+051010.7$ & 2.111 & 18.95 & $-26.92$ & $-0.09$ & 0.95 \\
$134612.86+570636.9$ & 1.834 & 17.84 & $-27.60$ & $-0.06$ & 0.95 \\
$134614.05-025336.5$ & 1.637 & 18.58 & $-26.57$ & $-0.07$ & 0.95 \\
$134615.20+435020.2$ & 0.972 & 19.02 & $-25.09$ & $-0.06$ & 0.95 \\
$134618.29+484651.9$ & 2.080 & 18.83 & $-27.00$ & $-0.03$ & 0.95 \\
$134624.14+522540.1$ & 1.843 & 18.51 & $-26.94$ & $0.01$ & 0.95 \\
$134635.02+415630.9$ & 0.902 & 18.88 & $-25.09$ & $-0.05$ & 0.95 \\
$134636.51+474724.4$ & 0.849 & 19.06 & $-24.78$ & $-0.16$ & 0.95 \\
$134637.94+564915.6$ & 3.463 & 19.35 & $-27.68$ & $0.07$ & 0.64 \\
$134642.36+591131.1$ & 0.501 & 18.26 & $-24.24$ & $0.08$ & 0.95 \\
$134652.77-032901.0$ & 0.481 & 18.75 & $-23.65$ & $0.35$ & 0.95 \\
$134653.30+052410.9$ & 0.450 & 18.71 & $-23.54$ & $-0.26$ & 0.95 \\
$134653.54-024227.9$ & 1.845 & 18.95 & $-26.50$ & $-0.09$ & 0.95 \\
$134654.98+514646.6$ & 1.214 & 18.63 & $-25.88$ & $0.21$ & 0.95 \\
$134655.48+041500.5$ & 1.516 & 18.31 & $-26.65$ & $0.04$ & 0.95 \\
$134656.22+040733.6$ & 1.867 & 18.77 & $-26.72$ & $-0.04$ & 0.95 \\
$134657.88-012119.2$ & 1.515 & 18.39 & $-26.56$ & $-0.10$ & 0.95 \\
$134657.91+035326.4$ & 0.800 & 18.56 & $-25.15$ & $-0.17$ & 0.95 \\
$134705.47+435156.4$ & 3.172 & 19.68 & $-27.17$ & $-0.01$ & 0.73 \\
$134706.69+470924.6$ & 1.301 & 18.84 & $-25.83$ & $0.04$ & 0.95 \\
$134713.20-024233.3$ & 0.511 & 17.75 & $-24.80$ & $-0.06$ & 0.95 \\
$134714.58+514410.7$ & 1.990 & 18.70 & $-27.00$ & $0.05$ & 0.95 \\
$134714.66-011238.5$ & 1.132 & 18.91 & $-25.46$ & $-0.12$ & 0.95 \\
$134715.93+562205.6$ & 1.815 & 18.00 & $-27.42$ & $-0.18$ & 0.95 \\
$134718.29+553523.5$ & 1.763 & 19.02 & $-26.32$ & $-0.11$ & 0.95 \\
$134719.40+590232.7$ & 0.766 & 15.59 & $-28.03$ & $-0.07$ & 0.95 \\
$134722.83+465428.5$ & 2.933 & 17.57 & $-29.08$ & $0.52$ & 0.47 \\
$134724.79+611059.9$ & 1.874 & 18.65 & $-26.85$ & $0.01$ & 0.95 \\
$134725.87+433141.0$ & 1.493 & 18.63 & $-26.30$ & $-0.07$ & 0.95 \\
$134726.30+483910.3$ & 1.565 & 17.29 & $-27.75$ & $-0.12$ & 0.95 \\
$134728.05+465034.4$ & 0.915 & 17.90 & $-26.10$ & $0.07$ & 0.95 \\
$134730.17+481129.4$ & 1.956 & 18.60 & $-27.04$ & $0.02$ & 0.95 \\
$134731.75+480825.5$ & 2.182 & 18.06 & $-27.91$ & $-0.12$ & 0.94 \\
$134732.47-012004.1$ & 1.738 & 17.87 & $-27.44$ & $0.07$ & 0.95 \\
$134733.37+615352.2$ & 1.791 & 18.91 & $-26.47$ & $-0.13$ & 0.95 \\
$134737.47+524557.4$ & 0.948 & 18.91 & $-25.16$ & $0.50$ & 0.95 \\
$134741.77+054408.9$ & 1.286 & 18.55 & $-26.09$ & $0.46$ & 0.95 \\
$134748.59+044503.0$ & 1.496 & 17.79 & $-27.14$ & $-0.12$ & 0.95 \\
$134749.23-015224.3$ & 1.936 & 18.14 & $-27.47$ & $-0.10$ & 0.95 \\
$134755.15+602451.0$ & 0.653 & 18.94 & $-24.23$ & $-0.26$ & 0.94 \\
$134756.68+414501.4$ & 1.573 & 18.71 & $-26.34$ & $0.01$ & 0.95 \\
$134800.16-022216.7$ & 3.406 & 19.75 & $-27.27$ & $0.32$ & 0.54 \\
$134804.09+603130.6$ & 0.238 & 17.49 & $-23.14$ & $-0.27$ & 0.95 \\
$134805.25+430456.5$ & 1.587 & 19.07 & $-26.00$ & $-0.09$ & 0.95 \\
$134806.27+464105.2$ & 1.710 & 18.76 & $-26.51$ & $0.35$ & 0.95 \\
$134809.23+515322.9$ & 0.613 & 18.92 & $-24.07$ & $-0.24$ & 0.94 \\
$134809.71-013847.1$ & 0.897 & 18.78 & $-25.18$ & $-0.07$ & 0.95 \\
$134810.62+561255.5$ & 0.894 & 18.42 & $-25.53$ & $0.23$ & 0.95 \\
$134810.93+432135.9$ & 1.108 & 18.76 & $-25.58$ & $-0.28$ & 0.95 \\
$134812.36+052402.6$ & 0.655 & 19.08 & $-24.09$ & $-0.02$ & 0.90 \\
$134814.08+424142.5$ & 1.647 & 18.50 & $-26.67$ & $0.72$ & 0.95 \\
$134816.66-013509.9$ & 2.947 & 18.54 & $-28.12$ & $-0.17$ & 0.44 \\
$134816.81+520317.4$ & 2.576 & 18.84 & $-27.57$ & $-0.20$ & 0.55 \\
$134817.52+465308.0$ & 3.931 & 19.31 & $-28.03$ & $1.43$ & 0.94 \\
$134818.03+423205.1$ & 3.066 & 19.37 & $-27.40$ & $0.56$ & 0.69 \\
$134819.46+050204.9$ & 0.387 & 18.43 & $-23.55$ & $-0.38$ & 0.95 \\
$134821.89+433517.1$ & 1.114 & 19.01 & $-25.34$ & $-0.06$ & 0.95 \\
$134824.45+552149.8$ & 2.240 & 19.09 & $-26.96$ & $0.07$ & 0.92 \\
$134825.61+611950.1$ & 1.309 & 18.60 & $-26.08$ & $0.18$ & 0.95 \\
$134827.43-031345.8$ & 2.338 & 18.54 & $-27.62$ & $0.19$ & 0.78 \\
$134829.12+562829.6$ & 1.526 & 18.01 & $-26.96$ & $-0.15$ & 0.95 \\
$134830.52+595236.2$ & 2.203 & 18.01 & $-27.98$ & $-0.06$ & 0.93 \\
$134830.78-015357.8$ & 0.815 & 19.03 & $-24.73$ & $0.18$ & 0.95 \\
$134833.20+613716.9$ & 1.527 & 17.40 & $-27.57$ & $0.11$ & 0.95 \\
$134838.05+053114.9$ & 2.108 & 18.88 & $-26.99$ & $-0.13$ & 0.95 \\
$134844.46+543509.7$ & 2.074 & 18.68 & $-27.14$ & $-0.00$ & 0.95 \\
$134846.14+612854.5$ & 2.266 & 18.48 & $-27.60$ & $-0.03$ & 0.88 \\
$134850.31+040218.7$ & 2.051 & 18.88 & $-26.91$ & $0.04$ & 0.95 \\
$134853.82+524007.3$ & 0.430 & 19.03 & $-23.13$ & $-0.19$ & 0.95 \\
$134855.27-032141.4$ & 2.099 & 17.17 & $-28.68$ & $-0.02$ & 0.95 \\
$134858.33+545014.2$ & 0.749 & 18.42 & $-25.15$ & $-0.20$ & 0.95 \\
$134901.95+524152.4$ & 1.409 & 18.41 & $-26.43$ & $-0.01$ & 0.95 \\
$134903.33+563814.7$ & 1.334 & 18.58 & $-26.15$ & $0.36$ & 0.95 \\
$134903.99-022943.0$ & 1.161 & 18.57 & $-25.85$ & $-0.04$ & 0.95 \\
$134913.86+472749.7$ & 0.957 & 17.91 & $-26.18$ & $0.42$ & 0.95 \\
$134914.15-031739.8$ & 1.335 & 18.99 & $-25.73$ & $-0.00$ & 0.95 \\
$134915.82+591045.4$ & 1.037 & 17.52 & $-26.71$ & $0.09$ & 0.95 \\
$134916.08+523751.8$ & 1.272 & 18.16 & $-26.46$ & $-0.04$ & 0.95 \\
$134917.03+605736.7$ & 1.339 & 18.70 & $-26.03$ & $-0.16$ & 0.95 \\
$134918.53-015734.8$ & 1.586 & 19.09 & $-25.98$ & $-0.09$ & 0.95 \\
$134920.85-030209.3$ & 0.436 & 18.66 & $-23.53$ & $-0.09$ & 0.95 \\
$134926.67+424626.8$ & 1.402 & 19.05 & $-25.78$ & $0.17$ & 0.95 \\
$134928.08+413858.9$ & 0.501 & 18.96 & $-23.54$ & $-0.07$ & 0.95 \\
$134928.79-030647.2$ & 1.722 & 17.29 & $-28.00$ & $0.04$ & 0.95 \\
$134933.25+433149.4$ & 3.203 & 19.98 & $-26.89$ & $-0.06$ & 0.72 \\
$134934.65+534116.9$ & 0.979 & 17.50 & $-26.63$ & $-0.01$ & 0.95 \\
$134935.77+422404.1$ & 1.491 & 18.64 & $-26.29$ & $0.07$ & 0.95 \\
$134938.49+475530.2$ & 1.102 & 17.77 & $-26.56$ & $0.10$ & 0.95 \\
$134939.54-023716.4$ & 1.825 & 18.99 & $-26.44$ & $-0.12$ & 0.95 \\
$134940.66+523729.8$ & 0.550 & 18.70 & $-24.03$ & $0.16$ & 0.95 \\
$134944.73+470742.3$ & 1.211 & 18.70 & $-25.81$ & $0.03$ & 0.95 \\
$134945.16+434131.1$ & 2.354 & 17.46 & $-28.72$ & $0.05$ & 0.81 \\
$134945.24+051504.1$ & 3.276 & 19.03 & $-27.89$ & $-0.12$ & 0.87 \\
$134949.23-011343.9$ & 1.248 & 18.55 & $-26.02$ & $-0.14$ & 0.95 \\
$134951.56+040407.2$ & 1.032 & 18.21 & $-26.00$ & $-0.05$ & 0.95 \\
$134952.77+050458.9$ & 2.030 & 18.24 & $-27.52$ & $-0.10$ & 0.95 \\
$134959.18-015336.8$ & 1.793 & 18.83 & $-26.56$ & $0.07$ & 0.95 \\
$135002.93+560332.9$ & 2.313 & 19.08 & $-27.06$ & $-0.09$ & 0.78 \\
$135014.98+051237.2$ & 1.053 & 17.13 & $-27.12$ & $-0.07$ & 0.95 \\
$135018.86-031047.0$ & 3.295 & 20.01 & $-26.92$ & $-0.20$ & 0.75 \\
$135023.11+044029.1$ & 1.755 & 17.73 & $-27.60$ & $-0.09$ & 0.95 \\
$135025.67+551947.8$ & 1.359 & 18.81 & $-25.95$ & $-0.11$ & 0.95 \\
$135027.56+415731.5$ & 2.538 & 19.09 & $-27.29$ & $0.08$ & 0.64 \\
$135028.88-012958.1$ & 0.676 & 18.99 & $-24.29$ & $-0.00$ & 0.94 \\
$135029.92-014331.5$ & 2.222 & 19.00 & $-27.03$ & $0.09$ & 0.92 \\
$135033.29+473809.8$ & 1.883 & 18.63 & $-26.89$ & $-0.02$ & 0.95 \\
$135034.27+544724.6$ & 0.614 & 19.05 & $-23.94$ & $0.18$ & 0.94 \\
$135037.22+562339.0$ & 3.988 & 19.93 & $-27.43$ & $0.01$ & 0.92 \\
$135038.12-031543.3$ & 1.721 & 18.64 & $-26.65$ & $0.12$ & 0.95 \\
$135038.88+542618.8$ & 1.140 & 18.81 & $-25.58$ & $-0.18$ & 0.95 \\
$135040.47-031231.2$ & 1.178 & 18.81 & $-25.64$ & $-0.10$ & 0.95 \\
$135044.21+595205.3$ & 2.963 & 19.23 & $-27.45$ & $-0.06$ & 0.34 \\
$135044.70+534148.8$ & 1.212 & 20.09 & $-24.42$ & $0.84$ & 0.00 \\
$135050.28+591309.7$ & 1.338 & 18.39 & $-26.33$ & $0.14$ & 0.95 \\
$135050.70+033649.1$ & 1.809 & 18.23 & $-27.17$ & $0.26$ & 0.95 \\
$135050.81-011820.0$ & 0.360 & 17.81 & $-24.02$ & $-0.02$ & 0.95 \\
$135054.58+052206.4$ & 0.442 & 17.69 & $-24.52$ & $-0.15$ & 0.95 \\
$135055.18-013651.9$ & 1.681 & 18.23 & $-26.99$ & $0.03$ & 0.95 \\
$135100.05+523750.9$ & 1.012 & 19.09 & $-25.09$ & $0.02$ & 0.95 \\
$135100.30+045146.4$ & 1.276 & 18.51 & $-26.11$ & $-0.07$ & 0.95 \\
$135106.04+590404.4$ & 2.085 & 18.05 & $-27.78$ & $-0.01$ & 0.95 \\
$135107.40-012127.3$ & 0.962 & 18.86 & $-25.24$ & $0.06$ & 0.95 \\
$135110.34-032217.8$ & 1.577 & 18.63 & $-26.42$ & $-0.10$ & 0.95 \\
$135118.51+475540.2$ & 0.501 & 18.29 & $-24.21$ & $0.35$ & 0.95 \\
$135123.17+035550.6$ & 1.481 & 19.09 & $-25.83$ & $-0.18$ & 0.95 \\
$135123.48+474712.0$ & 1.954 & 17.97 & $-27.67$ & $0.39$ & 0.95 \\
$135125.02+420939.3$ & 3.112 & 19.37 & $-27.43$ & $0.02$ & 0.76 \\
$135125.52+044405.3$ & 1.375 & 18.90 & $-25.88$ & $-0.16$ & 0.95 \\
$135125.81+545021.0$ & 2.263 & 18.76 & $-27.32$ & $0.01$ & 0.86 \\
$135126.89-013754.8$ & 1.482 & 19.09 & $-25.83$ & $0.15$ & 0.95 \\
$135127.00+545102.5$ & 1.484 & 19.06 & $-25.86$ & $0.01$ & 0.95 \\
$135132.60+042249.6$ & 1.787 & 19.03 & $-26.34$ & $0.02$ & 0.95 \\
$135134.65+595921.7$ & 1.941 & 18.94 & $-26.68$ & $-0.10$ & 0.95 \\
$135135.87+591829.8$ & 1.363 & 18.93 & $-25.84$ & $0.15$ & 0.95 \\
$135136.74+415938.7$ & 3.509 & 19.79 & $-27.25$ & $-0.08$ & 0.51 \\
$135138.31-021408.7$ & 0.508 & 18.78 & $-23.75$ & $-0.20$ & 0.95 \\
$135144.21-023932.7$ & 1.607 & 19.02 & $-26.09$ & $-0.01$ & 0.95 \\
$135144.85-032050.8$ & 2.058 & 18.70 & $-27.09$ & $-0.18$ & 0.95 \\
$135151.09+605132.0$ & 2.238 & 18.46 & $-27.58$ & $-0.07$ & 0.93 \\
$135156.21+554018.1$ & 3.169 & 20.08 & $-26.76$ & $-0.23$ & 0.66 \\
$135158.18-024742.9$ & 1.549 & 18.93 & $-26.07$ & $0.02$ & 0.95 \\
$135158.86+045147.3$ & 1.725 & 17.91 & $-27.38$ & $-0.12$ & 0.95 \\
$135201.23-014813.0$ & 0.694 & 18.94 & $-24.43$ & $-0.09$ & 0.94 \\
$135202.80+434332.6$ & 1.416 & 18.55 & $-26.30$ & $0.01$ & 0.95 \\
$135204.18-014612.4$ & 0.578 & 18.84 & $-24.02$ & $-0.08$ & 0.95 \\
$135204.49+044345.3$ & 1.690 & 18.65 & $-26.59$ & $-0.18$ & 0.95 \\
$135204.95+053444.6$ & 0.670 & 18.71 & $-24.53$ & $0.04$ & 0.93 \\
$135207.03+543946.4$ & 0.960 & 18.91 & $-25.18$ & $-0.08$ & 0.95 \\
$135207.89+052709.7$ & 1.503 & 19.05 & $-25.89$ & $-0.06$ & 0.95 \\
$135211.82+533053.8$ & 3.347 & 18.61 & $-28.37$ & $-0.37$ & 0.88 \\
$135212.21-021248.3$ & 1.744 & 18.75 & $-26.56$ & $-0.04$ & 0.95 \\
$135213.94+043536.4$ & 0.983 & 18.90 & $-25.23$ & $-0.04$ & 0.95 \\
$135214.13+041855.7$ & 1.580 & 18.67 & $-26.39$ & $-0.24$ & 0.95 \\
$135222.27+540208.6$ & 1.237 & 18.40 & $-26.15$ & $-0.01$ & 0.95 \\
$135222.48+041223.6$ & 3.658 & 19.13 & $-28.00$ & $-0.03$ & 0.87 \\
$135225.26+573306.3$ & 1.945 & 18.47 & $-27.15$ & $0.13$ & 0.95 \\
$135231.82-031611.6$ & 2.726 & 19.05 & $-27.43$ & $-0.24$ & 0.04 \\
$135235.09-031240.1$ & 1.665 & 18.27 & $-26.93$ & $-0.16$ & 0.95 \\
$135235.46+480325.2$ & 0.967 & 19.05 & $-25.06$ & $0.47$ & 0.95 \\
$135238.66+040622.3$ & 1.831 & 18.88 & $-26.55$ & $-0.21$ & 0.95 \\
$135245.50-011734.8$ & 1.778 & 18.18 & $-27.18$ & $-0.04$ & 0.95 \\
$135246.37+423923.5$ & 2.038 & 17.66 & $-28.10$ & $0.72$ & 0.95 \\
$135249.39-024718.1$ & 0.407 & 17.67 & $-24.40$ & $0.04$ & 0.95 \\
$135249.81-031354.3$ & 4.748 & 19.68 & $-27.97$ & $0.71$ & 0.95 \\
$135251.05+042055.6$ & 3.049 & 19.26 & $-27.49$ & $0.01$ & 0.53 \\
$135251.09+415049.4$ & 1.534 & 18.39 & $-26.59$ & $0.10$ & 0.95 \\
$135252.45+053304.8$ & 1.593 & 18.41 & $-26.68$ & $0.26$ & 0.95 \\
$135253.24+603509.6$ & 0.430 & 18.89 & $-23.27$ & $0.12$ & 0.95 \\
$135255.58+591019.3$ & 2.112 & 18.63 & $-27.24$ & $-0.10$ & 0.95 \\
$135302.86+530514.3$ & 3.813 & 20.03 & $-27.22$ & $0.52$ & 0.92 \\
$135305.18-025018.2$ & 2.412 & 18.50 & $-27.74$ & $-0.03$ & 0.72 \\
$135305.54+044338.6$ & 0.523 & 17.91 & $-24.70$ & $-0.36$ & 0.95 \\
$135306.72+472434.0$ & 0.507 & 18.91 & $-23.62$ & $-0.14$ & 0.95 \\
$135307.16+522720.2$ & 1.847 & 18.80 & $-26.66$ & $-0.12$ & 0.95 \\
$135310.76+482243.3$ & 3.814 & 18.88 & $-28.36$ & $-0.20$ & 0.94 \\
$135311.19+544410.0$ & 0.561 & 18.65 & $-24.14$ & $-0.27$ & 0.95 \\
$135317.10+532825.4$ & 2.921 & 18.20 & $-28.44$ & $-0.19$ & 0.45 \\
$135318.03+045233.0$ & 1.236 & 18.98 & $-25.57$ & $-0.03$ & 0.95 \\
$135320.06+584236.4$ & 2.320 & 18.72 & $-27.42$ & $0.66$ & 0.78 \\
$135325.61-023443.5$ & 3.125 & 19.70 & $-27.11$ & $-0.32$ & 0.70 \\
$135326.01+572552.7$ & 3.464 & 19.29 & $-27.74$ & $-0.07$ & 0.66 \\
$135328.24+465106.1$ & 1.392 & 17.76 & $-27.05$ & $0.18$ & 0.95 \\
$135334.75-031022.2$ & 2.974 & 18.56 & $-28.13$ & $0.46$ & 0.57 \\
$135335.82+555604.7$ & 0.624 & 18.66 & $-24.37$ & $0.02$ & 0.95 \\
$135341.20+604423.1$ & 1.798 & 18.18 & $-27.21$ & $0.23$ & 0.95 \\
$135341.72+431052.5$ & 1.114 & 17.10 & $-27.24$ & $-0.12$ & 0.95 \\
$135353.31+470715.5$ & 1.112 & 16.89 & $-27.46$ & $-0.15$ & 0.95 \\
$135357.04+523604.3$ & 1.016 & 18.21 & $-25.98$ & $0.28$ & 0.95 \\
$135403.37+614155.3$ & 0.402 & 18.98 & $-23.06$ & $-0.10$ & 0.95 \\
$135406.89-020603.2$ & 3.716 & 19.20 & $-27.97$ & $-0.43$ & 0.93 \\
$135411.13+040103.4$ & 2.396 & 18.93 & $-27.31$ & $-0.03$ & 0.70 \\
$135412.21+054022.9$ & 1.955 & 19.04 & $-26.61$ & $0.04$ & 0.95 \\
$135412.28+542100.1$ & 2.310 & 17.93 & $-28.20$ & $-0.01$ & 0.83 \\
$135412.61-020142.2$ & 2.317 & 18.89 & $-27.25$ & $-0.04$ & 0.77 \\
$135412.92+475839.5$ & 1.097 & 18.84 & $-25.48$ & $0.32$ & 0.95 \\
$135413.51+613246.5$ & 3.150 & 19.68 & $-27.15$ & $-0.13$ & 0.73 \\
$135413.72+033545.1$ & 0.899 & 18.74 & $-25.23$ & $-0.04$ & 0.95 \\
$135418.26+585935.9$ & 0.791 & 19.00 & $-24.69$ & $0.65$ & 0.95 \\
$135419.53+611859.2$ & 1.038 & 17.54 & $-26.68$ & $0.03$ & 0.95 \\
$135422.94+520531.3$ & 1.143 & 18.49 & $-25.90$ & $-0.23$ & 0.95 \\
$135423.14-013039.9$ & 1.697 & 18.92 & $-26.32$ & $-0.12$ & 0.95 \\
$135425.76-012042.6$ & 0.916 & 18.90 & $-25.11$ & $0.07$ & 0.95 \\
$135426.21+414759.9$ & 3.034 & 19.49 & $-27.25$ & $-0.11$ & 0.51 \\
$135431.13+520405.1$ & 2.132 & 18.91 & $-26.99$ & $-0.13$ & 0.95 \\
$135433.66+041740.5$ & 0.802 & 18.70 & $-25.02$ & $-0.23$ & 0.95 \\
$135434.20+474108.0$ & 1.770 & 18.61 & $-26.74$ & $-0.19$ & 0.95 \\
$135437.90+561210.7$ & 1.012 & 17.89 & $-26.29$ & $0.06$ & 0.95 \\
$135438.72+544409.2$ & 1.108 & 19.06 & $-25.28$ & $0.00$ & 0.95 \\
$135439.82-030956.2$ & 0.425 & 19.05 & $-23.09$ & $-0.07$ & 0.95 \\
$135440.40+600612.9$ & 1.485 & 19.04 & $-25.88$ & $-0.11$ & 0.95 \\
$135441.84+050341.8$ & 1.061 & 18.53 & $-25.73$ & $-0.19$ & 0.95 \\
$135442.49+050213.7$ & 1.769 & 18.80 & $-26.55$ & $-0.15$ & 0.95 \\
$135442.98+482017.5$ & 2.822 & 19.41 & $-27.14$ & $0.61$ & 0.02 \\
$135443.38-030010.7$ & 0.827 & 18.84 & $-24.95$ & $-0.13$ & 0.95 \\
$135454.96+414409.8$ & 0.731 & 19.10 & $-24.41$ & $-0.22$ & 0.95 \\
$135502.64+035539.4$ & 2.052 & 19.03 & $-26.76$ & $-0.01$ & 0.95 \\
$135503.04+515716.5$ & 2.111 & 18.96 & $-26.91$ & $0.01$ & 0.95 \\
$135506.72+594220.8$ & 3.221 & 20.17 & $-26.71$ & $0.17$ & 0.69 \\
$135507.10+531114.7$ & 1.517 & 18.67 & $-26.29$ & $0.05$ & 0.95 \\
$135508.33+514039.6$ & 1.739 & 18.82 & $-26.49$ & $-0.05$ & 0.95 \\
$135509.51+053248.8$ & 0.925 & 18.94 & $-25.09$ & $-0.10$ & 0.95 \\
$135512.90-030010.9$ & 1.034 & 18.85 & $-25.37$ & $-0.11$ & 0.95 \\
$135513.83+604533.3$ & 1.488 & 18.72 & $-26.20$ & $-0.02$ & 0.95 \\
$135514.57+473442.8$ & 1.764 & 18.92 & $-26.42$ & $-0.05$ & 0.95 \\
$135514.71+480145.0$ & 2.292 & 18.98 & $-27.13$ & $0.16$ & 0.85 \\
$135514.79-024014.9$ & 1.503 & 18.26 & $-26.68$ & $0.11$ & 0.95 \\
$135516.00+525942.6$ & 1.390 & 18.73 & $-26.08$ & $-0.12$ & 0.95 \\
$135520.93+041444.7$ & 1.489 & 18.38 & $-26.54$ & $-0.11$ & 0.95 \\
$135526.47+595924.1$ & 2.080 & 18.89 & $-26.94$ & $0.20$ & 0.95 \\
$135535.04+041526.1$ & 2.927 & 19.21 & $-27.43$ & $-0.05$ & 0.18 \\
$135536.82+053136.2$ & 3.353 & 19.98 & $-27.01$ & $0.19$ & 0.68 \\
$135539.44+612837.3$ & 1.179 & 18.89 & $-25.56$ & $-0.12$ & 0.95 \\
$135540.24+462443.7$ & 1.234 & 19.03 & $-25.51$ & $-0.09$ & 0.95 \\
$135543.34-015044.8$ & 1.650 & 18.75 & $-26.42$ & $0.28$ & 0.95 \\
$135543.71+474026.7$ & 0.464 & 19.04 & $-23.28$ & $-0.08$ & 0.95 \\
$135544.26+531805.2$ & 1.573 & 17.84 & $-27.21$ & $-0.16$ & 0.95 \\
$135545.53-025848.5$ & 1.029 & 18.91 & $-25.30$ & $0.08$ & 0.95 \\
$135546.11+431819.8$ & 1.319 & 18.64 & $-26.05$ & $-0.03$ & 0.95 \\
$135551.77-021438.0$ & 1.274 & 18.27 & $-26.35$ & $0.27$ & 0.95 \\
$135602.62+543527.3$ & 2.192 & 19.00 & $-26.98$ & $-0.11$ & 0.94 \\
$135604.28+471058.7$ & 3.384 & 18.62 & $-28.39$ & $0.24$ & 0.90 \\
$135606.70+053905.7$ & 1.133 & 18.53 & $-25.85$ & $-0.27$ & 0.95 \\
$135611.20+483545.6$ & 0.465 & 17.54 & $-24.78$ & $-0.23$ & 0.95 \\
$135615.00+550152.5$ & 1.843 & 18.12 & $-27.33$ & $-0.01$ & 0.95 \\
$135615.85+032930.1$ & 1.628 & 18.83 & $-26.31$ & $0.14$ & 0.95 \\
$135616.33+041752.8$ & 3.725 & 19.94 & $-27.24$ & $-0.19$ & 0.89 \\
$135616.54+513411.4$ & 1.430 & 19.04 & $-25.82$ & $-0.05$ & 0.95 \\
$135619.90+591705.3$ & 3.295 & 18.90 & $-28.04$ & $-0.01$ & 0.89 \\
$135623.53-020356.2$ & 1.860 & 19.01 & $-26.47$ & $-0.21$ & 0.95 \\
$135628.50+045054.4$ & 0.566 & 18.76 & $-24.05$ & $-0.01$ & 0.95 \\
$135628.79+554907.8$ & 0.486 & 18.38 & $-24.06$ & $-0.27$ & 0.95 \\
$135631.45+525421.2$ & 0.436 & 18.59 & $-23.60$ & $-0.08$ & 0.95 \\
$135632.27+525623.2$ & 1.460 & 19.03 & $-25.87$ & $-0.16$ & 0.95 \\
$135633.37+574444.8$ & 0.776 & 18.47 & $-25.18$ & $0.20$ & 0.95 \\
$135633.47+432948.2$ & 1.691 & 18.26 & $-26.98$ & $0.13$ & 0.95 \\
$135634.83+425911.5$ & 1.487 & 18.71 & $-26.21$ & $-0.05$ & 0.95 \\
$135636.63+590945.5$ & 1.398 & 18.91 & $-25.92$ & $0.02$ & 0.95 \\
$135639.13+051950.9$ & 1.394 & 18.66 & $-26.16$ & $0.31$ & 0.95 \\
$135640.54+472419.7$ & 1.514 & 17.35 & $-27.60$ & $-0.04$ & 0.95 \\
$135641.46+040436.4$ & 0.984 & 18.13 & $-26.00$ & $0.70$ & 0.95 \\
$135641.56+415310.3$ & 0.675 & 18.40 & $-24.87$ & $0.10$ & 0.94 \\
$135643.07+603837.2$ & 1.704 & 18.93 & $-26.33$ & $-0.10$ & 0.95 \\
$135647.79+545551.4$ & 3.113 & 19.74 & $-27.06$ & $-0.00$ & 0.69 \\
$135652.37+471422.6$ & 1.477 & 18.99 & $-25.92$ & $0.06$ & 0.95 \\
$135652.64+040036.8$ & 1.119 & 18.74 & $-25.61$ & $-0.02$ & 0.95 \\
$135659.38+543318.8$ & 3.686 & 19.89 & $-27.26$ & $-0.20$ & 0.80 \\
$135701.67+041750.4$ & 0.525 & 18.49 & $-24.13$ & $-0.31$ & 0.95 \\
$135710.44+041037.2$ & 3.452 & 19.73 & $-27.30$ & $-0.07$ & 0.55 \\
$135711.23+555804.9$ & 0.946 & 18.73 & $-25.34$ & $0.03$ & 0.95 \\
$135714.60+052331.6$ & 0.893 & 18.25 & $-25.70$ & $-0.10$ & 0.95 \\
$135714.72+052638.3$ & 1.150 & 18.67 & $-25.73$ & $-0.19$ & 0.95 \\
$135717.35+612029.8$ & 0.859 & 19.05 & $-24.82$ & $-0.01$ & 0.95 \\
$135726.27+043541.4$ & 1.232 & 16.84 & $-27.71$ & $-0.03$ & 0.95 \\
$135728.05+602922.4$ & 3.565 & 20.16 & $-26.90$ & $0.07$ & 0.43 \\
$135729.09-024737.9$ & 0.600 & 17.14 & $-25.79$ & $-0.23$ & 0.95 \\
$135741.65+052548.6$ & 0.740 & 18.52 & $-25.02$ & $0.15$ & 0.95 \\
$135742.21+472030.3$ & 1.835 & 18.41 & $-27.03$ & $-0.20$ & 0.95 \\
$135742.25+463401.6$ & 1.257 & 18.75 & $-25.83$ & $-0.13$ & 0.95 \\
$135743.50+463800.3$ & 3.236 & 20.15 & $-26.74$ & $0.19$ & 0.69 \\
$135743.75-024416.3$ & 2.150 & 18.88 & $-27.05$ & $-0.07$ & 0.94 \\
$135746.53+423456.8$ & 2.288 & 19.07 & $-27.04$ & $-0.09$ & 0.84 \\
$135750.76-011022.0$ & 0.406 & 18.76 & $-23.30$ & $-0.23$ & 0.95 \\
$135752.15+051544.7$ & 1.595 & 18.93 & $-26.15$ & $-0.03$ & 0.95 \\
$135753.71+591448.4$ & 0.533 & 18.64 & $-24.01$ & $0.38$ & 0.95 \\
$135755.06-030724.3$ & 1.561 & 18.21 & $-26.82$ & $-0.07$ & 0.95 \\
$135755.71+035924.9$ & 0.608 & 18.09 & $-24.87$ & $0.17$ & 0.95 \\
$135756.51-021823.1$ & 1.760 & 18.58 & $-26.76$ & $-0.06$ & 0.95 \\
$135756.52+610815.7$ & 1.810 & 18.98 & $-26.43$ & $-0.09$ & 0.95 \\
$135756.64+033823.9$ & 1.348 & 19.06 & $-25.68$ & $-0.06$ & 0.95 \\
$135803.97+034936.0$ & 2.889 & 18.43 & $-28.18$ & $-0.05$ & 0.45 \\
$135806.90+610752.3$ & 1.565 & 18.95 & $-26.09$ & $-0.05$ & 0.95 \\
$135807.16+432006.1$ & 1.887 & 19.00 & $-26.52$ & $-0.11$ & 0.95 \\
$135808.24+604459.3$ & 3.581 & 20.18 & $-26.89$ & $0.38$ & 0.43 \\
$135817.60+575204.5$ & 1.373 & 16.72 & $-28.07$ & $0.05$ & 0.95 \\
$135818.99+431925.3$ & 2.464 & 18.18 & $-28.13$ & $-0.02$ & 0.75 \\
$135821.44+584614.8$ & 0.393 & 18.71 & $-23.29$ & $-0.29$ & 0.95 \\
$135823.51+602507.2$ & 2.341 & 18.62 & $-27.55$ & $-0.00$ & 0.80 \\
$135825.18+411651.2$ & 0.448 & 17.94 & $-24.30$ & $-0.11$ & 0.95 \\
$135827.60+555622.5$ & 1.347 & 18.46 & $-26.29$ & $0.05$ & 0.95 \\
$135828.00+481446.7$ & 1.402 & 17.32 & $-27.52$ & $-0.13$ & 0.95 \\
$135828.58+032556.3$ & 1.173 & 18.97 & $-25.47$ & $0.35$ & 0.95 \\
$135830.46-012255.7$ & 0.658 & 18.68 & $-24.51$ & $0.05$ & 0.93 \\
$135831.34+040017.8$ & 2.280 & 18.27 & $-27.83$ & $-0.08$ & 0.87 \\
$135831.65+602944.6$ & 1.744 & 18.72 & $-26.59$ & $-0.15$ & 0.95 \\
$135831.79+050522.7$ & 2.448 & 17.03 & $-29.26$ & $-0.09$ & 0.78 \\
$135836.03+470521.8$ & 0.500 & 18.83 & $-23.67$ & $-0.28$ & 0.95 \\
$135838.41-020423.9$ & 1.749 & 17.33 & $-27.99$ & $0.04$ & 0.95 \\
$135839.86+415305.2$ & 0.836 & 18.57 & $-25.24$ & $0.11$ & 0.95 \\
$135841.77+585031.0$ & 1.954 & 18.99 & $-26.65$ & $-0.10$ & 0.95 \\
$135841.82+601042.7$ & 1.065 & 19.04 & $-25.23$ & $0.01$ & 0.95 \\
$135841.89+471912.8$ & 1.457 & 17.83 & $-27.07$ & $-0.13$ & 0.95 \\
$135843.13+472735.1$ & 3.602 & 19.02 & $-28.06$ & $-0.10$ & 0.82 \\
$135844.57-011055.2$ & 1.962 & 18.34 & $-27.31$ & $0.04$ & 0.95 \\
$135845.14-014205.3$ & 3.925 & 19.92 & $-27.41$ & $0.60$ & 0.94 \\
$135845.63+553958.0$ & 0.467 & 19.08 & $-23.26$ & $-0.21$ & 0.95 \\
$135849.92+592708.7$ & 1.432 & 19.04 & $-25.83$ & $-0.03$ & 0.95 \\
$135850.23+035856.3$ & 1.484 & 19.05 & $-25.88$ & $-0.23$ & 0.95 \\
$135851.73+540805.3$ & 2.068 & 17.89 & $-27.92$ & $-0.01$ & 0.95 \\
$135851.73+474501.3$ & 1.161 & 19.00 & $-25.42$ & $-0.03$ & 0.95 \\
$135854.29+470833.0$ & 3.015 & 19.47 & $-27.26$ & $-0.21$ & 0.51 \\
$135858.06-023746.8$ & 1.508 & 18.68 & $-26.26$ & $0.06$ & 0.95 \\
$135859.27+555741.4$ & 1.523 & 18.17 & $-26.80$ & $-0.07$ & 0.95 \\
$135859.93+041053.8$ & 1.662 & 18.01 & $-27.19$ & $0.26$ & 0.95 \\
$135902.82+593029.3$ & 1.510 & 18.15 & $-26.80$ & $0.30$ & 0.95 \\
$135907.86+464419.1$ & 0.595 & 18.81 & $-24.10$ & $0.04$ & 0.95 \\
$135909.93+470826.5$ & 2.538 & 18.51 & $-27.87$ & $0.62$ & 0.95 \\
$135912.53+472708.7$ & 1.587 & 19.01 & $-26.06$ & $0.32$ & 0.95 \\
$135912.98+561039.4$ & 1.175 & 18.85 & $-25.59$ & $0.13$ & 0.95 \\
$135914.24+473635.2$ & 0.960 & 18.80 & $-25.30$ & $-0.13$ & 0.95 \\
$135915.69+051517.6$ & 1.200 & 18.45 & $-26.03$ & $-0.21$ & 0.95 \\
$135917.69-015145.9$ & 3.098 & 19.02 & $-27.77$ & $0.15$ & 0.76 \\
$135920.36+471122.0$ & 3.673 & 20.09 & $-27.05$ & $0.72$ & 0.76 \\
$135920.98+513738.9$ & 0.413 & 18.81 & $-23.28$ & $0.54$ & 0.95 \\
$135923.16+430013.9$ & 1.495 & 18.64 & $-26.30$ & $0.15$ & 0.95 \\
$135924.57+413712.9$ & 0.771 & 18.54 & $-25.10$ & $-0.01$ & 0.95 \\
$135929.74+531715.3$ & 0.519 & 18.03 & $-24.57$ & $-0.17$ & 0.95 \\
$135929.87+473815.1$ & 0.472 & 18.66 & $-23.70$ & $-0.09$ & 0.95 \\
$135932.47-031628.6$ & 0.847 & 18.79 & $-25.05$ & $-0.25$ & 0.95 \\
$135934.22+593338.4$ & 3.301 & 20.06 & $-26.88$ & $-0.17$ & 0.70 \\
$135936.24+041636.1$ & 1.695 & 18.94 & $-26.30$ & $0.41$ & 0.95 \\
$135937.50-013215.6$ & 0.892 & 18.68 & $-25.27$ & $-0.10$ & 0.95 \\
$135937.70+035424.2$ & 1.490 & 18.15 & $-26.77$ & $-0.12$ & 0.95 \\
$135944.47+430416.2$ & 3.438 & 19.58 & $-27.45$ & $0.26$ & 0.65 \\
$135944.54+610503.5$ & 2.025 & 18.84 & $-26.91$ & $0.10$ & 0.95 \\
$135945.45-013443.3$ & 2.262 & 18.30 & $-27.77$ & $-0.08$ & 0.88 \\
$135951.67+602837.6$ & 1.901 & 18.26 & $-27.28$ & $-0.11$ & 0.95 \\
$135951.90+560424.1$ & 0.948 & 18.81 & $-25.26$ & $-0.12$ & 0.95 \\
$135953.79+591102.9$ & 0.689 & 17.57 & $-25.77$ & $0.19$ & 0.93 \\
$135954.47+581821.0$ & 1.711 & 18.95 & $-26.32$ & $0.05$ & 0.95 \\
$140000.18+473013.6$ & 3.008 & 19.96 & $-26.76$ & $-0.10$ & 0.42 \\
$140001.69-014924.8$ & 1.755 & 18.72 & $-26.61$ & $0.03$ & 0.95 \\
$140004.93+480844.5$ & 1.446 & 18.66 & $-26.23$ & $-0.15$ & 0.95 \\
$140006.89+412142.5$ & 2.760 & 17.65 & $-28.86$ & $0.36$ & 0.06 \\
$140008.00+463852.2$ & 1.326 & 18.79 & $-25.92$ & $0.01$ & 0.95 \\
$140009.06+425554.9$ & 1.615 & 18.17 & $-26.95$ & $-0.08$ & 0.95 \\
$140016.01+423030.8$ & 0.566 & 18.92 & $-23.89$ & $0.26$ & 0.95 \\
$140016.65-010822.1$ & 0.351 & 18.35 & $-23.42$ & $0.10$ & 0.95 \\
$140016.87+542131.7$ & 1.479 & 19.00 & $-25.92$ & $-0.01$ & 0.95 \\
$140019.76+560117.8$ & 1.084 & 18.91 & $-25.39$ & $0.20$ & 0.95 \\
$140022.70+421525.3$ & 0.949 & 18.90 & $-25.17$ & $0.37$ & 0.95 \\
$140022.88+591810.4$ & 1.397 & 18.99 & $-25.83$ & $0.35$ & 0.95 \\
$140023.09+433852.0$ & 1.124 & 17.41 & $-26.96$ & $0.09$ & 0.95 \\
$140025.53-012957.0$ & 0.584 & 18.11 & $-24.77$ & $0.29$ & 0.95 \\
$140026.16+410005.0$ & 0.652 & 19.01 & $-24.15$ & $0.07$ & 0.90 \\
$140028.92+463713.9$ & 0.621 & 18.84 & $-24.18$ & $-0.10$ & 0.94 \\
$140029.01+411243.4$ & 2.540 & 18.63 & $-27.75$ & $0.26$ & 0.70 \\
$140031.01+514110.0$ & 1.730 & 18.93 & $-26.36$ & $-0.20$ & 0.95 \\
$140031.02+530245.7$ & 1.297 & 18.73 & $-25.94$ & $-0.13$ & 0.95 \\
$140031.61+044628.3$ & 3.245 & 20.13 & $-26.77$ & $0.11$ & 0.69 \\
$140031.96+040457.6$ & 0.427 & 16.24 & $-25.91$ & $-0.20$ & 0.95 \\
$140032.45+040000.1$ & 3.556 & 19.66 & $-27.40$ & $-0.06$ & 0.64 \\
$140034.04+554404.8$ & 1.680 & 18.63 & $-26.59$ & $0.02$ & 0.95 \\
$140038.14+560624.6$ & 2.906 & 19.44 & $-27.19$ & $0.10$ & 0.17 \\
$140040.56+574220.4$ & 1.412 & 18.84 & $-26.01$ & $0.06$ & 0.95 \\
$140042.31+593903.5$ & 1.611 & 18.35 & $-26.76$ & $0.08$ & 0.95 \\
$140043.34-013033.4$ & 1.195 & 19.07 & $-25.41$ & $-0.19$ & 0.95 \\
$140045.53+545231.8$ & 2.946 & 18.26 & $-28.40$ & $0.07$ & 0.45 \\
$140048.49+460938.6$ & 1.806 & 19.06 & $-26.34$ & $0.12$ & 0.95 \\
$140050.98+034719.7$ & 3.350 & 20.11 & $-26.87$ & $-0.00$ & 0.71 \\
$140051.79+463530.0$ & 1.962 & 17.64 & $-28.02$ & $0.00$ & 0.95 \\
$140053.59+410129.7$ & 3.096 & 19.69 & $-27.10$ & $0.03$ & 0.64 \\
$140053.93+521038.8$ & 1.398 & 18.35 & $-26.47$ & $-0.13$ & 0.95 \\
$140055.31+555235.0$ & 1.636 & 18.84 & $-26.31$ & $0.13$ & 0.95 \\
$140057.14+044939.9$ & 1.290 & 18.76 & $-25.88$ & $0.06$ & 0.95 \\
$140058.85+413929.5$ & 1.627 & 18.45 & $-26.69$ & $0.07$ & 0.95 \\
$140100.99-031043.5$ & 1.268 & 18.89 & $-25.71$ & $0.00$ & 0.95 \\
$140101.29+530446.3$ & 3.798 & 19.92 & $-27.32$ & $-0.06$ & 0.92 \\
$140101.62+405431.7$ & 0.207 & 17.08 & $-23.16$ & $-0.01$ & 0.95 \\
$140103.14+053914.2$ & 3.709 & 19.61 & $-27.56$ & $-0.33$ & 0.91 \\
$140107.39+515445.8$ & 2.111 & 18.57 & $-27.31$ & $0.10$ & 0.95 \\
$140108.30+525036.1$ & 3.381 & 19.91 & $-27.10$ & $0.14$ & 0.68 \\
$140112.82+543021.1$ & 1.184 & 18.61 & $-25.85$ & $-0.26$ & 0.95 \\
$140119.10-031547.2$ & 0.782 & 17.41 & $-26.25$ & $-0.00$ & 0.95 \\
$140122.43+530025.3$ & 0.713 & 18.93 & $-24.51$ & $-0.00$ & 0.95 \\
$140124.04+511345.3$ & 3.213 & 19.01 & $-27.86$ & $-0.09$ & 0.83 \\
$140126.15+520834.6$ & 2.972 & 18.20 & $-28.49$ & $-0.04$ & 0.95 \\
$140129.99+545243.7$ & 2.381 & 19.02 & $-27.20$ & $0.45$ & 0.68 \\
$140130.80+570453.2$ & 0.415 & 18.46 & $-23.64$ & $-0.14$ & 0.95 \\
$140132.76+411150.4$ & 4.025 & 18.78 & $-28.61$ & $0.37$ & 0.94 \\
$140134.50+471032.1$ & 3.033 & 19.77 & $-26.97$ & $-0.12$ & 0.46 \\
$140135.98+515711.8$ & 4.122 & 19.32 & $-28.14$ & $0.35$ & 0.93 \\
$140136.63+041627.2$ & 0.164 & 16.45 & $-23.26$ & $-0.38$ & 0.95 \\
$140140.18+522803.1$ & 1.101 & 18.52 & $-25.81$ & $0.16$ & 0.95 \\
$140141.84+505542.1$ & 1.386 & 18.10 & $-26.71$ & $-0.05$ & 0.95 \\
$140147.36+033334.6$ & 3.128 & 20.14 & $-26.67$ & $-0.08$ & 0.60 \\
$140148.66+455437.0$ & 0.648 & 18.77 & $-24.38$ & $0.10$ & 0.94 \\
$140152.78+605702.2$ & 0.638 & 18.51 & $-24.59$ & $0.29$ & 0.95 \\
$140156.14-021904.2$ & 0.719 & 18.37 & $-25.10$ & $0.02$ & 0.95 \\
$140159.74+414156.2$ & 1.702 & 17.91 & $-27.34$ & $0.40$ & 0.95 \\
$140212.94+611534.7$ & 1.118 & 18.62 & $-25.73$ & $0.12$ & 0.95 \\
$140215.33+414328.7$ & 1.127 & 18.73 & $-25.63$ & $0.27$ & 0.95 \\
$140217.47+523816.8$ & 1.270 & 19.02 & $-25.59$ & $-0.05$ & 0.95 \\
$140218.07-030421.3$ & 1.958 & 18.82 & $-26.83$ & $0.05$ & 0.95 \\
$140218.31-014621.9$ & 3.001 & 19.71 & $-27.00$ & $-0.15$ & 0.46 \\
$140219.11+603820.4$ & 2.289 & 18.94 & $-27.16$ & $0.08$ & 0.85 \\
$140219.92+475817.7$ & 1.577 & 18.95 & $-26.10$ & $0.02$ & 0.95 \\
$140223.21+595924.7$ & 1.092 & 17.63 & $-26.68$ & $-0.02$ & 0.95 \\
$140224.45+513921.0$ & 1.725 & 18.86 & $-26.43$ & $-0.04$ & 0.95 \\
$140231.26+570643.0$ & 1.801 & 18.44 & $-26.95$ & $-0.14$ & 0.95 \\
$140231.96+564608.0$ & 1.095 & 19.04 & $-25.28$ & $-0.12$ & 0.95 \\
$140233.81-021522.2$ & 1.486 & 18.71 & $-26.22$ & $0.04$ & 0.95 \\
$140241.96+565538.4$ & 1.831 & 18.99 & $-26.44$ & $-0.04$ & 0.95 \\
$140243.97+590958.9$ & 4.135 & 19.38 & $-28.09$ & $-0.19$ & 0.93 \\
$140248.18+563959.1$ & 1.212 & 18.66 & $-25.85$ & $-0.02$ & 0.95 \\
$140248.76+415747.9$ & 0.517 & 19.02 & $-23.56$ & $0.17$ & 0.95 \\
$140249.71-031047.6$ & 1.863 & 18.64 & $-26.85$ & $0.16$ & 0.95 \\
$140252.00+550430.5$ & 2.441 & 19.00 & $-27.28$ & $-0.03$ & 0.67 \\
$140252.06-015258.1$ & 0.402 & 18.73 & $-23.32$ & $0.10$ & 0.95 \\
$140300.22+432805.3$ & 4.696 & 19.84 & $-27.81$ & $0.40$ & 0.94 \\
$140300.85+464618.5$ & 1.899 & 19.05 & $-26.49$ & $0.08$ & 0.95 \\
$140301.94+585855.1$ & 0.823 & 18.76 & $-25.01$ & $0.34$ & 0.95 \\
$140306.09+514821.1$ & 2.190 & 19.00 & $-26.98$ & $0.03$ & 0.94 \\
$140318.08+505122.5$ & 1.831 & 18.42 & $-27.02$ & $-0.16$ & 0.95 \\
$140331.30+462804.8$ & 0.459 & 17.20 & $-25.10$ & $-0.13$ & 0.95 \\
$140334.97+554406.3$ & 1.547 & 17.21 & $-27.79$ & $-0.02$ & 0.95 \\
$140344.29+425722.7$ & 0.987 & 18.87 & $-25.27$ & $0.03$ & 0.95 \\
$140348.77+425058.8$ & 1.461 & 18.22 & $-26.68$ & $0.03$ & 0.95 \\
$140349.11+410403.6$ & 2.065 & 18.69 & $-27.11$ & $-0.10$ & 0.95 \\
$140349.53+432009.9$ & 0.666 & 18.26 & $-24.97$ & $-0.11$ & 0.93 \\
$140353.49+584319.0$ & 1.555 & 18.80 & $-26.21$ & $-0.08$ & 0.95 \\
$140354.57+543246.8$ & 3.242 & 19.87 & $-27.02$ & $-0.15$ & 0.73 \\
$140357.63-031607.5$ & 1.843 & 18.13 & $-27.33$ & $0.08$ & 0.95 \\
$140402.57+514138.2$ & 1.120 & 18.35 & $-26.01$ & $0.41$ & 0.95 \\
$140404.18+464209.7$ & 0.237 & 17.72 & $-22.90$ & $0.32$ & 0.95 \\
$140406.99+471148.7$ & 1.330 & 18.74 & $-25.98$ & $0.05$ & 0.95 \\
$140407.92-024611.1$ & 0.414 & 18.86 & $-23.24$ & $-0.30$ & 0.95 \\
$140408.61+530108.3$ & 3.165 & 19.46 & $-27.38$ & $0.11$ & 0.76 \\
$140412.22+595416.0$ & 1.477 & 18.45 & $-26.46$ & $-0.08$ & 0.95 \\
$140413.54+554815.0$ & 1.376 & 18.47 & $-26.32$ & $0.05$ & 0.95 \\
$140413.73-025511.1$ & 3.058 & 19.84 & $-26.92$ & $-0.02$ & 0.61 \\
$140416.83+405535.9$ & 3.600 & 19.77 & $-27.32$ & $-0.18$ & 0.73 \\
$140419.82+522248.9$ & 0.443 & 19.08 & $-23.14$ & $0.55$ & 0.95 \\
$140421.80+415556.2$ & 2.021 & 19.05 & $-26.69$ & $-0.13$ & 0.95 \\
$140423.13+514848.4$ & 1.090 & 19.07 & $-25.24$ & $0.04$ & 0.95 \\
$140423.92+464637.3$ & 1.872 & 19.06 & $-26.44$ & $0.10$ & 0.95 \\
$140427.16+462611.5$ & 1.650 & 18.63 & $-26.54$ & $-0.05$ & 0.95 \\
$140427.81+414252.3$ & 3.289 & 19.77 & $-27.16$ & $-0.09$ & 0.80 \\
$140433.54+424512.5$ & 4.212 & 19.09 & $-28.44$ & $-0.02$ & 0.95 \\
$140437.93-022137.4$ & 2.933 & 18.38 & $-28.27$ & $-0.15$ & 0.45 \\
$140439.87+580509.1$ & 2.371 & 18.56 & $-27.64$ & $-0.01$ & 0.75 \\
$140444.19+551636.9$ & 1.588 & 18.43 & $-26.64$ & $0.71$ & 0.95 \\
$140445.15+424935.8$ & 1.638 & 18.21 & $-26.95$ & $-0.09$ & 0.95 \\
$140445.22-012024.6$ & 1.082 & 18.61 & $-25.68$ & $-0.01$ & 0.95 \\
$140445.88-013021.8$ & 2.507 & 18.00 & $-28.35$ & $0.01$ & 0.95 \\
$140448.08+550238.2$ & 1.666 & 18.92 & $-26.28$ & $0.08$ & 0.95 \\
$140454.92+591229.7$ & 1.198 & 18.45 & $-26.03$ & $-0.07$ & 0.95 \\
$140459.40+414153.3$ & 1.728 & 18.63 & $-26.66$ & $0.17$ & 0.95 \\
$140505.42+460854.0$ & 0.394 & 18.92 & $-23.09$ & $0.02$ & 0.95 \\
$140505.61-030052.4$ & 1.217 & 18.16 & $-26.36$ & $-0.13$ & 0.95 \\
$140508.59+530538.9$ & 0.582 & 18.21 & $-24.66$ & $-0.15$ & 0.95 \\
$140512.60+522114.3$ & 3.843 & 19.27 & $-28.00$ & $-0.05$ & 0.94 \\
$140512.82+413119.4$ & 1.630 & 18.41 & $-26.74$ & $0.05$ & 0.95 \\
$140518.02+531530.1$ & 0.468 & 18.93 & $-23.41$ & $0.15$ & 0.95 \\
$140519.94+474553.8$ & 0.617 & 19.07 & $-23.93$ & $-0.11$ & 0.94 \\
$140525.63+404356.0$ & 2.482 & 18.48 & $-27.85$ & $0.13$ & 0.75 \\
$140527.39+462825.9$ & 0.749 & 18.71 & $-24.85$ & $0.15$ & 0.94 \\
$140527.77+414822.8$ & 1.897 & 18.88 & $-26.65$ & $-0.00$ & 0.95 \\
$140528.30-031309.8$ & 1.007 & 18.95 & $-25.22$ & $-0.14$ & 0.95 \\
$140529.26+464705.1$ & 1.493 & 18.75 & $-26.18$ & $0.02$ & 0.95 \\
$140541.48-011707.6$ & 2.113 & 19.08 & $-26.80$ & $-0.17$ & 0.95 \\
$140555.04+591227.6$ & 1.836 & 18.49 & $-26.95$ & $-0.17$ & 0.95 \\
$140555.36+415603.4$ & 1.378 & 17.88 & $-26.91$ & $-0.22$ & 0.95 \\
$140600.47+601245.6$ & 0.308 & 17.84 & $-23.64$ & $-0.20$ & 0.95 \\
$140601.27+472829.2$ & 1.267 & 18.88 & $-25.73$ & $0.02$ & 0.95 \\
$140602.17+590443.2$ & 2.366 & 18.51 & $-27.69$ & $0.01$ & 0.75 \\
$140608.17+605046.9$ & 1.658 & 19.02 & $-26.16$ & $0.08$ & 0.95 \\
$140608.85+610413.3$ & 0.456 & 18.90 & $-23.38$ & $0.40$ & 0.95 \\
$140609.02+523831.5$ & 1.980 & 19.00 & $-26.68$ & $-0.02$ & 0.95 \\
$140609.58-030058.3$ & 1.830 & 18.42 & $-27.01$ & $-0.19$ & 0.95 \\
$140609.72+604500.1$ & 0.348 & 18.60 & $-23.15$ & $-0.04$ & 0.95 \\
$140611.79+590921.6$ & 1.230 & 18.06 & $-26.48$ & $-0.01$ & 0.95 \\
$140618.93+573750.0$ & 0.498 & 18.39 & $-24.09$ & $0.07$ & 0.95 \\
$140621.57-012121.4$ & 2.155 & 18.42 & $-27.51$ & $-0.11$ & 0.94 \\
$140622.44-011230.7$ & 1.154 & 18.84 & $-25.57$ & $0.59$ & 0.95 \\
$140622.63+513333.4$ & 1.488 & 18.20 & $-26.73$ & $-0.03$ & 0.95 \\
$140623.30-022743.3$ & 0.362 & 17.90 & $-23.95$ & $0.30$ & 0.95 \\
$140633.01+513017.4$ & 3.040 & 19.31 & $-27.43$ & $0.04$ & 0.52 \\
$140633.31+602043.7$ & 1.641 & 18.03 & $-27.13$ & $-0.00$ & 0.95 \\
$140633.99+464116.9$ & 3.712 & 20.08 & $-27.09$ & $0.47$ & 0.90 \\
$140637.31-030331.6$ & 2.443 & 18.74 & $-27.54$ & $-0.08$ & 0.70 \\
$140641.51+585214.0$ & 3.079 & 19.48 & $-27.29$ & $0.20$ & 0.69 \\
$140641.74+405822.4$ & 1.039 & 18.40 & $-25.82$ & $-0.15$ & 0.95 \\
$140643.41-021228.6$ & 1.396 & 19.09 & $-25.74$ & $0.05$ & 0.95 \\
$140646.09+583738.6$ & 1.255 & 18.82 & $-25.76$ & $-0.08$ & 0.95 \\
$140648.89+585844.9$ & 1.500 & 18.50 & $-26.44$ & $-0.02$ & 0.95 \\
$140651.17+420206.1$ & 2.302 & 18.74 & $-27.38$ & $0.12$ & 0.95 \\
$140653.62+574111.6$ & 1.052 & 19.06 & $-25.19$ & $-0.01$ & 0.95 \\
$140700.43+423706.5$ & 1.833 & 18.34 & $-27.10$ & $-0.01$ & 0.95 \\
$140702.08+604914.3$ & 1.582 & 18.91 & $-26.16$ & $0.01$ & 0.95 \\
$140706.91+583130.3$ & 1.620 & 18.69 & $-26.43$ & $0.05$ & 0.95 \\
$140714.35+465659.1$ & 1.720 & 18.42 & $-26.87$ & $-0.12$ & 0.95 \\
$140717.00+423016.9$ & 1.136 & 17.38 & $-27.00$ & $0.01$ & 0.95 \\
$140722.20+475542.7$ & 1.193 & 18.55 & $-25.93$ & $-0.18$ & 0.95 \\
$140726.83+504341.9$ & 1.536 & 18.52 & $-26.47$ & $0.00$ & 0.95 \\
$140727.39+513819.2$ & 1.403 & 18.87 & $-25.96$ & $0.38$ & 0.95 \\
$140734.54+464128.3$ & 1.132 & 18.78 & $-25.59$ & $-0.23$ & 0.95 \\
$140739.38+603036.0$ & 4.780 & 19.87 & $-27.78$ & $0.49$ & 0.95 \\
$140739.84+551702.0$ & 1.551 & 18.89 & $-26.12$ & $-0.10$ & 0.95 \\
$140742.74+413220.7$ & 1.073 & 18.90 & $-25.38$ & $-0.04$ & 0.95 \\
$140745.50+403702.2$ & 3.200 & 17.66 & $-29.21$ & $1.10$ & 0.87 \\
$140754.06+424006.7$ & 0.650 & 18.73 & $-24.43$ & $0.02$ & 0.93 \\
$140754.27+512457.2$ & 0.960 & 18.51 & $-25.59$ & $-0.00$ & 0.95 \\
$140755.06+465750.8$ & 2.479 & 18.09 & $-28.23$ & $-0.10$ & 0.75 \\
$140756.14+504757.4$ & 1.142 & 18.03 & $-26.36$ & $-0.18$ & 0.95 \\
$140803.23+470842.5$ & 0.554 & 18.80 & $-23.95$ & $-0.09$ & 0.95 \\
$140808.25+471723.7$ & 0.829 & 19.04 & $-24.75$ & $-0.03$ & 0.95 \\
$140809.09+422138.0$ & 1.202 & 18.25 & $-26.24$ & $-0.14$ & 0.95 \\
$140815.21+472623.6$ & 2.110 & 19.09 & $-26.78$ & $0.17$ & 0.95 \\
$140815.25+555346.5$ & 2.446 & 18.68 & $-27.61$ & $2.10$ & 0.95 \\
$140817.56-011432.1$ & 1.944 & 17.44 & $-28.18$ & $-0.04$ & 0.95 \\
$140819.58+603617.9$ & 0.801 & 17.04 & $-26.67$ & $-0.00$ & 0.95 \\
$140819.70-020238.6$ & 0.580 & 18.64 & $-24.23$ & $-0.09$ & 0.95 \\
$140827.29+593438.0$ & 0.607 & 18.75 & $-24.21$ & $0.29$ & 0.94 \\
$140827.36+580356.0$ & 1.762 & 18.08 & $-27.26$ & $0.06$ & 0.95 \\
$140827.58+555331.9$ & 1.280 & 18.82 & $-25.81$ & $-0.13$ & 0.95 \\
$140832.48+473837.4$ & 1.441 & 18.84 & $-26.04$ & $-0.03$ & 0.95 \\
$140841.77-021502.6$ & 3.315 & 19.12 & $-27.84$ & $-0.01$ & 0.83 \\
$140841.92+505020.0$ & 1.130 & 18.95 & $-25.42$ & $-0.10$ & 0.95 \\
$140842.21+604748.8$ & 1.444 & 18.76 & $-26.13$ & $0.19$ & 0.95 \\
$140842.24+605308.0$ & 1.087 & 18.67 & $-25.63$ & $0.44$ & 0.95 \\
$140845.28+554514.7$ & 1.648 & 18.01 & $-27.16$ & $0.05$ & 0.95 \\
$140851.67+515217.4$ & 0.845 & 18.71 & $-25.13$ & $0.03$ & 0.95 \\
$140853.69-015528.2$ & 1.764 & 17.46 & $-27.88$ & $-0.01$ & 0.95 \\
$140854.22+582446.3$ & 3.120 & 18.02 & $-28.78$ & $0.10$ & 0.84 \\
$140902.35+402439.5$ & 0.625 & 18.33 & $-24.71$ & $0.23$ & 0.94 \\
$140906.04-021806.0$ & 1.792 & 18.70 & $-26.69$ & $-0.03$ & 0.95 \\
$140906.70-011720.5$ & 0.620 & 19.02 & $-24.00$ & $0.06$ & 0.94 \\
$140912.33+512841.7$ & 1.832 & 18.42 & $-27.02$ & $-0.03$ & 0.95 \\
$140914.70+405134.2$ & 1.600 & 18.69 & $-26.41$ & $0.02$ & 0.95 \\
$140916.97+522535.1$ & 2.111 & 18.77 & $-27.10$ & $-0.06$ & 0.95 \\
$140922.50+405823.3$ & 0.975 & 17.97 & $-26.15$ & $-0.11$ & 0.95 \\
$140923.51-012430.5$ & 0.405 & 18.79 & $-23.27$ & $-0.18$ & 0.95 \\
$140926.90+600348.0$ & 1.198 & 18.12 & $-26.37$ & $0.01$ & 0.95 \\
$140927.30-021828.5$ & 3.433 & 19.99 & $-27.04$ & $-0.01$ & 0.48 \\
$140929.14-015717.6$ & 0.638 & 17.38 & $-25.72$ & $-0.26$ & 0.95 \\
$140929.98+404524.5$ & 1.304 & 19.05 & $-25.63$ & $-0.07$ & 0.95 \\
$140931.62+531146.7$ & 3.781 & 19.16 & $-28.06$ & $0.09$ & 0.94 \\
$140932.87+504154.6$ & 1.974 & 18.11 & $-27.56$ & $0.15$ & 0.95 \\
$140933.94+562319.1$ & 1.296 & 19.01 & $-25.64$ & $-0.01$ & 0.95 \\
$140934.95+504030.1$ & 0.600 & 19.09 & $-23.84$ & $0.29$ & 0.94 \\
$140938.23-012511.2$ & 2.425 & 19.00 & $-27.27$ & $-0.04$ & 0.67 \\
$140939.96+404546.3$ & 1.190 & 19.02 & $-25.45$ & $-0.09$ & 0.95 \\
$140942.65+604211.6$ & 1.157 & 19.02 & $-25.39$ & $0.02$ & 0.95 \\
$140945.30+521033.7$ & 1.516 & 18.98 & $-25.97$ & $-0.08$ & 0.95 \\
$140946.33+593318.6$ & 1.457 & 18.78 & $-26.12$ & $0.04$ & 0.95 \\
$140950.30-011840.6$ & 0.933 & 18.46 & $-25.58$ & $0.33$ & 0.95 \\
$140951.10-015329.1$ & 1.360 & 18.83 & $-25.93$ & $0.10$ & 0.95 \\
$140953.96+412625.9$ & 1.850 & 18.86 & $-26.61$ & $-0.02$ & 0.95 \\
$140956.31-024604.0$ & 1.265 & 17.36 & $-27.24$ & $-0.16$ & 0.95 \\
$141005.13+404308.8$ & 1.162 & 18.59 & $-25.83$ & $0.10$ & 0.95 \\
$141005.73+524342.3$ & 2.002 & 18.77 & $-26.95$ & $0.43$ & 0.95 \\
$141007.73+530719.5$ & 3.110 & 19.82 & $-26.97$ & $0.01$ & 0.66 \\
$141009.07+474249.1$ & 0.874 & 17.54 & $-26.37$ & $-0.09$ & 0.95 \\
$141010.15+462949.3$ & 1.685 & 18.57 & $-26.65$ & $0.04$ & 0.95 \\
$141011.50+605402.7$ & 3.986 & 19.57 & $-27.79$ & $-0.05$ & 0.94 \\
$141011.63+411945.1$ & 1.502 & 18.33 & $-26.61$ & $-0.01$ & 0.95 \\
$141020.77+531316.9$ & 3.223 & 18.18 & $-28.70$ & $0.03$ & 0.86 \\
$141021.11+541452.4$ & 1.399 & 17.64 & $-27.19$ & $-0.11$ & 0.95 \\
$141025.25+452752.3$ & 1.862 & 19.06 & $-26.42$ & $-0.04$ & 0.95 \\
$141030.60+511113.5$ & 3.206 & 18.25 & $-28.61$ & $0.23$ & 0.86 \\
$141031.26+423152.4$ & 1.357 & 19.01 & $-25.75$ & $-0.27$ & 0.95 \\
$141032.97+560707.4$ & 2.047 & 18.31 & $-27.47$ & $-0.10$ & 0.95 \\
$141037.32-012628.8$ & 1.972 & 18.43 & $-27.24$ & $-0.03$ & 0.95 \\
$141038.06+504119.9$ & 0.535 & 18.21 & $-24.46$ & $0.14$ & 0.95 \\
$141042.00+544619.1$ & 2.485 & 18.68 & $-27.65$ & $-0.10$ & 0.74 \\
$141043.91-031126.6$ & 2.023 & 19.03 & $-26.71$ & $-0.12$ & 0.95 \\
$141044.54+470739.0$ & 3.569 & 20.19 & $-26.88$ & $0.29$ & 0.43 \\
$141046.46+465802.9$ & 0.334 & 18.00 & $-23.67$ & $-0.39$ & 0.95 \\
$141049.73+452535.0$ & 1.944 & 18.98 & $-26.64$ & $0.04$ & 0.95 \\
$141052.99-023256.9$ & 2.517 & 19.03 & $-27.33$ & $-0.16$ & 0.64 \\
$141053.02+551226.9$ & 2.025 & 18.70 & $-27.04$ & $-0.04$ & 0.95 \\
$141054.06+584655.4$ & 0.482 & 18.39 & $-24.02$ & $-0.21$ & 0.95 \\
$141104.25-030043.3$ & 1.530 & 18.70 & $-26.28$ & $-0.17$ & 0.95 \\
$141104.42+453553.7$ & 0.567 & 18.66 & $-24.16$ & $0.05$ & 0.95 \\
$141104.86+520516.8$ & 1.084 & 18.98 & $-25.32$ & $0.03$ & 0.95 \\
$141114.70+474644.4$ & 2.299 & 18.66 & $-27.46$ & $0.10$ & 0.86 \\
$141118.98+560459.9$ & 1.520 & 18.85 & $-26.11$ & $0.05$ & 0.95 \\
$141119.44+413802.3$ & 1.129 & 18.94 & $-25.43$ & $-0.05$ & 0.95 \\
$141141.72-024951.6$ & 1.522 & 17.46 & $-27.50$ & $-0.06$ & 0.95 \\
$141148.99-011438.9$ & 0.857 & 18.56 & $-25.30$ & $-0.03$ & 0.95 \\
$141151.29+551710.8$ & 2.325 & 18.67 & $-27.48$ & $0.07$ & 0.80 \\
$141151.45+592349.1$ & 1.179 & 18.19 & $-26.27$ & $0.11$ & 0.95 \\
$141154.12+520023.4$ & 0.966 & 18.91 & $-25.19$ & $0.04$ & 0.95 \\
$141155.91+403031.8$ & 3.330 & 18.94 & $-28.03$ & $0.04$ & 0.85 \\
$141156.20-023851.6$ & 0.736 & 17.72 & $-25.81$ & $-0.02$ & 0.95 \\
$141159.60+583339.8$ & 1.256 & 18.95 & $-25.63$ & $-0.11$ & 0.95 \\
$141208.86+603636.0$ & 3.208 & 20.18 & $-26.69$ & $-0.41$ & 0.69 \\
$141212.67+420204.1$ & 1.581 & 18.82 & $-26.25$ & $-0.12$ & 0.95 \\
$141214.20+532546.7$ & 0.457 & 18.81 & $-23.48$ & $-0.11$ & 0.95 \\
$141215.25+534312.2$ & 1.791 & 18.36 & $-27.02$ & $-0.09$ & 0.95 \\
$141218.50+585918.0$ & 2.027 & 18.23 & $-27.52$ & $0.09$ & 0.95 \\
$141219.96-013408.4$ & 0.984 & 18.27 & $-25.86$ & $-0.03$ & 0.95 \\
$141221.72+522556.6$ & 0.924 & 18.55 & $-25.47$ & $-0.10$ & 0.95 \\
$141226.48+525347.6$ & 1.146 & 18.44 & $-25.96$ & $-0.09$ & 0.95 \\
$141227.79+420248.9$ & 1.318 & 18.44 & $-26.26$ & $-0.07$ & 0.95 \\
$141229.72-015512.4$ & 2.024 & 19.04 & $-26.71$ & $-0.20$ & 0.95 \\
$141230.80+412932.9$ & 2.164 & 18.52 & $-27.43$ & $0.11$ & 0.94 \\
$141231.18+545511.5$ & 1.523 & 18.23 & $-26.73$ & $-0.03$ & 0.95 \\
$141237.00+512026.9$ & 1.615 & 18.53 & $-26.58$ & $-0.16$ & 0.95 \\
$141239.72+592131.4$ & 0.981 & 18.80 & $-25.32$ & $0.06$ & 0.95 \\
$141241.52+585256.4$ & 1.609 & 18.99 & $-26.12$ & $-0.03$ & 0.95 \\
$141250.96-030059.5$ & 1.962 & 18.06 & $-27.60$ & $0.04$ & 0.95 \\
$141256.17+422355.0$ & 1.626 & 18.47 & $-26.66$ & $0.06$ & 0.95 \\
$141259.18+585056.7$ & 1.617 & 18.33 & $-26.79$ & $-0.08$ & 0.95 \\
$141300.53+401624.5$ & 0.364 & 18.21 & $-23.64$ & $-0.12$ & 0.95 \\
$141307.73-025134.1$ & 0.727 & 18.83 & $-24.67$ & $-0.02$ & 0.94 \\
$141312.54-022800.6$ & 1.169 & 18.82 & $-25.62$ & $-0.07$ & 0.95 \\
$141313.47+413149.8$ & 3.531 & 19.28 & $-27.76$ & $-0.23$ & 0.64 \\
$141313.63+411637.8$ & 2.616 & 17.59 & $-28.84$ & $0.24$ & 0.95 \\
$141319.82+513718.0$ & 0.985 & 18.76 & $-25.38$ & $-0.15$ & 0.95 \\
$141331.15+411742.5$ & 3.881 & 19.99 & $-27.31$ & $0.01$ & 0.91 \\
$141334.38+421201.7$ & 2.817 & 18.24 & $-28.31$ & $0.40$ & 0.95 \\
$141341.12+521220.1$ & 1.213 & 18.98 & $-25.53$ & $-0.17$ & 0.95 \\
$141341.98+575047.1$ & 0.689 & 18.89 & $-24.45$ & $0.21$ & 0.93 \\
$141344.38+401202.6$ & 0.410 & 17.89 & $-24.19$ & $-0.34$ & 0.95 \\
$141350.21-023826.1$ & 1.903 & 19.00 & $-26.54$ & $0.27$ & 0.95 \\
$141358.64+422800.0$ & 0.989 & 18.67 & $-25.47$ & $-0.10$ & 0.95 \\
$141407.20+530439.3$ & 1.072 & 18.58 & $-25.70$ & $-0.13$ & 0.95 \\
$141407.25+562010.3$ & 2.277 & 18.94 & $-27.16$ & $0.01$ & 0.85 \\
$141407.26+601812.5$ & 0.622 & 18.82 & $-24.20$ & $0.13$ & 0.94 \\
$141409.59+595647.6$ & 1.103 & 18.11 & $-26.22$ & $-0.06$ & 0.95 \\
$141414.83-022257.8$ & 1.649 & 18.52 & $-26.66$ & $0.08$ & 0.95 \\
$141420.48+452046.6$ & 1.929 & 18.54 & $-27.05$ & $0.99$ & 0.95 \\
$141428.63+571455.6$ & 3.807 & 19.82 & $-27.42$ & $0.28$ & 0.93 \\
$141430.16+602250.7$ & 1.747 & 18.56 & $-26.76$ & $0.23$ & 0.95 \\
$141431.67+601807.2$ & 0.750 & 17.82 & $-25.75$ & $-0.05$ & 0.94 \\
$141434.39-011534.4$ & 1.597 & 18.72 & $-26.37$ & $0.94$ & 0.95 \\
$141441.71+593356.0$ & 0.441 & 18.67 & $-23.54$ & $-0.23$ & 0.95 \\
$141442.90+450233.9$ & 0.847 & 17.56 & $-26.28$ & $0.11$ & 0.95 \\
$141449.07+421649.1$ & 1.834 & 18.83 & $-26.61$ & $0.44$ & 0.95 \\
$141449.16-014458.9$ & 0.806 & 18.93 & $-24.80$ & $0.06$ & 0.95 \\
$141452.73+602602.8$ & 0.739 & 18.98 & $-24.56$ & $-0.19$ & 0.95 \\
$141500.38+520658.5$ & 0.424 & 18.53 & $-23.61$ & $-0.33$ & 0.95 \\
$141501.61+593301.6$ & 0.861 & 17.46 & $-26.41$ & $0.00$ & 0.95 \\
$141526.16-020918.1$ & 1.070 & 18.75 & $-25.53$ & $0.02$ & 0.95 \\
$141532.18+404951.5$ & 1.944 & 19.08 & $-26.54$ & $0.02$ & 0.95 \\
$141533.89+520558.0$ & 0.986 & 18.72 & $-25.42$ & $-0.05$ & 0.95 \\
$141534.30+533714.1$ & 1.226 & 17.70 & $-26.83$ & $0.05$ & 0.95 \\
$141543.09+525057.0$ & 1.391 & 19.05 & $-25.76$ & $0.13$ & 0.95 \\
$141546.88+465342.4$ & 3.267 & 19.57 & $-27.35$ & $-0.26$ & 0.85 \\
$141551.75-015053.8$ & 1.605 & 18.28 & $-26.82$ & $0.12$ & 0.95 \\
$141555.08+582632.8$ & 1.261 & 18.77 & $-25.82$ & $0.15$ & 0.95 \\
$141557.15+451551.2$ & 1.889 & 18.82 & $-26.71$ & $-0.20$ & 0.95 \\
$141559.83-020851.6$ & 1.265 & 18.70 & $-25.90$ & $-0.24$ & 0.95 \\
$141606.78+592046.7$ & 1.776 & 18.94 & $-26.42$ & $0.15$ & 0.95 \\
$141609.15+502925.5$ & 1.726 & 19.09 & $-26.20$ & $-0.02$ & 0.95 \\
$141609.43+502815.5$ & 1.936 & 17.75 & $-27.85$ & $0.61$ & 0.95 \\
$141611.11-031004.7$ & 1.871 & 18.78 & $-26.72$ & $-0.03$ & 0.95 \\
$141618.64+410656.8$ & 2.380 & 18.79 & $-27.43$ & $0.02$ & 0.73 \\
$141619.88-014534.1$ & 1.475 & 18.52 & $-26.40$ & $-0.17$ & 0.95 \\
$141620.32+575635.9$ & 1.502 & 18.66 & $-26.28$ & $-0.03$ & 0.95 \\
$141626.58+453102.0$ & 1.881 & 18.77 & $-26.74$ & $-0.12$ & 0.95 \\
$141628.49+565642.6$ & 1.107 & 18.98 & $-25.35$ & $0.16$ & 0.95 \\
$141635.37+554045.3$ & 0.398 & 18.46 & $-23.57$ & $0.26$ & 0.95 \\
$141635.78+525649.4$ & 1.377 & 18.74 & $-26.05$ & $0.10$ & 0.95 \\
$141637.95-030131.6$ & 1.661 & 18.71 & $-26.48$ & $0.14$ & 0.95 \\
$141639.44+544343.9$ & 1.196 & 18.05 & $-26.43$ & $0.04$ & 0.95 \\
$141642.36+513906.9$ & 1.773 & 17.72 & $-27.63$ & $-0.01$ & 0.95 \\
$141642.42+521812.7$ & 1.284 & 17.75 & $-26.89$ & $-0.06$ & 0.95 \\
$141643.34+465346.9$ & 1.348 & 18.89 & $-25.86$ & $0.04$ & 0.95 \\
$141647.20+521115.2$ & 2.153 & 18.48 & $-27.45$ & $-0.04$ & 0.94 \\
$141650.36+511108.3$ & 1.508 & 17.86 & $-27.09$ & $-0.13$ & 0.95 \\
$141659.26+580301.3$ & 1.672 & 18.89 & $-26.32$ & $-0.17$ & 0.95 \\
$141701.73+412139.8$ & 0.388 & 18.91 & $-23.07$ & $0.37$ & 0.95 \\
$141708.16+460705.4$ & 1.559 & 17.44 & $-27.58$ & $-0.13$ & 0.95 \\
$141711.56+452827.0$ & 1.249 & 17.86 & $-26.71$ & $-0.03$ & 0.95 \\
$141714.69+512504.7$ & 2.272 & 18.97 & $-27.12$ & $0.03$ & 0.95 \\
$141718.82+580936.1$ & 1.881 & 18.94 & $-26.57$ & $0.92$ & 0.95 \\
$141719.23+413237.0$ & 2.024 & 18.15 & $-27.59$ & $0.28$ & 0.95 \\
$141727.67+410035.7$ & 1.857 & 18.54 & $-26.94$ & $-0.09$ & 0.95 \\
$141728.32-012725.3$ & 1.205 & 18.94 & $-25.56$ & $-0.13$ & 0.95 \\
$141728.97+453424.6$ & 3.146 & 19.82 & $-27.01$ & $0.16$ & 0.66 \\
$141738.54+534251.1$ & 2.583 & 18.74 & $-27.67$ & $-0.01$ & 0.56 \\
$141745.21+575446.7$ & 1.308 & 18.23 & $-26.45$ & $0.52$ & 0.95 \\
$141745.80+512959.6$ & 0.352 & 18.48 & $-23.30$ & $-0.20$ & 0.95 \\
$141750.66+595224.9$ & 3.226 & 19.56 & $-27.32$ & $0.11$ & 0.78 \\
$141752.33+582258.9$ & 1.181 & 19.00 & $-25.46$ & $-0.08$ & 0.95 \\
$141759.98-031430.9$ & 2.004 & 18.57 & $-27.15$ & $0.02$ & 0.95 \\
$141802.06+550750.3$ & 2.015 & 18.98 & $-26.75$ & $0.11$ & 0.95 \\
$141802.79+414935.2$ & 1.042 & 19.07 & $-25.16$ & $0.16$ & 0.95 \\
$141802.90+501656.4$ & 2.453 & 18.88 & $-27.41$ & $-0.04$ & 0.67 \\
$141809.59+510717.3$ & 0.632 & 18.64 & $-24.43$ & $-0.14$ & 0.95 \\
$141811.40-021724.0$ & 3.332 & 19.63 & $-27.34$ & $-0.08$ & 0.79 \\
$141822.90+585806.4$ & 2.785 & 17.65 & $-28.87$ & $-0.06$ & 0.06 \\
$141824.94-021320.9$ & 1.946 & 18.38 & $-27.24$ & $-0.19$ & 0.95 \\
$141827.32+553631.0$ & 3.668 & 18.95 & $-28.18$ & $-0.29$ & 0.88 \\
$141831.70+444937.5$ & 4.313 & 18.45 & $-29.16$ & $-0.03$ & 0.95 \\
$141838.36+522359.3$ & 1.118 & 18.64 & $-25.71$ & $-0.07$ & 0.95 \\
$141840.89+580107.5$ & 1.191 & 18.79 & $-25.68$ & $0.06$ & 0.95 \\
$141845.18+453641.9$ & 1.472 & 18.69 & $-26.22$ & $-0.07$ & 0.95 \\
$141848.34+592641.3$ & 0.422 & 18.96 & $-23.17$ & $0.04$ & 0.95 \\
$141850.37-025235.7$ & 1.736 & 19.03 & $-26.28$ & $0.01$ & 0.95 \\
$141854.97+591844.4$ & 0.824 & 19.04 & $-24.74$ & $-0.14$ & 0.95 \\
$141900.58+574830.9$ & 2.937 & 19.83 & $-26.82$ & $-0.05$ & 0.16 \\
$141904.08+495033.1$ & 2.997 & 18.57 & $-28.14$ & $-0.17$ & 0.57 \\
$141906.32+592312.3$ & 2.295 & 17.66 & $-28.45$ & $-0.04$ & 0.88 \\
$141911.68+504656.9$ & 1.418 & 18.15 & $-26.70$ & $-0.13$ & 0.95 \\
$141912.55+554113.7$ & 1.328 & 18.95 & $-25.77$ & $-0.10$ & 0.95 \\
$141912.58+450734.2$ & 1.556 & 17.27 & $-27.75$ & $-0.08$ & 0.95 \\
$141912.61+501025.3$ & 1.670 & 18.49 & $-26.71$ & $0.03$ & 0.95 \\
$141914.18-015012.6$ & 4.586 & 18.97 & $-28.73$ & $0.54$ & 0.95 \\
$141914.74+553515.5$ & 2.413 & 19.09 & $-27.16$ & $-0.09$ & 0.67 \\
$141919.45+574514.0$ & 3.339 & 19.44 & $-27.53$ & $-0.18$ & 0.79 \\
$141921.30+581124.2$ & 1.324 & 18.97 & $-25.74$ & $0.47$ & 0.95 \\
$141923.63+455014.0$ & 0.753 & 18.84 & $-24.74$ & $0.07$ & 0.95 \\
$141924.99-012338.6$ & 1.539 & 18.48 & $-26.52$ & $0.25$ & 0.95 \\
$141927.33+511554.7$ & 2.992 & 19.73 & $-26.97$ & $0.19$ & 0.31 \\
$141929.57+504347.5$ & 1.880 & 18.75 & $-26.76$ & $0.08$ & 0.95 \\
$141931.78+595422.8$ & 1.976 & 19.00 & $-26.68$ & $0.31$ & 0.95 \\
$141937.93+511443.0$ & 1.314 & 17.95 & $-26.74$ & $-0.04$ & 0.95 \\
$141939.02-024304.5$ & 1.503 & 18.05 & $-26.89$ & $0.33$ & 0.95 \\
$141940.29+570010.2$ & 0.490 & 18.44 & $-24.01$ & $0.17$ & 0.95 \\
$141941.15+453237.7$ & 1.506 & 17.50 & $-27.45$ & $0.25$ & 0.95 \\
$141944.52+571454.3$ & 1.585 & 18.72 & $-26.35$ & $0.02$ & 0.95 \\
$141945.62+594815.6$ & 1.393 & 19.02 & $-25.79$ & $0.06$ & 0.95 \\
$141951.46-030807.6$ & 1.836 & 18.83 & $-26.61$ & $-0.05$ & 0.95 \\
$141951.85+470901.3$ & 2.288 & 17.11 & $-29.00$ & $0.38$ & 0.89 \\
$141953.54-014358.0$ & 1.298 & 18.99 & $-25.68$ & $-0.03$ & 0.95 \\
$141953.59+575044.7$ & 2.066 & 18.66 & $-27.14$ & $0.05$ & 0.95 \\
$141954.26+543014.8$ & 2.260 & 17.82 & $-28.25$ & $-0.03$ & 0.89 \\
$141954.67-030129.3$ & 1.183 & 19.07 & $-25.39$ & $-0.17$ & 0.95 \\
$142005.88+580724.1$ & 1.983 & 18.79 & $-26.90$ & $0.26$ & 0.95 \\
$142007.53+553416.0$ & 0.480 & 18.31 & $-24.09$ & $-0.17$ & 0.95 \\
$142008.28+521646.8$ & 1.059 & 18.24 & $-26.02$ & $-0.09$ & 0.95 \\
$142009.54+542639.1$ & 0.583 & 18.63 & $-24.25$ & $0.97$ & 0.95 \\
$142018.10+521924.8$ & 1.993 & 18.94 & $-26.76$ & $0.11$ & 0.95 \\
$142020.92+464522.4$ & 2.845 & 19.09 & $-27.49$ & $0.34$ & 0.13 \\
$142021.46+594024.0$ & 1.249 & 18.64 & $-25.93$ & $0.07$ & 0.95 \\
$142022.56-022553.0$ & 1.340 & 19.06 & $-25.67$ & $0.12$ & 0.95 \\
$142027.71+591502.1$ & 2.253 & 18.67 & $-27.39$ & $-0.12$ & 0.86 \\
$142030.22+421206.7$ & 1.334 & 18.78 & $-25.94$ & $-0.02$ & 0.95 \\
$142031.08+580612.8$ & 1.728 & 18.93 & $-26.37$ & $-0.13$ & 0.95 \\
$142033.15-020551.9$ & 3.307 & 19.20 & $-27.75$ & $-0.36$ & 0.83 \\
$142033.70+573900.9$ & 0.736 & 18.09 & $-25.44$ & $1.59$ & 0.95 \\
$142039.14+463633.8$ & 1.627 & 18.65 & $-26.48$ & $-0.09$ & 0.95 \\
$142041.43+575352.4$ & 0.913 & 19.10 & $-24.90$ & $-0.14$ & 0.95 \\
$142042.35+461807.1$ & 1.246 & 17.78 & $-26.79$ & $0.00$ & 0.95 \\
$142043.68+532206.3$ & 1.721 & 18.99 & $-26.29$ & $0.03$ & 0.95 \\
$142052.43+525622.4$ & 0.676 & 18.01 & $-25.27$ & $-0.12$ & 0.93 \\
$142059.80+421847.7$ & 1.950 & 19.05 & $-26.58$ & $0.14$ & 0.95 \\
$142106.86+533745.1$ & 1.858 & 16.44 & $-29.04$ & $0.07$ & 0.95 \\
$142109.47+523800.2$ & 3.370 & 19.86 & $-27.14$ & $-0.03$ & 0.77 \\
$142118.92+510512.3$ & 1.054 & 18.56 & $-25.69$ & $-0.09$ & 0.95 \\
$142123.07+464547.9$ & 1.668 & 17.82 & $-27.38$ & $0.10$ & 0.95 \\
$142123.08-024508.9$ & 1.043 & 18.72 & $-25.51$ & $-0.18$ & 0.95 \\
$142123.91+513639.7$ & 1.168 & 18.99 & $-25.44$ & $-0.05$ & 0.95 \\
$142123.98+463317.8$ & 3.365 & 17.19 & $-29.81$ & $0.14$ & 0.93 \\
$142127.76+584757.6$ & 1.534 & 17.60 & $-27.38$ & $0.06$ & 0.95 \\
$142129.39+522752.0$ & 3.205 & 18.10 & $-28.77$ & $0.10$ & 0.87 \\
$142135.88-025717.5$ & 3.796 & 19.56 & $-27.68$ & $-0.06$ & 0.91 \\
$142139.40+451522.8$ & 2.323 & 18.16 & $-27.99$ & $0.11$ & 0.82 \\
$142140.27-020239.0$ & 2.082 & 18.79 & $-27.04$ & $0.11$ & 0.95 \\
$142143.74+502659.2$ & 1.769 & 19.02 & $-26.32$ & $-0.06$ & 0.95 \\
$142143.82-024944.4$ & 2.021 & 18.60 & $-27.15$ & $-0.08$ & 0.95 \\
$142147.09+532405.7$ & 3.039 & 20.09 & $-26.65$ & $0.07$ & 0.40 \\
$142149.99+465938.5$ & 3.678 & 20.14 & $-27.00$ & $0.15$ & 0.76 \\
$142158.14+464325.8$ & 2.091 & 19.06 & $-26.78$ & $0.01$ & 0.95 \\
$142200.10+550438.2$ & 1.014 & 19.09 & $-25.09$ & $-0.01$ & 0.95 \\
$142206.32+580619.9$ & 1.722 & 18.91 & $-26.37$ & $0.12$ & 0.95 \\
$142206.86+444232.4$ & 1.544 & 18.69 & $-26.31$ & $0.01$ & 0.95 \\
$142208.69+565930.9$ & 1.862 & 18.65 & $-26.83$ & $0.16$ & 0.95 \\
$142209.70+465932.5$ & 3.798 & 19.61 & $-27.63$ & $0.39$ & 0.93 \\
$142211.44+584714.1$ & 0.419 & 18.98 & $-23.14$ & $0.60$ & 0.95 \\
$142211.80+584249.4$ & 1.702 & 17.79 & $-27.47$ & $-0.02$ & 0.95 \\
$142212.49+512853.5$ & 0.773 & 18.85 & $-24.79$ & $0.09$ & 0.95 \\
$142213.22+541345.6$ & 1.655 & 17.73 & $-27.45$ & $-0.06$ & 0.95 \\
$142213.95-012046.6$ & 1.911 & 17.61 & $-27.95$ & $-0.05$ & 0.95 \\
$142231.20+420117.3$ & 1.456 & 19.00 & $-25.89$ & $-0.06$ & 0.95 \\
$142232.69+574256.9$ & 1.740 & 18.66 & $-26.65$ & $-0.07$ & 0.95 \\
$142233.84+462034.5$ & 3.321 & 19.77 & $-27.19$ & $0.14$ & 0.76 \\
$142235.35-021010.9$ & 1.709 & 18.38 & $-26.89$ & $0.10$ & 0.95 \\
$142235.89-015211.2$ & 0.666 & 18.94 & $-24.29$ & $-0.22$ & 0.95 \\
$142236.34+550623.4$ & 1.665 & 17.61 & $-27.59$ & $0.05$ & 0.95 \\
$142239.88+420220.3$ & 3.236 & 19.00 & $-27.89$ & $0.03$ & 0.83 \\
$142240.36-010646.1$ & 0.718 & 17.27 & $-26.19$ & $-0.09$ & 0.94 \\
$142241.39+541715.3$ & 2.660 & 18.80 & $-27.64$ & $-0.12$ & 0.09 \\
$142241.96+502754.7$ & 0.634 & 17.93 & $-25.15$ & $0.04$ & 0.95 \\
$142242.13+461310.2$ & 3.727 & 18.13 & $-29.05$ & $0.01$ & 0.95 \\
$142244.87+565027.7$ & 1.151 & 18.93 & $-25.47$ & $0.05$ & 0.95 \\
$142245.22+592857.4$ & 1.604 & 18.39 & $-26.71$ & $-0.10$ & 0.95 \\
$142248.67+520412.2$ & 1.957 & 18.27 & $-27.38$ & $-0.04$ & 0.95 \\
$142249.19+420246.1$ & 3.071 & 20.02 & $-26.75$ & $-0.31$ & 0.56 \\
$142254.92-020434.8$ & 2.042 & 18.80 & $-26.97$ & $0.11$ & 0.95 \\
$142258.21+461532.5$ & 0.436 & 19.02 & $-23.17$ & $0.25$ & 0.95 \\
$142301.01+574214.2$ & 1.343 & 18.96 & $-25.78$ & $0.45$ & 0.95 \\
$142301.08+533311.8$ & 1.863 & 17.67 & $-27.81$ & $0.11$ & 0.95 \\
$142303.19+563410.6$ & 1.105 & 18.70 & $-25.63$ & $0.02$ & 0.95 \\
$142304.14+524630.1$ & 1.000 & 18.63 & $-25.53$ & $-0.09$ & 0.95 \\
$142305.19+573829.1$ & 1.662 & 18.71 & $-26.48$ & $-0.02$ & 0.95 \\
$142306.22+600808.9$ & 2.287 & 18.59 & $-27.52$ & $-0.00$ & 0.87 \\
$142306.46+590420.2$ & 3.221 & 19.51 & $-27.37$ & $-0.01$ & 0.78 \\
$142310.85+542512.8$ & 1.470 & 18.30 & $-26.61$ & $0.00$ & 0.95 \\
$142311.02-011729.2$ & 2.030 & 18.00 & $-27.76$ & $0.03$ & 0.95 \\
$142312.69+452858.5$ & 0.784 & 18.44 & $-25.23$ & $-0.00$ & 0.95 \\
$142312.93-025840.4$ & 0.948 & 18.60 & $-25.47$ & $0.07$ & 0.95 \\
$142314.19+505537.3$ & 0.276 & 17.66 & $-23.55$ & $-0.17$ & 0.95 \\
$142316.32+460451.1$ & 0.697 & 19.00 & $-24.38$ & $-0.10$ & 0.94 \\
$142316.84+502204.4$ & 1.304 & 19.05 & $-25.62$ & $0.03$ & 0.95 \\
$142322.27+443459.7$ & 0.606 & 17.58 & $-25.37$ & $-0.09$ & 0.95 \\
$142323.07+525731.5$ & 1.959 & 18.98 & $-26.67$ & $0.02$ & 0.95 \\
$142327.05+591819.8$ & 1.672 & 19.06 & $-26.14$ & $0.39$ & 0.95 \\
$142329.97+515008.7$ & 1.687 & 18.71 & $-26.52$ & $0.07$ & 0.95 \\
$142332.08+591146.9$ & 1.525 & 19.06 & $-25.91$ & $-0.07$ & 0.95 \\
$142333.40+455051.3$ & 3.283 & 19.32 & $-27.60$ & $-0.13$ & 0.85 \\
$142333.57+573909.5$ & 1.904 & 18.54 & $-27.01$ & $0.31$ & 0.95 \\
$142335.39-024528.0$ & 1.131 & 19.00 & $-25.38$ & $-0.03$ & 0.95 \\
$142336.95-024204.9$ & 1.589 & 18.32 & $-26.75$ & $-0.03$ & 0.95 \\
$142340.21+454400.1$ & 1.343 & 18.46 & $-26.28$ & $0.05$ & 0.95 \\
$142342.01+454111.6$ & 1.776 & 18.99 & $-26.37$ & $0.05$ & 0.95 \\
$142342.37+443659.9$ & 0.662 & 18.03 & $-25.18$ & $-0.01$ & 0.93 \\
$142342.68+572410.5$ & 1.660 & 19.07 & $-26.12$ & $0.39$ & 0.95 \\
$142344.84+541245.6$ & 3.939 & 19.41 & $-27.94$ & $0.23$ & 0.94 \\
$142345.32+465057.3$ & 0.553 & 18.93 & $-23.82$ & $-0.01$ & 0.95 \\
$142346.49+565606.1$ & 1.090 & 18.97 & $-25.34$ & $-0.24$ & 0.95 \\
$142346.90+563444.8$ & 3.190 & 19.51 & $-27.35$ & $0.10$ & 0.75 \\
$142351.89+582731.2$ & 0.974 & 18.75 & $-25.37$ & $-0.05$ & 0.95 \\
$142359.48+545250.8$ & 1.409 & 18.30 & $-26.54$ & $-0.02$ & 0.95 \\
$142408.10+520622.8$ & 1.937 & 18.83 & $-26.78$ & $-0.09$ & 0.95 \\
$142412.10-021903.9$ & 1.047 & 19.09 & $-25.14$ & $-0.08$ & 0.95 \\
$142414.94-014002.7$ & 1.344 & 19.10 & $-25.64$ & $0.23$ & 0.95 \\
$142421.69+453523.8$ & 1.615 & 18.97 & $-26.15$ & $0.16$ & 0.95 \\
$142427.48-013455.5$ & 1.636 & 18.55 & $-26.60$ & $0.55$ & 0.95 \\
$142433.89+461543.1$ & 1.198 & 19.05 & $-25.43$ & $-0.19$ & 0.95 \\
$142440.39+515527.4$ & 3.922 & 19.53 & $-27.81$ & $0.12$ & 0.94 \\
$142440.44+545503.7$ & 3.069 & 19.74 & $-27.02$ & $-0.33$ & 0.61 \\
$142441.24+464847.1$ & 1.779 & 18.36 & $-27.01$ & $-0.09$ & 0.95 \\
$142443.21+452353.0$ & 0.565 & 19.05 & $-23.76$ & $-0.14$ & 0.95 \\
$142444.55+535128.6$ & 1.573 & 18.27 & $-26.78$ & $-0.04$ & 0.95 \\
$142445.50+563636.1$ & 0.554 & 19.02 & $-23.73$ & $0.04$ & 0.95 \\
$142446.09-011508.8$ & 3.679 & 19.58 & $-27.56$ & $0.06$ & 0.82 \\
$142446.24+503549.2$ & 0.560 & 18.91 & $-23.87$ & $0.13$ & 0.95 \\
$142449.07-010851.6$ & 2.132 & 18.12 & $-27.78$ & $0.02$ & 0.95 \\
$142451.41+574540.6$ & 2.806 & 19.09 & $-27.45$ & $-0.10$ & 0.13 \\
$142452.51+443330.7$ & 1.591 & 19.03 & $-26.05$ & $-0.06$ & 0.95 \\
$142453.67+440007.8$ & 0.385 & 18.88 & $-23.09$ & $-0.02$ & 0.95 \\
$142457.91+554544.5$ & 1.550 & 18.82 & $-26.19$ & $-0.07$ & 0.95 \\
$142500.24+494729.2$ & 2.252 & 17.27 & $-28.80$ & $0.21$ & 0.89 \\
$142500.33+462535.0$ & 1.376 & 18.67 & $-26.12$ & $-0.02$ & 0.95 \\
$142506.24+594804.6$ & 1.094 & 18.78 & $-25.54$ & $0.14$ & 0.95 \\
$142509.13-022717.0$ & 1.692 & 18.75 & $-26.49$ & $-0.02$ & 0.95 \\
$142509.82+590522.2$ & 1.883 & 18.50 & $-27.02$ & $-0.21$ & 0.95 \\
$142514.27+415353.6$ & 1.300 & 18.81 & $-25.85$ & $0.03$ & 0.95 \\
$142518.77+581443.6$ & 2.119 & 17.74 & $-28.15$ & $-0.06$ & 0.95 \\
$142522.79+394337.9$ & 3.359 & 19.14 & $-27.86$ & $-0.02$ & 0.87 \\
$142524.40-025127.9$ & 1.284 & 18.87 & $-25.77$ & $0.11$ & 0.95 \\
$142530.88+444525.8$ & 1.161 & 18.90 & $-25.52$ & $-0.02$ & 0.95 \\
$142531.74+570705.3$ & 1.428 & 17.65 & $-27.21$ & $0.02$ & 0.95 \\
$142533.01+400500.4$ & 1.235 & 18.82 & $-25.73$ & $0.11$ & 0.95 \\
$142534.36-021410.2$ & 1.855 & 18.94 & $-26.53$ & $0.06$ & 0.95 \\
$142535.97-023934.4$ & 4.750 & 19.28 & $-28.37$ & $1.06$ & 0.95 \\
$142537.71+545834.3$ & 3.373 & 19.66 & $-27.35$ & $-0.02$ & 0.76 \\
$142539.09+453504.0$ & 4.028 & 19.57 & $-27.82$ & $0.04$ & 0.94 \\
$142539.98-015024.4$ & 1.321 & 18.74 & $-25.96$ & $0.12$ & 0.95 \\
$142541.75+433119.3$ & 0.981 & 18.36 & $-25.77$ & $-0.08$ & 0.95 \\
$142543.32+540619.3$ & 3.248 & 17.43 & $-29.47$ & $0.22$ & 0.87 \\
$142544.84+455212.3$ & 1.293 & 18.74 & $-25.91$ & $0.34$ & 0.95 \\
$142554.02-025720.8$ & 1.737 & 18.54 & $-26.77$ & $-0.19$ & 0.95 \\
$142554.25+532752.5$ & 1.823 & 18.48 & $-26.94$ & $0.05$ & 0.95 \\
$142601.99-021302.9$ & 1.822 & 18.74 & $-26.68$ & $0.26$ & 0.95 \\
$142603.93+521300.5$ & 1.009 & 19.07 & $-25.10$ & $-0.03$ & 0.95 \\
$142604.40+451121.2$ & 1.434 & 18.49 & $-26.38$ & $0.11$ & 0.95 \\
$142605.21-022455.2$ & 0.498 & 19.05 & $-23.43$ & $-0.15$ & 0.95 \\
$142605.78+500426.6$ & 2.242 & 17.72 & $-28.33$ & $0.01$ & 0.93 \\
$142606.41+432304.3$ & 1.127 & 18.62 & $-25.75$ & $-0.04$ & 0.95 \\
$142607.15+551112.0$ & 2.192 & 18.87 & $-27.11$ & $-0.01$ & 0.94 \\
$142607.31-012354.8$ & 1.358 & 18.87 & $-25.89$ & $-0.04$ & 0.95 \\
$142608.00+512103.3$ & 4.223 & 20.15 & $-27.38$ & $0.36$ & 0.94 \\
$142609.75+594629.4$ & 0.743 & 17.53 & $-26.02$ & $0.32$ & 0.94 \\
$142610.59+441124.0$ & 2.675 & 18.32 & $-28.13$ & $0.21$ & 0.95 \\
$142611.78+451043.7$ & 3.767 & 19.36 & $-27.85$ & $-0.12$ & 0.94 \\
$142613.05+535129.1$ & 3.235 & 18.93 & $-27.95$ & $-0.14$ & 0.84 \\
$142615.58+541231.0$ & 0.879 & 18.86 & $-25.06$ & $0.42$ & 0.95 \\
$142617.73-013649.6$ & 0.972 & 18.84 & $-25.28$ & $0.13$ & 0.95 \\
$142623.44+551525.2$ & 0.658 & 18.26 & $-24.93$ & $-0.12$ & 0.93 \\
$142623.76+440705.7$ & 1.376 & 18.46 & $-26.33$ & $-0.01$ & 0.95 \\
$142624.35+533549.8$ & 1.511 & 18.32 & $-26.64$ & $-0.15$ & 0.95 \\
$142626.07+393332.0$ & 3.759 & 20.11 & $-27.10$ & $0.20$ & 0.88 \\
$142628.01+500248.3$ & 2.324 & 18.06 & $-28.09$ & $0.13$ & 0.83 \\
$142628.38+434225.7$ & 1.061 & 18.87 & $-25.39$ & $-0.21$ & 0.95 \\
$142630.87+564252.1$ & 1.408 & 17.61 & $-27.23$ & $0.02$ & 0.95 \\
$142630.88+594026.3$ & 0.850 & 19.10 & $-24.75$ & $0.12$ & 0.95 \\
$142631.99+572742.4$ & 2.274 & 19.09 & $-27.00$ & $-0.13$ & 0.84 \\
$142632.43+560438.4$ & 1.914 & 19.04 & $-26.52$ & $0.68$ & 0.95 \\
$142634.32-015426.5$ & 1.781 & 18.68 & $-26.69$ & $0.20$ & 0.95 \\
$142639.15+560708.5$ & 1.579 & 19.01 & $-26.05$ & $0.00$ & 0.95 \\
$142642.71-012900.6$ & 0.870 & 18.65 & $-25.25$ & $-0.10$ & 0.95 \\
$142642.73+400700.8$ & 1.629 & 18.54 & $-26.60$ & $-0.00$ & 0.95 \\
$142643.22-020350.4$ & 2.199 & 18.60 & $-27.39$ & $-0.06$ & 0.94 \\
$142647.47+401250.8$ & 0.748 & 18.83 & $-24.73$ & $0.13$ & 0.94 \\
$142647.91+535213.2$ & 2.241 & 19.06 & $-26.98$ & $-0.21$ & 0.92 \\
$142648.23+563659.4$ & 2.176 & 18.53 & $-27.43$ & $0.04$ & 0.94 \\
$142650.26+424255.0$ & 1.857 & 18.55 & $-26.92$ & $-0.06$ & 0.95 \\
$142656.53-030633.5$ & 0.818 & 19.00 & $-24.76$ & $-0.04$ & 0.95 \\
$142658.69+515550.5$ & 0.960 & 18.25 & $-25.84$ & $-0.03$ & 0.95 \\
$142701.21+441657.0$ & 0.735 & 19.00 & $-24.52$ & $0.25$ & 0.94 \\
$142704.16+532537.1$ & 1.887 & 18.87 & $-26.65$ & $0.39$ & 0.95 \\
$142704.23-030745.6$ & 3.320 & 19.88 & $-27.08$ & $0.24$ & 0.73 \\
$142707.51-025734.9$ & 1.341 & 18.60 & $-26.13$ & $0.17$ & 0.95 \\
$142708.26+451711.6$ & 0.718 & 18.57 & $-24.89$ & $0.14$ & 0.95 \\
$142710.45+402240.5$ & 0.631 & 17.94 & $-25.12$ & $0.27$ & 0.95 \\
$142715.33-012631.2$ & 2.521 & 18.26 & $-28.10$ & $-0.07$ & 0.71 \\
$142717.38+513512.0$ & 2.151 & 19.07 & $-26.86$ & $-0.06$ & 0.94 \\
$142719.82+572830.3$ & 1.115 & 18.54 & $-25.81$ & $0.03$ & 0.95 \\
$142723.96+533858.7$ & 1.960 & 18.81 & $-26.84$ & $-0.12$ & 0.95 \\
$142727.98+461914.2$ & 3.205 & 19.10 & $-27.77$ & $0.10$ & 0.83 \\
$142734.54-020503.5$ & 1.085 & 18.98 & $-25.31$ & $-0.13$ & 0.95 \\
$142736.42+503420.8$ & 0.987 & 18.86 & $-25.28$ & $0.04$ & 0.95 \\
$142737.72+424449.9$ & 1.955 & 18.05 & $-27.60$ & $0.03$ & 0.95 \\
$142737.98+392445.7$ & 0.756 & 18.47 & $-25.13$ & $0.18$ & 0.95 \\
$142744.35+530239.5$ & 1.126 & 18.86 & $-25.50$ & $-0.12$ & 0.95 \\
$142745.41+554525.1$ & 1.795 & 18.91 & $-26.48$ & $-0.14$ & 0.95 \\
$142745.42-024207.9$ & 0.576 & 18.10 & $-24.75$ & $0.31$ & 0.95 \\
$142745.71+550410.2$ & 3.155 & 19.84 & $-26.99$ & $-0.18$ & 0.68 \\
$142746.83+441718.8$ & 2.498 & 18.35 & $-27.99$ & $-0.16$ & 0.75 \\
$142749.37+532508.9$ & 0.909 & 18.92 & $-25.07$ & $-0.02$ & 0.95 \\
$142749.56-012941.3$ & 3.434 & 18.99 & $-28.04$ & $0.12$ & 0.71 \\
$142751.99-020236.2$ & 1.938 & 18.94 & $-26.67$ & $-0.04$ & 0.95 \\
$142753.33+582832.0$ & 2.244 & 18.82 & $-27.23$ & $0.53$ & 0.93 \\
$142756.74+510856.5$ & 0.546 & 18.19 & $-24.52$ & $-0.14$ & 0.95 \\
$142759.92+543234.6$ & 0.322 & 18.44 & $-23.14$ & $0.70$ & 0.95 \\
$142801.71+593753.9$ & 1.502 & 17.96 & $-26.97$ & $-0.25$ & 0.95 \\
$142802.52+563551.8$ & 1.817 & 19.06 & $-26.36$ & $0.04$ & 0.95 \\
$142810.29+404611.9$ & 1.873 & 18.90 & $-26.60$ & $-0.01$ & 0.95 \\
$142810.52+445931.4$ & 1.060 & 18.81 & $-25.45$ & $0.05$ & 0.95 \\
$142814.31+403856.7$ & 1.819 & 17.60 & $-27.82$ & $0.02$ & 0.95 \\
$142816.70+585432.6$ & 0.779 & 18.07 & $-25.59$ & $-0.25$ & 0.95 \\
$142817.30+502712.6$ & 1.013 & 17.07 & $-27.11$ & $-0.10$ & 0.95 \\
$142818.55+525826.6$ & 0.746 & 18.00 & $-25.56$ & $0.11$ & 0.95 \\
$142819.36+512229.9$ & 1.131 & 18.24 & $-26.14$ & $0.33$ & 0.95 \\
$142821.30-020623.7$ & 1.801 & 18.56 & $-26.83$ & $0.16$ & 0.95 \\
$142822.21+573626.9$ & 1.587 & 19.06 & $-26.01$ & $-0.03$ & 0.95 \\
$142824.76+563611.2$ & 2.134 & 19.02 & $-26.88$ & $-0.10$ & 0.95 \\
$142826.48+500440.9$ & 1.754 & 19.09 & $-26.24$ & $-0.03$ & 0.95 \\
$142829.42+550942.8$ & 1.766 & 18.59 & $-26.76$ & $0.04$ & 0.95 \\
$142829.93+443949.7$ & 1.050 & 18.91 & $-25.33$ & $-0.01$ & 0.95 \\
$142830.65+392800.2$ & 2.125 & 19.08 & $-26.81$ & $0.14$ & 0.95 \\
$142834.19+521824.7$ & 1.401 & 18.56 & $-26.27$ & $0.01$ & 0.95 \\
$142836.92+494111.1$ & 0.577 & 18.11 & $-24.75$ & $-0.04$ & 0.95 \\
$142837.31+514149.6$ & 0.727 & 18.27 & $-25.22$ & $-0.08$ & 0.95 \\
$142838.48+543326.9$ & 1.755 & 17.94 & $-27.39$ & $0.26$ & 0.95 \\
$142840.38-012755.2$ & 2.603 & 19.07 & $-27.35$ & $-0.20$ & 0.24 \\
$142841.97+592552.0$ & 1.654 & 17.41 & $-27.77$ & $-0.07$ & 0.95 \\
$142843.04-012206.0$ & 2.942 & 20.16 & $-26.50$ & $0.63$ & 0.13 \\
$142845.15+503031.2$ & 1.938 & 18.29 & $-27.32$ & $0.10$ & 0.95 \\
$142847.44-021826.9$ & 1.311 & 18.58 & $-26.10$ & $0.19$ & 0.95 \\
$142848.50+504710.3$ & 3.374 & 19.90 & $-27.10$ & $0.12$ & 0.68 \\
$142849.74+563431.9$ & 1.260 & 18.83 & $-25.77$ & $0.20$ & 0.95 \\
$142850.57+514230.8$ & 1.601 & 19.08 & $-26.02$ & $-0.04$ & 0.95 \\
$142856.97+455614.3$ & 1.334 & 19.00 & $-25.72$ & $0.15$ & 0.95 \\
$142859.93+460837.0$ & 1.552 & 18.69 & $-26.33$ & $-0.31$ & 0.95 \\
$142900.72+505024.7$ & 0.759 & 18.18 & $-25.42$ & $-0.10$ & 0.95 \\
$142901.69+441358.6$ & 1.616 & 18.33 & $-26.79$ & $0.05$ & 0.95 \\
$142903.03-014519.3$ & 3.399 & 17.76 & $-29.25$ & $0.10$ & 0.94 \\
$142907.95+511404.7$ & 1.594 & 18.99 & $-26.09$ & $0.13$ & 0.95 \\
$142908.31+430317.2$ & 0.816 & 19.04 & $-24.72$ & $0.14$ & 0.95 \\
$142909.17+391800.7$ & 1.373 & 18.21 & $-26.57$ & $-0.10$ & 0.95 \\
$142910.23+592643.1$ & 2.937 & 19.87 & $-26.78$ & $-0.23$ & 0.16 \\
$142913.15+413333.5$ & 3.306 & 19.69 & $-27.26$ & $-0.15$ & 0.79 \\
$142915.21+405609.4$ & 2.143 & 18.43 & $-27.48$ & $0.17$ & 0.95 \\
$142916.01-023140.8$ & 1.681 & 17.83 & $-27.39$ & $-0.06$ & 0.95 \\
$142918.15+592106.6$ & 0.739 & 19.01 & $-24.53$ & $-0.05$ & 0.94 \\
$142920.98-030920.8$ & 1.811 & 18.73 & $-26.68$ & $0.20$ & 0.95 \\
$142925.90+455644.6$ & 0.674 & 18.02 & $-25.25$ & $-0.07$ & 0.93 \\
$142926.17-022652.2$ & 1.379 & 18.79 & $-26.00$ & $-0.14$ & 0.95 \\
$142927.28+523849.5$ & 0.594 & 17.19 & $-25.72$ & $0.21$ & 0.95 \\
$142931.28-030701.2$ & 1.248 & 18.83 & $-25.75$ & $-0.09$ & 0.95 \\
$142932.25+543124.6$ & 1.866 & 18.77 & $-26.72$ & $0.52$ & 0.95 \\
$142935.55+435628.9$ & 4.641 & 20.01 & $-27.67$ & $0.51$ & 0.94 \\
$142936.44-020405.1$ & 3.053 & 19.94 & $-26.81$ & $-0.01$ & 0.59 \\
$142939.27+441252.2$ & 1.557 & 18.80 & $-26.22$ & $0.84$ & 0.95 \\
$142939.57+460759.5$ & 1.552 & 17.40 & $-27.61$ & $0.02$ & 0.95 \\
$142941.07+425518.9$ & 1.923 & 18.70 & $-26.88$ & $0.07$ & 0.95 \\
$142941.60+401523.9$ & 1.500 & 18.84 & $-26.09$ & $-0.12$ & 0.95 \\
$142943.64+385932.2$ & 0.928 & 17.54 & $-26.49$ & $-0.07$ & 0.95 \\
$142944.10+582915.7$ & 1.407 & 19.03 & $-25.81$ & $-0.18$ & 0.95 \\
$142945.39+550638.2$ & 3.382 & 19.53 & $-27.48$ & $0.12$ & 0.78 \\
$142948.66-011252.2$ & 1.499 & 18.64 & $-26.29$ & $0.86$ & 0.95 \\
$142953.79+425110.5$ & 1.877 & 17.84 & $-27.66$ & $0.06$ & 0.95 \\
$142954.00+450335.3$ & 2.433 & 18.79 & $-27.49$ & $-0.01$ & 0.70 \\
$142954.65+411437.2$ & 1.455 & 18.80 & $-26.10$ & $-0.03$ & 0.95 \\
$142954.95+391143.0$ & 1.751 & 19.45 & $-25.87$ & $2.49$ & 0.00 \\
$142957.09-011757.1$ & 3.111 & 18.83 & $-27.97$ & $0.36$ & 0.82 \\
$142957.88+440711.5$ & 0.927 & 18.61 & $-25.42$ & $0.34$ & 0.95 \\
$143005.32+451042.2$ & 3.108 & 19.10 & $-27.70$ & $-0.11$ & 0.77 \\
$143005.51-011321.6$ & 0.606 & 18.82 & $-24.14$ & $0.05$ & 0.94 \\
$143006.42-012020.0$ & 3.249 & 19.93 & $-26.97$ & $0.12$ & 0.72 \\
$143009.55+550535.0$ & 3.722 & 19.64 & $-27.53$ & $-0.19$ & 0.91 \\
$143010.03+574006.8$ & 1.355 & 18.97 & $-25.79$ & $0.21$ & 0.95 \\
$143012.35+430333.0$ & 2.736 & 18.46 & $-28.03$ & $0.11$ & 0.95 \\
$143016.42+444314.9$ & 2.314 & 18.52 & $-27.62$ & $0.06$ & 0.78 \\
$143018.98-021641.4$ & 1.830 & 18.88 & $-26.56$ & $-0.15$ & 0.95 \\
$143022.32+565712.7$ & 4.563 & 19.80 & $-27.92$ & $-0.43$ & 0.95 \\
$143025.43-023311.2$ & 0.395 & 18.82 & $-23.20$ & $0.05$ & 0.95 \\
$143025.78+415956.6$ & 0.352 & 18.38 & $-23.41$ & $0.19$ & 0.95 \\
$143026.64-025157.6$ & 1.091 & 18.63 & $-25.67$ & $0.10$ & 0.95 \\
$143027.61+500538.3$ & 1.051 & 18.73 & $-25.51$ & $-0.05$ & 0.95 \\
$143034.76+514516.0$ & 1.809 & 19.02 & $-26.38$ & $-0.13$ & 0.95 \\
$143035.18+575242.1$ & 0.998 & 18.91 & $-25.24$ & $-0.07$ & 0.95 \\
$143039.30+493539.0$ & 0.203 & 17.18 & $-23.02$ & $-0.17$ & 0.95 \\
$143042.41+451338.7$ & 2.105 & 18.32 & $-27.54$ & $-0.07$ & 0.95 \\
$143052.55+431341.2$ & 2.147 & 18.41 & $-27.52$ & $-0.03$ & 0.95 \\
$143053.47+535736.1$ & 0.492 & 18.43 & $-24.03$ & $-0.09$ & 0.95 \\
$143053.88+580508.9$ & 2.837 & 19.39 & $-27.18$ & $0.33$ & 0.02 \\
$143054.63+405423.8$ & 1.640 & 18.56 & $-26.60$ & $0.03$ & 0.95 \\
$143058.44+431131.8$ & 1.863 & 18.52 & $-26.97$ & $-0.11$ & 0.95 \\
$143101.88+455619.2$ & 1.249 & 18.56 & $-26.02$ & $0.05$ & 0.95 \\
$143103.33-023658.3$ & 3.123 & 19.97 & $-26.84$ & $-0.07$ & 0.64 \\
$143103.95+450046.0$ & 1.478 & 18.57 & $-26.34$ & $-0.05$ & 0.95 \\
$143105.34-014045.0$ & 1.711 & 18.54 & $-26.73$ & $0.26$ & 0.95 \\
$143106.30+410201.3$ & 1.935 & 19.04 & $-26.56$ & $0.08$ & 0.95 \\
$143108.49+395017.9$ & 1.297 & 18.98 & $-25.68$ & $-0.11$ & 0.95 \\
$143111.82+451155.2$ & 1.492 & 18.12 & $-26.80$ & $-0.08$ & 0.95 \\
$143116.84+405954.7$ & 1.880 & 18.52 & $-26.99$ & $-0.08$ & 0.95 \\
$143118.11+572428.6$ & 3.231 & 18.65 & $-28.23$ & $0.15$ & 0.86 \\
$143120.53+395241.5$ & 1.215 & 16.09 & $-28.43$ & $0.08$ & 0.95 \\
$143121.30+401544.0$ & 3.285 & 20.08 & $-26.85$ & $0.26$ & 0.75 \\
$143122.78-010856.0$ & 3.270 & 20.12 & $-26.80$ & $-0.04$ & 0.72 \\
$143124.31+572803.4$ & 2.066 & 18.29 & $-27.52$ & $0.07$ & 0.95 \\
$143125.04+492801.6$ & 0.556 & 18.95 & $-23.81$ & $-0.06$ & 0.95 \\
$143125.29+573427.7$ & 0.709 & 18.49 & $-24.94$ & $-0.20$ & 0.95 \\
$143127.52+561310.0$ & 1.777 & 18.18 & $-27.18$ & $-0.12$ & 0.95 \\
$143127.59+455604.6$ & 0.849 & 18.47 & $-25.38$ & $0.14$ & 0.95 \\
$143130.04+570139.0$ & 1.798 & 17.71 & $-27.68$ & $-0.01$ & 0.95 \\
$143131.41+502102.4$ & 0.627 & 18.85 & $-24.19$ & $0.08$ & 0.94 \\
$143133.56+573622.3$ & 1.751 & 18.87 & $-26.45$ & $-0.03$ & 0.95 \\
$143133.98+460132.3$ & 2.639 & 19.05 & $-27.39$ & $0.11$ & 0.95 \\
$143134.47-012127.8$ & 1.824 & 18.55 & $-26.87$ & $0.13$ & 0.95 \\
$143135.43-011159.7$ & 0.560 & 18.56 & $-24.22$ & $0.02$ & 0.95 \\
$143135.79-022330.4$ & 2.975 & 19.82 & $-26.87$ & $0.12$ & 0.29 \\
$143136.94+545934.7$ & 2.008 & 18.82 & $-26.91$ & $-0.30$ & 0.95 \\
$143141.90-011330.6$ & 0.658 & 17.56 & $-25.63$ & $-0.17$ & 0.93 \\
$143142.59+495706.1$ & 0.442 & 18.99 & $-23.23$ & $-0.04$ & 0.95 \\
$143144.91+391910.2$ & 1.092 & 17.86 & $-26.45$ & $0.37$ & 0.95 \\
$143145.89-011954.0$ & 2.202 & 18.85 & $-27.14$ & $0.08$ & 0.93 \\
$143153.23+531400.3$ & 2.615 & 18.68 & $-27.74$ & $-0.07$ & 0.27 \\
$143154.32+494411.3$ & 1.655 & 18.99 & $-26.19$ & $-0.05$ & 0.95 \\
$143156.30+432556.3$ & 3.389 & 20.09 & $-26.92$ & $2.16$ & 0.69 \\
$143156.81-023022.6$ & 1.223 & 18.60 & $-25.92$ & $0.26$ & 0.95 \\
$143158.25+514341.3$ & 1.016 & 18.50 & $-25.69$ & $-0.10$ & 0.95 \\
$143159.30-015609.3$ & 3.325 & 18.44 & $-28.53$ & $0.07$ & 0.87 \\
$143200.80+500813.2$ & 0.671 & 18.25 & $-25.00$ & $-0.17$ & 0.93 \\
$143202.07+525135.0$ & 1.178 & 19.07 & $-25.38$ & $-0.09$ & 0.95 \\
$143203.40+501309.6$ & 3.729 & 20.16 & $-27.02$ & $0.45$ & 0.87 \\
$143203.95-015602.8$ & 1.838 & 18.57 & $-26.88$ & $0.10$ & 0.95 \\
$143204.60+394439.0$ & 0.348 & 16.75 & $-25.01$ & $-0.51$ & 0.95 \\
$143210.12-021748.0$ & 1.926 & 18.82 & $-26.77$ & $-0.08$ & 0.95 \\
$143213.93+431350.7$ & 1.450 & 18.77 & $-26.12$ & $-0.18$ & 0.95 \\
$143223.78+523512.0$ & 1.732 & 19.09 & $-26.21$ & $0.40$ & 0.95 \\
$143224.77+394024.4$ & 4.293 & 19.39 & $-28.21$ & $0.56$ & 0.94 \\
$143224.81-025948.1$ & 0.851 & 18.40 & $-25.45$ & $-0.05$ & 0.95 \\
$143225.14+585847.2$ & 1.095 & 18.54 & $-25.78$ & $0.26$ & 0.95 \\
$143229.24-010616.0$ & 2.086 & 17.37 & $-28.46$ & $0.07$ & 0.95 \\
$143231.06-023437.8$ & 2.965 & 20.04 & $-26.64$ & $-0.09$ & 0.28 \\
$143231.77+515129.9$ & 1.874 & 18.69 & $-26.81$ & $0.01$ & 0.95 \\
$143231.97+395042.8$ & 3.055 & 18.41 & $-28.35$ & $0.15$ & 0.79 \\
$143232.70+401153.7$ & 2.996 & 19.29 & $-27.43$ & $-0.10$ & 0.34 \\
$143233.96-012145.4$ & 0.521 & 18.66 & $-23.94$ & $-0.16$ & 0.95 \\
$143234.58+454441.1$ & 0.602 & 18.42 & $-24.53$ & $0.07$ & 0.95 \\
$143238.96+512319.4$ & 0.574 & 18.73 & $-24.11$ & $0.46$ & 0.95 \\
$143239.09+510431.6$ & 1.193 & 18.94 & $-25.53$ & $0.29$ & 0.95 \\
$143241.11+430039.5$ & 0.422 & 18.79 & $-23.34$ & $-0.24$ & 0.95 \\
$143241.74+584022.4$ & 0.674 & 18.79 & $-24.48$ & $0.04$ & 0.93 \\
$143243.29+410327.9$ & 1.970 & 17.48 & $-28.18$ & $0.01$ & 0.95 \\
$143243.60+590857.0$ & 3.069 & 20.13 & $-26.64$ & $0.01$ & 0.52 \\
$143244.93+525150.4$ & 3.094 & 18.77 & $-28.02$ & $0.18$ & 0.78 \\
$143248.81+501048.7$ & 2.464 & 18.91 & $-27.40$ & $-0.06$ & 0.67 \\
$143249.61+501210.0$ & 1.348 & 18.81 & $-25.94$ & $0.30$ & 0.95 \\
$143252.18+395231.7$ & 1.298 & 19.00 & $-25.66$ & $0.22$ & 0.95 \\
$143252.46+564847.7$ & 2.034 & 18.52 & $-27.24$ & $-0.13$ & 0.95 \\
$143253.73+460343.8$ & 1.077 & 16.96 & $-27.33$ & $0.12$ & 0.95 \\
$143254.86+405335.5$ & 3.279 & 19.49 & $-27.43$ & $0.38$ & 0.85 \\
$143256.16+534008.6$ & 1.000 & 17.50 & $-26.66$ & $-0.03$ & 0.95 \\
$143256.63+494844.1$ & 2.543 & 17.44 & $-28.94$ & $0.06$ & 0.72 \\
$143256.67+495603.3$ & 1.138 & 18.87 & $-25.52$ & $-0.06$ & 0.95 \\
$143258.77+592259.1$ & 1.608 & 18.98 & $-26.13$ & $0.10$ & 0.95 \\
$143303.27+403105.1$ & 0.445 & 18.77 & $-23.46$ & $0.06$ & 0.95 \\
$143306.57-012922.9$ & 0.627 & 18.91 & $-24.13$ & $-0.12$ & 0.94 \\
$143306.61+404628.0$ & 2.458 & 19.04 & $-27.26$ & $-0.04$ & 0.66 \\
$143318.70+385537.3$ & 1.614 & 18.47 & $-26.64$ & $-0.08$ & 0.95 \\
$143318.83-013744.5$ & 3.955 & 19.42 & $-27.93$ & $-0.38$ & 0.93 \\
$143319.52+492954.4$ & 3.576 & 18.59 & $-28.48$ & $0.03$ & 0.81 \\
$143323.17+544944.5$ & 0.756 & 18.90 & $-24.69$ & $0.09$ & 0.95 \\
$143325.23+583455.3$ & 1.839 & 19.07 & $-26.38$ & $-0.05$ & 0.95 \\
$143333.23+400320.2$ & 1.384 & 18.97 & $-25.83$ & $-0.08$ & 0.95 \\
$143338.57+390358.9$ & 1.989 & 19.04 & $-26.66$ & $-0.14$ & 0.95 \\
$143340.35+512019.3$ & 1.863 & 18.29 & $-27.20$ & $0.70$ & 0.95 \\
$143340.68-030329.2$ & 1.012 & 18.66 & $-25.53$ & $-0.05$ & 0.95 \\
$143344.31-014550.2$ & 2.241 & 18.86 & $-27.18$ & $-0.11$ & 0.93 \\
$143350.98-021806.0$ & 1.671 & 18.55 & $-26.66$ & $-0.13$ & 0.95 \\
$143352.38+451612.7$ & 1.760 & 18.95 & $-26.39$ & $-0.14$ & 0.95 \\
$143357.23+504557.7$ & 1.558 & 18.86 & $-26.16$ & $-0.01$ & 0.95 \\
$143358.62+392912.8$ & 0.906 & 18.88 & $-25.11$ & $-0.19$ & 0.95 \\
$143359.69+550425.3$ & 3.265 & 19.60 & $-27.31$ & $-0.16$ & 0.85 \\
$143401.11+405014.0$ & 1.485 & 17.56 & $-27.36$ & $0.10$ & 0.95 \\
$143401.54+484053.2$ & 1.571 & 18.76 & $-26.28$ & $0.76$ & 0.95 \\
$143401.76+384211.3$ & 0.811 & 18.02 & $-25.73$ & $0.05$ & 0.95 \\
$143402.87-012223.4$ & 2.026 & 19.04 & $-26.71$ & $0.11$ & 0.95 \\
$143402.91+515913.1$ & 0.731 & 18.78 & $-24.73$ & $0.21$ & 0.94 \\
$143402.92+484400.9$ & 3.707 & 19.49 & $-27.68$ & $-0.03$ & 0.94 \\
$143405.77+485955.9$ & 1.112 & 18.64 & $-25.70$ & $0.28$ & 0.95 \\
$143405.81+385347.2$ & 1.554 & 18.04 & $-26.98$ & $-0.13$ & 0.95 \\
$143406.28+440741.9$ & 3.067 & 18.77 & $-27.99$ & $0.13$ & 0.78 \\
$143406.76+531939.1$ & 0.496 & 18.48 & $-23.99$ & $-0.00$ & 0.95 \\
$143407.28+404303.4$ & 0.680 & 18.56 & $-24.74$ & $0.08$ & 0.91 \\
$143410.78+545844.2$ & 1.536 & 18.92 & $-26.07$ & $-0.15$ & 0.95 \\
$143413.88+512400.3$ & 1.615 & 19.01 & $-26.11$ & $-0.04$ & 0.95 \\
$143416.57+442505.6$ & 1.668 & 18.90 & $-26.30$ & $-0.09$ & 0.95 \\
$143418.59+560636.2$ & 1.098 & 18.74 & $-25.58$ & $0.15$ & 0.95 \\
$143420.89+435652.5$ & 0.572 & 18.51 & $-24.33$ & $-0.33$ & 0.95 \\
$143421.91+544431.1$ & 0.605 & 18.53 & $-24.42$ & $0.09$ & 0.95 \\
$143426.16+423340.1$ & 1.365 & 18.77 & $-26.00$ & $-0.01$ & 0.95 \\
$143427.71+391103.4$ & 1.651 & 18.99 & $-26.18$ & $0.12$ & 0.95 \\
$143428.02+442924.6$ & 2.498 & 18.82 & $-27.52$ & $0.02$ & 0.67 \\
$143428.63+453627.5$ & 2.648 & 18.64 & $-27.81$ & $-0.06$ & 0.27 \\
$143428.71+402602.6$ & 2.290 & 18.39 & $-27.72$ & $-0.12$ & 0.88 \\
$143429.67+390338.5$ & 1.667 & 18.31 & $-26.89$ & $-0.02$ & 0.95 \\
$143431.49-024732.2$ & 1.610 & 18.93 & $-26.17$ & $-0.17$ & 0.95 \\
$143434.37+543913.4$ & 1.836 & 18.39 & $-27.05$ & $0.14$ & 0.95 \\
$143434.82+490522.7$ & 1.901 & 19.10 & $-26.44$ & $-0.04$ & 0.00 \\
$143439.04+424543.8$ & 1.883 & 18.70 & $-26.81$ & $-0.09$ & 0.95 \\
$143440.47+484138.3$ & 1.945 & 18.91 & $-26.71$ & $-0.20$ & 0.95 \\
$143440.94+584305.8$ & 3.341 & 19.98 & $-27.00$ & $-0.15$ & 0.64 \\
$143450.33+531729.5$ & 1.359 & 18.13 & $-26.63$ & $-0.21$ & 0.95 \\
$143450.88+491534.9$ & 0.835 & 18.56 & $-25.25$ & $0.20$ & 0.95 \\
$143453.26+443203.6$ & 1.808 & 18.78 & $-26.63$ & $-0.16$ & 0.95 \\
$143454.66-022949.2$ & 1.846 & 18.50 & $-26.95$ & $0.38$ & 0.95 \\
$143455.31+572345.3$ & 0.175 & 16.76 & $-23.08$ & $-0.08$ & 0.95 \\
$143458.04+504118.6$ & 1.480 & 19.02 & $-25.90$ & $-0.11$ & 0.95 \\
$143458.36+494716.2$ & 1.853 & 19.04 & $-26.42$ & $0.20$ & 0.95 \\
$143458.70+554818.4$ & 0.527 & 18.37 & $-24.26$ & $0.26$ & 0.95 \\
$143500.54+535953.7$ & 2.635 & 16.93 & $-29.50$ & $-0.11$ & 0.30 \\
$143502.84-013411.1$ & 3.220 & 18.95 & $-27.92$ & $0.05$ & 0.84 \\
$143505.35+552904.2$ & 1.957 & 18.55 & $-27.10$ & $-0.04$ & 0.95 \\
$143508.80+485521.1$ & 4.774 & 19.61 & $-28.05$ & $1.16$ & 0.95 \\
$143511.04+392105.6$ & 1.437 & 17.94 & $-26.93$ & $0.09$ & 0.95 \\
$143513.89+484149.3$ & 1.887 & 18.68 & $-26.84$ & $0.72$ & 0.95 \\
$143517.51+531508.7$ & 0.441 & 18.82 & $-23.39$ & $0.40$ & 0.95 \\
$143518.54+433713.0$ & 0.684 & 18.57 & $-24.75$ & $0.09$ & 0.95 \\
$143524.73+392805.0$ & 1.753 & 18.38 & $-26.94$ & $0.01$ & 0.95 \\
$143525.31+400112.2$ & 2.259 & 17.83 & $-28.24$ & $0.11$ & 0.89 \\
$143527.71+554116.0$ & 1.812 & 18.32 & $-27.09$ & $-0.09$ & 0.95 \\
$143528.61+443659.7$ & 3.686 & 19.54 & $-27.61$ & $-0.19$ & 0.82 \\
$143533.77+543559.3$ & 3.810 & 19.95 & $-27.30$ & $-0.22$ & 0.91 \\
$143538.14+445203.6$ & 1.853 & 18.35 & $-27.12$ & $0.04$ & 0.95 \\
$143539.31-015426.6$ & 2.182 & 19.09 & $-26.87$ & $-0.13$ & 0.94 \\
$143544.36+400326.4$ & 1.066 & 18.31 & $-25.96$ & $-0.14$ & 0.95 \\
$143545.67+450600.4$ & 1.725 & 19.06 & $-26.23$ & $0.00$ & 0.95 \\
$143547.16-020547.2$ & 1.694 & 18.91 & $-26.33$ & $0.04$ & 0.95 \\
$143551.83+434132.4$ & 3.189 & 19.61 & $-27.24$ & $-0.03$ & 0.73 \\
$143557.16+490518.3$ & 3.923 & 18.95 & $-28.39$ & $0.30$ & 0.94 \\
$143559.56-022056.4$ & 1.804 & 18.33 & $-27.07$ & $0.07$ & 0.95 \\
$143602.15+591459.5$ & 1.766 & 18.43 & $-26.92$ & $0.09$ & 0.95 \\
$143602.95+492333.4$ & 1.133 & 18.66 & $-25.72$ & $-0.08$ & 0.95 \\
$143607.36-011226.5$ & 1.521 & 19.03 & $-25.93$ & $0.01$ & 0.95 \\
$143612.69+443812.6$ & 1.851 & 18.25 & $-27.22$ & $0.34$ & 0.95 \\
$143612.77+385302.2$ & 1.154 & 18.70 & $-25.71$ & $-0.13$ & 0.95 \\
$143613.29+441553.5$ & 0.792 & 18.79 & $-24.91$ & $0.11$ & 0.95 \\
$143613.44-025854.7$ & 1.394 & 19.02 & $-25.80$ & $-0.06$ & 0.95 \\
$143615.92-013247.4$ & 0.527 & 18.94 & $-23.69$ & $-0.13$ & 0.95 \\
$143621.28+484607.5$ & 2.395 & 18.82 & $-27.41$ & $0.01$ & 0.71 \\
$143623.93+590929.8$ & 0.641 & 18.60 & $-24.51$ & $0.15$ & 0.95 \\
$143624.08+564909.0$ & 2.107 & 18.07 & $-27.80$ & $0.03$ & 0.95 \\
$143626.46+530820.6$ & 0.484 & 17.85 & $-24.57$ & $-0.19$ & 0.95 \\
$143626.67+404540.9$ & 3.765 & 20.01 & $-27.20$ & $0.03$ & 0.92 \\
$143626.76-015526.8$ & 3.449 & 20.14 & $-26.90$ & $-0.09$ & 0.56 \\
$143626.99-022437.7$ & 1.995 & 18.48 & $-27.22$ & $-0.03$ & 0.95 \\
$143627.37+521400.0$ & 1.328 & 18.78 & $-25.94$ & $0.02$ & 0.95 \\
$143628.34+385712.1$ & 0.958 & 18.55 & $-25.54$ & $-0.06$ & 0.95 \\
$143632.25+501403.6$ & 2.785 & 19.02 & $-27.50$ & $0.19$ & 0.05 \\
$143632.32+563319.5$ & 1.767 & 18.70 & $-26.64$ & $0.23$ & 0.95 \\
$143635.69+514336.3$ & 2.015 & 18.56 & $-27.17$ & $-0.10$ & 0.95 \\
$143635.77+400427.3$ & 1.782 & 19.03 & $-26.34$ & $-0.12$ & 0.95 \\
$143638.02+505107.8$ & 4.005 & 19.80 & $-27.58$ & $-0.05$ & 0.94 \\
$143638.86+584710.8$ & 1.523 & 19.09 & $-25.88$ & $0.18$ & 0.95 \\
$143640.81+404043.6$ & 1.346 & 18.97 & $-25.77$ & $-0.07$ & 0.95 \\
$143641.43+390402.5$ & 1.402 & 19.07 & $-25.76$ & $-0.12$ & 0.95 \\
$143643.29+521212.0$ & 1.608 & 17.87 & $-27.23$ & $-0.00$ & 0.95 \\
$143647.58+495256.6$ & 1.587 & 17.27 & $-27.80$ & $-0.09$ & 0.95 \\
$143648.02+511135.0$ & 0.611 & 18.51 & $-24.46$ & $-0.01$ & 0.95 \\
$143650.17-011228.0$ & 1.674 & 18.12 & $-27.09$ & $-0.07$ & 0.95 \\
$143654.80+514308.3$ & 1.612 & 18.85 & $-26.27$ & $0.03$ & 0.95 \\
$143700.93+384604.1$ & 0.721 & 18.04 & $-25.43$ & $0.34$ & 0.94 \\
$143702.95+385519.1$ & 1.175 & 19.07 & $-25.37$ & $-0.01$ & 0.95 \\
$143706.71+590415.2$ & 3.816 & 19.71 & $-27.54$ & $0.49$ & 0.91 \\
$143706.75+493900.8$ & 0.518 & 18.29 & $-24.30$ & $-0.03$ & 0.95 \\
$143709.37+584545.5$ & 1.045 & 18.80 & $-25.43$ & $-0.04$ & 0.95 \\
$143713.33+492041.7$ & 1.887 & 18.97 & $-26.55$ & $-0.23$ & 0.95 \\
$143714.27-022605.4$ & 0.940 & 18.91 & $-25.14$ & $0.05$ & 0.95 \\
$143714.47+395457.0$ & 2.252 & 18.05 & $-28.01$ & $0.19$ & 0.88 \\
$143717.11+525552.2$ & 1.516 & 18.96 & $-26.00$ & $-0.04$ & 0.95 \\
$143717.85+522111.9$ & 2.322 & 18.86 & $-27.29$ & $-0.20$ & 0.77 \\
$143725.74+453013.7$ & 1.645 & 19.03 & $-26.13$ & $1.12$ & 0.95 \\
$143726.47+552002.9$ & 2.216 & 19.00 & $-27.01$ & $0.00$ & 0.92 \\
$143733.85+385943.4$ & 1.878 & 18.64 & $-26.86$ & $0.27$ & 0.95 \\
$143734.26+544937.6$ & 1.487 & 18.80 & $-26.13$ & $0.04$ & 0.95 \\
$143734.99+390651.6$ & 0.920 & 19.05 & $-24.96$ & $-0.07$ & 0.95 \\
$143739.41+395910.3$ & 3.059 & 20.16 & $-26.60$ & $-0.18$ & 0.52 \\
$143743.18-021015.0$ & 0.738 & 18.78 & $-24.75$ & $-0.04$ & 0.94 \\
$143745.78+401203.6$ & 3.080 & 19.62 & $-27.15$ & $-0.01$ & 0.64 \\
$143745.87+391341.6$ & 3.629 & 20.09 & $-27.02$ & $-0.09$ & 0.65 \\
$143746.55+443231.1$ & 1.609 & 18.95 & $-26.16$ & $0.21$ & 0.95 \\
$143746.64+443258.5$ & 0.944 & 18.10 & $-25.96$ & $-0.04$ & 0.95 \\
$143747.48+552900.6$ & 1.664 & 18.60 & $-26.59$ & $0.08$ & 0.95 \\
$143748.28-014710.7$ & 1.308 & 15.32 & $-29.35$ & $-0.01$ & 0.95 \\
$143749.90-012216.2$ & 1.827 & 19.02 & $-26.41$ & $0.10$ & 0.95 \\
$143751.16+530706.8$ & 2.063 & 20.02 & $-25.78$ & $1.07$ & 0.00 \\
$143754.71-015312.1$ & 1.312 & 18.75 & $-25.94$ & $-0.15$ & 0.95 \\
$143756.39+503212.4$ & 2.119 & 18.25 & $-27.63$ & $-0.05$ & 0.95 \\
$143756.72-014339.0$ & 1.456 & 19.07 & $-25.82$ & $-0.10$ & 0.95 \\
$143759.52+385643.5$ & 1.104 & 18.88 & $-25.45$ & $-0.16$ & 0.95 \\
$143807.63+580701.1$ & 1.990 & 19.06 & $-26.63$ & $-0.14$ & 0.95 \\
$143809.05+383854.1$ & 2.000 & 20.20 & $-25.51$ & $1.58$ & 0.00 \\
$143814.58+441631.2$ & 4.236 & 20.17 & $-27.38$ & $-0.30$ & 0.94 \\
$143818.96+385646.8$ & 1.289 & 18.53 & $-26.12$ & $-0.16$ & 0.95 \\
$143819.10+521931.4$ & 0.410 & 18.78 & $-23.30$ & $-0.16$ & 0.95 \\
$143819.97+385134.8$ & 1.559 & 18.95 & $-26.08$ & $-0.15$ & 0.95 \\
$143820.47+541639.0$ & 2.536 & 18.86 & $-27.52$ & $0.04$ & 0.68 \\
$143820.92-023953.1$ & 1.551 & 18.79 & $-26.22$ & $0.09$ & 0.95 \\
$143821.21+453410.9$ & 1.964 & 18.92 & $-26.74$ & $0.01$ & 0.95 \\
$143821.60+393407.3$ & 2.047 & 18.64 & $-27.14$ & $0.11$ & 0.95 \\
$143822.86+571359.8$ & 1.363 & 18.92 & $-25.85$ & $0.28$ & 0.95 \\
$143823.24+495151.3$ & 1.173 & 19.04 & $-25.40$ & $-0.06$ & 0.95 \\
$143823.88+585824.4$ & 1.156 & 17.88 & $-26.54$ & $-0.01$ & 0.95 \\
$143825.91-012253.6$ & 1.772 & 18.80 & $-26.56$ & $0.07$ & 0.95 \\
$143828.63+452108.6$ & 0.427 & 18.11 & $-24.04$ & $-0.11$ & 0.95 \\
$143833.49-011413.7$ & 0.571 & 17.73 & $-25.10$ & $-0.15$ & 0.95 \\
$143834.54+394259.9$ & 1.566 & 18.74 & $-26.30$ & $0.04$ & 0.95 \\
$143835.47+435744.7$ & 0.952 & 18.19 & $-25.88$ & $0.11$ & 0.95 \\
$143835.95+431459.2$ & 4.611 & 17.64 & $-30.05$ & $0.19$ & 0.95 \\
$143838.46+492852.7$ & 0.639 & 18.53 & $-24.57$ & $-0.22$ & 0.95 \\
$143838.86+584004.3$ & 1.994 & 19.07 & $-26.63$ & $0.02$ & 0.95 \\
$143845.65+531435.9$ & 1.345 & 18.84 & $-25.90$ & $-0.01$ & 0.95 \\
$143851.82+584601.6$ & 0.935 & 18.59 & $-25.45$ & $0.02$ & 0.95 \\
$143852.92+503950.9$ & 1.992 & 18.05 & $-27.65$ & $-0.08$ & 0.95 \\
$143856.13+432131.4$ & 1.785 & 18.78 & $-26.59$ & $-0.05$ & 0.95 \\
$143857.83+383259.2$ & 1.280 & 18.61 & $-26.02$ & $-0.09$ & 0.95 \\
$143901.35+504241.0$ & 2.642 & 17.93 & $-28.51$ & $-0.07$ & 0.29 \\
$143901.49+551727.9$ & 1.589 & 18.91 & $-26.17$ & $-0.02$ & 0.95 \\
$143902.25+441614.4$ & 0.467 & 18.43 & $-23.90$ & $-0.29$ & 0.95 \\
$143903.38+525059.4$ & 2.279 & 18.94 & $-27.16$ & $-0.03$ & 0.85 \\
$143903.98+523836.2$ & 2.467 & 18.80 & $-27.51$ & $-0.11$ & 0.72 \\
$143905.16+441007.1$ & 1.387 & 18.25 & $-26.56$ & $0.02$ & 0.95 \\
$143907.51-010616.7$ & 1.821 & 18.50 & $-26.92$ & $0.35$ & 0.95 \\
$143908.11+483639.1$ & 2.073 & 18.84 & $-26.97$ & $0.00$ & 0.95 \\
$143911.00+555949.8$ & 1.318 & 17.92 & $-26.77$ & $-0.11$ & 0.95 \\
$143914.74+384401.9$ & 3.065 & 18.54 & $-28.23$ & $-0.09$ & 0.80 \\
$143915.39-015623.7$ & 2.161 & 18.26 & $-27.68$ & $0.30$ & 0.94 \\
$143921.80+580907.0$ & 1.672 & 18.93 & $-26.28$ & $0.35$ & 0.95 \\
$143927.45+534553.8$ & 0.855 & 18.70 & $-25.16$ & $-0.08$ & 0.95 \\
$143928.59+434028.3$ & 0.828 & 18.81 & $-24.98$ & $0.02$ & 0.95 \\
$143929.25+503252.4$ & 0.515 & 18.51 & $-24.05$ & $0.01$ & 0.95 \\
$143934.15+570110.3$ & 2.035 & 19.02 & $-26.74$ & $-0.04$ & 0.95 \\
$143934.18-020222.1$ & 1.075 & 18.49 & $-25.79$ & $0.24$ & 0.95 \\
$143942.83+582759.2$ & 0.425 & 18.08 & $-24.06$ & $-0.40$ & 0.95 \\
$143943.06+491214.4$ & 3.072 & 17.80 & $-28.97$ & $-0.14$ & 0.80 \\
$143945.86-014741.8$ & 0.718 & 18.88 & $-24.58$ & $0.00$ & 0.95 \\
$143946.83+503759.3$ & 0.931 & 19.03 & $-25.01$ & $0.02$ & 0.95 \\
$143959.69+533758.5$ & 1.199 & 19.07 & $-25.41$ & $0.05$ & 0.95 \\
$144012.04+442514.4$ & 1.233 & 18.99 & $-25.55$ & $0.05$ & 0.95 \\
$144013.63+573336.2$ & 1.716 & 18.99 & $-26.29$ & $0.01$ & 0.95 \\
$144019.04+484017.4$ & 0.963 & 17.63 & $-26.47$ & $-0.01$ & 0.95 \\
$144021.92-015627.0$ & 0.717 & 17.45 & $-26.00$ & $0.03$ & 0.94 \\
$144023.60+573610.8$ & 1.402 & 19.03 & $-25.80$ & $-0.05$ & 0.95 \\
$144034.17+580351.7$ & 1.677 & 18.87 & $-26.35$ & $0.08$ & 0.95 \\
$144034.37+451433.0$ & 1.957 & 18.90 & $-26.75$ & $-0.00$ & 0.95 \\
$144034.57+584052.6$ & 1.604 & 19.08 & $-26.02$ & $0.18$ & 0.95 \\
$144034.79+441520.5$ & 0.808 & 18.06 & $-25.67$ & $0.10$ & 0.95 \\
$144036.87+504148.1$ & 1.278 & 19.04 & $-25.58$ & $-0.14$ & 0.95 \\
$144041.45+565852.0$ & 2.010 & 18.97 & $-26.76$ & $0.21$ & 0.95 \\
$144042.45-015156.7$ & 2.101 & 19.02 & $-26.84$ & $0.05$ & 0.95 \\
$144042.93+383730.8$ & 1.647 & 18.66 & $-26.51$ & $-0.16$ & 0.95 \\
$144043.08+565822.5$ & 1.436 & 18.75 & $-26.13$ & $0.01$ & 0.95 \\
$144046.04+443805.6$ & 1.483 & 19.10 & $-25.82$ & $0.15$ & 0.95 \\
$144046.51+512654.3$ & 3.692 & 19.11 & $-28.04$ & $-0.12$ & 0.87 \\
$144046.76-011752.3$ & 1.644 & 18.17 & $-26.99$ & $-0.15$ & 0.95 \\
$144050.76+520445.9$ & 0.318 & 17.48 & $-24.08$ & $-0.40$ & 0.95 \\
$144059.18+510956.4$ & 1.408 & 18.91 & $-25.93$ & $0.32$ & 0.95 \\
$144059.24-012920.7$ & 1.270 & 18.62 & $-25.99$ & $-0.12$ & 0.95 \\
$144059.82+435241.6$ & 1.867 & 18.98 & $-26.50$ & $-0.11$ & 0.95 \\
$144101.18+555223.0$ & 3.457 & 19.77 & $-27.26$ & $0.33$ & 0.55 \\
$144102.63-013845.8$ & 1.121 & 18.55 & $-25.81$ & $-0.14$ & 0.95 \\
$144105.32+581408.9$ & 3.309 & 19.39 & $-27.56$ & $0.14$ & 0.82 \\
$144106.82+574939.9$ & 1.227 & 17.75 & $-26.79$ & $-0.12$ & 0.95 \\
$144107.86+562327.6$ & 0.822 & 18.73 & $-25.04$ & $0.20$ & 0.95 \\
$144107.90+392329.8$ & 1.348 & 18.55 & $-26.20$ & $0.32$ & 0.95 \\
$144109.02+395054.1$ & 1.852 & 18.18 & $-27.29$ & $-0.27$ & 0.95 \\
$144113.35+380842.8$ & 1.791 & 19.06 & $-26.32$ & $-0.05$ & 0.95 \\
$144115.17+481600.2$ & 2.221 & 18.31 & $-27.71$ & $0.01$ & 0.93 \\
$144120.72+513128.9$ & 0.892 & 18.92 & $-25.03$ & $-0.20$ & 0.95 \\
$144121.25+493909.6$ & 1.175 & 18.82 & $-25.63$ & $0.08$ & 0.95 \\
$144123.69+510734.9$ & 1.479 & 18.55 & $-26.37$ & $-0.09$ & 0.95 \\
$144125.83+394453.3$ & 1.158 & 19.07 & $-25.35$ & $-0.08$ & 0.95 \\
$144129.20+564502.6$ & 1.495 & 18.91 & $-26.03$ & $-0.09$ & 0.95 \\
$144132.27-014429.4$ & 2.982 & 19.75 & $-26.94$ & $0.35$ & 0.31 \\
$144132.79-020522.5$ & 1.692 & 18.93 & $-26.31$ & $0.04$ & 0.95 \\
$144135.56+511023.1$ & 1.556 & 18.98 & $-26.04$ & $0.17$ & 0.95 \\
$144135.81+501334.7$ & 1.497 & 18.98 & $-25.96$ & $0.06$ & 0.95 \\
$144140.99+535116.0$ & 1.864 & 18.89 & $-26.60$ & $-0.13$ & 0.95 \\
$144141.19+575738.4$ & 2.151 & 18.67 & $-27.25$ & $-0.05$ & 0.95 \\
$144141.78+523140.7$ & 1.258 & 18.96 & $-25.63$ & $0.11$ & 0.95 \\
$144143.77+441435.1$ & 0.608 & 17.97 & $-25.00$ & $-0.03$ & 0.95 \\
$144147.52+541538.1$ & 3.467 & 19.36 & $-27.67$ & $0.03$ & 0.64 \\
$144148.30-020045.9$ & 2.063 & 18.99 & $-26.81$ & $-0.21$ & 0.95 \\
$144155.32+543513.9$ & 0.685 & 18.92 & $-24.40$ & $-0.08$ & 0.94 \\
$144201.17+452048.1$ & 1.795 & 18.46 & $-26.93$ & $-0.02$ & 0.95 \\
$144201.50+530426.5$ & 1.256 & 18.51 & $-26.07$ & $-0.04$ & 0.95 \\
$144209.15+380244.2$ & 1.699 & 17.85 & $-27.39$ & $-0.17$ & 0.95 \\
$144211.22+550850.2$ & 0.609 & 18.11 & $-24.86$ & $-0.08$ & 0.94 \\
$144211.45+530840.3$ & 0.694 & 18.12 & $-25.24$ & $-0.09$ & 0.94 \\
$144211.80+533608.4$ & 0.862 & 18.79 & $-25.09$ & $-0.11$ & 0.95 \\
$144213.09+391856.0$ & 3.627 & 18.08 & $-29.02$ & $-0.19$ & 0.89 \\
$144214.49+520825.8$ & 1.758 & 18.86 & $-26.47$ & $0.12$ & 0.95 \\
$144214.67+393508.4$ & 0.437 & 19.08 & $-23.12$ & $0.13$ & 0.95 \\
$144215.13-014736.0$ & 0.823 & 18.63 & $-25.15$ & $-0.14$ & 0.95 \\
$144218.09+484101.9$ & 2.419 & 18.71 & $-27.55$ & $0.14$ & 0.70 \\
$144218.12+505706.3$ & 3.183 & 20.20 & $-26.65$ & $0.47$ & 0.64 \\
$144220.04+500505.2$ & 1.814 & 18.61 & $-26.80$ & $0.18$ & 0.95 \\
$144222.02+524143.2$ & 1.036 & 19.07 & $-25.15$ & $0.32$ & 0.95 \\
$144222.75+445508.5$ & 0.651 & 18.74 & $-24.42$ & $0.10$ & 0.93 \\
$144228.33-013618.3$ & 1.926 & 18.91 & $-26.68$ & $-0.05$ & 0.95 \\
$144228.36+571845.1$ & 1.464 & 19.09 & $-25.81$ & $0.34$ & 0.95 \\
$144229.55+540400.5$ & 0.526 & 18.98 & $-23.64$ & $0.06$ & 0.95 \\
$144233.01+495242.6$ & 3.150 & 19.88 & $-26.95$ & $-0.03$ & 0.68 \\
$144233.13-010210.6$ & 0.406 & 18.98 & $-23.09$ & $-0.05$ & 0.95 \\
$144234.02+391053.1$ & 0.330 & 18.17 & $-23.47$ & $-0.42$ & 0.95 \\
$144234.85+442833.5$ & 3.582 & 19.11 & $-27.97$ & $0.29$ & 0.73 \\
$144237.70+493458.0$ & 1.882 & 18.85 & $-26.66$ & $0.13$ & 0.95 \\
$144237.81+501745.4$ & 1.431 & 17.81 & $-27.06$ & $-0.01$ & 0.95 \\
$144244.23-010943.6$ & 1.931 & 18.97 & $-26.63$ & $0.47$ & 0.95 \\
$144244.98+392415.7$ & 0.764 & 18.57 & $-25.04$ & $-0.11$ & 0.95 \\
$144245.44-024705.2$ & 1.407 & 19.01 & $-25.83$ & $-0.05$ & 0.95 \\
$144245.66-024250.1$ & 2.326 & 18.99 & $-27.16$ & $0.27$ & 0.77 \\
$144246.57+425356.7$ & 3.598 & 19.06 & $-28.02$ & $-0.01$ & 0.73 \\
$144252.02+500721.9$ & 1.645 & 18.77 & $-26.39$ & $0.06$ & 0.95 \\
$144256.33+375922.2$ & 1.950 & 18.48 & $-27.15$ & $-0.07$ & 0.95 \\
$144257.84+440852.2$ & 1.477 & 18.23 & $-26.69$ & $-0.07$ & 0.95 \\
$144258.75+432942.2$ & 2.089 & 18.07 & $-27.77$ & $-0.05$ & 0.95 \\
$144259.20+425546.1$ & 1.709 & 18.31 & $-26.95$ & $0.14$ & 0.95 \\
$144303.00+395049.6$ & 2.069 & 18.39 & $-27.42$ & $-0.05$ & 0.95 \\
$144303.49+552631.9$ & 1.036 & 18.39 & $-25.83$ & $-0.07$ & 0.95 \\
$144306.68+563112.7$ & 2.463 & 18.59 & $-27.72$ & $-0.09$ & 0.72 \\
$144314.18-024722.1$ & 0.678 & 16.92 & $-26.36$ & $0.13$ & 0.93 \\
$144314.41+561112.5$ & 0.438 & 18.85 & $-23.34$ & $-0.11$ & 0.95 \\
$144316.28+380526.0$ & 1.159 & 18.90 & $-25.52$ & $0.10$ & 0.95 \\
$144317.71-020933.0$ & 1.056 & 18.61 & $-25.65$ & $0.51$ & 0.95 \\
$144324.20+381319.8$ & 4.008 & 19.52 & $-27.86$ & $-0.10$ & 0.94 \\
$144327.23+492625.1$ & 1.503 & 18.91 & $-26.03$ & $0.19$ & 0.95 \\
$144327.49+571049.4$ & 0.594 & 17.80 & $-25.12$ & $-0.12$ & 0.95 \\
$144335.31+541200.3$ & 1.968 & 18.91 & $-26.76$ & $0.22$ & 0.95 \\
$144340.08+382909.9$ & 2.091 & 18.35 & $-27.50$ & $-0.01$ & 0.95 \\
$144340.39+551532.1$ & 1.160 & 18.58 & $-25.84$ & $0.11$ & 0.95 \\
$144342.21-025430.6$ & 0.774 & 18.80 & $-24.84$ & $0.54$ & 0.95 \\
$144351.38+560325.6$ & 2.276 & 18.50 & $-27.59$ & $0.05$ & 0.87 \\
$144353.59+392835.4$ & 1.891 & 18.93 & $-26.60$ & $-0.13$ & 0.95 \\
$144355.36+542518.0$ & 1.548 & 18.78 & $-26.23$ & $-0.18$ & 0.95 \\
$144355.99+385251.7$ & 2.075 & 17.55 & $-28.27$ & $-0.11$ & 0.95 \\
$144356.22-013839.7$ & 3.188 & 19.72 & $-27.13$ & $0.51$ & 0.71 \\
$144403.16+504946.3$ & 0.426 & 19.05 & $-23.09$ & $0.10$ & 0.95 \\
$144403.97+565751.3$ & 1.855 & 17.89 & $-27.58$ & $0.05$ & 0.95 \\
$144404.86+375714.6$ & 3.358 & 18.75 & $-28.24$ & $0.09$ & 0.95 \\
$144405.65+571444.7$ & 1.801 & 18.09 & $-27.31$ & $0.22$ & 0.95 \\
$144407.63-010152.7$ & 4.518 & 19.18 & $-28.55$ & $0.15$ & 0.95 \\
$144411.55+535301.6$ & 0.430 & 18.77 & $-23.39$ & $-0.09$ & 0.95 \\
$144412.37+582637.0$ & 2.336 & 18.70 & $-27.47$ & $0.35$ & 0.80 \\
$144413.53+385854.1$ & 1.869 & 17.58 & $-27.91$ & $-0.04$ & 0.95 \\
$144414.20+433655.4$ & 1.346 & 18.79 & $-25.95$ & $0.04$ & 0.95 \\
$144416.28+484736.4$ & 2.363 & 18.72 & $-27.48$ & $-0.15$ & 0.73 \\
$144420.79+380000.5$ & 4.303 & 19.09 & $-28.51$ & $0.09$ & 0.95 \\
$144421.48+541351.4$ & 0.899 & 18.68 & $-25.29$ & $0.40$ & 0.95 \\
$144426.04-010546.0$ & 0.555 & 18.54 & $-24.22$ & $-0.02$ & 0.95 \\
$144432.65+553451.9$ & 1.038 & 18.92 & $-25.30$ & $-0.07$ & 0.95 \\
$144436.60+425508.5$ & 1.099 & 18.54 & $-25.78$ & $-0.14$ & 0.95 \\
$144443.78+484019.4$ & 2.222 & 18.42 & $-27.61$ & $0.16$ & 0.93 \\
$144452.78+505403.0$ & 3.372 & 18.60 & $-28.40$ & $0.01$ & 0.90 \\
$144455.90+390400.7$ & 2.255 & 18.40 & $-27.67$ & $-0.11$ & 0.88 \\
$144459.14+385142.4$ & 1.883 & 18.39 & $-27.13$ & $-0.08$ & 0.95 \\
$144505.08+524341.9$ & 0.324 & 18.28 & $-23.32$ & $0.08$ & 0.95 \\
$144510.01+524538.6$ & 1.643 & 17.93 & $-27.23$ & $-0.04$ & 0.95 \\
$144519.22+535624.6$ & 1.164 & 18.47 & $-25.95$ & $-0.04$ & 0.95 \\
$144520.83+575458.8$ & 1.340 & 18.93 & $-25.80$ & $-0.19$ & 0.95 \\
$144524.85-024306.0$ & 1.657 & 18.16 & $-27.03$ & $-0.06$ & 0.95 \\
$144531.21-014623.7$ & 0.575 & 18.69 & $-24.16$ & $-0.08$ & 0.95 \\
$144533.91+434011.0$ & 1.189 & 18.76 & $-25.71$ & $0.18$ & 0.95 \\
$144534.88+441236.8$ & 1.063 & 18.55 & $-25.71$ & $0.09$ & 0.95 \\
$144543.34+433425.7$ & 1.359 & 18.72 & $-26.05$ & $-0.10$ & 0.95 \\
$144543.48+523815.9$ & 0.771 & 18.84 & $-24.80$ & $-0.15$ & 0.95 \\
$144544.57+574224.3$ & 1.164 & 18.60 & $-25.83$ & $-0.09$ & 0.95 \\
$144547.88+391014.0$ & 0.423 & 18.79 & $-23.34$ & $-0.01$ & 0.95 \\
$144548.11+390842.7$ & 0.628 & 19.07 & $-23.98$ & $0.37$ & 0.94 \\
$144553.60+395124.8$ & 2.669 & 19.09 & $-27.36$ & $-0.03$ & 0.95 \\
$144556.53+482341.4$ & 0.379 & 18.32 & $-23.62$ & $0.25$ & 0.95 \\
$144557.45+562615.8$ & 1.372 & 17.90 & $-26.89$ & $0.20$ & 0.95 \\
$144557.66+391235.1$ & 1.260 & 18.28 & $-26.31$ & $0.03$ & 0.95 \\
$144559.54-011317.6$ & 1.791 & 17.89 & $-27.49$ & $0.35$ & 0.95 \\
$144605.66+520321.3$ & 1.583 & 19.02 & $-26.04$ & $0.04$ & 0.95 \\
$144606.27+474318.0$ & 0.473 & 19.00 & $-23.37$ & $0.05$ & 0.95 \\
$144609.35-021700.9$ & 3.563 & 19.67 & $-27.39$ & $-0.32$ & 0.64 \\
$144611.69+484613.7$ & 1.199 & 18.47 & $-26.02$ & $0.84$ & 0.95 \\
$144614.53+440343.0$ & 1.373 & 19.04 & $-25.74$ & $-0.01$ & 0.95 \\
$144617.35-010131.1$ & 4.161 & 18.96 & $-28.52$ & $-0.02$ & 0.95 \\
$144617.98+560915.3$ & 1.535 & 18.10 & $-26.88$ & $-0.03$ & 0.95 \\
$144620.22+383020.7$ & 1.112 & 18.19 & $-26.15$ & $-0.06$ & 0.95 \\
$144621.11+390639.9$ & 0.517 & 18.13 & $-24.45$ & $-0.27$ & 0.95 \\
$144621.26-022023.2$ & 0.399 & 17.94 & $-24.09$ & $0.17$ & 0.95 \\
$144621.40+570041.6$ & 1.862 & 18.30 & $-27.18$ & $-0.02$ & 0.95 \\
$144631.99+441812.6$ & 3.096 & 20.07 & $-26.72$ & $-0.05$ & 0.56 \\
$144639.02+563130.3$ & 0.764 & 18.45 & $-25.17$ & $-0.01$ & 0.95 \\
$144639.40+573027.4$ & 2.689 & 18.98 & $-27.48$ & $0.33$ & 0.09 \\
$144641.20+571040.7$ & 2.107 & 18.88 & $-26.98$ & $0.32$ & 0.95 \\
$144646.03+433140.1$ & 0.633 & 18.47 & $-24.61$ & $0.03$ & 0.95 \\
$144646.14+473909.8$ & 1.108 & 19.10 & $-25.24$ & $0.06$ & 0.95 \\
$144646.98+384535.5$ & 0.528 & 18.52 & $-24.11$ & $0.16$ & 0.95 \\
$144656.56+494505.0$ & 1.302 & 18.80 & $-25.87$ & $-0.19$ & 0.95 \\
$144656.90+445554.8$ & 1.198 & 18.99 & $-25.49$ & $0.04$ & 0.95 \\
$144700.51+580928.8$ & 1.307 & 18.92 & $-25.76$ & $-0.06$ & 0.95 \\
$144700.99+504740.7$ & 0.531 & 18.92 & $-23.73$ & $-0.01$ & 0.95 \\
$144707.41+520340.0$ & 2.064 & 17.46 & $-28.34$ & $0.35$ & 0.95 \\
$144711.98+434537.8$ & 0.702 & 18.97 & $-24.43$ & $-0.17$ & 0.95 \\
$144713.04-012158.5$ & 4.028 & 19.75 & $-27.65$ & $-0.44$ & 0.93 \\
$144715.50-014836.2$ & 1.598 & 18.58 & $-26.51$ & $-0.15$ & 0.95 \\
$144715.61+541713.4$ & 2.219 & 17.85 & $-28.17$ & $0.33$ & 0.93 \\
$144715.77+394800.4$ & 0.432 & 18.60 & $-23.57$ & $-0.10$ & 0.95 \\
$144716.34+565040.7$ & 3.141 & 20.16 & $-26.66$ & $-0.01$ & 0.60 \\
$144717.47-012442.4$ & 2.156 & 17.84 & $-28.09$ & $-0.03$ & 0.94 \\
$144720.41+432404.4$ & 0.576 & 19.07 & $-23.78$ & $-0.31$ & 0.95 \\
$144722.79+382643.7$ & 1.189 & 18.11 & $-26.36$ & $0.02$ & 0.95 \\
$144731.25-015317.0$ & 1.804 & 18.24 & $-27.16$ & $-0.12$ & 0.95 \\
$144736.06-024534.1$ & 1.429 & 18.54 & $-26.33$ & $0.10$ & 0.95 \\
$144736.17+484859.2$ & 1.589 & 18.23 & $-26.84$ & $-0.11$ & 0.95 \\
$144739.55+511818.9$ & 1.562 & 19.01 & $-26.02$ & $0.03$ & 0.95 \\
$144740.30-021629.9$ & 3.460 & 20.05 & $-26.99$ & $0.17$ & 0.52 \\
$144741.46+510824.6$ & 3.513 & 19.32 & $-27.72$ & $-0.19$ & 0.60 \\
$144741.76-020339.1$ & 1.426 & 18.50 & $-26.37$ & $-0.37$ & 0.95 \\
$144742.94-015919.6$ & 3.104 & 19.53 & $-27.27$ & $-0.09$ & 0.73 \\
$144743.01+495552.9$ & 1.271 & 18.90 & $-25.71$ & $-0.06$ & 0.95 \\
$144744.61-024407.6$ & 1.743 & 17.23 & $-28.09$ & $0.07$ & 0.95 \\
$144749.07+380516.6$ & 0.799 & 17.73 & $-25.98$ & $0.02$ & 0.95 \\
$144750.00+441907.4$ & 0.393 & 18.83 & $-23.18$ & $0.34$ & 0.95 \\
$144753.33+501333.6$ & 0.945 & 18.74 & $-25.33$ & $-0.06$ & 0.95 \\
$144803.63+500418.8$ & 0.491 & 18.16 & $-24.30$ & $-0.26$ & 0.95 \\
$144804.66+434455.5$ & 3.436 & 20.02 & $-27.01$ & $0.04$ & 0.57 \\
$144805.71+505209.4$ & 0.466 & 18.99 & $-23.34$ & $0.40$ & 0.95 \\
$144808.28-021303.3$ & 0.876 & 19.08 & $-24.83$ & $-0.20$ & 0.95 \\
$144812.94+443905.6$ & 1.652 & 18.92 & $-26.25$ & $0.37$ & 0.95 \\
$144814.51-012906.9$ & 1.385 & 19.02 & $-25.79$ & $0.04$ & 0.95 \\
$144814.94+574145.7$ & 1.171 & 19.02 & $-25.42$ & $0.08$ & 0.95 \\
$144829.96+441457.6$ & 0.470 & 18.59 & $-23.76$ & $-0.09$ & 0.95 \\
$144830.72+562211.4$ & 1.372 & 18.46 & $-26.32$ & $-0.06$ & 0.95 \\
$144831.28+435426.8$ & 3.158 & 19.57 & $-27.26$ & $-0.16$ & 0.75 \\
$144831.66-011239.2$ & 2.065 & 18.95 & $-26.85$ & $-0.03$ & 0.95 \\
$144835.78+383920.1$ & 1.628 & 17.46 & $-27.68$ & $-0.04$ & 0.95 \\
$144837.53+501448.8$ & 1.073 & 19.08 & $-25.20$ & $0.10$ & 0.95 \\
$144842.05-021657.7$ & 0.377 & 18.18 & $-23.75$ & $-0.07$ & 0.95 \\
$144844.29+530811.9$ & 1.602 & 19.00 & $-26.10$ & $0.22$ & 0.95 \\
$144847.56+443805.6$ & 0.459 & 18.04 & $-24.25$ & $-0.05$ & 0.95 \\
$144848.32+532025.9$ & 1.553 & 18.71 & $-26.30$ & $-0.17$ & 0.95 \\
$144852.00+393223.6$ & 1.765 & 18.67 & $-26.67$ & $0.03$ & 0.95 \\
$144852.58+391827.6$ & 1.765 & 18.87 & $-26.47$ & $0.04$ & 0.95 \\
$144853.41+473821.2$ & 2.894 & 19.04 & $-27.58$ & $0.26$ & 0.41 \\
$144855.21+575503.4$ & 0.652 & 18.71 & $-24.45$ & $0.03$ & 0.93 \\
$144857.08-025223.7$ & 1.101 & 19.05 & $-25.27$ & $-0.07$ & 0.95 \\
$144901.17+525507.7$ & 0.849 & 18.91 & $-24.94$ & $0.04$ & 0.95 \\
$144902.15-015817.5$ & 3.171 & 20.07 & $-26.77$ & $-0.11$ & 0.66 \\
$144902.16+472138.1$ & 0.514 & 18.22 & $-24.35$ & $-0.02$ & 0.95 \\
$144903.19+503018.1$ & 0.608 & 18.76 & $-24.20$ & $0.20$ & 0.95 \\
$144903.44-023135.2$ & 1.753 & 18.91 & $-26.41$ & $0.05$ & 0.95 \\
$144905.91+431039.0$ & 4.252 & 19.71 & $-27.85$ & $0.58$ & 0.94 \\
$144907.50-025722.6$ & 3.793 & 19.97 & $-27.27$ & $-0.27$ & 0.92 \\
$144910.86+393306.7$ & 1.655 & 18.18 & $-27.00$ & $-0.10$ & 0.95 \\
$144911.82-010014.8$ & 2.173 & 18.48 & $-27.48$ & $0.08$ & 0.94 \\
$144911.83+550429.9$ & 0.362 & 18.00 & $-23.84$ & $-0.37$ & 0.95 \\
$144915.28+375521.8$ & 0.546 & 18.90 & $-23.81$ & $0.03$ & 0.95 \\
$144915.99+503652.5$ & 1.936 & 18.20 & $-27.41$ & $0.07$ & 0.95 \\
$144916.13-021348.7$ & 0.553 & 18.49 & $-24.26$ & $0.09$ & 0.95 \\
$144918.18+574953.7$ & 1.995 & 18.69 & $-27.02$ & $-0.08$ & 0.95 \\
$144919.36+525432.5$ & 1.498 & 18.36 & $-26.57$ & $-0.04$ & 0.95 \\
$144920.25+553429.4$ & 0.468 & 19.10 & $-23.25$ & $-0.17$ & 0.95 \\
$144927.41-013106.3$ & 0.559 & 17.80 & $-24.98$ & $0.12$ & 0.95 \\
$144927.89-014558.4$ & 1.531 & 18.07 & $-26.90$ & $-0.02$ & 0.95 \\
$144931.83-025014.0$ & 1.060 & 18.32 & $-25.94$ & $0.02$ & 0.95 \\
$144936.10+570336.1$ & 1.204 & 18.43 & $-26.07$ & $0.07$ & 0.95 \\
$144937.26+381712.0$ & 2.069 & 19.08 & $-26.73$ & $0.34$ & 0.95 \\
$144938.01+391555.1$ & 1.515 & 18.21 & $-26.74$ & $-0.09$ & 0.95 \\
$144938.53+524728.6$ & 1.185 & 17.62 & $-26.84$ & $0.29$ & 0.95 \\
$144938.89+434317.2$ & 1.165 & 18.43 & $-25.99$ & $-0.19$ & 0.95 \\
$144939.30+534212.1$ & 1.282 & 18.90 & $-25.74$ & $0.03$ & 0.95 \\
$144943.56+490729.9$ & 2.994 & 19.40 & $-27.31$ & $0.19$ & 0.32 \\
$144949.49+434935.9$ & 1.415 & 18.65 & $-26.20$ & $0.14$ & 0.95 \\
$144951.13-022716.6$ & 1.992 & 18.72 & $-26.98$ & $-0.11$ & 0.95 \\
$144954.49+531554.7$ & 3.104 & 19.64 & $-27.15$ & $-0.11$ & 0.70 \\
$144954.74+543746.8$ & 1.173 & 18.05 & $-26.39$ & $-0.17$ & 0.95 \\
$144958.47+391904.4$ & 1.186 & 18.63 & $-25.83$ & $0.12$ & 0.95 \\
$145001.94+525127.2$ & 0.668 & 18.64 & $-24.60$ & $-0.20$ & 0.93 \\
$145006.04+434143.3$ & 1.244 & 18.87 & $-25.70$ & $-0.11$ & 0.95 \\
$145016.10+513536.1$ & 3.286 & 19.89 & $-27.04$ & $0.12$ & 0.76 \\
$145019.25-011740.3$ & 3.456 & 18.81 & $-28.22$ & $0.23$ & 0.67 \\
$145020.11+553716.4$ & 4.229 & 19.82 & $-27.72$ & $-0.26$ & 0.95 \\
$145023.90+532447.8$ & 1.036 & 18.77 & $-25.45$ & $-0.10$ & 0.95 \\
$145024.78+430617.6$ & 0.968 & 18.80 & $-25.31$ & $-0.12$ & 0.95 \\
$145028.42+425923.8$ & 1.426 & 18.67 & $-26.19$ & $0.37$ & 0.95 \\
$145028.77+561901.7$ & 1.785 & 18.64 & $-26.73$ & $0.16$ & 0.95 \\
$145030.54-012557.7$ & 1.587 & 19.05 & $-26.02$ & $-0.10$ & 0.95 \\
$145038.58-021307.5$ & 1.151 & 18.78 & $-25.62$ & $0.45$ & 0.95 \\
$145039.43+563233.0$ & 1.511 & 18.75 & $-26.20$ & $0.14$ & 0.95 \\
$145040.46-025711.3$ & 1.429 & 18.69 & $-26.18$ & $0.05$ & 0.95 \\
$145045.69+494711.0$ & 0.810 & 18.45 & $-25.29$ & $0.17$ & 0.95 \\
$145051.02+443233.2$ & 1.769 & 18.30 & $-27.05$ & $-0.17$ & 0.95 \\
$145052.72+391455.1$ & 1.860 & 18.84 & $-26.64$ & $0.47$ & 0.95 \\
$145059.28+432719.1$ & 1.409 & 18.89 & $-25.95$ & $-0.11$ & 0.95 \\
$145104.38+525217.9$ & 1.488 & 18.67 & $-26.26$ & $-0.08$ & 0.95 \\
$145106.40+533353.7$ & 0.432 & 18.71 & $-23.46$ & $0.45$ & 0.95 \\
$145112.48+541831.5$ & 0.899 & 18.07 & $-25.90$ & $0.01$ & 0.95 \\
$145113.33+513911.4$ & 2.918 & 17.89 & $-28.75$ & $0.60$ & 0.46 \\
$145115.96+431309.6$ & 0.380 & 18.77 & $-23.18$ & $-0.33$ & 0.95 \\
$145117.81+493633.1$ & 1.643 & 18.12 & $-27.04$ & $0.16$ & 0.95 \\
$145119.90+533734.5$ & 1.445 & 18.63 & $-26.25$ & $-0.08$ & 0.95 \\
$145120.55+382606.4$ & 2.513 & 19.04 & $-27.32$ & $-0.04$ & 0.64 \\
$145120.65+391350.4$ & 3.376 & 20.01 & $-26.99$ & $0.20$ & 0.69 \\
$145123.28-023645.5$ & 1.797 & 18.89 & $-26.49$ & $0.45$ & 0.95 \\
$145124.29+562321.8$ & 1.539 & 18.67 & $-26.32$ & $-0.05$ & 0.95 \\
$145125.91+501039.6$ & 3.955 & 19.51 & $-27.84$ & $0.41$ & 0.94 \\
$145131.93-020745.4$ & 1.508 & 17.80 & $-27.14$ & $-0.19$ & 0.95 \\
$145139.80+474527.6$ & 0.758 & 17.49 & $-26.11$ & $-0.14$ & 0.95 \\
$145141.32-020627.5$ & 0.761 & 18.21 & $-25.39$ & $-0.02$ & 0.95 \\
$145149.59-024703.5$ & 1.067 & 18.68 & $-25.58$ & $-0.14$ & 0.95 \\
$145151.38+574330.6$ & 0.651 & 18.68 & $-24.48$ & $0.14$ & 0.93 \\
$145153.85-020420.6$ & 1.767 & 18.58 & $-26.77$ & $-0.02$ & 0.95 \\
$145154.53+482708.6$ & 0.846 & 19.05 & $-24.79$ & $-0.10$ & 0.95 \\
$145158.79+560515.0$ & 2.224 & 18.91 & $-27.12$ & $-0.16$ & 0.92 \\
$145201.59-011945.3$ & 1.871 & 18.65 & $-26.84$ & $-0.10$ & 0.95 \\
$145201.98+553052.7$ & 1.412 & 19.01 & $-25.84$ & $-0.07$ & 0.95 \\
$145202.08+514252.4$ & 0.476 & 18.09 & $-24.30$ & $0.42$ & 0.95 \\
$145202.31+571057.7$ & 3.214 & 20.01 & $-26.86$ & $-0.12$ & 0.69 \\
$145203.32+564016.3$ & 1.079 & 17.95 & $-26.34$ & $0.48$ & 0.95 \\
$145207.32+530423.8$ & 0.784 & 18.97 & $-24.70$ & $0.02$ & 0.95 \\
$145208.13+502158.4$ & 1.895 & 18.38 & $-27.16$ & $0.06$ & 0.95 \\
$145211.37-022130.1$ & 0.780 & 18.82 & $-24.84$ & $-0.11$ & 0.95 \\
$145211.66+574457.9$ & 3.719 & 19.97 & $-27.21$ & $0.22$ & 0.89 \\
$145214.96+382632.7$ & 3.534 & 18.15 & $-28.90$ & $-0.15$ & 0.73 \\
$145215.90+383509.3$ & 0.979 & 18.68 & $-25.44$ & $-0.07$ & 0.95 \\
$145224.41+475031.8$ & 1.731 & 19.01 & $-26.29$ & $0.01$ & 0.95 \\
$145225.95+375805.8$ & 1.704 & 17.94 & $-27.32$ & $0.03$ & 0.95 \\
$145227.20+381701.2$ & 3.104 & 19.58 & $-27.21$ & $-0.08$ & 0.73 \\
$145228.49-024153.2$ & 1.966 & 18.91 & $-26.75$ & $0.19$ & 0.95 \\
$145228.96+472839.2$ & 1.240 & 18.32 & $-26.24$ & $-0.03$ & 0.95 \\
$145229.07+384808.8$ & 1.289 & 19.06 & $-25.59$ & $-0.14$ & 0.95 \\
$145232.32+472733.4$ & 1.896 & 19.03 & $-26.50$ & $-0.11$ & 0.95 \\
$145232.57+370323.7$ & 1.155 & 17.81 & $-26.60$ & $-0.01$ & 0.95 \\
$145232.93+495329.8$ & 3.889 & 19.05 & $-28.26$ & $0.05$ & 0.93 \\
$145233.73+543013.9$ & 1.783 & 17.83 & $-27.54$ & $0.03$ & 0.95 \\
$145238.95+382125.4$ & 1.484 & 18.30 & $-26.62$ & $-0.01$ & 0.95 \\
$145239.17+542808.6$ & 2.838 & 18.10 & $-28.47$ & $0.05$ & 0.95 \\
$145240.53+544345.1$ & 1.520 & 18.37 & $-26.59$ & $0.03$ & 0.95 \\
$145247.19-023041.7$ & 1.346 & 19.00 & $-25.74$ & $0.29$ & 0.95 \\
$145247.37+473529.1$ & 1.158 & 18.64 & $-25.78$ & $-0.04$ & 0.95 \\
$145250.84+373520.6$ & 0.617 & 19.05 & $-23.95$ & $-0.08$ & 0.94 \\
$145251.58-010237.7$ & 1.355 & 18.48 & $-26.28$ & $0.06$ & 0.95 \\
$145251.78+384117.6$ & 1.637 & 18.42 & $-26.74$ & $0.01$ & 0.95 \\
$145301.68+502238.0$ & 2.400 & 18.85 & $-27.39$ & $-0.06$ & 0.69 \\
$145302.09-010524.4$ & 1.809 & 17.56 & $-27.84$ & $-0.08$ & 0.95 \\
$145307.13+420004.3$ & 0.405 & 17.42 & $-24.64$ & $0.12$ & 0.95 \\
$145307.63+380319.6$ & 0.262 & 17.91 & $-23.13$ & $-0.35$ & 0.95 \\
$145319.22+430543.1$ & 1.342 & 18.52 & $-26.22$ & $-0.12$ & 0.95 \\
$145319.78-025410.5$ & 1.379 & 18.76 & $-26.03$ & $-0.21$ & 0.95 \\
$145319.91+442022.7$ & 0.622 & 18.73 & $-24.30$ & $0.22$ & 0.94 \\
$145322.21+472324.9$ & 1.887 & 18.86 & $-26.66$ & $-0.12$ & 0.95 \\
$145326.35+541200.0$ & 1.569 & 18.99 & $-26.05$ & $-0.28$ & 0.95 \\
$145326.57+471504.9$ & 1.027 & 17.43 & $-26.77$ & $-0.04$ & 0.95 \\
$145331.20+380503.3$ & 0.931 & 18.86 & $-25.18$ & $-0.09$ & 0.95 \\
$145333.45+385644.9$ & 1.365 & 19.05 & $-25.72$ & $-0.03$ & 0.95 \\
$145333.99+373217.0$ & 1.271 & 18.58 & $-26.03$ & $0.03$ & 0.95 \\
$145334.10+482117.5$ & 3.746 & 19.91 & $-27.29$ & $0.25$ & 0.89 \\
$145338.99+474438.0$ & 0.881 & 18.83 & $-25.09$ & $0.10$ & 0.95 \\
$145341.10+505630.5$ & 2.162 & 18.46 & $-27.48$ & $0.17$ & 0.94 \\
$145343.83+553036.1$ & 2.122 & 18.64 & $-27.24$ & $-0.11$ & 0.95 \\
$145343.93+422623.0$ & 0.961 & 17.54 & $-26.56$ & $0.06$ & 0.95 \\
$145344.15-023014.8$ & 1.065 & 19.03 & $-25.24$ & $0.27$ & 0.95 \\
$145344.77+485832.3$ & 1.948 & 18.83 & $-26.80$ & $0.05$ & 0.95 \\
$145345.71+555215.6$ & 1.144 & 19.00 & $-25.39$ & $-0.06$ & 0.95 \\
$145347.64+513458.8$ & 1.602 & 18.86 & $-26.24$ & $-0.14$ & 0.95 \\
$145347.75+483320.6$ & 0.864 & 18.85 & $-25.03$ & $0.19$ & 0.95 \\
$145349.70+482740.3$ & 1.720 & 18.82 & $-26.47$ & $0.08$ & 0.95 \\
$145350.68+520409.8$ & 1.979 & 18.55 & $-27.13$ & $0.07$ & 0.95 \\
$145352.72+561220.0$ & 2.745 & 18.87 & $-27.62$ & $-0.22$ & 0.04 \\
$145354.57+425550.2$ & 1.160 & 19.03 & $-25.39$ & $-0.16$ & 0.95 \\
$145356.57-025151.8$ & 1.740 & 16.39 & $-28.92$ & $0.10$ & 0.95 \\
$145356.98+434541.5$ & 0.452 & 19.02 & $-23.24$ & $0.61$ & 0.95 \\
$145357.60+374347.3$ & 1.692 & 18.93 & $-26.30$ & $-0.18$ & 0.95 \\
$145359.81+382537.7$ & 1.422 & 18.54 & $-26.32$ & $0.44$ & 0.95 \\
$145403.35+570201.7$ & 1.102 & 18.69 & $-25.64$ & $-0.03$ & 0.95 \\
$145404.37+390508.0$ & 1.826 & 18.55 & $-26.88$ & $-0.03$ & 0.95 \\
$145404.44+550817.0$ & 0.494 & 18.96 & $-23.51$ & $0.08$ & 0.95 \\
$145404.73+550106.9$ & 2.033 & 18.04 & $-27.72$ & $0.01$ & 0.95 \\
$145406.26-015756.6$ & 1.202 & 18.20 & $-26.29$ & $-0.10$ & 0.95 \\
$145406.42+382814.8$ & 0.622 & 17.09 & $-25.94$ & $-0.11$ & 0.95 \\
$145408.95+511443.7$ & 3.644 & 17.54 & $-29.58$ & $-0.21$ & 0.89 \\
$145409.64+534005.4$ & 0.513 & 18.95 & $-23.60$ & $0.55$ & 0.95 \\
$145411.43+523004.2$ & 1.444 & 18.84 & $-26.04$ & $-0.03$ & 0.95 \\
$145413.55+522910.1$ & 1.916 & 18.96 & $-26.61$ & $0.24$ & 0.95 \\
$145414.06+383521.3$ & 1.886 & 19.08 & $-26.44$ & $-0.15$ & 0.95 \\
$145415.09+422412.9$ & 1.720 & 19.01 & $-26.27$ & $-0.05$ & 0.95 \\
$145422.65+375348.4$ & 0.984 & 17.66 & $-26.48$ & $-0.16$ & 0.95 \\
$145424.71+531346.2$ & 0.770 & 18.32 & $-25.31$ & $-0.00$ & 0.95 \\
$145426.81+564419.5$ & 0.397 & 18.18 & $-23.84$ & $-0.40$ & 0.95 \\
$145427.76+390518.7$ & 1.870 & 17.79 & $-27.71$ & $-0.06$ & 0.95 \\
$145428.52+571441.3$ & 3.241 & 19.63 & $-27.26$ & $-0.04$ & 0.77 \\
$145429.05+485417.5$ & 1.374 & 18.34 & $-26.45$ & $-0.05$ & 0.95 \\
$145430.21+523656.0$ & 1.556 & 18.90 & $-26.12$ & $0.21$ & 0.95 \\
$145430.35+570516.2$ & 1.527 & 18.92 & $-26.06$ & $0.14$ & 0.95 \\
$145430.97+425521.7$ & 0.413 & 18.70 & $-23.39$ & $-0.01$ & 0.95 \\
$145432.20+500247.1$ & 1.155 & 18.47 & $-25.94$ & $-0.05$ & 0.95 \\
$145432.61-015641.1$ & 1.713 & 17.41 & $-27.87$ & $0.08$ & 0.95 \\
$145434.70-023137.6$ & 2.387 & 18.63 & $-27.59$ & $0.37$ & 0.73 \\
$145434.92+525324.2$ & 1.850 & 18.53 & $-26.93$ & $0.17$ & 0.95 \\
$145437.08+374134.5$ & 3.195 & 19.02 & $-27.84$ & $-0.07$ & 0.82 \\
$145437.44+385731.0$ & 1.963 & 18.53 & $-27.13$ & $-0.20$ & 0.95 \\
$145439.39+465309.2$ & 0.316 & 17.79 & $-23.75$ & $-0.43$ & 0.95 \\
$145448.14+424655.1$ & 1.377 & 19.01 & $-25.78$ & $0.04$ & 0.95 \\
$145451.88+524603.3$ & 1.064 & 18.89 & $-25.38$ & $-0.07$ & 0.95 \\
$145454.62+371656.4$ & 0.378 & 18.52 & $-23.41$ & $-0.34$ & 0.95 \\
$145455.51-022243.6$ & 2.498 & 18.84 & $-27.50$ & $-0.10$ & 0.67 \\
$145459.45+544608.1$ & 1.621 & 18.56 & $-26.56$ & $0.06$ & 0.95 \\
$145501.42+422037.6$ & 2.086 & 18.82 & $-27.02$ & $0.06$ & 0.95 \\
$145506.12+562935.6$ & 1.038 & 17.18 & $-27.04$ & $0.34$ & 0.95 \\
$145507.23+571651.8$ & 2.040 & 19.71 & $-26.06$ & $1.43$ & 0.00 \\
$145508.70+514120.2$ & 1.626 & 18.09 & $-27.04$ & $-0.05$ & 0.95 \\
$145509.47+510536.3$ & 0.786 & 18.72 & $-24.96$ & $0.06$ & 0.95 \\
$145510.08+480014.6$ & 1.455 & 18.66 & $-26.24$ & $0.07$ & 0.95 \\
$145516.34-020423.9$ & 3.300 & 19.83 & $-27.11$ & $-0.07$ & 0.73 \\
$145516.90+544039.8$ & 1.995 & 18.87 & $-26.83$ & $-0.09$ & 0.95 \\
$145517.86+500926.5$ & 1.495 & 17.90 & $-27.03$ & $-0.06$ & 0.95 \\
$145518.18+512131.8$ & 1.637 & 18.52 & $-26.63$ & $-0.04$ & 0.95 \\
$145519.88+364800.4$ & 0.525 & 19.06 & $-23.56$ & $-0.08$ & 0.95 \\
$145525.75+373958.2$ & 3.744 & 19.72 & $-27.48$ & $-0.21$ & 0.93 \\
$145525.94+485701.5$ & 3.492 & 19.36 & $-27.68$ & $-0.10$ & 0.64 \\
$145528.11-025454.0$ & 1.454 & 18.54 & $-26.36$ & $-0.10$ & 0.95 \\
$145529.53-015524.0$ & 0.625 & 18.98 & $-24.06$ & $0.09$ & 0.94 \\
$145539.17+364405.7$ & 0.853 & 18.21 & $-25.64$ & $-0.03$ & 0.95 \\
$145541.11-023751.0$ & 1.612 & 17.67 & $-27.44$ & $0.03$ & 0.95 \\
$145542.91+424957.4$ & 0.651 & 17.27 & $-25.89$ & $-0.01$ & 0.93 \\
$145543.11+491703.3$ & 3.837 & 19.75 & $-27.52$ & $-0.14$ & 0.91 \\
$145545.45+530016.5$ & 1.427 & 18.62 & $-26.24$ & $-0.01$ & 0.95 \\
$145546.38+521431.0$ & 1.966 & 18.18 & $-27.48$ & $0.17$ & 0.95 \\
$145546.77+500310.7$ & 2.193 & 18.93 & $-27.05$ & $0.04$ & 0.94 \\
$145548.06-024013.3$ & 3.266 & 19.96 & $-26.95$ & $0.04$ & 0.79 \\
$145548.74-023157.6$ & 1.847 & 18.32 & $-27.14$ & $0.73$ & 0.95 \\
$145549.84-013018.4$ & 1.319 & 18.78 & $-25.91$ & $0.88$ & 0.95 \\
$145554.31+521828.5$ & 2.347 & 17.73 & $-28.44$ & $-0.08$ & 0.84 \\
$145555.80+501915.1$ & 2.478 & 19.02 & $-27.30$ & $0.03$ & 0.66 \\
$145556.81+505115.2$ & 1.518 & 18.48 & $-26.48$ & $0.03$ & 0.95 \\
$145600.68+430734.8$ & 0.543 & 19.05 & $-23.65$ & $0.08$ & 0.95 \\
$145601.08+374825.5$ & 1.672 & 18.88 & $-26.33$ & $0.18$ & 0.95 \\
$145601.96+384909.9$ & 0.420 & 18.91 & $-23.21$ & $0.59$ & 0.95 \\
$145604.19+544253.1$ & 1.794 & 19.07 & $-26.31$ & $0.12$ & 0.95 \\
$145608.63+380038.5$ & 0.283 & 17.71 & $-23.57$ & $-0.57$ & 0.95 \\
$145609.41+533342.8$ & 1.511 & 19.04 & $-25.91$ & $0.16$ & 0.95 \\
$145610.42+373542.7$ & 0.764 & 19.00 & $-24.62$ & $-0.15$ & 0.95 \\
$145614.23+543348.9$ & 1.692 & 19.00 & $-26.24$ & $-0.05$ & 0.95 \\
$145615.82+433954.3$ & 3.170 & 20.07 & $-26.77$ & $-0.15$ & 0.66 \\
$145619.83+483141.7$ & 1.987 & 18.87 & $-26.82$ & $0.12$ & 0.95 \\
$145625.65+494446.8$ & 1.551 & 18.94 & $-26.08$ & $0.45$ & 0.95 \\
$145626.89+473439.5$ & 1.793 & 18.05 & $-27.34$ & $-0.11$ & 0.95 \\
$145628.16+474614.3$ & 1.984 & 18.40 & $-27.28$ & $0.12$ & 0.95 \\
$145628.17-024123.1$ & 1.932 & 18.38 & $-27.22$ & $0.07$ & 0.95 \\
$145628.19+541938.9$ & 1.652 & 17.49 & $-27.69$ & $0.01$ & 0.95 \\
$145628.39-022429.7$ & 3.811 & 20.09 & $-27.15$ & $-0.22$ & 0.92 \\
$145629.16+543915.7$ & 2.257 & 18.34 & $-27.73$ & $0.02$ & 0.95 \\
$145630.93-010421.5$ & 1.220 & 18.82 & $-25.70$ & $0.01$ & 0.95 \\
$145632.71+433159.8$ & 0.501 & 18.08 & $-24.42$ & $0.75$ & 0.95 \\
$145633.08+544831.6$ & 1.518 & 17.93 & $-27.03$ & $0.11$ & 0.95 \\
$145634.07-014612.2$ & 1.743 & 18.92 & $-26.39$ & $-0.08$ & 0.95 \\
$145635.26+502136.3$ & 2.658 & 18.53 & $-27.91$ & $-0.14$ & 0.09 \\
$145636.02-023930.5$ & 1.012 & 17.81 & $-26.38$ & $0.04$ & 0.95 \\
$145640.61+465053.6$ & 3.479 & 20.12 & $-26.91$ & $0.53$ & 0.44 \\
$145644.53+480338.2$ & 1.037 & 18.95 & $-25.27$ & $-0.08$ & 0.95 \\
$145644.78+420548.6$ & 1.782 & 18.98 & $-26.38$ & $-0.16$ & 0.95 \\
$145644.81+523630.6$ & 0.861 & 19.00 & $-24.88$ & $-0.16$ & 0.95 \\
$145646.79+464933.8$ & 3.794 & 19.93 & $-27.30$ & $0.06$ & 0.92 \\
$145647.53+533539.5$ & 1.618 & 18.83 & $-26.29$ & $-0.00$ & 0.95 \\
$145647.85+500752.2$ & 1.830 & 18.71 & $-26.72$ & $0.28$ & 0.95 \\
$145654.65+464458.3$ & 1.893 & 19.04 & $-26.49$ & $-0.04$ & 0.95 \\
$145655.80+534631.4$ & 1.984 & 18.78 & $-26.91$ & $-0.01$ & 0.95 \\
$145700.51+485251.3$ & 1.427 & 18.60 & $-26.27$ & $-0.08$ & 0.95 \\
$145702.20+544710.6$ & 1.077 & 18.98 & $-25.31$ & $-0.22$ & 0.95 \\
$145702.23+463921.0$ & 0.533 & 19.03 & $-23.62$ & $-0.09$ & 0.95 \\
$145704.63-012253.0$ & 0.525 & 18.50 & $-24.11$ & $-0.27$ & 0.95 \\
$145704.86+430046.1$ & 1.922 & 18.29 & $-27.29$ & $-0.13$ & 0.95 \\
$145704.87+364426.3$ & 1.454 & 18.87 & $-26.02$ & $0.07$ & 0.95 \\
$145705.34+474830.8$ & 2.495 & 18.43 & $-27.91$ & $0.11$ & 0.75 \\
$145714.95+380950.4$ & 3.195 & 19.93 & $-26.93$ & $-0.09$ & 0.67 \\
$145715.18+544049.8$ & 1.965 & 18.44 & $-27.22$ & $0.16$ & 0.95 \\
$145719.00+532159.2$ & 1.197 & 18.09 & $-26.39$ & $0.04$ & 0.95 \\
$145722.09+534309.6$ & 1.068 & 18.56 & $-25.71$ & $-0.07$ & 0.95 \\
$145722.70-010800.9$ & 2.231 & 17.77 & $-28.26$ & $-0.11$ & 0.93 \\
$145724.28+375013.5$ & 1.617 & 18.62 & $-26.50$ & $0.14$ & 0.95 \\
$145730.14+513711.8$ & 1.780 & 18.90 & $-26.47$ & $0.35$ & 0.95 \\
$145733.46-011409.0$ & 1.605 & 18.43 & $-26.67$ & $0.02$ & 0.95 \\
$145744.38+381304.3$ & 2.101 & 18.99 & $-26.87$ & $0.03$ & 0.95 \\
$145744.83+370339.8$ & 2.089 & 18.32 & $-27.52$ & $-0.11$ & 0.95 \\
$145748.16-010531.5$ & 2.229 & 18.69 & $-27.34$ & $0.24$ & 0.93 \\
$145753.44+530642.1$ & 1.972 & 17.90 & $-27.77$ & $0.00$ & 0.95 \\
$145755.38+435035.3$ & 0.528 & 18.44 & $-24.19$ & $-0.07$ & 0.95 \\
$145759.21+483459.8$ & 0.644 & 18.52 & $-24.61$ & $0.28$ & 0.95 \\
$145759.63+365330.9$ & 1.930 & 18.85 & $-26.74$ & $0.08$ & 0.95 \\
$145806.26+525623.6$ & 1.553 & 17.99 & $-27.02$ & $0.08$ & 0.95 \\
$145810.26-015333.9$ & 0.526 & 17.91 & $-24.72$ & $0.11$ & 0.95 \\
$145810.64+513238.8$ & 1.374 & 18.58 & $-26.21$ & $-0.22$ & 0.95 \\
$145813.09-010336.6$ & 1.373 & 18.89 & $-25.89$ & $-0.14$ & 0.95 \\
$145815.84+433712.7$ & 3.643 & 19.97 & $-27.15$ & $-0.20$ & 0.63 \\
$145817.35+535229.8$ & 2.296 & 18.09 & $-28.02$ & $-0.09$ & 0.88 \\
$145818.36+484033.4$ & 0.208 & 17.42 & $-22.84$ & $-0.21$ & 0.95 \\
$145819.72+510951.4$ & 0.445 & 18.89 & $-23.34$ & $0.05$ & 0.95 \\
$145821.24+555355.7$ & 2.050 & 18.97 & $-26.81$ & $0.14$ & 0.95 \\
$145824.46+363119.5$ & 0.246 & 16.88 & $-23.90$ & $-0.33$ & 0.95 \\
$145827.88+544249.1$ & 1.270 & 18.89 & $-25.72$ & $0.16$ & 0.95 \\
$145830.86+522025.3$ & 1.077 & 18.85 & $-25.43$ & $-0.05$ & 0.95 \\
$145833.26+374042.6$ & 3.249 & 19.88 & $-27.02$ & $-0.10$ & 0.73 \\
$145835.06+533325.7$ & 1.266 & 19.09 & $-25.51$ & $-0.10$ & 0.95 \\
$145836.73+433015.5$ & 0.759 & 18.42 & $-25.18$ & $0.35$ & 0.95 \\
$145841.23-013800.5$ & 0.956 & 18.77 & $-25.31$ & $-0.06$ & 0.95 \\
$145844.84+492439.7$ & 1.713 & 18.91 & $-26.37$ & $-0.18$ & 0.95 \\
$145846.05+371235.7$ & 1.908 & 18.64 & $-26.91$ & $0.24$ & 0.95 \\
$145846.47+434108.1$ & 3.264 & 20.07 & $-26.84$ & $0.09$ & 0.75 \\
$145848.03+544109.7$ & 0.875 & 18.33 & $-25.58$ & $0.11$ & 0.95 \\
$145848.63+525450.4$ & 1.735 & 17.43 & $-27.87$ & $-0.10$ & 0.95 \\
$145852.02+571850.5$ & 1.717 & 18.12 & $-27.16$ & $-0.12$ & 0.95 \\
$145903.58+562231.1$ & 2.319 & 18.26 & $-27.88$ & $-0.09$ & 0.82 \\
$145905.64+473250.0$ & 2.023 & 18.68 & $-27.06$ & $-0.07$ & 0.95 \\
$145909.12+540916.2$ & 2.000 & 18.95 & $-26.76$ & $0.51$ & 0.95 \\
$145914.87+512114.7$ & 1.380 & 19.02 & $-25.78$ & $-0.28$ & 0.95 \\
$145915.48+411916.1$ & 1.193 & 18.50 & $-25.98$ & $-0.25$ & 0.95 \\
$145925.04-015650.0$ & 0.539 & 18.48 & $-24.19$ & $-0.17$ & 0.95 \\
$145926.33+493136.8$ & 2.370 & 18.38 & $-27.82$ & $1.36$ & 0.95 \\
$145926.41-021259.7$ & 3.021 & 18.89 & $-27.84$ & $-0.34$ & 0.70 \\
$145927.34+500804.2$ & 1.004 & 18.54 & $-25.63$ & $0.58$ & 0.95 \\
$145928.08+494123.0$ & 1.922 & 18.61 & $-26.97$ & $0.12$ & 0.95 \\
$145935.85+513242.1$ & 0.438 & 18.77 & $-23.43$ & $-0.14$ & 0.95 \\
$145936.86+544308.8$ & 1.279 & 17.87 & $-26.76$ & $-0.08$ & 0.95 \\
$145937.85+503834.4$ & 0.509 & 19.03 & $-23.51$ & $0.23$ & 0.95 \\
$145938.49+371314.7$ & 1.218 & 18.99 & $-25.53$ & $-0.07$ & 0.95 \\
$145938.64+382350.6$ & 1.219 & 19.03 & $-25.49$ & $0.29$ & 0.95 \\
$145939.31+510616.0$ & 0.890 & 18.61 & $-25.33$ & $-0.19$ & 0.95 \\
$145944.32+543948.8$ & 2.185 & 18.51 & $-27.46$ & $-0.12$ & 0.94 \\
$145945.93-022112.4$ & 1.705 & 18.86 & $-26.40$ & $-0.16$ & 0.95 \\
$145949.22+512926.6$ & 1.714 & 19.06 & $-26.21$ & $-0.13$ & 0.95 \\
$145951.13-024937.7$ & 1.955 & 18.90 & $-26.75$ & $0.10$ & 0.95 \\
$145953.20+372822.4$ & 2.811 & 19.48 & $-27.06$ & $-0.13$ & 0.02 \\
$145955.12-014808.4$ & 0.549 & 18.66 & $-24.07$ & $0.01$ & 0.95 \\
$145955.17+555850.7$ & 1.133 & 19.08 & $-25.30$ & $0.18$ & 0.95 \\
$145958.42+563021.3$ & 1.469 & 19.03 & $-25.88$ & $0.07$ & 0.95 \\
$145958.75-013742.4$ & 1.738 & 18.82 & $-26.49$ & $0.47$ & 0.95 \\
$150002.10+382650.2$ & 0.540 & 19.10 & $-23.58$ & $-0.01$ & 0.95 \\
$150003.07+480931.7$ & 1.613 & 18.51 & $-26.60$ & $0.07$ & 0.95 \\
$150003.61+502022.8$ & 1.146 & 18.96 & $-25.44$ & $-0.05$ & 0.95 \\
$150007.27+563600.8$ & 0.885 & 19.05 & $-24.88$ & $-0.20$ & 0.95 \\
$150009.63+544420.0$ & 2.284 & 18.23 & $-27.88$ & $-0.14$ & 0.87 \\
$150013.67+535354.2$ & 0.838 & 18.94 & $-24.88$ & $-0.13$ & 0.95 \\
$150017.81+481055.8$ & 1.229 & 18.84 & $-25.70$ & $0.01$ & 0.95 \\
$150021.13+465224.7$ & 1.103 & 18.11 & $-26.22$ & $-0.03$ & 0.95 \\
$150023.51+465724.4$ & 0.422 & 18.69 & $-23.44$ & $-0.28$ & 0.95 \\
$150027.39+555432.2$ & 1.948 & 19.09 & $-26.53$ & $0.14$ & 0.95 \\
$150028.22+431157.4$ & 1.779 & 19.01 & $-26.35$ & $0.21$ & 0.95 \\
$150030.16+420612.0$ & 0.983 & 18.04 & $-26.09$ & $0.00$ & 0.95 \\
$150030.68+551709.2$ & 0.405 & 17.59 & $-24.47$ & $-0.31$ & 0.95 \\
$150031.99+364955.4$ & 0.467 & 18.96 & $-23.38$ & $-0.03$ & 0.95 \\
$150032.10+463035.7$ & 0.517 & 18.70 & $-23.88$ & $0.01$ & 0.95 \\
$150034.11-024451.3$ & 2.083 & 18.99 & $-26.84$ & $0.36$ & 0.95 \\
$150034.93+531052.3$ & 1.447 & 17.68 & $-27.21$ & $0.24$ & 0.95 \\
$150036.71+562825.4$ & 1.507 & 18.92 & $-26.03$ & $-0.12$ & 0.95 \\
$150039.43+544244.6$ & 0.783 & 18.70 & $-24.97$ & $-0.25$ & 0.95 \\
$150046.61+493310.4$ & 3.746 & 20.07 & $-27.12$ & $0.26$ & 0.90 \\
$150054.25+475928.7$ & 1.651 & 18.39 & $-26.78$ & $-0.05$ & 0.95 \\
$150056.04+382332.1$ & 2.996 & 18.66 & $-28.05$ & $-0.21$ & 0.56 \\
$150058.08+475940.5$ & 1.043 & 18.11 & $-26.12$ & $0.00$ & 0.95 \\
$150058.13+362332.1$ & 2.483 & 18.10 & $-28.23$ & $0.02$ & 0.75 \\
$150103.69+365641.7$ & 1.270 & 19.04 & $-25.58$ & $-0.20$ & 0.95 \\
$150104.08+415452.9$ & 1.538 & 18.66 & $-26.33$ & $0.03$ & 0.95 \\
$150104.55+495945.2$ & 1.191 & 18.56 & $-25.92$ & $0.23$ & 0.95 \\
$150109.42+523758.3$ & 2.001 & 18.87 & $-26.84$ & $-0.00$ & 0.95 \\
$150109.47+525630.9$ & 0.587 & 18.05 & $-24.84$ & $0.03$ & 0.95 \\
$150113.90+512016.3$ & 2.166 & 19.09 & $-26.85$ & $0.10$ & 0.94 \\
$150114.04-014457.5$ & 0.600 & 18.10 & $-24.84$ & $-0.04$ & 0.94 \\
$150114.44+470546.1$ & 1.555 & 18.40 & $-26.61$ & $0.32$ & 0.95 \\
$150114.50-011839.7$ & 0.645 & 18.95 & $-24.18$ & $0.17$ & 0.94 \\
$150116.11+525556.8$ & 3.818 & 18.47 & $-28.78$ & $0.29$ & 0.94 \\
$150116.62+370724.9$ & 1.689 & 18.16 & $-27.07$ & $0.01$ & 0.95 \\
$150116.83+533102.3$ & 0.363 & 17.94 & $-23.91$ & $0.36$ & 0.95 \\
$150116.83+473623.1$ & 0.794 & 18.69 & $-25.01$ & $-0.06$ & 0.95 \\
$150118.94+461020.5$ & 0.888 & 18.44 & $-25.50$ & $-0.12$ & 0.95 \\
$150124.62+561949.7$ & 1.467 & 18.18 & $-26.73$ & $0.01$ & 0.95 \\
$150125.10+370614.8$ & 2.885 & 20.14 & $-26.47$ & $0.01$ & 0.11 \\
$150125.70+494229.1$ & 1.076 & 19.10 & $-25.19$ & $-0.12$ & 0.95 \\
$150129.84+531423.1$ & 1.205 & 18.63 & $-25.86$ & $-0.11$ & 0.95 \\
$150131.79+414705.9$ & 0.785 & 18.15 & $-25.52$ & $0.17$ & 0.95 \\
$150136.17+362358.7$ & 1.244 & 18.68 & $-25.88$ & $0.04$ & 0.95 \\
$150137.10+525334.0$ & 1.153 & 17.96 & $-26.44$ & $-0.02$ & 0.95 \\
$150140.86+411040.9$ & 1.994 & 18.85 & $-26.85$ & $-0.10$ & 0.95 \\
$150142.09+553809.7$ & 0.545 & 17.42 & $-25.29$ & $-0.11$ & 0.95 \\
$150142.93-011103.4$ & 1.105 & 18.51 & $-25.82$ & $-0.02$ & 0.95 \\
$150144.84+484336.5$ & 1.958 & 18.60 & $-27.05$ & $0.03$ & 0.95 \\
$150146.09+500937.1$ & 1.500 & 18.45 & $-26.49$ & $0.02$ & 0.95 \\
$150147.25+480335.8$ & 2.781 & 18.80 & $-27.72$ & $-0.28$ & 0.95 \\
$150150.93+553241.2$ & 1.159 & 17.55 & $-26.86$ & $-0.11$ & 0.95 \\
$150151.99-013846.3$ & 0.647 & 18.51 & $-24.63$ & $-0.14$ & 0.95 \\
$150155.25+563732.0$ & 0.343 & 17.81 & $-23.92$ & $-0.35$ & 0.95 \\
$150156.46-021034.1$ & 1.737 & 18.27 & $-27.04$ & $0.38$ & 0.95 \\
$150156.62+371355.7$ & 1.516 & 19.07 & $-25.89$ & $0.01$ & 0.95 \\
$150158.21+365406.7$ & 3.315 & 19.86 & $-27.09$ & $0.04$ & 0.73 \\
$150158.36+365348.5$ & 2.273 & 18.90 & $-27.19$ & $0.03$ & 0.85 \\
$150200.20-022846.0$ & 0.800 & 17.68 & $-26.03$ & $-0.05$ & 0.95 \\
$150201.00+461244.3$ & 0.950 & 18.46 & $-25.61$ & $-0.10$ & 0.95 \\
$150203.12+515658.8$ & 1.534 & 19.02 & $-25.96$ & $-0.04$ & 0.95 \\
$150203.29+423407.9$ & 1.535 & 19.05 & $-25.94$ & $-0.05$ & 0.95 \\
$150205.58-024038.5$ & 2.215 & 17.49 & $-28.52$ & $0.26$ & 0.93 \\
$150206.52+552146.6$ & 3.320 & 19.81 & $-27.15$ & $-0.11$ & 0.73 \\
$150206.95+522740.3$ & 0.625 & 17.99 & $-25.04$ & $-0.07$ & 0.95 \\
$150217.46+545700.3$ & 1.619 & 17.78 & $-27.34$ & $-0.05$ & 0.95 \\
$150220.46+465233.5$ & 4.255 & 19.63 & $-27.93$ & $0.23$ & 0.94 \\
$150222.93+481248.8$ & 1.110 & 17.89 & $-26.45$ & $0.07$ & 0.95 \\
$150225.57+482746.5$ & 2.329 & 18.41 & $-27.74$ & $-0.01$ & 0.81 \\
$150226.88+483711.4$ & 3.209 & 18.98 & $-27.88$ & $-0.22$ & 0.95 \\
$150234.61+405657.3$ & 0.604 & 19.01 & $-23.94$ & $-0.02$ & 0.94 \\
$150237.44+464729.5$ & 2.236 & 18.73 & $-27.31$ & $-0.01$ & 0.92 \\
$150238.63+493757.1$ & 1.015 & 18.56 & $-25.63$ & $0.02$ & 0.95 \\
$150239.35+363144.4$ & 1.497 & 18.73 & $-26.20$ & $0.12$ & 0.95 \\
$150243.52+530638.2$ & 0.972 & 18.38 & $-25.73$ & $-0.00$ & 0.95 \\
$150245.54+360227.9$ & 0.646 & 18.36 & $-24.77$ & $-0.10$ & 0.94 \\
$150255.28+515418.5$ & 1.657 & 18.93 & $-26.25$ & $-0.02$ & 0.95 \\
$150257.97+502914.8$ & 0.531 & 16.68 & $-25.96$ & $-0.14$ & 0.95 \\
$150258.17+363304.3$ & 1.076 & 18.64 & $-25.64$ & $-0.14$ & 0.95 \\
$150258.64+425047.8$ & 1.483 & 18.87 & $-26.05$ & $-0.01$ & 0.95 \\
$150259.66-020256.0$ & 3.175 & 20.04 & $-26.81$ & $-0.06$ & 0.66 \\
$150302.58+565303.9$ & 0.866 & 18.45 & $-25.43$ & $0.17$ & 0.95 \\
$150314.81+471306.2$ & 0.982 & 18.68 & $-25.45$ & $-0.18$ & 0.95 \\
$150315.26-024903.5$ & 1.942 & 17.97 & $-27.65$ & $0.30$ & 0.95 \\
$150319.22-011119.2$ & 1.516 & 18.62 & $-26.33$ & $-0.07$ & 0.95 \\
$150320.55+414310.3$ & 1.131 & 18.45 & $-25.93$ & $-0.01$ & 0.95 \\
$150320.63+490536.5$ & 1.784 & 18.62 & $-26.75$ & $-0.10$ & 0.95 \\
$150321.21+365641.4$ & 0.732 & 18.78 & $-24.73$ & $-0.20$ & 0.94 \\
$150321.85+534523.9$ & 1.580 & 18.64 & $-26.42$ & $-0.03$ & 0.95 \\
$150323.29+422024.1$ & 0.638 & 18.24 & $-24.86$ & $-0.19$ & 0.94 \\
$150324.77+475829.6$ & 0.345 & 17.32 & $-24.41$ & $0.39$ & 0.95 \\
$150328.95+544707.8$ & 1.453 & 18.42 & $-26.47$ & $-0.01$ & 0.95 \\
$150329.12+380908.3$ & 1.436 & 18.95 & $-25.93$ & $-0.11$ & 0.95 \\
$150331.79+471855.8$ & 1.537 & 18.76 & $-26.23$ & $-0.00$ & 0.95 \\
$150332.18+364118.0$ & 3.263 & 17.31 & $-29.60$ & $0.78$ & 0.90 \\
$150334.91+464647.8$ & 0.784 & 17.58 & $-26.09$ & $0.07$ & 0.95 \\
$150339.07+505829.9$ & 0.739 & 18.26 & $-25.27$ & $0.11$ & 0.95 \\
$150344.24+410538.2$ & 0.673 & 18.82 & $-24.44$ & $0.19$ & 0.93 \\
$150346.56+460828.3$ & 0.630 & 19.06 & $-24.00$ & $0.42$ & 0.94 \\
$150348.68+380911.2$ & 1.826 & 18.91 & $-26.52$ & $0.01$ & 0.95 \\
$150351.28+362534.0$ & 3.124 & 20.17 & $-26.64$ & $0.31$ & 0.60 \\
$150351.65+422400.6$ & 0.627 & 18.67 & $-24.38$ & $-0.06$ & 0.95 \\
$150355.09-013706.9$ & 2.983 & 20.14 & $-26.55$ & $-0.19$ & 0.25 \\
$150355.36+514438.1$ & 1.646 & 18.75 & $-26.42$ & $0.18$ & 0.95 \\
$150359.85-005950.7$ & 0.859 & 17.48 & $-26.39$ & $0.13$ & 0.95 \\
$150400.61+491707.2$ & 2.156 & 18.41 & $-27.53$ & $-0.04$ & 0.94 \\
$150402.79+475717.2$ & 1.395 & 17.22 & $-27.60$ & $-0.09$ & 0.95 \\
$150403.82+514322.2$ & 3.097 & 19.40 & $-27.39$ & $0.33$ & 0.69 \\
$150405.10+462851.3$ & 0.632 & 18.54 & $-24.53$ & $-0.18$ & 0.95 \\
$150406.12+360626.7$ & 2.549 & 18.60 & $-27.79$ & $-0.11$ & 0.70 \\
$150407.51-024816.5$ & 0.217 & 17.12 & $-23.24$ & $0.21$ & 0.95 \\
$150418.76-015039.7$ & 1.840 & 17.78 & $-27.67$ & $0.24$ & 0.95 \\
$150419.85-023514.7$ & 0.564 & 18.40 & $-24.40$ & $-0.17$ & 0.95 \\
$150420.98+543610.5$ & 1.165 & 16.77 & $-27.66$ & $-0.07$ & 0.95 \\
$150422.10-024556.8$ & 2.064 & 18.88 & $-26.92$ & $-0.07$ & 0.95 \\
$150425.06+522757.8$ & 0.753 & 19.01 & $-24.58$ & $-0.03$ & 0.95 \\
$150425.86+514915.1$ & 0.773 & 19.04 & $-24.60$ & $-0.16$ & 0.95 \\
$150426.45+564621.5$ & 0.345 & 18.36 & $-23.38$ & $0.04$ & 0.95 \\
$150427.67+543902.1$ & 1.065 & 18.42 & $-25.85$ & $0.23$ & 0.95 \\
$150431.30+474151.2$ & 0.824 & 18.52 & $-25.26$ & $-0.03$ & 0.95 \\
$150431.90+430421.1$ & 1.780 & 18.40 & $-26.96$ & $0.32$ & 0.95 \\
$150432.42+562352.1$ & 1.377 & 18.59 & $-26.20$ & $0.74$ & 0.95 \\
$150432.60-015610.7$ & 1.363 & 18.85 & $-25.92$ & $-0.01$ & 0.95 \\
$150436.88+462126.5$ & 1.742 & 18.05 & $-27.27$ & $0.08$ & 0.95 \\
$150437.67+541149.7$ & 0.305 & 17.50 & $-23.96$ & $-0.40$ & 0.95 \\
$150439.08+364533.8$ & 2.124 & 18.31 & $-27.57$ & $-0.01$ & 0.95 \\
$150440.18+363053.3$ & 0.615 & 18.30 & $-24.69$ & $-0.36$ & 0.94 \\
$150440.65+371742.2$ & 1.951 & 18.50 & $-27.14$ & $-0.12$ & 0.95 \\
$150440.75-014300.6$ & 1.922 & 18.45 & $-27.13$ & $0.08$ & 0.95 \\
$150444.94+512640.3$ & 2.000 & 18.71 & $-27.00$ & $0.12$ & 0.95 \\
$150448.24+480054.9$ & 3.044 & 19.06 & $-27.68$ & $0.44$ & 0.68 \\
$150450.17+415225.5$ & 2.137 & 18.58 & $-27.32$ & $-0.06$ & 0.95 \\
$150452.41+474132.3$ & 1.383 & 17.91 & $-26.89$ & $0.18$ & 0.95 \\
$150503.46-022324.4$ & 2.097 & 18.67 & $-27.18$ & $0.11$ & 0.95 \\
$150507.56+495748.6$ & 1.294 & 18.89 & $-25.77$ & $-0.17$ & 0.95 \\
$150508.92+500857.0$ & 1.186 & 17.88 & $-26.58$ & $-0.04$ & 0.95 \\
$150511.09+483910.0$ & 1.085 & 18.38 & $-25.91$ & $0.34$ & 0.95 \\
$150511.25-021306.3$ & 0.631 & 19.10 & $-23.97$ & $0.18$ & 0.94 \\
$150513.36+363656.7$ & 2.450 & 18.75 & $-27.54$ & $-0.01$ & 0.72 \\
$150513.56+415215.4$ & 1.475 & 18.38 & $-26.53$ & $-0.03$ & 0.95 \\
$150514.63-020916.8$ & 1.552 & 19.09 & $-25.92$ & $-0.26$ & 0.95 \\
$150520.44+361704.8$ & 1.861 & 17.93 & $-27.55$ & $0.12$ & 0.95 \\
$150525.52-023853.8$ & 1.157 & 18.60 & $-25.82$ & $0.32$ & 0.95 \\
$150527.38+360905.4$ & 0.736 & 18.63 & $-24.89$ & $-0.20$ & 0.94 \\
$150529.26+461618.4$ & 1.500 & 18.11 & $-26.83$ & $0.06$ & 0.95 \\
$150531.81+532547.3$ & 1.358 & 18.74 & $-26.02$ & $-0.10$ & 0.95 \\
$150532.42+472832.2$ & 0.870 & 18.76 & $-25.14$ & $-0.06$ & 0.95 \\
$150533.24+411946.3$ & 3.400 & 19.11 & $-27.90$ & $0.05$ & 0.67 \\
$150538.81+561259.2$ & 2.423 & 18.41 & $-27.85$ & $-0.15$ & 0.73 \\
$150543.86+554935.9$ & 0.709 & 18.16 & $-25.27$ & $-0.08$ & 0.94 \\
$150545.05+411726.7$ & 1.523 & 17.97 & $-27.00$ & $-0.12$ & 0.95 \\
$150545.41+495458.7$ & 0.698 & 18.88 & $-24.50$ & $0.45$ & 0.93 \\
$150545.62+512240.0$ & 2.791 & 17.30 & $-29.22$ & $0.01$ & 0.95 \\
$150549.13-014338.3$ & 2.929 & 19.42 & $-27.22$ & $0.03$ & 0.17 \\
$150549.52-013441.4$ & 1.642 & 18.51 & $-26.65$ & $0.24$ & 0.95 \\
$150550.56+403513.7$ & 1.490 & 18.68 & $-26.25$ & $-0.17$ & 0.95 \\
$150556.58+532616.6$ & 0.981 & 18.87 & $-25.26$ & $0.08$ & 0.95 \\
$150600.83+550208.8$ & 1.345 & 18.91 & $-25.83$ & $0.19$ & 0.95 \\
$150603.29-024639.2$ & 2.938 & 19.95 & $-26.70$ & $0.17$ & 0.15 \\
$150606.25+530955.9$ & 1.398 & 18.39 & $-26.43$ & $0.01$ & 0.95 \\
$150608.64+415722.6$ & 1.723 & 19.07 & $-26.22$ & $-0.14$ & 0.95 \\
$150610.79+495252.7$ & 0.945 & 19.04 & $-25.02$ & $0.09$ & 0.95 \\
$150610.99+453807.1$ & 1.752 & 18.64 & $-26.69$ & $0.01$ & 0.95 \\
$150613.95+462737.4$ & 1.405 & 19.02 & $-25.82$ & $0.22$ & 0.95 \\
$150614.44+483614.4$ & 1.653 & 19.01 & $-26.17$ & $-0.20$ & 0.95 \\
$150616.65+501244.0$ & 2.128 & 18.44 & $-27.46$ & $0.51$ & 0.95 \\
$150617.52+512449.2$ & 1.179 & 18.39 & $-26.06$ & $0.61$ & 0.95 \\
$150620.48+460642.4$ & 3.504 & 18.49 & $-28.55$ & $-0.14$ & 0.75 \\
$150624.61+413555.2$ & 1.290 & 17.61 & $-27.04$ & $-0.20$ & 0.95 \\
$150625.92+462855.5$ & 0.864 & 19.09 & $-24.79$ & $-0.05$ & 0.95 \\
$150628.62+540402.2$ & 0.638 & 18.49 & $-24.61$ & $-0.24$ & 0.95 \\
$150628.81+525210.7$ & 1.569 & 18.27 & $-26.77$ & $-0.23$ & 0.95 \\
$150629.87+515512.6$ & 3.579 & 19.23 & $-27.84$ & $0.21$ & 0.68 \\
$150630.04+532938.1$ & 1.167 & 17.94 & $-26.49$ & $-0.07$ & 0.95 \\
$150635.06+370659.1$ & 1.635 & 18.94 & $-26.21$ & $0.09$ & 0.95 \\
$150636.18+542354.4$ & 1.819 & 18.58 & $-26.84$ & $-0.06$ & 0.95 \\
$150641.89+531443.7$ & 1.711 & 18.70 & $-26.57$ & $0.13$ & 0.95 \\
$150643.81+533134.3$ & 3.790 & 18.77 & $-28.46$ & $-0.09$ & 0.95 \\
$150652.97+454242.2$ & 1.206 & 17.25 & $-27.24$ & $-0.02$ & 0.95 \\
$150654.54+522004.6$ & 4.068 & 18.23 & $-29.19$ & $0.95$ & 0.95 \\
$150655.75+511541.8$ & 1.004 & 18.78 & $-25.39$ & $-0.10$ & 0.95 \\
$150658.11+515037.0$ & 1.557 & 19.07 & $-25.95$ & $-0.30$ & 0.95 \\
$150707.13-005846.1$ & 1.251 & 19.00 & $-25.57$ & $0.16$ & 0.95 \\
$150707.21+371205.0$ & 1.527 & 18.73 & $-26.24$ & $0.03$ & 0.95 \\
$150716.23+502916.6$ & 3.972 & 19.78 & $-27.58$ & $0.01$ & 0.92 \\
$150719.96-024029.5$ & 1.297 & 19.06 & $-25.60$ & $0.17$ & 0.95 \\
$150720.94+412912.8$ & 1.385 & 18.97 & $-25.84$ & $0.07$ & 0.95 \\
$150722.07+511951.6$ & 0.270 & 17.94 & $-23.20$ & $0.15$ & 0.95 \\
$150722.26+540934.7$ & 1.540 & 19.04 & $-25.96$ & $-0.07$ & 0.95 \\
$150725.03+415727.5$ & 0.372 & 18.81 & $-23.09$ & $0.19$ & 0.95 \\
$150734.73+465341.5$ & 1.313 & 18.91 & $-25.78$ & $0.39$ & 0.95 \\
$150735.23+541929.8$ & 1.395 & 17.87 & $-26.95$ & $0.01$ & 0.95 \\
$150736.12+482950.8$ & 0.801 & 18.46 & $-25.26$ & $-0.07$ & 0.95 \\
$150736.68+375018.7$ & 1.478 & 18.73 & $-26.19$ & $-0.02$ & 0.95 \\
$150736.97+355027.2$ & 2.917 & 20.08 & $-26.56$ & $-0.03$ & 0.14 \\
$150738.48+453159.4$ & 0.494 & 18.84 & $-23.63$ & $-0.24$ & 0.95 \\
$150739.22-022134.3$ & 1.757 & 18.38 & $-26.95$ & $-0.11$ & 0.95 \\
$150739.67-010911.0$ & 3.135 & 19.56 & $-27.26$ & $0.76$ & 0.73 \\
$150742.52+463000.9$ & 1.764 & 18.56 & $-26.78$ & $-0.10$ & 0.95 \\
$150748.73+484646.9$ & 1.589 & 18.04 & $-27.03$ & $-0.03$ & 0.95 \\
$150749.83-013312.7$ & 1.355 & 18.71 & $-26.05$ & $0.07$ & 0.95 \\
$150751.05+484237.4$ & 0.360 & 18.41 & $-23.43$ & $-0.11$ & 0.95 \\
$150752.46+472125.6$ & 1.248 & 18.49 & $-26.08$ & $0.15$ & 0.95 \\
$150754.16+365035.7$ & 1.934 & 18.25 & $-27.35$ & $0.01$ & 0.95 \\
$150756.04+495850.0$ & 0.547 & 18.27 & $-24.44$ & $-0.25$ & 0.95 \\
$150806.62+475219.1$ & 1.168 & 19.06 & $-25.37$ & $-0.06$ & 0.95 \\
$150813.02+484710.6$ & 0.531 & 16.47 & $-26.17$ & $-0.10$ & 0.95 \\
$150814.06+363529.4$ & 1.834 & 18.56 & $-26.88$ & $-0.23$ & 0.95 \\
$150818.89+464928.3$ & 0.452 & 18.95 & $-23.31$ & $0.50$ & 0.95 \\
$150826.97+402603.0$ & 3.100 & 20.12 & $-26.67$ & $0.05$ & 0.60 \\
$150829.56+463328.5$ & 0.367 & 18.05 & $-23.82$ & $0.06$ & 0.95 \\
$150829.75-023802.4$ & 1.103 & 19.02 & $-25.31$ & $-0.02$ & 0.95 \\
$150830.85+412432.9$ & 1.074 & 18.47 & $-25.81$ & $-0.06$ & 0.95 \\
$150831.26-020925.1$ & 4.005 & 19.98 & $-27.39$ & $0.02$ & 0.91 \\
$150832.78+411116.1$ & 0.474 & 18.81 & $-23.57$ & $0.16$ & 0.95 \\
$150833.96+475810.9$ & 3.344 & 20.20 & $-26.78$ & $-0.26$ & 0.71 \\
$150834.33+505246.7$ & 4.435 & 19.94 & $-27.77$ & $-0.27$ & 0.95 \\
$150835.59+503820.8$ & 0.668 & 18.84 & $-24.40$ & $-0.06$ & 0.93 \\
$150838.37+493510.5$ & 1.425 & 18.98 & $-25.88$ & $-0.13$ & 0.95 \\
$150839.06+452614.8$ & 1.573 & 18.42 & $-26.63$ & $0.57$ & 0.95 \\
$150839.09+483401.4$ & 1.335 & 18.91 & $-25.81$ & $-0.19$ & 0.95 \\
$150844.28+520723.9$ & 0.885 & 18.67 & $-25.26$ & $0.18$ & 0.95 \\
$150851.94+515627.7$ & 3.799 & 19.12 & $-28.12$ & $0.39$ & 0.94 \\
$150852.98+483249.5$ & 3.275 & 19.96 & $-26.96$ & $-0.26$ & 0.79 \\
$150853.01+424122.5$ & 2.121 & 18.65 & $-27.24$ & $0.02$ & 0.95 \\
$150854.76-015116.0$ & 1.986 & 18.92 & $-26.78$ & $0.13$ & 0.95 \\
$150855.75+543551.2$ & 1.869 & 18.79 & $-26.70$ & $0.05$ & 0.95 \\
$150856.35+374032.3$ & 1.979 & 18.82 & $-26.86$ & $0.26$ & 0.95 \\
$150859.91+364845.0$ & 1.760 & 18.54 & $-26.80$ & $-0.13$ & 0.95 \\
$150912.53+455550.8$ & 1.017 & 18.44 & $-25.75$ & $0.07$ & 0.95 \\
$150919.01-013353.4$ & 2.077 & 18.74 & $-27.09$ & $0.46$ & 0.95 \\
$150920.95+361032.8$ & 3.230 & 19.72 & $-27.16$ & $0.02$ & 0.73 \\
$150923.59-024450.7$ & 1.727 & 18.84 & $-26.45$ & $-0.08$ & 0.95 \\
$150924.97+411312.0$ & 0.343 & 18.21 & $-23.51$ & $-0.55$ & 0.95 \\
$150925.63+505609.3$ & 2.365 & 18.83 & $-27.37$ & $0.02$ & 0.71 \\
$150928.90+462525.8$ & 1.346 & 18.67 & $-26.07$ & $0.09$ & 0.95 \\
$150930.89-014218.8$ & 0.643 & 19.09 & $-24.03$ & $-0.00$ & 0.94 \\
$150931.75+414307.2$ & 1.118 & 18.88 & $-25.48$ & $0.21$ & 0.95 \\
$150932.23+505751.5$ & 2.343 & 18.61 & $-27.56$ & $0.02$ & 0.80 \\
$150933.13+553011.8$ & 1.139 & 18.88 & $-25.51$ & $0.16$ & 0.95 \\
$150935.49+412031.3$ & 1.319 & 18.13 & $-26.57$ & $0.51$ & 0.95 \\
$150936.49+451243.3$ & 2.409 & 18.78 & $-27.47$ & $0.06$ & 0.70 \\
$150936.58+500100.1$ & 1.950 & 18.96 & $-26.67$ & $-0.06$ & 0.95 \\
$150937.02+401713.9$ & 2.315 & 18.96 & $-27.18$ & $0.01$ & 0.95 \\
$150937.78+543619.1$ & 2.990 & 18.74 & $-27.97$ & $-0.28$ & 0.95 \\
$150938.19-014811.7$ & 2.248 & 19.08 & $-26.98$ & $-0.13$ & 0.92 \\
$150938.61+454658.4$ & 1.579 & 18.28 & $-26.78$ & $0.17$ & 0.95 \\
$150938.76+454938.9$ & 0.592 & 18.48 & $-24.42$ & $0.05$ & 0.95 \\
$150941.59+504450.1$ & 1.018 & 18.71 & $-25.48$ & $-0.08$ & 0.95 \\
$150942.80+492911.3$ & 0.915 & 18.95 & $-25.05$ & $-0.07$ & 0.95 \\
$150944.97+550414.9$ & 1.741 & 18.37 & $-26.94$ & $-0.06$ & 0.95 \\
$150945.87-022432.8$ & 1.054 & 18.21 & $-26.04$ & $-0.13$ & 0.95 \\
$150946.92-022052.0$ & 1.373 & 18.97 & $-25.81$ & $0.10$ & 0.95 \\
$150948.56+423344.6$ & 0.888 & 18.38 & $-25.56$ & $-0.05$ & 0.95 \\
$150949.81+504917.3$ & 4.031 & 19.34 & $-28.05$ & $-0.20$ & 0.94 \\
$150954.59+451833.5$ & 1.457 & 18.41 & $-26.49$ & $0.16$ & 0.95 \\
$150956.21-005640.6$ & 2.183 & 18.22 & $-27.75$ & $-0.07$ & 0.94 \\
$150959.46+545556.3$ & 1.308 & 18.10 & $-26.58$ & $-0.11$ & 0.95 \\
$150959.57+403931.9$ & 0.567 & 18.75 & $-24.06$ & $-0.11$ & 0.95 \\
$151001.20+403843.8$ & 1.514 & 18.15 & $-26.81$ & $-0.14$ & 0.95 \\
$151013.52-012327.6$ & 2.005 & 19.02 & $-26.70$ & $-0.01$ & 0.95 \\
$151013.97+523433.9$ & 0.977 & 18.89 & $-25.23$ & $-0.02$ & 0.95 \\
$151017.73+422112.3$ & 2.023 & 18.65 & $-27.10$ & $-0.12$ & 0.95 \\
$151017.78+452127.8$ & 3.739 & 19.18 & $-28.01$ & $-0.03$ & 0.93 \\
$151018.69+515702.8$ & 1.684 & 19.05 & $-26.17$ & $0.01$ & 0.95 \\
$151021.25-020402.7$ & 0.268 & 17.99 & $-23.13$ & $0.39$ & 0.95 \\
$151024.03+535640.2$ & 0.957 & 18.55 & $-25.54$ & $-0.06$ & 0.95 \\
$151030.01+363048.4$ & 1.944 & 18.24 & $-27.38$ & $-0.03$ & 0.95 \\
$151030.95-011823.2$ & 1.843 & 17.86 & $-27.60$ & $0.01$ & 0.95 \\
$151031.79-020113.5$ & 1.981 & 17.00 & $-28.68$ & $0.09$ & 0.95 \\
$151035.29+514841.0$ & 5.031 & 19.99 & $-27.88$ & $0.36$ & 0.95 \\
$151037.96+472837.9$ & 1.129 & 17.31 & $-27.06$ & $0.05$ & 0.95 \\
$151038.16+493656.0$ & 1.094 & 18.14 & $-26.17$ & $0.02$ & 0.95 \\
$151040.12+500912.0$ & 3.136 & 19.57 & $-27.24$ & $-0.28$ & 0.73 \\
$151040.51+554356.2$ & 1.478 & 19.05 & $-25.86$ & $0.17$ & 0.95 \\
$151040.57+421159.1$ & 2.117 & 18.65 & $-27.23$ & $-0.02$ & 0.95 \\
$151044.19-014846.0$ & 2.053 & 18.79 & $-27.00$ & $-0.13$ & 0.95 \\
$151047.29-013932.7$ & 1.172 & 18.64 & $-25.80$ & $-0.16$ & 0.95 \\
$151051.34-010906.3$ & 1.765 & 18.56 & $-26.78$ & $-0.16$ & 0.95 \\
$151052.61+473903.9$ & 2.298 & 18.73 & $-27.39$ & $-0.01$ & 0.86 \\
$151054.09+463606.6$ & 1.401 & 18.73 & $-26.10$ & $-0.07$ & 0.95 \\
$151059.30+410059.2$ & 0.940 & 17.40 & $-26.66$ & $-0.03$ & 0.95 \\
$151100.25+481025.7$ & 0.494 & 19.07 & $-23.39$ & $-0.03$ & 0.95 \\
$151102.33+552523.1$ & 1.759 & 18.39 & $-26.95$ & $0.49$ & 0.95 \\
$151103.91+411423.2$ & 1.750 & 19.04 & $-26.28$ & $0.13$ & 0.95 \\
$151113.84+490557.4$ & 1.360 & 16.39 & $-28.37$ & $0.14$ & 0.95 \\
$151115.30+455744.9$ & 1.272 & 18.88 & $-25.74$ & $0.34$ & 0.95 \\
$151115.70+542024.1$ & 1.016 & 18.64 & $-25.55$ & $0.07$ & 0.95 \\
$151116.39-010524.8$ & 3.248 & 18.87 & $-28.03$ & $0.20$ & 0.84 \\
$151117.57+523005.3$ & 1.071 & 18.45 & $-25.83$ & $-0.07$ & 0.95 \\
$151118.84+370742.5$ & 3.888 & 19.95 & $-27.36$ & $-0.22$ & 0.91 \\
$151120.00-013231.8$ & 1.759 & 18.65 & $-26.68$ & $-0.17$ & 0.95 \\
$151122.49+490052.6$ & 0.937 & 18.50 & $-25.55$ & $0.06$ & 0.95 \\
$151124.07-014615.0$ & 1.467 & 18.76 & $-26.14$ & $0.07$ & 0.95 \\
$151131.94+514935.7$ & 1.465 & 19.03 & $-25.87$ & $0.14$ & 0.95 \\
$151133.07+513459.9$ & 1.666 & 17.05 & $-28.15$ & $-0.04$ & 0.95 \\
$151135.20+495958.1$ & 2.744 & 20.13 & $-26.36$ & $2.53$ & 0.00 \\
$151138.05-024331.2$ & 1.276 & 18.42 & $-26.20$ & $0.06$ & 0.95 \\
$151138.99+410906.6$ & 1.581 & 18.52 & $-26.55$ & $-0.03$ & 0.95 \\
$151140.33+402721.6$ & 0.558 & 17.25 & $-25.52$ & $-0.31$ & 0.95 \\
$151141.50+413319.7$ & 1.137 & 19.08 & $-25.31$ & $0.13$ & 0.95 \\
$151144.27+545710.0$ & 0.802 & 19.03 & $-24.69$ & $0.11$ & 0.95 \\
$151144.58+412821.3$ & 2.003 & 18.78 & $-26.94$ & $-0.11$ & 0.95 \\
$151151.11+522539.9$ & 1.133 & 16.87 & $-27.50$ & $0.11$ & 0.95 \\
$151152.94+552042.5$ & 1.462 & 18.97 & $-25.93$ & $-0.06$ & 0.95 \\
$151153.39+543321.6$ & 2.122 & 18.37 & $-27.52$ & $-0.02$ & 0.95 \\
$151155.35+495723.8$ & 4.442 & 20.09 & $-27.63$ & $-0.43$ & 0.95 \\
$151156.91+403129.9$ & 2.277 & 18.88 & $-27.22$ & $-0.12$ & 0.86 \\
$151200.95+470925.0$ & 1.518 & 17.84 & $-27.12$ & $-0.07$ & 0.95 \\
$151202.48+421644.6$ & 2.079 & 18.96 & $-26.86$ & $-0.11$ & 0.95 \\
$151202.84+523645.2$ & 0.376 & 18.58 & $-23.34$ & $-0.32$ & 0.95 \\
$151207.21+533417.5$ & 3.566 & 19.82 & $-27.24$ & $-0.24$ & 0.51 \\
$151214.11+540816.8$ & 2.663 & 18.54 & $-27.91$ & $0.23$ & 0.09 \\
$151221.49-013415.0$ & 1.668 & 19.05 & $-26.15$ & $0.16$ & 0.95 \\
$151224.17+465233.4$ & 3.360 & 18.43 & $-28.57$ & $0.13$ & 0.91 \\
$151228.83-011223.0$ & 1.165 & 17.85 & $-26.57$ & $-0.13$ & 0.95 \\
$151231.78+535340.0$ & 1.669 & 18.21 & $-26.99$ & $0.10$ & 0.95 \\
$151234.10+395748.5$ & 1.951 & 18.68 & $-26.96$ & $0.05$ & 0.95 \\
$151236.95+553901.0$ & 1.361 & 18.91 & $-25.86$ & $0.00$ & 0.95 \\
$151239.11+450523.1$ & 0.444 & 18.00 & $-24.23$ & $0.04$ & 0.95 \\
$151248.64+451213.2$ & 2.018 & 18.24 & $-27.50$ & $-0.06$ & 0.95 \\
$151251.99+511059.7$ & 1.952 & 18.84 & $-26.80$ & $0.99$ & 0.95 \\
$151252.17+521914.2$ & 1.209 & 19.10 & $-25.40$ & $0.43$ & 0.95 \\
$151254.37-005636.5$ & 4.457 & 19.93 & $-27.79$ & $0.23$ & 0.95 \\
$151256.02-013420.4$ & 1.300 & 18.50 & $-26.16$ & $-0.13$ & 0.95 \\
$151259.24+554146.2$ & 1.318 & 19.09 & $-25.60$ & $-0.07$ & 0.95 \\
$151302.25-014730.5$ & 3.177 & 19.92 & $-26.92$ & $-0.08$ & 0.67 \\
$151303.53-012420.3$ & 1.133 & 18.98 & $-25.39$ & $0.03$ & 0.95 \\
$151304.13-013100.1$ & 3.194 & 19.40 & $-27.46$ & $-0.18$ & 0.78 \\
$151312.41+451033.8$ & 2.010 & 17.55 & $-28.17$ & $0.05$ & 0.95 \\
$151315.18+520416.7$ & 3.586 & 20.14 & $-26.94$ & $-0.15$ & 0.43 \\
$151317.11+515110.2$ & 1.552 & 18.47 & $-26.54$ & $-0.06$ & 0.95 \\
$151325.90+465408.0$ & 0.199 & 16.26 & $-23.88$ & $0.22$ & 0.95 \\
$151329.07+513812.7$ & 0.659 & 18.11 & $-25.09$ & $-0.10$ & 0.95 \\
$151329.62+551433.3$ & 0.920 & 18.57 & $-25.45$ & $-0.07$ & 0.95 \\
$151338.70+413904.9$ & 0.776 & 18.67 & $-24.98$ & $-0.27$ & 0.95 \\
$151341.89+463002.7$ & 1.579 & 18.24 & $-26.82$ & $0.47$ & 0.95 \\
$151352.57+493430.2$ & 0.408 & 18.45 & $-23.62$ & $-0.26$ & 0.95 \\
$151353.18+474516.4$ & 0.832 & 18.92 & $-24.88$ & $-0.00$ & 0.95 \\
$151356.81+394605.2$ & 2.108 & 18.40 & $-27.47$ & $-0.08$ & 0.95 \\
$151357.22+554219.3$ & 0.709 & 18.63 & $-24.80$ & $0.15$ & 0.94 \\
$151358.49+512317.9$ & 1.192 & 18.36 & $-26.12$ & $-0.02$ & 0.95 \\
$151401.51+461246.8$ & 3.356 & 19.59 & $-27.40$ & $0.28$ & 0.78 \\
$151403.41-023825.6$ & 1.300 & 18.90 & $-25.77$ & $0.54$ & 0.95 \\
$151404.78+473815.8$ & 4.667 & 19.63 & $-28.03$ & $-0.29$ & 0.95 \\
$151406.61-014919.8$ & 1.739 & 18.82 & $-26.49$ & $-0.14$ & 0.95 \\
$151412.14+482611.9$ & 1.445 & 18.05 & $-26.84$ & $-0.10$ & 0.95 \\
$151413.58+553500.7$ & 1.319 & 18.27 & $-26.42$ & $-0.02$ & 0.95 \\
$151426.52+452322.9$ & 3.971 & 19.09 & $-28.27$ & $-0.11$ & 0.94 \\
$151429.01+472409.7$ & 0.494 & 18.84 & $-23.63$ & $0.28$ & 0.95 \\
$151430.06+542954.9$ & 0.886 & 19.10 & $-24.84$ & $0.18$ & 0.95 \\
$151438.52+500725.8$ & 1.501 & 18.16 & $-26.78$ & $-0.01$ & 0.95 \\
$151442.74+532412.0$ & 3.565 & 18.76 & $-28.30$ & $-0.19$ & 0.79 \\
$151447.29+492121.1$ & 3.142 & 19.32 & $-27.50$ & $-0.20$ & 0.76 \\
$151449.66+483754.5$ & 0.535 & 19.06 & $-23.60$ & $-0.21$ & 0.95 \\
$151451.00+544609.1$ & 1.643 & 18.67 & $-26.49$ & $-0.18$ & 0.95 \\
$151451.05-022218.5$ & 1.462 & 18.94 & $-25.96$ & $-0.09$ & 0.95 \\
$151453.33+535939.8$ & 1.649 & 18.51 & $-26.66$ & $0.20$ & 0.95 \\
$151457.02+494105.9$ & 2.207 & 18.86 & $-27.14$ & $-0.08$ & 0.93 \\
$151500.38+503408.7$ & 1.759 & 17.86 & $-27.48$ & $0.20$ & 0.95 \\
$151501.01+541824.8$ & 0.404 & 18.99 & $-23.06$ & $0.30$ & 0.95 \\
$151510.87+403730.5$ & 1.663 & 18.75 & $-26.44$ & $-0.07$ & 0.95 \\
$151512.02+475508.9$ & 0.913 & 18.36 & $-25.64$ & $0.04$ & 0.95 \\
$151512.96+545709.9$ & 0.976 & 18.80 & $-25.32$ & $0.03$ & 0.95 \\
$151513.85+535633.5$ & 1.785 & 19.02 & $-26.35$ & $-0.09$ & 0.95 \\
$151515.11-014343.4$ & 0.949 & 19.05 & $-25.02$ & $-0.13$ & 0.95 \\
$151515.15+493853.8$ & 0.426 & 18.93 & $-23.22$ & $0.21$ & 0.95 \\
$151516.57+473256.2$ & 2.942 & 20.16 & $-26.49$ & $0.07$ & 0.13 \\
$151517.84-012011.6$ & 1.331 & 18.71 & $-26.01$ & $0.23$ & 0.95 \\
$151518.22+472042.1$ & 1.506 & 18.01 & $-26.93$ & $0.34$ & 0.95 \\
$151519.02+455026.2$ & 1.525 & 18.81 & $-26.16$ & $-0.06$ & 0.95 \\
$151519.12+472448.0$ & 3.782 & 19.89 & $-27.34$ & $-0.14$ & 0.89 \\
$151521.81+485736.7$ & 1.411 & 19.04 & $-25.80$ & $-0.15$ & 0.95 \\
$151525.92-012713.6$ & 1.655 & 18.21 & $-26.97$ & $-0.12$ & 0.95 \\
$151528.44+413103.4$ & 1.753 & 17.64 & $-27.68$ & $0.20$ & 0.95 \\
$151528.47+454123.3$ & 0.801 & 18.46 & $-25.26$ & $0.21$ & 0.95 \\
$151531.96+455649.3$ & 3.318 & 19.69 & $-27.27$ & $-0.13$ & 0.79 \\
$151532.54+491525.4$ & 1.884 & 18.71 & $-26.81$ & $0.32$ & 0.95 \\
$151535.22+533751.8$ & 1.405 & 19.07 & $-25.77$ & $-0.16$ & 0.95 \\
$151535.25+480530.5$ & 0.311 & 16.38 & $-25.12$ & $-0.41$ & 0.95 \\
$151539.57+451939.8$ & 1.585 & 19.01 & $-26.06$ & $0.01$ & 0.95 \\
$151543.96-011851.3$ & 2.015 & 19.06 & $-26.68$ & $0.73$ & 0.95 \\
$151544.78+495244.2$ & 1.792 & 18.73 & $-26.66$ & $0.47$ & 0.95 \\
$151544.84+514950.0$ & 2.209 & 18.65 & $-27.36$ & $-0.05$ & 0.93 \\
$151545.22+542734.0$ & 3.187 & 19.66 & $-27.19$ & $0.26$ & 0.73 \\
$151552.14+520806.8$ & 1.479 & 18.73 & $-26.18$ & $-0.10$ & 0.95 \\
$151553.75+463922.8$ & 1.214 & 18.22 & $-26.29$ & $-0.19$ & 0.95 \\
$151555.60+403409.4$ & 0.463 & 18.84 & $-23.47$ & $0.75$ & 0.95 \\
$151557.40+451320.9$ & 1.738 & 18.71 & $-26.59$ & $-0.05$ & 0.95 \\
$151602.12+475825.1$ & 0.695 & 18.61 & $-24.76$ & $-0.25$ & 0.93 \\
$151602.33+443233.3$ & 4.100 & 18.89 & $-28.55$ & $-0.16$ & 0.94 \\
$151603.79+450620.0$ & 2.798 & 18.94 & $-27.60$ & $0.02$ & 0.06 \\
$151607.64+473231.1$ & 0.489 & 18.95 & $-23.49$ & $0.33$ & 0.95 \\
$151610.32+532707.8$ & 1.466 & 18.75 & $-26.15$ & $0.01$ & 0.95 \\
$151615.84+502708.0$ & 3.535 & 20.11 & $-26.94$ & $-0.06$ & 0.40 \\
$151622.34+451014.3$ & 1.028 & 17.99 & $-26.22$ & $0.06$ & 0.95 \\
$151622.71+410159.7$ & 0.916 & 18.61 & $-25.40$ & $-0.14$ & 0.95 \\
$151623.20+494429.2$ & 0.767 & 18.73 & $-24.90$ & $-0.16$ & 0.95 \\
$151630.30-005625.5$ & 1.921 & 18.30 & $-27.28$ & $0.34$ & 0.95 \\
$151631.31+462014.4$ & 1.405 & 19.00 & $-25.83$ & $-0.07$ & 0.95 \\
$151631.94+442739.4$ & 3.174 & 19.11 & $-27.73$ & $0.14$ & 0.80 \\
$151635.42+450306.1$ & 3.902 & 20.00 & $-27.31$ & $0.07$ & 0.92 \\
$151635.67-013158.6$ & 1.682 & 18.35 & $-26.87$ & $-0.18$ & 0.95 \\
$151638.45+345557.9$ & 1.301 & 18.76 & $-25.90$ & $-0.16$ & 0.95 \\
$151639.90+412224.0$ & 2.484 & 18.81 & $-27.52$ & $-0.07$ & 0.67 \\
$151650.80-012859.6$ & 1.243 & 17.10 & $-27.46$ & $0.09$ & 0.95 \\
$151652.05+534158.3$ & 3.302 & 19.25 & $-27.70$ & $-0.16$ & 0.83 \\
$151652.69-005834.8$ & 1.722 & 18.19 & $-27.10$ & $-0.15$ & 0.95 \\
$151658.88+405627.1$ & 1.146 & 18.98 & $-25.42$ & $0.02$ & 0.95 \\
$151700.40+411834.2$ & 1.638 & 18.97 & $-26.19$ & $-0.07$ & 0.95 \\
$151702.15+402318.9$ & 1.418 & 18.89 & $-25.96$ & $0.11$ & 0.95 \\
$151702.74+503420.3$ & 0.492 & 18.76 & $-23.70$ & $0.49$ & 0.95 \\
$151707.08+490001.5$ & 2.284 & 18.95 & $-27.15$ & $-0.12$ & 0.85 \\
$151711.74+405034.5$ & 1.247 & 18.03 & $-26.54$ & $0.00$ & 0.95 \\
$151715.87+520933.3$ & 3.800 & 19.53 & $-27.71$ & $-0.23$ & 0.91 \\
$151716.17+491714.8$ & 1.214 & 19.02 & $-25.49$ & $0.13$ & 0.95 \\
$151718.90-013037.2$ & 1.189 & 19.03 & $-25.44$ & $0.26$ & 0.95 \\
$151719.08+490003.3$ & 4.664 & 19.52 & $-28.14$ & $-0.14$ & 0.95 \\
$151723.08+542838.1$ & 1.982 & 18.71 & $-26.98$ & $0.35$ & 0.95 \\
$151723.29-012851.5$ & 0.892 & 18.89 & $-25.06$ & $-0.08$ & 0.95 \\
$151727.66+491133.5$ & 1.306 & 19.01 & $-25.67$ & $0.44$ & 0.95 \\
$151729.27+511921.7$ & 1.653 & 19.08 & $-26.10$ & $-0.12$ & 0.95 \\
$151731.38-021711.4$ & 1.373 & 18.92 & $-25.87$ & $0.24$ & 0.95 \\
$151737.15+455645.5$ & 1.009 & 18.82 & $-25.36$ & $0.00$ & 0.95 \\
$151738.63+475102.8$ & 1.979 & 19.06 & $-26.62$ & $-0.04$ & 0.95 \\
$151740.38+510937.4$ & 1.150 & 18.85 & $-25.55$ & $0.01$ & 0.95 \\
$151742.69+500932.6$ & 1.206 & 18.57 & $-25.93$ & $0.16$ & 0.95 \\
$151747.90+534443.4$ & 1.355 & 19.06 & $-25.69$ & $0.04$ & 0.95 \\
$151750.63-015534.6$ & 0.554 & 18.39 & $-24.36$ & $0.04$ & 0.95 \\
$151752.78+535010.6$ & 2.934 & 18.56 & $-28.09$ & $0.06$ & 0.44 \\
$151753.89+451812.1$ & 0.539 & 18.23 & $-24.45$ & $0.43$ & 0.95 \\
$151755.64+451543.9$ & 0.483 & 18.63 & $-23.79$ & $0.06$ & 0.95 \\
$151804.52+483127.2$ & 1.219 & 19.04 & $-25.49$ & $0.11$ & 0.95 \\
$151807.55+452541.1$ & 2.221 & 18.81 & $-27.22$ & $0.06$ & 0.93 \\
$151811.96+482253.4$ & 1.766 & 17.87 & $-27.48$ & $-0.04$ & 0.95 \\
$151813.33+523919.3$ & 0.642 & 18.92 & $-24.20$ & $0.50$ & 0.94 \\
$151813.66+521624.6$ & 0.642 & 18.44 & $-24.68$ & $0.06$ & 0.95 \\
$151814.78+445554.5$ & 1.558 & 18.51 & $-26.51$ & $-0.15$ & 0.95 \\
$151816.57+533907.5$ & 3.082 & 18.69 & $-28.08$ & $0.07$ & 0.79 \\
$151817.28+344123.4$ & 1.555 & 18.81 & $-26.21$ & $-0.13$ & 0.95 \\
$151824.37-010149.8$ & 2.586 & 18.94 & $-27.47$ & $-0.11$ & 0.54 \\
$151825.89+485752.1$ & 0.330 & 18.29 & $-23.35$ & $0.24$ & 0.95 \\
$151829.79+510634.5$ & 1.086 & 18.69 & $-25.61$ & $-0.05$ & 0.95 \\
$151830.93+483214.4$ & 0.576 & 18.34 & $-24.51$ & $-0.17$ & 0.95 \\
$151831.39+391608.3$ & 1.682 & 18.69 & $-26.53$ & $0.26$ & 0.95 \\
$151831.84+493026.4$ & 1.329 & 18.81 & $-25.90$ & $0.16$ & 0.95 \\
$151831.86+343325.0$ & 1.671 & 19.03 & $-26.18$ & $0.19$ & 0.95 \\
$151832.86+515456.7$ & 0.371 & 17.91 & $-23.99$ & $-0.14$ & 0.95 \\
$151834.55-010525.3$ & 0.652 & 18.68 & $-24.49$ & $-0.14$ & 0.93 \\
$151835.96+481340.5$ & 1.727 & 17.73 & $-27.57$ & $0.59$ & 0.95 \\
$151836.70+542056.3$ & 3.701 & 18.67 & $-28.49$ & $-0.13$ & 0.94 \\
$151839.14+390620.2$ & 1.184 & 18.95 & $-25.50$ & $-0.08$ & 0.95 \\
$151839.95+500259.4$ & 1.515 & 18.86 & $-26.09$ & $0.10$ & 0.95 \\
$151842.01+444511.1$ & 2.507 & 19.03 & $-27.32$ & $-0.14$ & 0.64 \\
$151846.09+482245.7$ & 3.254 & 17.68 & $-29.22$ & $0.19$ & 0.90 \\
$151848.47+532006.4$ & 1.947 & 18.81 & $-26.82$ & $0.02$ & 0.95 \\
$151852.73+411504.4$ & 1.560 & 18.41 & $-26.61$ & $0.77$ & 0.95 \\
$151855.57+475737.8$ & 1.736 & 18.59 & $-26.72$ & $-0.10$ & 0.95 \\
$151856.17+535701.1$ & 1.182 & 18.84 & $-25.61$ & $0.17$ & 0.95 \\
$151900.74+521321.9$ & 1.549 & 18.19 & $-26.82$ & $-0.18$ & 0.95 \\
$151901.47+505018.9$ & 0.435 & 19.06 & $-23.13$ & $0.01$ & 0.95 \\
$151902.51-014110.1$ & 1.802 & 18.93 & $-26.47$ & $0.30$ & 0.95 \\
$151907.61+440424.5$ & 0.782 & 16.80 & $-26.86$ & $0.07$ & 0.95 \\
$151907.97+512309.9$ & 2.125 & 18.38 & $-27.51$ & $0.06$ & 0.95 \\
$151914.53+503943.9$ & 2.010 & 19.05 & $-26.67$ & $-0.01$ & 0.95 \\
$151919.01+540612.5$ & 1.349 & 18.02 & $-26.73$ & $-0.19$ & 0.95 \\
$151920.85+450252.2$ & 0.775 & 18.77 & $-24.87$ & $-0.16$ & 0.95 \\
$151923.12+525431.9$ & 1.482 & 18.86 & $-26.06$ & $-0.14$ & 0.95 \\
$151925.60+512413.7$ & 1.108 & 18.24 & $-26.10$ & $-0.22$ & 0.95 \\
$151925.71+453432.0$ & 2.345 & 18.90 & $-27.27$ & $-0.09$ & 0.77 \\
$151926.85+395943.9$ & 1.586 & 19.08 & $-25.99$ & $-0.22$ & 0.95 \\
$151927.47-010729.5$ & 1.720 & 18.83 & $-26.45$ & $0.43$ & 0.95 \\
$151929.50+453943.4$ & 1.042 & 18.45 & $-25.78$ & $-0.02$ & 0.95 \\
$151932.72+481349.9$ & 2.270 & 18.95 & $-27.14$ & $-0.09$ & 0.85 \\
$151934.44-011041.3$ & 1.861 & 18.25 & $-27.23$ & $0.29$ & 0.95 \\
$151936.72+534255.4$ & 0.478 & 18.85 & $-23.54$ & $0.46$ & 0.95 \\
$151936.89+352818.4$ & 0.620 & 18.55 & $-24.47$ & $0.05$ & 0.95 \\
$151948.50+343215.1$ & 2.258 & 19.09 & $-26.98$ & $-0.17$ & 0.84 \\
$151949.33+473533.6$ & 3.317 & 19.37 & $-27.59$ & $1.07$ & 0.82 \\
$151950.08+472412.9$ & 0.964 & 17.55 & $-26.55$ & $-0.05$ & 0.95 \\
$151951.28+501404.1$ & 1.302 & 18.92 & $-25.75$ & $0.21$ & 0.95 \\
$151957.41+531334.8$ & 1.791 & 18.77 & $-26.61$ & $-0.02$ & 0.95 \\
$151959.35-021823.9$ & 0.488 & 17.59 & $-24.85$ & $-0.25$ & 0.95 \\
$152001.68+455855.4$ & 2.007 & 18.13 & $-27.60$ & $-0.12$ & 0.95 \\
$152005.99+500603.6$ & 2.252 & 17.94 & $-28.12$ & $0.20$ & 0.88 \\
$152008.42+442428.8$ & 2.695 & 18.00 & $-28.46$ & $-0.21$ & 0.10 \\
$152011.92+504446.4$ & 0.671 & 18.16 & $-25.09$ & $0.15$ & 0.94 \\
$152012.25+410532.6$ & 1.134 & 18.79 & $-25.59$ & $0.03$ & 0.95 \\
$152012.75-010406.3$ & 0.736 & 19.04 & $-24.49$ & $-0.05$ & 0.94 \\
$152013.41+352754.0$ & 3.176 & 19.53 & $-27.31$ & $-0.11$ & 0.75 \\
$152025.23+485221.0$ & 1.553 & 18.90 & $-26.12$ & $-0.05$ & 0.95 \\
$152028.59+510808.9$ & 1.728 & 18.95 & $-26.35$ & $0.10$ & 0.95 \\
$152028.94+483447.4$ & 1.945 & 18.79 & $-26.83$ & $-0.15$ & 0.95 \\
$152037.70+502507.0$ & 1.216 & 18.86 & $-25.65$ & $-0.00$ & 0.95 \\
$152037.85+474822.3$ & 1.878 & 19.00 & $-26.50$ & $0.21$ & 0.95 \\
$152039.96+515038.2$ & 0.725 & 18.34 & $-25.15$ & $-0.10$ & 0.95 \\
$152040.41+340701.5$ & 2.106 & 18.95 & $-26.91$ & $-0.06$ & 0.95 \\
$152043.60+473249.1$ & 2.811 & 18.50 & $-28.05$ & $-0.25$ & 0.95 \\
$152046.47+543810.6$ & 0.565 & 18.76 & $-24.04$ & $-0.14$ & 0.95 \\
$152046.63+480028.6$ & 1.464 & 18.47 & $-26.43$ & $-0.01$ & 0.95 \\
$152047.09+453317.3$ & 1.590 & 18.17 & $-26.91$ & $0.02$ & 0.95 \\
$152050.29+472639.9$ & 1.545 & 18.79 & $-26.21$ & $0.58$ & 0.95 \\
$152051.71+455152.8$ & 1.529 & 18.82 & $-26.15$ & $-0.08$ & 0.95 \\
$152056.14+473852.9$ & 1.510 & 18.61 & $-26.34$ & $0.07$ & 0.95 \\
$152057.81+461641.2$ & 1.962 & 18.54 & $-27.12$ & $0.74$ & 0.95 \\
$152058.76+460908.1$ & 2.375 & 18.81 & $-27.40$ & $-0.01$ & 0.71 \\
$152058.97+353516.3$ & 1.784 & 18.20 & $-27.17$ & $-0.06$ & 0.95 \\
$152100.33+340107.7$ & 1.455 & 18.76 & $-26.14$ & $0.84$ & 0.95 \\
$152109.01+385150.8$ & 2.106 & 18.86 & $-27.00$ & $0.15$ & 0.95 \\
$152110.52+472049.9$ & 1.927 & 18.75 & $-26.84$ & $-0.07$ & 0.95 \\
$152111.86+470539.1$ & 1.517 & 17.48 & $-27.48$ & $0.04$ & 0.95 \\
$152112.96+441452.5$ & 1.199 & 18.36 & $-26.13$ & $0.01$ & 0.95 \\
$152113.81+361206.6$ & 1.981 & 18.65 & $-27.04$ & $-0.02$ & 0.95 \\
$152115.95+360616.2$ & 2.282 & 18.89 & $-27.21$ & $0.08$ & 0.86 \\
$152132.38+520204.2$ & 0.980 & 18.98 & $-25.15$ & $-0.06$ & 0.95 \\
$152135.08+501139.5$ & 0.927 & 18.99 & $-25.04$ & $-0.17$ & 0.95 \\
$152135.38-023307.6$ & 1.165 & 18.88 & $-25.54$ & $-0.15$ & 0.95 \\
$152135.91+492422.0$ & 0.935 & 18.63 & $-25.41$ & $0.07$ & 0.95 \\
$152145.56+472255.8$ & 1.340 & 19.02 & $-25.71$ & $0.11$ & 0.95 \\
$152145.98+352431.3$ & 0.867 & 18.61 & $-25.28$ & $-0.28$ & 0.95 \\
$152151.75+353430.8$ & 1.577 & 18.84 & $-26.21$ & $-0.09$ & 0.95 \\
$152155.02+344938.1$ & 0.951 & 18.96 & $-25.12$ & $-0.01$ & 0.95 \\
$152155.36+495018.7$ & 1.451 & 18.91 & $-25.98$ & $0.10$ & 0.95 \\
$152156.48+520238.4$ & 2.208 & 15.41 & $-30.60$ & $0.25$ & 0.93 \\
$152156.70+360631.1$ & 1.744 & 18.92 & $-26.40$ & $-0.01$ & 0.95 \\
$152200.54+512512.6$ & 2.614 & 19.09 & $-27.34$ & $0.09$ & 0.24 \\
$152204.82+534714.9$ & 1.279 & 18.70 & $-25.93$ & $-0.15$ & 0.95 \\
$152209.47+461305.1$ & 0.975 & 18.84 & $-25.28$ & $-0.02$ & 0.95 \\
$152209.65+454625.6$ & 4.329 & 18.71 & $-28.92$ & $-0.27$ & 0.95 \\
$152213.24+341533.9$ & 0.493 & 19.09 & $-23.37$ & $0.62$ & 0.95 \\
$152218.52+390656.3$ & 1.541 & 18.81 & $-26.19$ & $-0.17$ & 0.95 \\
$152218.79+345216.9$ & 0.428 & 18.95 & $-23.21$ & $0.43$ & 0.95 \\
$152220.04+472637.8$ & 1.473 & 18.87 & $-26.04$ & $-0.06$ & 0.95 \\
$152220.83+443029.4$ & 1.885 & 18.89 & $-26.62$ & $0.06$ & 0.95 \\
$152221.48-014435.0$ & 0.337 & 17.84 & $-23.85$ & $-0.21$ & 0.95 \\
$152222.01+524743.7$ & 1.694 & 18.84 & $-26.40$ & $-0.10$ & 0.95 \\
$152223.14+483233.0$ & 0.987 & 18.37 & $-25.77$ & $0.12$ & 0.95 \\
$152224.25+532429.5$ & 0.833 & 18.75 & $-25.05$ & $0.45$ & 0.95 \\
$152224.96+345434.9$ & 1.114 & 18.56 & $-25.79$ & $0.04$ & 0.95 \\
$152226.92+480153.4$ & 3.320 & 19.62 & $-27.35$ & $-0.07$ & 0.79 \\
$152228.95+401019.3$ & 1.426 & 18.47 & $-26.39$ & $0.08$ & 0.95 \\
$152234.12+464924.5$ & 1.085 & 18.60 & $-25.70$ & $-0.14$ & 0.95 \\
$152234.79-013134.8$ & 1.720 & 18.17 & $-27.12$ & $0.01$ & 0.95 \\
$152236.94+461214.7$ & 1.311 & 18.85 & $-25.83$ & $-0.34$ & 0.95 \\
$152238.93+464306.8$ & 4.404 & 19.77 & $-27.93$ & $0.78$ & 0.95 \\
$152239.71-012203.8$ & 1.473 & 18.97 & $-25.94$ & $-0.08$ & 0.95 \\
$152251.51+454754.2$ & 1.275 & 18.09 & $-26.53$ & $-0.10$ & 0.95 \\
$152255.02+510823.0$ & 0.805 & 19.02 & $-24.71$ & $-0.17$ & 0.95 \\
$152257.85+495208.6$ & 2.003 & 18.66 & $-27.06$ & $0.25$ & 0.95 \\
$152302.32+460001.5$ & 0.778 & 18.35 & $-25.30$ & $0.17$ & 0.95 \\
$152307.34+535358.1$ & 1.841 & 16.95 & $-28.50$ & $-0.23$ & 0.95 \\
$152308.48+500246.2$ & 3.651 & 19.68 & $-27.44$ & $-0.21$ & 0.81 \\
$152310.03+450452.3$ & 1.592 & 17.98 & $-27.10$ & $0.01$ & 0.95 \\
$152312.30-005532.9$ & 0.732 & 18.91 & $-24.59$ & $0.20$ & 0.95 \\
$152313.95+492325.8$ & 0.725 & 18.86 & $-24.63$ & $-0.06$ & 0.94 \\
$152314.50+491305.1$ & 2.109 & 18.56 & $-27.31$ & $0.15$ & 0.95 \\
$152316.17+335955.5$ & 3.613 & 19.93 & $-27.16$ & $0.37$ & 0.63 \\
$152317.63+485333.2$ & 0.631 & 19.08 & $-23.98$ & $-0.08$ & 0.94 \\
$152321.30+521305.6$ & 2.096 & 18.62 & $-27.23$ & $-0.02$ & 0.95 \\
$152321.68+490032.8$ & 1.569 & 18.62 & $-26.42$ & $0.39$ & 0.95 \\
$152327.74+474627.0$ & 2.895 & 18.88 & $-27.74$ & $0.01$ & 0.42 \\
$152331.37+345920.0$ & 0.709 & 18.74 & $-24.69$ & $-0.18$ & 0.94 \\
$152332.85+393224.8$ & 0.599 & 18.61 & $-24.32$ & $-0.20$ & 0.95 \\
$152337.29+462900.6$ & 3.020 & 20.12 & $-26.61$ & $-0.10$ & 0.35 \\
$152338.35+390430.7$ & 1.707 & 18.63 & $-26.63$ & $-0.04$ & 0.95 \\
$152339.36+512648.0$ & 1.141 & 18.12 & $-26.26$ & $-0.01$ & 0.95 \\
$152339.52+465016.7$ & 0.732 & 18.49 & $-25.02$ & $-0.03$ & 0.95 \\
$152341.99+434005.7$ & 0.696 & 18.48 & $-24.89$ & $-0.23$ & 0.94 \\
$152342.32+515612.5$ & 1.453 & 17.77 & $-27.12$ & $0.07$ & 0.95 \\
$152344.65+494838.4$ & 0.984 & 18.84 & $-25.30$ & $-0.03$ & 0.95 \\
$152345.72+502252.1$ & 1.187 & 19.07 & $-25.40$ & $0.00$ & 0.95 \\
$152346.78-022239.5$ & 1.024 & 19.05 & $-25.15$ & $-0.06$ & 0.95 \\
$152347.63+494138.5$ & 3.749 & 19.64 & $-27.56$ & $-0.23$ & 0.91 \\
$152348.05+532538.5$ & 1.493 & 18.92 & $-26.01$ & $0.00$ & 0.95 \\
$152348.84+434909.1$ & 3.765 & 19.56 & $-27.65$ & $-0.03$ & 0.91 \\
$152352.95+520518.8$ & 1.188 & 18.26 & $-26.20$ & $-0.02$ & 0.95 \\
$152357.36+465247.2$ & 1.393 & 18.89 & $-25.93$ & $-0.14$ & 0.95 \\
$152359.48+542956.9$ & 2.518 & 19.40 & $-26.96$ & $0.78$ & 0.00 \\
$152403.34+395625.9$ & 3.145 & 19.80 & $-27.03$ & $-0.33$ & 0.69 \\
$152409.75+452317.5$ & 1.093 & 19.07 & $-25.25$ & $0.20$ & 0.95 \\
$152411.00+500811.4$ & 0.848 & 18.47 & $-25.37$ & $0.02$ & 0.95 \\
$152413.09+341953.7$ & 2.357 & 18.16 & $-28.03$ & $0.04$ & 0.76 \\
$152416.68+535749.1$ & 0.821 & 19.02 & $-24.75$ & $0.15$ & 0.95 \\
$152420.96-020331.8$ & 3.102 & 20.08 & $-26.71$ & $-0.07$ & 0.62 \\
$152421.62+492559.1$ & 2.553 & 19.06 & $-27.33$ & $-0.18$ & 0.55 \\
$152424.79-005655.0$ & 1.763 & 18.63 & $-26.71$ & $0.04$ & 0.95 \\
$152431.99+394845.5$ & 3.941 & 19.94 & $-27.40$ & $-0.02$ & 0.94 \\
$152436.73+504945.5$ & 1.785 & 17.86 & $-27.51$ & $0.06$ & 0.95 \\
$152437.88+453035.2$ & 1.914 & 18.97 & $-26.60$ & $-0.06$ & 0.95 \\
$152437.96+462352.2$ & 1.779 & 18.81 & $-26.55$ & $0.05$ & 0.95 \\
$152441.83+480718.9$ & 2.230 & 17.83 & $-28.20$ & $-0.02$ & 0.93 \\
$152443.70+343618.7$ & 1.099 & 18.31 & $-26.01$ & $0.18$ & 0.95 \\
$152445.42+511054.5$ & 0.964 & 18.81 & $-25.29$ & $0.04$ & 0.95 \\
$152445.59+480544.0$ & 1.557 & 18.88 & $-26.14$ & $-0.00$ & 0.95 \\
$152445.63+440949.6$ & 1.210 & 18.77 & $-25.74$ & $0.59$ & 0.95 \\
$152452.42-012534.2$ & 1.454 & 18.85 & $-26.04$ & $0.25$ & 0.95 \\
$152457.34+333500.9$ & 0.903 & 19.01 & $-24.96$ & $0.01$ & 0.95 \\
$152505.35+530622.9$ & 1.726 & 18.84 & $-26.46$ & $-0.03$ & 0.95 \\
$152507.07+504332.6$ & 1.093 & 19.03 & $-25.28$ & $0.13$ & 0.95 \\
$152510.70+532523.7$ & 3.625 & 19.83 & $-27.27$ & $0.34$ & 0.64 \\
$152510.98+492702.3$ & 1.163 & 19.02 & $-25.41$ & $-0.36$ & 0.95 \\
$152512.86+454524.6$ & 1.563 & 18.03 & $-27.00$ & $-0.08$ & 0.95 \\
$152517.24+344755.4$ & 1.672 & 18.29 & $-26.91$ & $-0.17$ & 0.95 \\
$152520.78+492300.0$ & 1.623 & 18.62 & $-26.51$ & $0.41$ & 0.95 \\
$152520.88+474817.4$ & 1.304 & 18.97 & $-25.70$ & $0.04$ & 0.95 \\
$152522.57+440328.3$ & 1.000 & 18.69 & $-25.48$ & $0.05$ & 0.95 \\
$152523.01+335111.4$ & 1.141 & 18.69 & $-25.70$ & $-0.13$ & 0.95 \\
$152524.16+523205.6$ & 0.328 & 17.85 & $-23.77$ & $-0.29$ & 0.95 \\
$152526.87+450547.3$ & 1.297 & 18.12 & $-26.54$ & $0.08$ & 0.95 \\
$152530.51+504638.3$ & 1.165 & 18.38 & $-26.05$ & $0.23$ & 0.95 \\
$152531.64+452619.6$ & 1.253 & 18.82 & $-25.76$ & $-0.03$ & 0.95 \\
$152536.71+332549.2$ & 1.799 & 18.75 & $-26.64$ & $-0.03$ & 0.95 \\
$152537.36-021002.9$ & 1.034 & 18.81 & $-25.41$ & $-0.06$ & 0.95 \\
$152539.38+394535.8$ & 2.022 & 18.92 & $-26.83$ & $-0.03$ & 0.95 \\
$152539.89+475823.1$ & 0.842 & 18.77 & $-25.05$ & $0.17$ & 0.95 \\
$152540.35-015901.6$ & 1.525 & 18.66 & $-26.31$ & $0.17$ & 0.95 \\
$152544.07+492551.2$ & 1.703 & 18.67 & $-26.59$ & $0.04$ & 0.95 \\
$152544.42+511958.9$ & 1.456 & 17.83 & $-27.06$ & $-0.11$ & 0.95 \\
$152544.71+354446.8$ & 1.101 & 19.06 & $-25.27$ & $-0.17$ & 0.95 \\
$152544.93+492707.8$ & 1.300 & 18.89 & $-25.77$ & $0.01$ & 0.95 \\
$152548.02+535355.9$ & 0.740 & 18.68 & $-24.86$ & $0.34$ & 0.94 \\
$152548.43+432905.1$ & 1.262 & 18.95 & $-25.65$ & $0.05$ & 0.95 \\
$152550.82+455428.9$ & 1.135 & 19.04 & $-25.34$ & $0.05$ & 0.95 \\
$152552.72-013716.1$ & 1.907 & 18.58 & $-26.98$ & $-0.06$ & 0.95 \\
$152553.89+513649.1$ & 2.882 & 16.57 & $-30.03$ & $0.11$ & 0.47 \\
$152554.24-023110.1$ & 3.820 & 20.08 & $-27.17$ & $-0.05$ & 0.92 \\
$152555.56+475954.8$ & 2.145 & 18.86 & $-27.06$ & $0.34$ & 0.95 \\
$152559.50+485848.1$ & 3.362 & 19.33 & $-27.67$ & $-0.14$ & 0.83 \\
$152601.64+485735.7$ & 1.758 & 17.49 & $-27.84$ & $0.07$ & 0.95 \\
$152608.22+535335.1$ & 1.153 & 18.73 & $-25.68$ & $0.54$ & 0.95 \\
$152612.10-012957.5$ & 1.918 & 18.52 & $-27.05$ & $-0.06$ & 0.95 \\
$152614.93+481755.0$ & 1.568 & 18.78 & $-26.26$ & $-0.02$ & 0.95 \\
$152615.08+465640.3$ & 0.640 & 18.13 & $-24.97$ & $-0.21$ & 0.94 \\
$152625.12+453251.7$ & 1.933 & 18.99 & $-26.61$ & $0.12$ & 0.95 \\
$152627.01-021834.9$ & 3.132 & 19.62 & $-27.20$ & $0.12$ & 0.70 \\
$152628.89+345337.7$ & 1.280 & 19.05 & $-25.58$ & $0.01$ & 0.95 \\
$152633.18+475154.9$ & 1.289 & 17.57 & $-27.07$ & $0.77$ & 0.95 \\
$152637.81+340606.9$ & 1.234 & 18.85 & $-25.70$ & $-0.03$ & 0.95 \\
$152645.28-005955.4$ & 1.880 & 18.42 & $-27.09$ & $-0.00$ & 0.95 \\
$152646.66+455717.7$ & 1.533 & 18.97 & $-26.02$ & $-0.10$ & 0.95 \\
$152653.97+444347.1$ & 1.669 & 17.80 & $-27.40$ & $-0.07$ & 0.95 \\
$152655.10+381344.1$ & 2.227 & 17.64 & $-28.39$ & $0.01$ & 0.93 \\
$152656.90+500512.4$ & 1.712 & 18.87 & $-26.40$ & $0.04$ & 0.95 \\
$152657.09+532706.4$ & 0.735 & 19.09 & $-24.43$ & $0.08$ & 0.94 \\
$152658.89+380459.5$ & 1.593 & 19.06 & $-26.02$ & $-0.09$ & 0.95 \\
$152659.76+460334.5$ & 0.965 & 19.00 & $-25.10$ & $0.44$ & 0.95 \\
$152707.61+444953.2$ & 0.426 & 18.80 & $-23.35$ & $-0.17$ & 0.95 \\
$152708.03+474331.5$ & 1.169 & 18.94 & $-25.50$ & $0.08$ & 0.95 \\
$152708.62+453919.4$ & 1.569 & 19.00 & $-26.04$ & $-0.04$ & 0.95 \\
$152708.91-020542.7$ & 1.962 & 19.01 & $-26.64$ & $-0.11$ & 0.95 \\
$152709.90-015327.1$ & 1.950 & 18.77 & $-26.87$ & $-0.05$ & 0.95 \\
$152710.44+435841.8$ & 1.158 & 18.98 & $-25.44$ & $-0.08$ & 0.95 \\
$152712.65+471321.2$ & 0.778 & 18.15 & $-25.51$ & $0.21$ & 0.95 \\
$152712.71+342146.3$ & 1.165 & 18.36 & $-26.07$ & $-0.17$ & 0.95 \\
$152715.82+491833.4$ & 2.270 & 18.24 & $-27.84$ & $-0.10$ & 0.87 \\
$152721.38+471845.2$ & 2.973 & 19.69 & $-26.99$ & $0.05$ & 0.31 \\
$152721.74+502013.3$ & 1.397 & 18.76 & $-26.07$ & $0.17$ & 0.95 \\
$152722.70+333733.0$ & 1.595 & 18.27 & $-26.82$ & $0.02$ & 0.95 \\
$152723.25+514842.7$ & 1.168 & 18.51 & $-25.92$ & $-0.05$ & 0.95 \\
$152728.20+440822.5$ & 1.526 & 19.04 & $-25.93$ & $-0.09$ & 0.95 \\
$152731.29+511206.5$ & 2.174 & 17.39 & $-28.57$ & $0.26$ & 0.94 \\
$152735.81+343236.4$ & 0.821 & 19.67 & $-24.10$ & $1.49$ & 0.00 \\
$152738.92+445637.2$ & 0.578 & 18.74 & $-24.12$ & $0.20$ & 0.95 \\
$152740.30+504124.9$ & 1.313 & 19.08 & $-25.61$ & $-0.04$ & 0.95 \\
$152741.03+474730.8$ & 2.860 & 19.52 & $-27.07$ & $0.62$ & 0.10 \\
$152747.40+494122.8$ & 1.569 & 19.00 & $-26.04$ & $-0.05$ & 0.95 \\
$152749.20-022350.3$ & 1.300 & 17.41 & $-27.25$ & $-0.13$ & 0.95 \\
$152751.58-021317.5$ & 1.926 & 18.33 & $-27.26$ & $-0.07$ & 0.95 \\
$152753.06+375410.6$ & 1.246 & 18.85 & $-25.72$ & $-0.20$ & 0.95 \\
$152754.34+452912.4$ & 1.931 & 17.57 & $-28.03$ & $0.09$ & 0.95 \\
$152757.14+430254.6$ & 1.506 & 18.48 & $-26.46$ & $0.12$ & 0.95 \\
$152800.28+535223.8$ & 1.390 & 17.03 & $-27.79$ & $0.12$ & 0.95 \\
$152801.98+344246.3$ & 1.377 & 18.23 & $-26.56$ & $0.19$ & 0.95 \\
$152807.51+492817.7$ & 1.294 & 18.58 & $-26.07$ & $-0.23$ & 0.95 \\
$152809.70+535403.1$ & 2.134 & 18.89 & $-27.01$ & $0.12$ & 0.95 \\
$152811.70+442559.7$ & 2.131 & 18.30 & $-27.60$ & $-0.07$ & 0.95 \\
$152817.20-023314.6$ & 1.645 & 18.23 & $-26.93$ & $0.01$ & 0.95 \\
$152818.10+333921.3$ & 1.496 & 18.60 & $-26.33$ & $-0.26$ & 0.95 \\
$152819.62+434236.2$ & 1.049 & 18.78 & $-25.46$ & $0.09$ & 0.95 \\
$152822.18+481729.3$ & 1.593 & 18.71 & $-26.37$ & $0.53$ & 0.95 \\
$152824.88+344204.1$ & 2.684 & 18.97 & $-27.49$ & $-0.06$ & 0.95 \\
$152824.99+493540.3$ & 1.577 & 19.08 & $-25.97$ & $0.00$ & 0.95 \\
$152825.23+341252.4$ & 0.444 & 19.06 & $-23.16$ & $-0.01$ & 0.95 \\
$152825.37+332441.5$ & 1.971 & 18.89 & $-26.78$ & $0.27$ & 0.95 \\
$152826.79+474440.3$ & 3.931 & 20.16 & $-27.18$ & $0.57$ & 0.91 \\
$152827.64+330517.5$ & 1.415 & 19.00 & $-25.85$ & $-0.01$ & 0.95 \\
$152830.41+440216.2$ & 3.062 & 19.63 & $-27.13$ & $-0.15$ & 0.64 \\
$152832.50+472552.0$ & 0.506 & 17.73 & $-24.79$ & $0.02$ & 0.95 \\
$152835.59+524846.0$ & 0.738 & 19.06 & $-24.47$ & $-0.28$ & 0.94 \\
$152836.53+512545.9$ & 1.457 & 18.68 & $-26.22$ & $0.15$ & 0.95 \\
$152838.39+484740.6$ & 1.027 & 18.66 & $-25.54$ & $0.07$ & 0.95 \\
$152838.81+381855.5$ & 4.052 & 19.91 & $-27.49$ & $0.32$ & 0.92 \\
$152841.00+375331.4$ & 1.763 & 17.42 & $-27.92$ & $-0.02$ & 0.95 \\
$152842.98-013759.6$ & 0.770 & 18.12 & $-25.51$ & $0.01$ & 0.95 \\
$152843.91+520517.8$ & 1.227 & 16.57 & $-27.97$ & $-0.12$ & 0.95 \\
$152846.87+392428.0$ & 1.172 & 19.03 & $-25.41$ & $0.08$ & 0.95 \\
$152849.06+511605.2$ & 3.183 & 20.17 & $-26.68$ & $0.91$ & 0.64 \\
$152852.86+460408.6$ & 3.042 & 18.97 & $-27.78$ & $-0.13$ & 0.70 \\
$152853.70+431133.7$ & 1.810 & 17.55 & $-27.85$ & $-0.10$ & 0.95 \\
$152854.13+385457.2$ & 3.838 & 19.90 & $-27.37$ & $-0.12$ & 0.93 \\
$152855.67+515011.4$ & 0.769 & 18.49 & $-25.14$ & $-0.00$ & 0.95 \\
$152857.32+342146.4$ & 1.061 & 19.03 & $-25.23$ & $-0.17$ & 0.95 \\
$152908.22+500612.2$ & 1.548 & 18.14 & $-26.86$ & $0.03$ & 0.95 \\
$152909.08+461949.4$ & 0.992 & 18.48 & $-25.66$ & $0.12$ & 0.95 \\
$152909.46+521313.3$ & 0.585 & 18.91 & $-23.97$ & $0.14$ & 0.95 \\
$152910.62+350723.0$ & 1.383 & 18.13 & $-26.67$ & $0.03$ & 0.95 \\
$152910.94+490332.4$ & 1.582 & 18.73 & $-26.33$ & $0.04$ & 0.95 \\
$152916.67+460219.1$ & 1.957 & 18.87 & $-26.77$ & $-0.07$ & 0.95 \\
$152917.51+473838.8$ & 3.079 & 19.26 & $-27.51$ & $-0.05$ & 0.70 \\
$152919.18+470930.0$ & 1.008 & 18.63 & $-25.54$ & $0.06$ & 0.95 \\
$152919.19+520836.3$ & 3.728 & 20.07 & $-27.11$ & $-0.19$ & 0.90 \\
$152919.79+451141.1$ & 1.464 & 18.30 & $-26.60$ & $0.02$ & 0.95 \\
$152922.06+525247.0$ & 0.634 & 17.55 & $-25.52$ & $-0.26$ & 0.95 \\
$152924.64-015343.4$ & 0.428 & 18.53 & $-23.62$ & $-0.33$ & 0.95 \\
$152926.93+480724.6$ & 1.353 & 18.59 & $-26.16$ & $-0.13$ & 0.95 \\
$152926.94-020647.9$ & 1.244 & 18.78 & $-25.78$ & $-0.05$ & 0.95 \\
$152928.24+490651.6$ & 3.070 & 18.41 & $-28.36$ & $-0.13$ & 0.79 \\
$152928.35+474530.0$ & 2.867 & 19.00 & $-27.59$ & $-0.19$ & 0.42 \\
$152931.67+342951.0$ & 1.986 & 17.98 & $-27.71$ & $-0.01$ & 0.95 \\
$152936.46+464715.0$ & 0.990 & 19.03 & $-25.11$ & $0.04$ & 0.95 \\
$152949.16+452753.0$ & 2.373 & 18.16 & $-28.04$ & $-0.04$ & 0.76 \\
$152949.76+394509.6$ & 1.081 & 19.05 & $-25.24$ & $0.11$ & 0.95 \\
$152955.08+533909.7$ & 1.382 & 18.97 & $-25.83$ & $0.52$ & 0.95 \\
$152957.19+495116.3$ & 1.674 & 18.77 & $-26.44$ & $0.05$ & 0.95 \\
$153000.14-012636.6$ & 0.985 & 17.49 & $-26.65$ & $-0.05$ & 0.95 \\
$153000.78-014224.8$ & 2.086 & 18.46 & $-27.37$ & $-0.04$ & 0.95 \\
$153006.10+345219.6$ & 0.858 & 19.00 & $-24.86$ & $-0.04$ & 0.95 \\
$153007.97+480931.9$ & 0.725 & 18.40 & $-25.08$ & $-0.04$ & 0.95 \\
$153008.97-015813.2$ & 0.738 & 19.07 & $-24.46$ & $-0.20$ & 0.94 \\
$153012.12+533338.9$ & 1.670 & 18.97 & $-26.23$ & $0.01$ & 0.95 \\
$153012.58-020727.8$ & 0.890 & 18.10 & $-25.84$ & $-0.09$ & 0.95 \\
$153014.68+453651.3$ & 1.160 & 18.91 & $-25.51$ & $-0.09$ & 0.95 \\
$153024.15+481416.3$ & 2.365 & 18.33 & $-27.87$ & $0.18$ & 0.95 \\
$153028.55+511514.4$ & 1.936 & 18.89 & $-26.72$ & $0.02$ & 0.95 \\
$153030.17+390413.7$ & 0.861 & 17.25 & $-26.62$ & $-0.11$ & 0.95 \\
$153032.79+523808.6$ & 0.577 & 18.99 & $-23.87$ & $0.41$ & 0.95 \\
$153036.51+472302.7$ & 1.770 & 19.06 & $-26.29$ & $0.01$ & 0.95 \\
$153042.87+445024.1$ & 2.099 & 18.80 & $-27.05$ & $0.32$ & 0.95 \\
$153045.76+383952.3$ & 2.024 & 17.59 & $-28.15$ & $0.44$ & 0.95 \\
$153049.70+440956.8$ & 1.857 & 18.97 & $-26.50$ & $0.22$ & 0.95 \\
$153053.15+394101.5$ & 3.852 & 20.14 & $-27.14$ & $0.28$ & 0.86 \\
$153054.48+532023.6$ & 1.784 & 18.82 & $-26.55$ & $0.04$ & 0.95 \\
$153059.06+495810.5$ & 1.895 & 19.06 & $-26.47$ & $-0.02$ & 0.95 \\
$153100.17+373628.6$ & 0.603 & 18.41 & $-24.54$ & $-0.03$ & 0.95 \\
$153101.71+501748.0$ & 1.103 & 18.88 & $-25.45$ & $0.03$ & 0.95 \\
$153102.00-011756.4$ & 1.740 & 18.95 & $-26.36$ & $-0.25$ & 0.95 \\
$153102.18+523556.3$ & 1.361 & 17.05 & $-27.71$ & $-0.08$ & 0.95 \\
$153102.48+435637.6$ & 0.452 & 16.92 & $-25.35$ & $0.02$ & 0.95 \\
$153103.05+515346.5$ & 1.397 & 18.82 & $-26.00$ & $0.42$ & 0.95 \\
$153104.75+332144.4$ & 0.455 & 18.62 & $-23.66$ & $-0.01$ & 0.95 \\
$153105.72+431056.2$ & 0.931 & 19.02 & $-25.02$ & $-0.03$ & 0.95 \\
$153106.34+455750.6$ & 0.999 & 17.48 & $-26.68$ & $-0.15$ & 0.95 \\
$153110.03+490639.3$ & 1.583 & 18.11 & $-26.96$ & $0.15$ & 0.95 \\
$153111.07+331301.1$ & 2.479 & 19.02 & $-27.30$ & $-0.21$ & 0.66 \\
$153111.82+442354.5$ & 1.139 & 18.31 & $-26.08$ & $0.08$ & 0.95 \\
$153120.78+494300.5$ & 1.483 & 18.92 & $-26.00$ & $0.06$ & 0.95 \\
$153121.78+494832.0$ & 1.646 & 18.82 & $-26.35$ & $0.16$ & 0.95 \\
$153126.56+530438.0$ & 1.044 & 18.46 & $-25.77$ & $0.08$ & 0.95 \\
$153129.14+393758.1$ & 0.591 & 18.02 & $-24.88$ & $-0.04$ & 0.95 \\
$153129.90+451707.6$ & 4.183 & 19.85 & $-27.65$ & $-0.09$ & 0.95 \\
$153131.55+342336.3$ & 2.213 & 18.38 & $-27.63$ & $-0.08$ & 0.93 \\
$153133.23+345530.6$ & 1.321 & 18.96 & $-25.74$ & $-0.16$ & 0.95 \\
$153133.53+452841.5$ & 1.022 & 19.00 & $-25.19$ & $0.61$ & 0.95 \\
$153143.21+443951.7$ & 1.859 & 18.65 & $-26.83$ & $-0.02$ & 0.95 \\
$153146.20+380835.6$ & 2.499 & 18.59 & $-27.76$ & $-0.19$ & 0.72 \\
$153150.13+473439.7$ & 0.932 & 18.57 & $-25.48$ & $0.17$ & 0.95 \\
$153152.12+381139.8$ & 2.023 & 19.02 & $-26.73$ & $-0.04$ & 0.95 \\
$153154.39+505836.2$ & 2.164 & 19.25 & $-26.70$ & $2.44$ & 0.00 \\
$153158.14+460314.5$ & 1.784 & 18.73 & $-26.64$ & $-0.19$ & 0.95 \\
$153158.46-005546.9$ & 1.064 & 18.61 & $-25.66$ & $0.17$ & 0.95 \\
$153200.53+335610.2$ & 1.886 & 18.83 & $-26.68$ & $-0.06$ & 0.95 \\
$153200.73-022840.3$ & 1.795 & 17.61 & $-27.78$ & $0.03$ & 0.95 \\
$153202.63+464227.2$ & 1.439 & 18.71 & $-26.16$ & $-0.04$ & 0.95 \\
$153204.94+345439.7$ & 0.393 & 17.14 & $-24.87$ & $-0.17$ & 0.95 \\
$153205.93+472706.1$ & 1.092 & 18.12 & $-26.19$ & $-0.01$ & 0.95 \\
$153206.36+431255.6$ & 2.492 & 18.40 & $-27.93$ & $-0.04$ & 0.75 \\
$153206.74+485758.5$ & 0.925 & 18.60 & $-25.42$ & $0.56$ & 0.95 \\
$153211.41+474312.0$ & 1.612 & 18.70 & $-26.41$ & $-0.07$ & 0.95 \\
$153213.54-012352.5$ & 1.176 & 18.57 & $-25.87$ & $0.25$ & 0.95 \\
$153216.72+502955.3$ & 1.556 & 18.45 & $-26.57$ & $0.25$ & 0.95 \\
$153216.92+381015.5$ & 2.900 & 19.82 & $-26.80$ & $0.57$ & 0.16 \\
$153220.41-015013.2$ & 2.211 & 18.50 & $-27.51$ & $-0.11$ & 0.93 \\
$153221.10-020117.9$ & 1.370 & 19.02 & $-25.77$ & $-0.19$ & 0.95 \\
$153226.72+490014.9$ & 0.928 & 18.89 & $-25.14$ & $-0.24$ & 0.95 \\
$153229.14-011313.5$ & 1.767 & 18.84 & $-26.51$ & $-0.15$ & 0.95 \\
$153229.97+323658.4$ & 3.048 & 19.17 & $-27.58$ & $-0.16$ & 0.53 \\
$153231.11+431935.3$ & 1.423 & 18.92 & $-25.94$ & $0.12$ & 0.95 \\
$153232.30+513002.2$ & 1.876 & 18.01 & $-27.49$ & $-0.04$ & 0.95 \\
$153235.87+510104.0$ & 1.327 & 18.63 & $-26.08$ & $0.29$ & 0.95 \\
$153238.93+335817.9$ & 1.405 & 18.59 & $-26.25$ & $-0.11$ & 0.95 \\
$153239.39+523731.6$ & 1.540 & 18.27 & $-26.72$ & $0.20$ & 0.95 \\
$153240.26+530642.9$ & 1.065 & 18.89 & $-25.37$ & $-0.04$ & 0.95 \\
$153240.87+433225.3$ & 0.388 & 18.79 & $-23.19$ & $-0.33$ & 0.95 \\
$153249.46+471855.7$ & 0.906 & 18.93 & $-25.06$ & $0.12$ & 0.95 \\
$153250.81+532005.4$ & 1.962 & 18.20 & $-27.46$ & $0.39$ & 0.95 \\
$153251.00-021112.2$ & 1.682 & 18.36 & $-26.86$ & $0.12$ & 0.95 \\
$153251.06+335852.2$ & 1.884 & 18.36 & $-27.15$ & $-0.05$ & 0.95 \\
$153251.61+451021.5$ & 1.149 & 18.98 & $-25.42$ & $-0.04$ & 0.95 \\
$153256.48+441628.1$ & 1.207 & 18.55 & $-25.95$ & $-0.05$ & 0.95 \\
$153257.67+422047.1$ & 1.004 & 18.56 & $-25.61$ & $1.05$ & 0.95 \\
$153301.42-015535.5$ & 1.044 & 18.76 & $-25.47$ & $0.09$ & 0.95 \\
$153302.47+522928.7$ & 2.941 & 18.49 & $-28.17$ & $0.01$ & 0.46 \\
$153302.51+430118.1$ & 3.409 & 19.52 & $-27.50$ & $0.32$ & 0.65 \\
$153304.26+503344.8$ & 1.537 & 19.03 & $-25.96$ & $-0.13$ & 0.95 \\
$153306.31+525849.4$ & 3.185 & 19.36 & $-27.49$ & $0.03$ & 0.78 \\
$153311.13+335102.9$ & 0.612 & 17.32 & $-25.66$ & $-0.14$ & 0.95 \\
$153311.58+443115.1$ & 1.734 & 18.69 & $-26.61$ & $0.11$ & 0.95 \\
$153312.51+504549.7$ & 1.499 & 19.32 & $-25.61$ & $1.44$ & 0.00 \\
$153315.80+341141.6$ & 1.733 & 19.09 & $-26.21$ & $0.77$ & 0.95 \\
$153316.14-005834.4$ & 1.030 & 18.67 & $-25.54$ & $-0.13$ & 0.95 \\
$153316.42+391602.4$ & 1.464 & 19.09 & $-25.81$ & $0.12$ & 0.95 \\
$153317.73+372126.1$ & 1.180 & 17.63 & $-26.82$ & $-0.10$ & 0.95 \\
$153322.80+324351.4$ & 1.899 & 18.64 & $-26.90$ & $0.64$ & 0.95 \\
$153325.37+501134.3$ & 1.102 & 18.93 & $-25.40$ & $-0.39$ & 0.95 \\
$153325.56-005143.3$ & 3.297 & 20.15 & $-26.79$ & $-0.17$ & 0.72 \\
$153328.41+331351.3$ & 2.191 & 18.78 & $-27.20$ & $-0.03$ & 0.94 \\
$153328.93+433912.8$ & 0.992 & 18.84 & $-25.31$ & $-0.11$ & 0.95 \\
$153335.82+384301.1$ & 2.533 & 17.39 & $-28.98$ & $-0.02$ & 0.72 \\
$153338.34+494937.4$ & 2.084 & 18.04 & $-27.80$ & $-0.04$ & 0.95 \\
$153342.63+373542.0$ & 0.975 & 18.75 & $-25.37$ & $-0.14$ & 0.95 \\
$153346.36+325606.1$ & 0.875 & 18.82 & $-25.08$ & $0.01$ & 0.95 \\
$153348.32+503128.3$ & 2.215 & 18.37 & $-27.65$ & $-0.09$ & 0.93 \\
$153352.72-012115.4$ & 1.920 & 18.63 & $-26.95$ & $-0.10$ & 0.95 \\
$153357.13+470138.1$ & 0.392 & 18.00 & $-24.00$ & $-0.27$ & 0.95 \\
$153357.74+373807.9$ & 2.041 & 18.21 & $-27.56$ & $0.07$ & 0.95 \\
$153359.59+373704.2$ & 0.382 & 18.88 & $-23.07$ & $0.23$ & 0.95 \\
$153400.51-015417.3$ & 1.227 & 19.07 & $-25.47$ & $0.20$ & 0.95 \\
$153401.18+453341.5$ & 0.819 & 18.03 & $-25.74$ & $-0.12$ & 0.95 \\
$153401.34+392357.4$ & 1.082 & 18.93 & $-25.36$ & $0.03$ & 0.95 \\
$153402.25+425249.3$ & 0.649 & 18.21 & $-24.94$ & $0.10$ & 0.95 \\
$153402.79+523730.5$ & 1.261 & 18.97 & $-25.63$ & $-0.26$ & 0.95 \\
$153404.87+482341.0$ & 0.543 & 18.25 & $-24.45$ & $0.13$ & 0.95 \\
$153405.35+435526.6$ & 0.745 & 17.69 & $-25.87$ & $-0.02$ & 0.95 \\
$153406.98+322556.7$ & 1.436 & 18.61 & $-26.26$ & $0.10$ & 0.95 \\
$153408.29+335339.9$ & 3.663 & 19.80 & $-27.33$ & $-0.24$ & 0.80 \\
$153412.23-012543.2$ & 0.391 & 18.58 & $-23.42$ & $-0.33$ & 0.95 \\
$153412.67+503405.3$ & 2.118 & 16.79 & $-29.09$ & $0.49$ & 0.95 \\
$153415.05+465819.1$ & 0.282 & 17.50 & $-23.77$ & $-0.09$ & 0.95 \\
$153416.29+334910.2$ & 0.973 & 18.79 & $-25.33$ & $-0.27$ & 0.95 \\
$153422.78+330046.6$ & 2.064 & 18.91 & $-26.89$ & $0.08$ & 0.95 \\
$153423.71+383618.4$ & 0.401 & 18.55 & $-23.49$ & $-0.01$ & 0.95 \\
$153424.82+343429.0$ & 1.864 & 18.82 & $-26.67$ & $0.25$ & 0.95 \\
$153425.26+502128.2$ & 1.156 & 18.98 & $-25.43$ & $0.03$ & 0.95 \\
$153425.98+514732.5$ & 1.776 & 18.45 & $-26.91$ & $0.69$ & 0.95 \\
$153428.57+480028.8$ & 2.155 & 18.90 & $-27.03$ & $-0.03$ & 0.94 \\
$153432.56+492049.1$ & 1.294 & 18.43 & $-26.22$ & $0.08$ & 0.95 \\
$153432.68+463725.1$ & 0.988 & 18.96 & $-25.18$ & $-0.08$ & 0.95 \\
$153434.46+514941.0$ & 0.357 & 17.94 & $-23.87$ & $-0.06$ & 0.95 \\
$153435.32+492418.2$ & 0.579 & 19.09 & $-23.78$ & $0.14$ & 0.95 \\
$153439.69+504446.6$ & 2.108 & 18.97 & $-26.89$ & $-0.17$ & 0.95 \\
$153440.61+515719.0$ & 1.317 & 18.82 & $-25.87$ & $-0.08$ & 0.95 \\
$153443.24+444936.0$ & 1.360 & 18.70 & $-26.07$ & $-0.14$ & 0.95 \\
$153444.09+520034.6$ & 1.396 & 18.90 & $-25.92$ & $-0.11$ & 0.95 \\
$153449.49+515618.7$ & 1.327 & 18.58 & $-26.13$ & $0.07$ & 0.95 \\
$153449.80+425508.4$ & 2.291 & 18.18 & $-27.93$ & $-0.12$ & 0.88 \\
$153451.24+331203.0$ & 1.853 & 18.24 & $-27.23$ & $-0.06$ & 0.95 \\
$153455.50+332654.5$ & 1.616 & 18.12 & $-27.00$ & $-0.10$ & 0.95 \\
$153502.29+371324.6$ & 1.015 & 18.74 & $-25.45$ & $-0.13$ & 0.95 \\
$153506.65+464145.3$ & 0.469 & 19.05 & $-23.30$ & $0.08$ & 0.95 \\
$153512.15+463923.3$ & 1.220 & 17.80 & $-26.72$ & $0.16$ & 0.95 \\
$153514.65+483659.7$ & 2.562 & 17.80 & $-28.60$ & $-0.07$ & 0.95 \\
$153514.97+490603.6$ & 1.260 & 18.89 & $-25.70$ & $-0.10$ & 0.95 \\
$153517.54-011916.2$ & 1.637 & 19.07 & $-26.09$ & $0.10$ & 0.95 \\
$153520.77+483039.7$ & 1.637 & 18.51 & $-26.64$ & $-0.12$ & 0.95 \\
$153522.21+365859.6$ & 1.645 & 18.55 & $-26.61$ & $0.20$ & 0.95 \\
$153528.42+440519.8$ & 0.557 & 19.06 & $-23.71$ & $0.07$ & 0.95 \\
$153529.84+382009.1$ & 0.643 & 18.34 & $-24.78$ & $-0.20$ & 0.94 \\
$153531.21+373520.3$ & 0.434 & 17.63 & $-24.55$ & $-0.32$ & 0.95 \\
$153533.50+504105.3$ & 1.352 & 18.82 & $-25.93$ & $-0.10$ & 0.95 \\
$153534.68+372515.6$ & 1.368 & 17.69 & $-27.09$ & $-0.17$ & 0.95 \\
$153536.46+324900.7$ & 1.971 & 18.73 & $-26.93$ & $0.00$ & 0.95 \\
$153538.10+372326.9$ & 1.014 & 18.61 & $-25.57$ & $-0.12$ & 0.95 \\
$153539.16+335830.8$ & 4.189 & 18.81 & $-28.70$ & $-0.16$ & 0.95 \\
$153541.49+375300.4$ & 0.972 & 19.09 & $-25.03$ & $-0.07$ & 0.95 \\
$153543.48+432446.8$ & 0.258 & 17.94 & $-23.03$ & $-0.10$ & 0.95 \\
$153545.61-012639.3$ & 1.887 & 18.90 & $-26.62$ & $-0.00$ & 0.95 \\
$153546.26+513418.2$ & 1.718 & 18.84 & $-26.45$ & $-0.00$ & 0.95 \\
$153547.14+432244.9$ & 0.639 & 18.94 & $-24.16$ & $-0.16$ & 0.95 \\
$153547.58-021014.9$ & 2.045 & 18.71 & $-27.06$ & $-0.08$ & 0.95 \\
$153548.42+494818.8$ & 1.732 & 18.45 & $-26.85$ & $-0.17$ & 0.95 \\
$153549.46+460323.4$ & 0.490 & 18.62 & $-23.83$ & $-0.22$ & 0.95 \\
$153556.43+513022.4$ & 1.418 & 18.81 & $-26.04$ & $-0.14$ & 0.95 \\
$153559.97+430819.0$ & 1.620 & 18.65 & $-26.48$ & $0.31$ & 0.95 \\
$153600.36+483709.6$ & 0.642 & 16.94 & $-26.18$ & $0.00$ & 0.95 \\
$153607.32+365754.1$ & 1.642 & 18.51 & $-26.65$ & $-0.12$ & 0.95 \\
$153608.48+524553.2$ & 1.064 & 18.95 & $-25.31$ & $-0.07$ & 0.95 \\
$153612.09+524154.5$ & 0.561 & 17.07 & $-25.72$ & $-0.30$ & 0.95 \\
$153615.83+334707.7$ & 1.275 & 18.73 & $-25.89$ & $-0.14$ & 0.95 \\
$153619.62+375547.5$ & 2.007 & 19.08 & $-26.64$ & $-0.07$ & 0.95 \\
$153620.00-014355.5$ & 1.532 & 19.10 & $-25.88$ & $-0.09$ & 0.95 \\
$153621.39+322437.3$ & 0.445 & 18.62 & $-23.60$ & $0.23$ & 0.95 \\
$153621.66+335345.1$ & 0.585 & 18.89 & $-24.00$ & $-0.03$ & 0.95 \\
$153622.84+430912.1$ & 1.715 & 18.06 & $-27.22$ & $0.04$ & 0.95 \\
$153623.26+373645.3$ & 1.856 & 18.45 & $-27.03$ & $0.17$ & 0.95 \\
$153623.57+425551.3$ & 1.838 & 18.67 & $-26.77$ & $0.06$ & 0.95 \\
$153625.71+445831.9$ & 1.661 & 18.55 & $-26.64$ & $0.09$ & 0.95 \\
$153629.35+452951.9$ & 1.812 & 18.83 & $-26.58$ & $0.05$ & 0.95 \\
$153634.59+484225.4$ & 3.088 & 20.02 & $-26.76$ & $0.14$ & 0.56 \\
$153635.91+472305.5$ & 1.505 & 18.40 & $-26.54$ & $0.38$ & 0.95 \\
$153638.44+475146.4$ & 1.744 & 18.76 & $-26.56$ & $-0.04$ & 0.95 \\
$153638.70+422825.5$ & 3.046 & 18.29 & $-28.45$ & $-0.01$ & 0.71 \\
$153641.97+522147.9$ & 0.608 & 19.07 & $-23.89$ & $0.11$ & 0.94 \\
$153644.23+523736.9$ & 1.330 & 17.45 & $-27.26$ & $0.10$ & 0.95 \\
$153644.99+381558.7$ & 0.615 & 18.67 & $-24.33$ & $-0.17$ & 0.95 \\
$153646.14+480753.8$ & 0.804 & 19.05 & $-24.68$ & $-0.16$ & 0.95 \\
$153646.88+515755.3$ & 1.129 & 18.14 & $-26.23$ & $0.49$ & 0.95 \\
$153647.89+511056.3$ & 0.739 & 19.08 & $-24.45$ & $-0.22$ & 0.94 \\
$153648.72+432154.1$ & 2.775 & 19.03 & $-27.49$ & $0.15$ & 0.05 \\
$153648.97+384655.1$ & 1.529 & 18.03 & $-26.94$ & $-0.03$ & 0.95 \\
$153650.25+500810.3$ & 4.928 & 18.48 & $-29.29$ & $0.04$ & 0.95 \\
$153652.68+525400.9$ & 0.874 & 18.85 & $-25.05$ & $-0.16$ & 0.95 \\
$153653.54+432700.1$ & 0.826 & 18.71 & $-25.08$ & $-0.19$ & 0.95 \\
$153659.35+415951.3$ & 1.233 & 18.38 & $-26.17$ & $-0.03$ & 0.95 \\
$153659.83+341240.2$ & 1.066 & 17.79 & $-26.48$ & $0.19$ & 0.95 \\
$153700.95+510514.2$ & 0.729 & 18.88 & $-24.62$ & $0.14$ & 0.94 \\
$153700.99+445931.6$ & 2.741 & 19.86 & $-26.63$ & $-0.11$ & 0.00 \\
$153703.68-010938.7$ & 1.491 & 18.89 & $-26.03$ & $0.11$ & 0.95 \\
$153704.94+334000.9$ & 0.875 & 18.63 & $-25.28$ & $0.06$ & 0.95 \\
$153710.52+381851.8$ & 0.746 & 19.02 & $-24.54$ & $0.05$ & 0.94 \\
$153710.84+424411.0$ & 2.094 & 18.62 & $-27.23$ & $-0.14$ & 0.95 \\
$153711.86-014936.6$ & 0.953 & 18.80 & $-25.28$ & $0.11$ & 0.95 \\
$153714.41+454347.6$ & 0.468 & 18.91 & $-23.43$ & $0.12$ & 0.95 \\
$153716.33+524320.4$ & 2.064 & 18.82 & $-26.99$ & $0.04$ & 0.95 \\
$153716.97+324244.3$ & 0.835 & 18.62 & $-25.19$ & $0.04$ & 0.95 \\
$153717.86+432752.9$ & 2.186 & 17.68 & $-28.30$ & $0.04$ & 0.94 \\
$153718.41+461259.8$ & 1.371 & 17.21 & $-27.57$ & $-0.12$ & 0.95 \\
$153722.58+462815.6$ & 1.847 & 18.76 & $-26.70$ & $0.10$ & 0.95 \\
$153723.25+482336.4$ & 1.415 & 18.98 & $-25.87$ & $0.53$ & 0.95 \\
$153725.19+371907.7$ & 3.186 & 19.84 & $-27.01$ & $-0.21$ & 0.68 \\
$153725.35-014650.3$ & 3.452 & 18.92 & $-28.11$ & $-0.19$ & 0.65 \\
$153729.79+381603.8$ & 0.920 & 18.95 & $-25.07$ & $0.12$ & 0.95 \\
$153730.30+510807.3$ & 2.256 & 18.04 & $-28.03$ & $-0.02$ & 0.88 \\
$153731.01+335836.7$ & 1.024 & 17.45 & $-26.75$ & $-0.14$ & 0.95 \\
$153733.19-005537.6$ & 0.542 & 17.75 & $-24.94$ & $-0.16$ & 0.95 \\
$153734.83+325200.4$ & 1.227 & 18.86 & $-25.67$ & $-0.08$ & 0.95 \\
$153737.11+523450.2$ & 1.552 & 18.89 & $-26.12$ & $0.69$ & 0.95 \\
$153739.23+461936.2$ & 0.886 & 18.95 & $-24.98$ & $0.23$ & 0.95 \\
$153743.05+440435.1$ & 0.923 & 18.74 & $-25.28$ & $-0.03$ & 0.95 \\
$153743.28+422046.4$ & 1.543 & 18.65 & $-26.35$ & $-0.04$ & 0.95 \\
$153743.30+450614.2$ & 1.213 & 18.62 & $-25.89$ & $-0.04$ & 0.95 \\
$153745.03+481502.9$ & 1.652 & 18.42 & $-26.75$ & $0.02$ & 0.95 \\
$153751.18-020821.9$ & 1.909 & 18.13 & $-27.42$ & $0.13$ & 0.95 \\
$153751.24+475621.1$ & 1.612 & 18.56 & $-26.56$ & $0.04$ & 0.95 \\
$153752.41+501219.7$ & 0.469 & 19.04 & $-23.31$ & $0.14$ & 0.95 \\
$153753.85-022058.8$ & 3.559 & 20.01 & $-27.05$ & $-0.04$ & 0.47 \\
$153801.31-022026.4$ & 1.551 & 18.75 & $-26.26$ & $-0.07$ & 0.95 \\
$153802.52+331447.6$ & 3.779 & 19.26 & $-27.96$ & $0.04$ & 0.93 \\
$153804.81+511236.8$ & 1.840 & 19.05 & $-26.40$ & $0.46$ & 0.95 \\
$153805.43+471604.6$ & 1.085 & 18.66 & $-25.64$ & $0.18$ & 0.95 \\
$153807.07+423623.4$ & 1.192 & 19.03 & $-25.44$ & $0.31$ & 0.95 \\
$153809.19+431155.4$ & 2.343 & 18.96 & $-27.21$ & $-0.08$ & 0.77 \\
$153809.23+492205.3$ & 1.395 & 18.79 & $-26.03$ & $0.10$ & 0.95 \\
$153809.89+415145.8$ & 3.328 & 20.18 & $-26.79$ & $-0.16$ & 0.71 \\
$153810.43+504410.5$ & 0.932 & 18.98 & $-25.07$ & $-0.00$ & 0.95 \\
$153823.10+454142.3$ & 1.774 & 19.10 & $-26.26$ & $0.02$ & 0.00 \\
$153824.01+445311.5$ & 2.288 & 18.89 & $-27.21$ & $-0.08$ & 0.86 \\
$153825.74+420933.3$ & 3.752 & 18.80 & $-28.41$ & $0.20$ & 0.94 \\
$153826.51+485744.0$ & 1.851 & 18.96 & $-26.51$ & $0.04$ & 0.95 \\
$153828.25+520018.1$ & 1.579 & 18.13 & $-26.93$ & $-0.15$ & 0.95 \\
$153828.58-015649.4$ & 1.928 & 19.00 & $-26.59$ & $-0.16$ & 0.95 \\
$153833.49+422712.6$ & 1.337 & 18.87 & $-25.85$ & $-0.23$ & 0.95 \\
$153834.92+453310.6$ & 1.306 & 17.33 & $-27.34$ & $-0.15$ & 0.95 \\
$153837.01+522555.1$ & 2.078 & 18.02 & $-27.80$ & $0.45$ & 0.95 \\
$153840.17+500645.7$ & 1.201 & 18.68 & $-25.80$ & $0.05$ & 0.95 \\
$153841.91+371538.2$ & 0.427 & 18.95 & $-23.20$ & $-0.22$ & 0.95 \\
$153842.00+522149.7$ & 1.217 & 18.46 & $-26.06$ & $-0.04$ & 0.95 \\
$153843.75+423307.9$ & 1.183 & 18.57 & $-25.89$ & $0.04$ & 0.95 \\
$153845.35+420106.5$ & 2.434 & 18.80 & $-27.47$ & $-0.13$ & 0.69 \\
$153846.45+432029.5$ & 1.181 & 18.50 & $-25.95$ & $-0.17$ & 0.95 \\
$153847.42+484846.1$ & 1.197 & 18.53 & $-25.95$ & $-0.20$ & 0.95 \\
$153851.58+482307.9$ & 2.035 & 18.61 & $-27.15$ & $-0.16$ & 0.95 \\
$153854.51+510808.8$ & 1.364 & 18.21 & $-26.56$ & $-0.07$ & 0.95 \\
$153857.37+510321.8$ & 3.275 & 19.62 & $-27.30$ & $0.01$ & 0.83 \\
$153858.08+464754.8$ & 2.997 & 19.80 & $-26.91$ & $-0.13$ & 0.31 \\
$153858.62-014807.6$ & 0.810 & 17.39 & $-26.35$ & $0.08$ & 0.95 \\
$153903.20+432647.2$ & 1.060 & 18.48 & $-25.78$ & $0.21$ & 0.95 \\
$153910.25+332403.1$ & 1.666 & 18.79 & $-26.41$ & $-0.06$ & 0.95 \\
$153910.54+420741.9$ & 1.571 & 19.07 & $-25.98$ & $-0.19$ & 0.95 \\
$153913.57+333333.8$ & 1.907 & 18.71 & $-26.84$ & $0.35$ & 0.95 \\
$153914.07+433501.4$ & 1.311 & 18.18 & $-26.50$ & $0.15$ & 0.95 \\
$153916.43+502652.4$ & 0.983 & 18.53 & $-25.60$ & $-0.17$ & 0.95 \\
$153918.51+382447.7$ & 1.876 & 18.87 & $-26.63$ & $0.12$ & 0.95 \\
$153919.13+434051.4$ & 0.624 & 18.40 & $-24.63$ & $-0.07$ & 0.94 \\
$153924.05+522611.4$ & 1.376 & 17.82 & $-26.97$ & $0.13$ & 0.95 \\
$153925.93+484808.2$ & 1.959 & 18.21 & $-27.44$ & $-0.03$ & 0.95 \\
$153928.72+465538.5$ & 1.827 & 17.50 & $-27.93$ & $-0.02$ & 0.95 \\
$153931.69+521454.3$ & 1.458 & 18.67 & $-26.23$ & $-0.11$ & 0.95 \\
$153936.71+372306.7$ & 1.325 & 17.80 & $-26.91$ & $0.11$ & 0.95 \\
$153941.48+504255.7$ & 0.203 & 16.72 & $-23.47$ & $-0.33$ & 0.95 \\
$153943.48+454708.4$ & 1.468 & 17.85 & $-27.06$ & $0.06$ & 0.95 \\
$153944.50+471321.6$ & 1.424 & 18.72 & $-26.14$ & $0.10$ & 0.95 \\
$153947.15+490036.7$ & 0.551 & 18.19 & $-24.55$ & $-0.01$ & 0.95 \\
$153947.62+431341.5$ & 0.348 & 18.62 & $-23.14$ & $-0.22$ & 0.95 \\
$153949.99+464403.4$ & 1.840 & 18.52 & $-26.93$ & $-0.09$ & 0.95 \\
$153952.20+420356.2$ & 1.729 & 18.90 & $-26.40$ & $0.13$ & 0.95 \\
$153958.04+503840.1$ & 3.681 & 19.71 & $-27.43$ & $0.12$ & 0.81 \\
$153958.08+460040.0$ & 1.528 & 18.89 & $-26.09$ & $0.07$ & 0.95 \\
$154000.49+522713.5$ & 2.210 & 18.82 & $-27.19$ & $-0.07$ & 0.93 \\
$154002.45+381838.0$ & 1.745 & 18.79 & $-26.53$ & $0.01$ & 0.95 \\
$154005.94+461950.1$ & 0.731 & 17.61 & $-25.90$ & $0.04$ & 0.95 \\
$154008.66-015826.9$ & 2.166 & 18.38 & $-27.57$ & $0.56$ & 0.94 \\
$154019.56-020505.4$ & 0.321 & 16.47 & $-25.10$ & $-0.38$ & 0.95 \\
$154025.18+502700.4$ & 0.524 & 18.55 & $-24.06$ & $-0.12$ & 0.95 \\
$154027.58+450238.1$ & 1.062 & 19.08 & $-25.18$ & $-0.15$ & 0.95 \\
$154034.15+474357.3$ & 0.528 & 17.79 & $-24.84$ & $-0.30$ & 0.95 \\
$154037.03+485253.0$ & 0.809 & 18.53 & $-25.21$ & $0.03$ & 0.95 \\
$154039.36+445527.9$ & 1.168 & 17.80 & $-26.63$ & $-0.07$ & 0.95 \\
$154040.55+383352.7$ & 1.424 & 18.91 & $-25.95$ & $-0.04$ & 0.95 \\
$154042.98+413816.3$ & 2.517 & 17.27 & $-29.10$ & $0.04$ & 0.95 \\
$154048.10+435245.2$ & 2.151 & 17.96 & $-27.97$ & $0.13$ & 0.94 \\
$154048.22+495806.0$ & 1.960 & 18.86 & $-26.79$ & $-0.08$ & 0.95 \\
$154052.02+513456.4$ & 1.538 & 18.95 & $-26.04$ & $0.29$ & 0.95 \\
$154053.34+422148.4$ & 1.540 & 18.52 & $-26.47$ & $0.51$ & 0.95 \\
$154056.73+463316.4$ & 1.893 & 17.86 & $-27.67$ & $0.16$ & 0.95 \\
$154056.93+464821.3$ & 1.363 & 18.27 & $-26.50$ & $-0.14$ & 0.95 \\
$154057.11+461701.8$ & 0.946 & 18.69 & $-25.37$ & $0.27$ & 0.95 \\
$154057.78+503320.4$ & 1.462 & 18.91 & $-25.99$ & $-0.18$ & 0.95 \\
$154058.71+473827.6$ & 2.566 & 18.96 & $-27.45$ & $-0.41$ & 0.54 \\
$154058.89+482310.4$ & 2.030 & 18.95 & $-26.81$ & $-0.10$ & 0.95 \\
$154059.19+473643.7$ & 3.134 & 18.08 & $-28.73$ & $-0.07$ & 0.84 \\
$154106.54-021149.1$ & 0.859 & 18.52 & $-25.34$ & $0.09$ & 0.95 \\
$154109.84+415650.8$ & 0.612 & 18.65 & $-24.33$ & $0.00$ & 0.95 \\
$154113.04+435816.8$ & 1.545 & 19.04 & $-25.96$ & $-0.24$ & 0.95 \\
$154114.41+473138.1$ & 3.045 & 19.53 & $-27.22$ & $-0.13$ & 0.49 \\
$154114.92+504353.5$ & 3.261 & 19.91 & $-27.00$ & $-0.18$ & 0.79 \\
$154115.79-014208.6$ & 0.569 & 16.99 & $-25.84$ & $0.26$ & 0.95 \\
$154116.38+380949.1$ & 1.972 & 19.00 & $-26.67$ & $-0.05$ & 0.95 \\
$154117.98+423805.2$ & 2.153 & 18.01 & $-27.92$ & $-0.08$ & 0.94 \\
$154119.98+503803.1$ & 0.691 & 19.02 & $-24.33$ & $0.23$ & 0.90 \\
$154122.45+493309.3$ & 2.065 & 17.67 & $-28.13$ & $0.37$ & 0.95 \\
$154131.82+504608.8$ & 0.534 & 19.08 & $-23.58$ & $0.02$ & 0.95 \\
$154132.76-010756.9$ & 1.733 & 18.48 & $-26.82$ & $0.29$ & 0.95 \\
$154133.84+410125.6$ & 0.435 & 18.84 & $-23.34$ & $-0.10$ & 0.95 \\
$154134.26+511042.7$ & 0.618 & 19.02 & $-23.98$ & $0.07$ & 0.94 \\
$154138.65+502146.2$ & 3.256 & 19.70 & $-27.21$ & $-0.33$ & 0.83 \\
$154140.64+373605.4$ & 2.022 & 19.05 & $-26.70$ & $-0.19$ & 0.95 \\
$154142.25+484528.8$ & 1.988 & 18.68 & $-27.02$ & $0.01$ & 0.95 \\
$154145.40+424240.8$ & 1.456 & 19.09 & $-25.80$ & $0.16$ & 0.95 \\
$154151.21+421357.0$ & 1.376 & 18.33 & $-26.46$ & $0.14$ & 0.95 \\
$154151.85+380830.8$ & 1.844 & 19.07 & $-26.39$ & $-0.06$ & 0.95 \\
$154152.86+512713.7$ & 1.173 & 17.93 & $-26.52$ & $-0.02$ & 0.95 \\
$154158.29+443048.2$ & 1.626 & 19.06 & $-26.08$ & $-0.08$ & 0.95 \\
$154200.85+513417.4$ & 1.712 & 18.53 & $-26.74$ & $0.40$ & 0.95 \\
$154201.14+381048.0$ & 2.509 & 18.56 & $-27.79$ & $0.00$ & 0.68 \\
$154201.95-020649.6$ & 0.482 & 17.28 & $-25.14$ & $-0.26$ & 0.95 \\
$154202.75+483327.5$ & 0.747 & 18.76 & $-24.80$ & $0.12$ & 0.94 \\
$154215.13+465944.6$ & 1.480 & 18.92 & $-25.99$ & $0.05$ & 0.95 \\
$154219.14+452313.3$ & 2.522 & 18.97 & $-27.40$ & $-0.30$ & 0.95 \\
$154222.29-004906.3$ & 1.727 & 18.82 & $-26.47$ & $-0.02$ & 0.95 \\
$154230.09+480830.2$ & 1.146 & 18.89 & $-25.50$ & $0.21$ & 0.95 \\
$154231.76+432251.6$ & 2.623 & 18.75 & $-27.68$ & $0.10$ & 0.27 \\
$154236.84-020536.6$ & 3.098 & 18.97 & $-27.82$ & $-0.34$ & 0.77 \\
$154238.39+433426.7$ & 0.885 & 19.05 & $-24.89$ & $-0.12$ & 0.95 \\
$154240.09+462135.7$ & 0.866 & 18.19 & $-25.69$ & $-0.01$ & 0.95 \\
$154243.21+452949.1$ & 2.585 & 18.91 & $-27.50$ & $0.37$ & 0.54 \\
$154247.74+433951.9$ & 1.048 & 18.97 & $-25.27$ & $0.05$ & 0.95 \\
$154251.74+440243.3$ & 1.215 & 18.70 & $-25.81$ & $-0.21$ & 0.95 \\
$154252.11+465334.3$ & 3.523 & 20.17 & $-26.87$ & $-0.03$ & 0.40 \\
$154302.17+444300.6$ & 2.321 & 18.45 & $-27.69$ & $-0.17$ & 0.81 \\
$154302.98+505948.8$ & 1.087 & 18.68 & $-25.62$ & $-0.03$ & 0.95 \\
$154306.22+472919.5$ & 0.554 & 18.04 & $-24.71$ & $0.05$ & 0.95 \\
$154309.14+501058.3$ & 3.843 & 19.96 & $-27.31$ & $-0.01$ & 0.91 \\
$154311.37+425612.8$ & 1.216 & 18.24 & $-26.28$ & $-0.20$ & 0.95 \\
$154316.99+434912.1$ & 2.432 & 20.06 & $-26.21$ & $0.50$ & 0.00 \\
$154317.70+375823.5$ & 1.221 & 18.91 & $-25.62$ & $-0.16$ & 0.95 \\
$154321.04+514437.6$ & 2.177 & 18.99 & $-26.97$ & $0.02$ & 0.94 \\
$154324.54+502345.6$ & 1.537 & 18.57 & $-26.42$ & $0.11$ & 0.95 \\
$154324.96+445806.3$ & 1.293 & 18.76 & $-25.89$ & $-0.04$ & 0.95 \\
$154328.48+452155.6$ & 0.496 & 18.43 & $-24.05$ & $0.07$ & 0.95 \\
$154337.91-014920.5$ & 1.727 & 18.91 & $-26.39$ & $-0.12$ & 0.95 \\
$154338.49+435126.5$ & 2.225 & 18.61 & $-27.42$ & $-0.06$ & 0.93 \\
$154342.45+461233.4$ & 0.599 & 17.06 & $-25.88$ & $0.08$ & 0.95 \\
$154344.97-013444.6$ & 1.327 & 18.80 & $-25.91$ & $-0.01$ & 0.95 \\
$154349.11+444514.6$ & 1.829 & 18.92 & $-26.51$ & $-0.06$ & 0.95 \\
$154351.50+481709.2$ & 2.011 & 18.50 & $-27.23$ & $-0.01$ & 0.95 \\
$154352.98+461826.1$ & 0.764 & 18.54 & $-25.08$ & $-0.05$ & 0.95 \\
$154356.44-020754.1$ & 0.614 & 18.44 & $-24.55$ & $-0.25$ & 0.95 \\
$154358.42+473533.1$ & 3.341 & 18.38 & $-28.60$ & $0.36$ & 0.88 \\
$154405.97+440435.9$ & 0.981 & 18.81 & $-25.32$ & $-0.04$ & 0.95 \\
$154408.29+434859.0$ & 1.778 & 18.81 & $-26.55$ & $-0.03$ & 0.95 \\
$154409.20+440005.0$ & 0.685 & 18.77 & $-24.55$ & $0.04$ & 0.93 \\
$154413.82+420029.6$ & 1.040 & 18.53 & $-25.70$ & $-0.12$ & 0.95 \\
$154418.91+501819.4$ & 1.842 & 19.00 & $-26.45$ & $-0.11$ & 0.95 \\
$154420.23-004835.1$ & 1.227 & 18.35 & $-26.19$ & $-0.07$ & 0.95 \\
$154420.50+430847.3$ & 2.126 & 19.06 & $-26.83$ & $-0.08$ & 0.95 \\
$154433.11-010957.7$ & 3.027 & 18.81 & $-27.92$ & $-0.26$ & 0.70 \\
$154439.71+444050.9$ & 1.554 & 18.93 & $-26.08$ & $0.19$ & 0.95 \\
$154444.99+433332.9$ & 3.524 & 17.96 & $-29.08$ & $-0.03$ & 0.80 \\
$154445.37+434426.9$ & 1.799 & 18.93 & $-26.46$ & $0.13$ & 0.95 \\
$154446.33+412035.7$ & 3.548 & 18.33 & $-28.73$ & $0.89$ & 0.73 \\
$154447.07+414117.4$ & 1.680 & 18.21 & $-27.01$ & $0.12$ & 0.95 \\
$154453.46+463756.2$ & 1.212 & 18.53 & $-25.98$ & $-0.14$ & 0.95 \\
$154500.30+450345.7$ & 0.745 & 17.61 & $-25.94$ & $-0.08$ & 0.95 \\
$154502.27+403448.4$ & 2.187 & 19.01 & $-26.97$ & $-0.06$ & 0.94 \\
$154502.81+513500.8$ & 1.930 & 17.43 & $-28.16$ & $-0.18$ & 0.95 \\
$154504.43+464255.0$ & 0.508 & 18.86 & $-23.67$ & $-0.10$ & 0.95 \\
$154514.10+412156.6$ & 0.827 & 18.97 & $-24.82$ & $-0.32$ & 0.95 \\
$154515.89+432953.0$ & 0.903 & 17.71 & $-26.26$ & $-0.19$ & 0.95 \\
$154523.69+410009.7$ & 1.254 & 19.07 & $-25.51$ & $0.25$ & 0.95 \\
$154528.42+500323.1$ & 3.133 & 19.03 & $-27.79$ & $-0.03$ & 0.81 \\
$154530.24+484609.0$ & 0.400 & 16.45 & $-25.59$ & $-0.29$ & 0.95 \\
$154530.99+504704.8$ & 1.128 & 17.87 & $-26.50$ & $-0.22$ & 0.95 \\
$154532.00+432543.9$ & 1.556 & 18.37 & $-26.65$ & $-0.20$ & 0.95 \\
$154534.41+473825.5$ & 0.764 & 18.96 & $-24.65$ & $-0.14$ & 0.95 \\
$154535.84+484713.6$ & 1.404 & 18.99 & $-25.84$ & $0.23$ & 0.95 \\
$154536.61+491413.6$ & 0.488 & 18.97 & $-23.47$ & $0.23$ & 0.95 \\
$154541.80+462239.7$ & 1.574 & 18.93 & $-26.12$ & $0.40$ & 0.95 \\
$154542.78+505759.2$ & 0.941 & 19.04 & $-25.01$ & $-0.01$ & 0.95 \\
$154548.41+432054.8$ & 0.445 & 18.98 & $-23.25$ & $-0.03$ & 0.95 \\
$154600.53+510357.8$ & 1.337 & 16.89 & $-27.83$ & $-0.00$ & 0.95 \\
$154602.21+420726.0$ & 2.069 & 18.55 & $-27.26$ & $0.10$ & 0.95 \\
$154603.80+421816.3$ & 0.430 & 18.98 & $-23.19$ & $0.02$ & 0.95 \\
$154606.21+431532.4$ & 1.087 & 18.25 & $-26.05$ & $-0.17$ & 0.95 \\
$154606.79+465614.6$ & 4.150 & 19.68 & $-27.80$ & $-0.33$ & 0.95 \\
$154608.82-010123.2$ & 1.732 & 18.31 & $-26.99$ & $0.01$ & 0.95 \\
$154610.53+513429.2$ & 2.943 & 20.17 & $-26.49$ & $0.08$ & 0.13 \\
$154620.97+453916.7$ & 0.459 & 17.23 & $-25.06$ & $0.29$ & 0.95 \\
$154624.46+451048.5$ & 1.760 & 18.63 & $-26.71$ & $0.62$ & 0.95 \\
$154624.57-014849.2$ & 2.008 & 17.96 & $-27.76$ & $-0.04$ & 0.95 \\
$154627.67+463941.5$ & 2.070 & 18.87 & $-26.94$ & $-0.03$ & 0.95 \\
$154631.40+472752.8$ & 1.891 & 18.86 & $-26.67$ & $0.03$ & 0.95 \\
$154634.34+472847.8$ & 1.884 & 18.89 & $-26.63$ & $0.04$ & 0.95 \\
$154634.85+421913.5$ & 0.895 & 18.84 & $-25.12$ & $-0.10$ & 0.95 \\
$154635.00-013019.1$ & 0.507 & 18.82 & $-23.71$ & $0.29$ & 0.95 \\
$154640.05+471359.0$ & 1.359 & 18.73 & $-26.03$ & $0.04$ & 0.95 \\
$154642.45-004800.9$ & 1.588 & 17.92 & $-27.15$ & $-0.02$ & 0.95 \\
$154648.59+464004.2$ & 1.660 & 18.98 & $-26.21$ & $0.15$ & 0.95 \\
$154652.15+474533.2$ & 0.499 & 19.03 & $-23.46$ & $-0.03$ & 0.95 \\
$154654.56+450842.9$ & 1.685 & 17.80 & $-27.43$ & $-0.11$ & 0.95 \\
$154702.23+493755.2$ & 2.290 & 18.24 & $-27.87$ & $0.00$ & 0.87 \\
$154716.67+405818.4$ & 2.258 & 19.08 & $-26.99$ & $-0.02$ & 0.84 \\
$154724.51+450932.3$ & 3.700 & 19.55 & $-27.61$ & $-0.04$ & 0.82 \\
$154725.58+445531.4$ & 1.653 & 18.95 & $-26.23$ & $0.05$ & 0.95 \\
$154734.95+444652.5$ & 4.516 & 20.00 & $-27.72$ & $0.38$ & 0.94 \\
$154741.96+444340.0$ & 2.389 & 19.36 & $-26.86$ & $1.44$ & 0.00 \\
$154742.72+451831.9$ & 2.160 & 18.33 & $-27.61$ & $-0.08$ & 0.94 \\
$154744.55+483603.4$ & 1.015 & 18.54 & $-25.64$ & $-0.03$ & 0.95 \\
$154745.30+454103.7$ & 1.643 & 17.94 & $-27.22$ & $-0.10$ & 0.95 \\
$154750.87+451148.2$ & 1.308 & 19.07 & $-25.61$ & $0.07$ & 0.95 \\
$154758.44+403356.6$ & 2.024 & 18.49 & $-27.26$ & $0.34$ & 0.95 \\
$154803.09+402944.6$ & 0.817 & 19.06 & $-24.70$ & $0.00$ & 0.95 \\
$154810.37+471900.8$ & 1.892 & 18.21 & $-27.32$ & $-0.15$ & 0.95 \\
$154810.92+482528.1$ & 1.747 & 19.07 & $-26.25$ & $-0.16$ & 0.95 \\
$154810.93+493607.4$ & 1.817 & 17.93 & $-27.49$ & $0.03$ & 0.95 \\
$154811.37+403126.7$ & 2.826 & 19.02 & $-27.54$ & $-0.04$ & 0.95 \\
$154813.94+492638.3$ & 1.337 & 18.41 & $-26.32$ & $-0.07$ & 0.95 \\
$154814.54+431115.6$ & 1.811 & 17.03 & $-28.38$ & $-0.04$ & 0.95 \\
$154815.65+401129.6$ & 1.442 & 19.03 & $-25.85$ & $-0.01$ & 0.95 \\
$154818.52+501728.9$ & 1.611 & 18.33 & $-26.78$ & $0.31$ & 0.95 \\
$154819.49+484218.5$ & 1.719 & 18.84 & $-26.44$ & $0.01$ & 0.95 \\
$154825.29+412154.7$ & 1.867 & 18.77 & $-26.72$ & $0.06$ & 0.95 \\
$154829.49+444354.8$ & 1.513 & 18.57 & $-26.39$ & $-0.14$ & 0.95 \\
$154831.59+411438.4$ & 2.098 & 18.61 & $-27.24$ & $0.19$ & 0.95 \\
$154833.03+442226.0$ & 0.321 & 17.42 & $-24.16$ & $-0.41$ & 0.95 \\
$154836.82+463452.4$ & 0.531 & 18.31 & $-24.33$ & $0.01$ & 0.95 \\
$154839.79+432824.8$ & 3.575 & 19.32 & $-27.75$ & $0.52$ & 0.70 \\
$154840.03+412206.8$ & 1.782 & 18.88 & $-26.49$ & $-0.01$ & 0.95 \\
$154840.11+405031.3$ & 1.396 & 18.60 & $-26.22$ & $0.15$ & 0.95 \\
$154840.59+431723.3$ & 1.500 & 18.21 & $-26.73$ & $-0.05$ & 0.95 \\
$154843.82+452816.2$ & 1.857 & 18.64 & $-26.83$ & $0.14$ & 0.95 \\
$154903.86+510320.1$ & 2.439 & 18.84 & $-27.44$ & $-0.13$ & 0.69 \\
$154904.04+400803.4$ & 0.948 & 18.79 & $-25.28$ & $0.08$ & 0.95 \\
$154904.84+415249.7$ & 1.277 & 17.88 & $-26.75$ & $0.30$ & 0.95 \\
$154904.88+442724.5$ & 0.968 & 18.80 & $-25.31$ & $0.10$ & 0.95 \\
$154906.71+460756.7$ & 3.807 & 19.87 & $-27.37$ & $0.09$ & 0.93 \\
$154915.71+425936.7$ & 1.456 & 18.13 & $-26.77$ & $-0.14$ & 0.95 \\
$154916.07+412707.1$ & 0.936 & 18.80 & $-25.25$ & $0.01$ & 0.95 \\
$154917.47+503805.7$ & 2.175 & 18.33 & $-27.63$ & $-0.04$ & 0.95 \\
$154925.97+472345.7$ & 2.611 & 18.65 & $-27.77$ & $0.06$ & 0.27 \\
$154926.33+410705.0$ & 0.723 & 18.89 & $-24.58$ & $0.04$ & 0.94 \\
$154928.77+461746.2$ & 1.136 & 18.70 & $-25.68$ & $-0.06$ & 0.95 \\
$154930.25+414453.4$ & 0.747 & 18.44 & $-25.12$ & $-0.09$ & 0.95 \\
$154941.57+485844.0$ & 1.879 & 18.61 & $-26.90$ & $0.02$ & 0.95 \\
$154941.70+440458.5$ & 0.373 & 18.48 & $-23.42$ & $-0.25$ & 0.95 \\
$154948.02+502218.4$ & 2.523 & 18.48 & $-27.88$ & $-0.09$ & 0.68 \\
$154948.80+501031.2$ & 1.750 & 19.02 & $-26.30$ & $0.52$ & 0.95 \\
$154952.16+281253.0$ & 2.843 & 20.06 & $-26.51$ & $-0.14$ & 0.02 \\
$154952.63+502048.9$ & 3.809 & 19.47 & $-27.77$ & $-0.26$ & 0.95 \\
$154955.30+420327.9$ & 0.937 & 18.25 & $-25.80$ & $0.56$ & 0.95 \\
$154955.30+451341.4$ & 2.109 & 18.59 & $-27.27$ & $0.08$ & 0.95 \\
$154955.41+324204.7$ & 1.808 & 18.39 & $-27.02$ & $-0.08$ & 0.95 \\
$154958.42+461437.5$ & 1.980 & 18.97 & $-26.71$ & $-0.06$ & 0.95 \\
$155011.69+330856.9$ & 1.400 & 18.70 & $-26.13$ & $0.04$ & 0.95 \\
$155014.98+412507.3$ & 1.889 & 18.99 & $-26.53$ & $-0.07$ & 0.95 \\
$155015.78+424941.5$ & 1.870 & 18.95 & $-26.55$ & $-0.13$ & 0.95 \\
$155020.13+494352.8$ & 0.502 & 18.50 & $-24.01$ & $-0.18$ & 0.95 \\
$155032.11+505227.8$ & 2.947 & 19.68 & $-26.98$ & $-0.01$ & 0.17 \\
$155034.76+430404.2$ & 1.246 & 18.59 & $-25.98$ & $0.10$ & 0.95 \\
$155043.52+395934.8$ & 2.066 & 18.75 & $-27.06$ & $0.05$ & 0.95 \\
$155047.02+420043.9$ & 0.487 & 18.97 & $-23.47$ & $-0.11$ & 0.95 \\
$155047.26+452515.2$ & 1.454 & 17.97 & $-26.92$ & $0.19$ & 0.95 \\
$155047.32+402349.0$ & 1.355 & 18.93 & $-25.83$ & $-0.02$ & 0.95 \\
$155048.29+400144.9$ & 0.497 & 17.08 & $-25.40$ & $-0.32$ & 0.95 \\
$155048.83+410712.4$ & 0.978 & 18.77 & $-25.36$ & $0.09$ & 0.95 \\
$155059.23+493531.7$ & 1.345 & 17.47 & $-27.27$ & $0.11$ & 0.95 \\
$155059.37+395029.5$ & 0.347 & 18.57 & $-23.18$ & $0.34$ & 0.95 \\
$155102.82+393913.8$ & 0.902 & 18.79 & $-25.18$ & $0.16$ & 0.95 \\
$155105.69+443351.4$ & 0.518 & 18.57 & $-24.02$ & $-0.05$ & 0.95 \\
$155113.82+401413.2$ & 0.536 & 19.06 & $-23.61$ & $-0.03$ & 0.95 \\
$155114.98+402159.6$ & 1.308 & 19.00 & $-25.68$ & $0.03$ & 0.95 \\
$155122.21+411335.0$ & 1.179 & 18.58 & $-25.87$ & $0.06$ & 0.95 \\
$155131.09+501113.5$ & 0.703 & 18.99 & $-24.41$ & $-0.26$ & 0.95 \\
$155131.20+460531.8$ & 1.438 & 18.91 & $-25.97$ & $0.31$ & 0.95 \\
$155133.34+501002.7$ & 1.550 & 18.96 & $-26.05$ & $-0.07$ & 0.95 \\
$155133.85+392841.5$ & 1.498 & 19.04 & $-25.90$ & $0.54$ & 0.95 \\
$155135.78+464609.5$ & 1.874 & 18.82 & $-26.68$ & $0.27$ & 0.95 \\
$155135.96+481926.7$ & 0.507 & 19.05 & $-23.48$ & $-0.09$ & 0.95 \\
$155136.48+402110.7$ & 2.931 & 20.04 & $-26.61$ & $-0.36$ & 0.14 \\
$155137.22+321307.5$ & 3.184 & 20.13 & $-26.72$ & $0.08$ & 0.64 \\
$155137.65+444150.4$ & 2.120 & 18.68 & $-27.20$ & $0.03$ & 0.95 \\
$155138.85+460848.5$ & 1.830 & 18.54 & $-26.89$ & $-0.07$ & 0.95 \\
$155141.35+483033.0$ & 1.741 & 18.21 & $-27.10$ & $0.45$ & 0.95 \\
$155145.39+493029.2$ & 0.495 & 19.09 & $-23.38$ & $-0.14$ & 0.95 \\
$155148.00+463244.1$ & 1.744 & 18.91 & $-26.41$ & $0.04$ & 0.95 \\
$155150.56+471331.4$ & 3.816 & 19.03 & $-28.22$ & $-0.11$ & 0.94 \\
$155151.33+435916.1$ & 2.324 & 18.83 & $-27.32$ & $-0.18$ & 0.77 \\
$155151.66+322610.8$ & 2.227 & 19.07 & $-26.96$ & $0.11$ & 0.92 \\
$155156.06+474507.9$ & 0.629 & 18.39 & $-24.66$ & $0.43$ & 0.94 \\
$155158.24+325440.7$ & 2.305 & 18.75 & $-27.38$ & $-0.05$ & 0.78 \\
$155159.32+395745.6$ & 1.924 & 18.69 & $-26.89$ & $-0.27$ & 0.95 \\
$155201.69+485045.7$ & 2.522 & 18.49 & $-27.87$ & $0.18$ & 0.68 \\
$155203.35+455944.3$ & 0.733 & 18.72 & $-24.79$ & $0.02$ & 0.94 \\
$155204.01+331221.4$ & 1.424 & 18.89 & $-25.97$ & $-0.16$ & 0.95 \\
$155205.05+452803.2$ & 1.619 & 18.52 & $-26.60$ & $-0.15$ & 0.95 \\
$155208.76+475222.0$ & 0.587 & 18.43 & $-24.46$ & $-0.12$ & 0.95 \\
$155210.51+474054.4$ & 0.714 & 18.71 & $-24.74$ & $0.04$ & 0.94 \\
$155215.01+443906.0$ & 1.754 & 18.79 & $-26.53$ & $0.07$ & 0.95 \\
$155218.32+403833.3$ & 1.849 & 18.86 & $-26.60$ & $0.10$ & 0.95 \\
$155233.87+491008.3$ & 2.043 & 17.87 & $-27.91$ & $-0.01$ & 0.95 \\
$155235.41+323357.9$ & 0.376 & 18.67 & $-23.25$ & $-0.09$ & 0.95 \\
$155237.66+481135.1$ & 1.739 & 18.81 & $-26.50$ & $0.02$ & 0.95 \\
$155239.18+474847.7$ & 1.734 & 18.94 & $-26.36$ & $-0.10$ & 0.95 \\
$155241.04+321313.1$ & 2.247 & 18.47 & $-27.59$ & $-0.08$ & 0.93 \\
$155244.93+463314.1$ & 1.971 & 19.02 & $-26.65$ & $0.20$ & 0.95 \\
$155249.50+402802.6$ & 0.767 & 18.05 & $-25.57$ & $-0.10$ & 0.95 \\
$155255.51+461614.5$ & 1.921 & 19.03 & $-26.55$ & $0.47$ & 0.95 \\
$155257.34+432738.7$ & 1.117 & 19.07 & $-25.28$ & $0.01$ & 0.95 \\
$155257.61+402400.6$ & 1.824 & 18.92 & $-26.51$ & $-0.04$ & 0.95 \\
$155257.87+400724.0$ & 0.614 & 18.54 & $-24.45$ & $0.13$ & 0.95 \\
$155306.31+414041.7$ & 1.454 & 17.18 & $-27.71$ & $0.05$ & 0.95 \\
$155310.28+474510.3$ & 0.949 & 17.79 & $-26.28$ & $0.19$ & 0.95 \\
$155315.73+403926.9$ & 2.753 & 18.42 & $-28.08$ & $-0.06$ & 0.95 \\
$155315.86+440627.2$ & 1.605 & 19.01 & $-26.10$ & $-0.10$ & 0.95 \\
$155316.02+412945.9$ & 1.868 & 18.37 & $-27.12$ & $0.12$ & 0.95 \\
$155319.11+325957.4$ & 4.786 & 20.09 & $-27.56$ & $0.90$ & 0.95 \\
$155321.03+480656.3$ & 1.129 & 18.71 & $-25.66$ & $-0.17$ & 0.95 \\
$155323.90+433704.4$ & 3.109 & 19.07 & $-27.73$ & $-0.29$ & 0.81 \\
$155323.95+433900.3$ & 0.441 & 18.90 & $-23.31$ & $0.38$ & 0.95 \\
$155326.23+430841.0$ & 1.120 & 18.80 & $-25.56$ & $0.16$ & 0.95 \\
$155327.26+470947.9$ & 0.692 & 19.10 & $-24.26$ & $0.11$ & 0.90 \\
$155330.44+501227.1$ & 1.713 & 18.92 & $-26.35$ & $-0.07$ & 0.95 \\
$155330.66+281622.8$ & 0.950 & 17.35 & $-26.73$ & $-0.06$ & 0.95 \\
$155332.35+392524.4$ & 0.954 & 18.16 & $-25.93$ & $-0.10$ & 0.95 \\
$155335.58+404349.6$ & 1.002 & 18.80 & $-25.37$ & $-0.18$ & 0.95 \\
$155338.07+392217.8$ & 4.696 & 20.07 & $-27.59$ & $0.12$ & 0.95 \\
$155343.11+500257.3$ & 4.276 & 20.01 & $-27.57$ & $0.12$ & 0.95 \\
$155347.11+425948.3$ & 1.862 & 18.36 & $-27.12$ & $-0.11$ & 0.95 \\
$155347.39+470725.1$ & 1.659 & 18.91 & $-26.28$ & $0.00$ & 0.95 \\
$155353.13+401704.7$ & 1.650 & 19.00 & $-26.18$ & $0.08$ & 0.95 \\
$155353.75+411208.7$ & 3.917 & 19.78 & $-27.55$ & $-0.15$ & 0.94 \\
$155355.38+324513.3$ & 2.063 & 18.90 & $-26.90$ & $0.36$ & 0.95 \\
$155359.69+315455.4$ & 3.917 & 19.42 & $-27.91$ & $0.97$ & 0.94 \\
$155402.57+482951.1$ & 1.743 & 17.96 & $-27.35$ & $-0.04$ & 0.95 \\
$155403.08+323332.5$ & 1.382 & 18.97 & $-25.83$ & $-0.16$ & 0.95 \\
$155403.15+413728.7$ & 2.244 & 19.04 & $-27.01$ & $0.06$ & 0.92 \\
$155406.85+455720.2$ & 1.320 & 19.03 & $-25.67$ & $-0.15$ & 0.95 \\
$155407.25+291504.6$ & 1.415 & 18.69 & $-26.16$ & $0.00$ & 0.95 \\
$155407.52+464741.8$ & 3.488 & 19.75 & $-27.29$ & $0.01$ & 0.55 \\
$155410.09+462019.7$ & 0.536 & 18.20 & $-24.47$ & $-0.21$ & 0.95 \\
$155411.58+485205.9$ & 1.393 & 19.04 & $-25.78$ & $-0.05$ & 0.95 \\
$155419.05+452638.1$ & 0.517 & 18.49 & $-24.09$ & $-0.13$ & 0.95 \\
$155419.46+324605.2$ & 1.258 & 17.56 & $-27.03$ & $0.33$ & 0.95 \\
$155420.52+323334.0$ & 1.040 & 18.91 & $-25.31$ & $0.06$ & 0.95 \\
$155421.58+425235.1$ & 2.169 & 18.55 & $-27.41$ & $-0.15$ & 0.94 \\
$155425.01+435714.2$ & 1.053 & 18.70 & $-25.54$ & $-0.07$ & 0.95 \\
$155429.35+463835.5$ & 0.875 & 18.61 & $-25.29$ & $-0.26$ & 0.95 \\
$155433.21+453646.3$ & 0.517 & 18.70 & $-23.87$ & $0.47$ & 0.95 \\
$155435.08+484411.2$ & 2.038 & 18.98 & $-26.79$ & $1.01$ & 0.95 \\
$155436.25+320408.4$ & 1.058 & 17.10 & $-27.16$ & $0.03$ & 0.95 \\
$155436.68+285942.5$ & 1.188 & 17.27 & $-27.19$ & $0.00$ & 0.95 \\
$155448.51+272715.1$ & 0.348 & 18.67 & $-23.09$ & $0.89$ & 0.95 \\
$155501.84+481250.1$ & 0.859 & 18.59 & $-25.28$ & $-0.03$ & 0.95 \\
$155505.10+442151.3$ & 1.798 & 18.26 & $-27.13$ & $0.13$ & 0.95 \\
$155506.00+455008.7$ & 0.378 & 17.78 & $-24.15$ & $-0.40$ & 0.95 \\
$155507.02+450838.3$ & 0.880 & 18.61 & $-25.31$ & $0.17$ & 0.95 \\
$155507.07+325317.8$ & 1.258 & 18.78 & $-25.81$ & $-0.06$ & 0.95 \\
$155510.81+410942.8$ & 1.634 & 18.77 & $-26.37$ & $0.00$ & 0.95 \\
$155511.81+493900.6$ & 1.522 & 18.92 & $-26.04$ & $-0.16$ & 0.95 \\
$155513.91+421605.2$ & 1.257 & 19.07 & $-25.52$ & $0.81$ & 0.95 \\
$155517.19+405125.1$ & 2.320 & 18.32 & $-27.82$ & $0.08$ & 0.83 \\
$155518.72+492242.1$ & 1.484 & 18.44 & $-26.48$ & $0.07$ & 0.95 \\
$155519.88+441741.3$ & 1.486 & 19.09 & $-25.84$ & $-0.09$ & 0.95 \\
$155521.27+404534.9$ & 1.172 & 18.43 & $-26.01$ & $-0.12$ & 0.95 \\
$155521.68+325316.1$ & 0.965 & 18.43 & $-25.68$ & $-0.13$ & 0.95 \\
$155523.76+420820.9$ & 1.646 & 19.05 & $-26.11$ & $0.51$ & 0.95 \\
$155526.05+422630.4$ & 3.839 & 19.89 & $-27.38$ & $0.26$ & 0.93 \\
$155527.91+320857.8$ & 3.574 & 18.80 & $-28.27$ & $1.37$ & 0.79 \\
$155529.08+415652.1$ & 1.294 & 18.59 & $-26.06$ & $-0.04$ & 0.95 \\
$155529.40+493154.9$ & 1.831 & 17.65 & $-27.79$ & $0.07$ & 0.95 \\
$155531.64+384924.8$ & 3.497 & 19.98 & $-27.06$ & $-0.18$ & 0.54 \\
$155538.07+390113.2$ & 1.049 & 19.06 & $-25.18$ & $0.17$ & 0.95 \\
$155538.78+324755.1$ & 0.951 & 18.89 & $-25.19$ & $-0.08$ & 0.95 \\
$155541.50+393622.2$ & 1.518 & 19.07 & $-25.89$ & $-0.17$ & 0.95 \\
$155542.26+492132.5$ & 1.790 & 18.75 & $-26.63$ & $0.19$ & 0.95 \\
$155543.43+472727.7$ & 1.572 & 18.09 & $-26.95$ & $0.17$ & 0.95 \\
$155544.22+275056.3$ & 2.221 & 18.02 & $-28.01$ & $-0.04$ & 0.93 \\
$155547.16+454325.9$ & 1.639 & 18.24 & $-26.92$ & $-0.07$ & 0.95 \\
$155547.85+451718.1$ & 1.198 & 18.96 & $-25.53$ & $0.06$ & 0.95 \\
$155555.55+385241.1$ & 1.426 & 18.70 & $-26.16$ & $0.27$ & 0.95 \\
$155555.56+492456.4$ & 1.377 & 18.30 & $-26.49$ & $-0.12$ & 0.95 \\
$155556.12+405343.8$ & 0.554 & 19.04 & $-23.71$ & $0.00$ & 0.95 \\
$155556.81+462454.1$ & 1.390 & 18.48 & $-26.33$ & $0.01$ & 0.95 \\
$155556.89+480015.1$ & 3.297 & 18.90 & $-28.04$ & $0.45$ & 0.89 \\
$155557.07+425312.2$ & 1.693 & 18.30 & $-26.94$ & $-0.08$ & 0.95 \\
$155558.00+315613.3$ & 1.795 & 18.89 & $-26.49$ & $-0.05$ & 0.95 \\
$155558.33+470715.7$ & 2.988 & 19.89 & $-26.81$ & $-0.18$ & 0.29 \\
$155600.10+401645.4$ & 3.573 & 18.11 & $-28.96$ & $-0.15$ & 0.81 \\
$155609.86+432535.2$ & 1.855 & 19.02 & $-26.45$ & $-0.11$ & 0.95 \\
$155610.70+420645.8$ & 3.268 & 19.42 & $-27.50$ & $0.98$ & 0.85 \\
$155614.84+420009.2$ & 1.635 & 18.88 & $-26.27$ & $-0.05$ & 0.95 \\
$155615.54+401253.9$ & 1.367 & 18.89 & $-25.88$ & $-0.04$ & 0.95 \\
$155616.78+441249.9$ & 0.902 & 18.12 & $-25.85$ & $0.06$ & 0.95 \\
$155619.23+395805.9$ & 1.005 & 19.00 & $-25.17$ & $0.04$ & 0.95 \\
$155621.57+391512.3$ & 0.698 & 18.88 & $-24.50$ & $-0.20$ & 0.93 \\
$155630.91+283617.0$ & 1.196 & 18.40 & $-26.08$ & $0.02$ & 0.95 \\
$155635.00+321251.3$ & 1.777 & 18.26 & $-27.10$ & $-0.18$ & 0.95 \\
$155635.29+450306.3$ & 3.691 & 19.33 & $-27.83$ & $0.03$ & 0.85 \\
$155638.22+442853.3$ & 0.441 & 18.26 & $-23.95$ & $-0.25$ & 0.95 \\
$155638.89+412617.3$ & 1.233 & 19.09 & $-25.46$ & $-0.22$ & 0.95 \\
$155638.98+394737.0$ & 1.991 & 18.29 & $-27.41$ & $-0.02$ & 0.95 \\
$155639.53+312740.0$ & 3.997 & 19.99 & $-27.38$ & $0.01$ & 0.92 \\
$155639.96+395318.7$ & 3.028 & 20.14 & $-26.59$ & $0.20$ & 0.35 \\
$155643.70+324255.6$ & 1.043 & 18.02 & $-26.21$ & $-0.07$ & 0.95 \\
$155644.94+441253.6$ & 1.870 & 19.02 & $-26.48$ & $-0.12$ & 0.95 \\
$155645.57+282021.9$ & 0.857 & 18.82 & $-25.04$ & $0.05$ & 0.95 \\
$155648.53+321330.5$ & 3.190 & 20.09 & $-26.77$ & $-0.18$ & 0.66 \\
$155650.09+283727.8$ & 0.892 & 19.03 & $-24.92$ & $-0.25$ & 0.95 \\
$155650.41+394542.8$ & 0.942 & 17.86 & $-26.20$ & $-0.02$ & 0.95 \\
$155651.39+321008.0$ & 0.349 & 18.31 & $-23.45$ & $-0.13$ & 0.95 \\
$155652.87+400028.0$ & 0.449 & 18.71 & $-23.54$ & $0.37$ & 0.95 \\
$155653.13+320727.0$ & 0.589 & 18.99 & $-23.91$ & $0.54$ & 0.95 \\
$155657.25+404311.7$ & 1.344 & 18.74 & $-26.00$ & $-0.00$ & 0.95 \\
$155658.78+392013.1$ & 1.959 & 18.57 & $-27.08$ & $-0.12$ & 0.95 \\
$155702.21+482117.8$ & 2.984 & 18.94 & $-27.76$ & $-0.08$ & 0.54 \\
$155706.34+494312.1$ & 0.989 & 18.98 & $-25.16$ & $-0.10$ & 0.95 \\
$155709.78+395356.9$ & 1.585 & 18.94 & $-26.13$ & $0.04$ & 0.95 \\
$155712.03+420057.8$ & 3.348 & 20.07 & $-26.92$ & $-0.38$ & 0.70 \\
$155712.18+385521.5$ & 1.735 & 18.74 & $-26.56$ & $0.25$ & 0.95 \\
$155714.49+451120.5$ & 1.148 & 18.70 & $-25.71$ & $-0.14$ & 0.95 \\
$155722.58+445854.4$ & 0.350 & 18.44 & $-23.33$ & $-0.43$ & 0.95 \\
$155722.79+434547.4$ & 1.317 & 18.73 & $-25.97$ & $0.03$ & 0.95 \\
$155723.88+420826.1$ & 0.469 & 18.48 & $-23.87$ & $-0.02$ & 0.95 \\
$155723.93+492607.5$ & 2.195 & 18.43 & $-27.55$ & $0.01$ & 0.94 \\
$155729.94+330446.9$ & 0.954 & 18.29 & $-25.79$ & $-0.11$ & 0.95 \\
$155730.71+321653.2$ & 1.637 & 18.91 & $-26.25$ & $-0.03$ & 0.95 \\
$155732.19+442920.2$ & 2.510 & 18.86 & $-27.49$ & $-0.10$ & 0.68 \\
$155732.74+412900.1$ & 1.402 & 18.98 & $-25.85$ & $-0.05$ & 0.95 \\
$155733.40+320941.2$ & 1.571 & 18.01 & $-27.04$ & $0.24$ & 0.95 \\
$155733.41+451711.3$ & 1.447 & 18.35 & $-26.54$ & $0.08$ & 0.95 \\
$155737.42+431607.0$ & 1.429 & 18.79 & $-26.08$ & $0.27$ & 0.95 \\
$155739.47+384057.5$ & 0.841 & 18.14 & $-25.69$ & $-0.24$ & 0.95 \\
$155744.01+330231.1$ & 3.140 & 18.22 & $-28.60$ & $-0.08$ & 0.84 \\
$155744.94+323120.0$ & 1.411 & 18.66 & $-26.19$ & $0.20$ & 0.95 \\
$155745.63+315549.6$ & 1.392 & 18.16 & $-26.66$ & $-0.04$ & 0.95 \\
$155750.15+402157.6$ & 0.814 & 19.08 & $-24.67$ & $-0.17$ & 0.95 \\
$155755.27+471210.0$ & 1.663 & 19.08 & $-26.12$ & $-0.17$ & 0.95 \\
$155755.51+400738.5$ & 1.119 & 18.22 & $-26.14$ & $-0.14$ & 0.95 \\
$155800.03+315535.3$ & 0.988 & 19.65 & $-24.49$ & $1.49$ & 0.00 \\
$155800.10+311438.2$ & 3.301 & 18.95 & $-28.00$ & $0.07$ & 0.85 \\
$155801.96+384258.6$ & 2.198 & 18.96 & $-27.03$ & $0.10$ & 0.94 \\
$155804.49+390746.5$ & 1.454 & 18.36 & $-26.53$ & $-0.12$ & 0.95 \\
$155805.01+493837.3$ & 1.609 & 18.33 & $-26.78$ & $0.11$ & 0.95 \\
$155805.10+315046.3$ & 0.647 & 18.72 & $-24.42$ & $0.01$ & 0.94 \\
$155806.99+320238.4$ & 3.673 & 19.01 & $-28.13$ & $0.35$ & 0.90 \\
$155807.52+445157.0$ & 1.897 & 17.97 & $-27.56$ & $0.02$ & 0.95 \\
$155811.12+394549.9$ & 1.149 & 17.93 & $-26.47$ & $-0.08$ & 0.95 \\
$155811.24+401113.1$ & 0.298 & 17.91 & $-23.49$ & $-0.42$ & 0.95 \\
$155811.26+400429.5$ & 1.499 & 18.90 & $-26.03$ & $0.16$ & 0.95 \\
$155812.57+312319.3$ & 3.205 & 19.48 & $-27.38$ & $0.02$ & 0.80 \\
$155814.51+405337.0$ & 2.635 & 18.73 & $-27.70$ & $-0.27$ & 0.27 \\
$155816.06+412620.1$ & 1.859 & 18.77 & $-26.71$ & $0.06$ & 0.95 \\
$155816.71+475645.5$ & 2.675 & 19.56 & $-26.89$ & $1.88$ & 0.00 \\
$155832.66+440853.3$ & 1.746 & 17.86 & $-27.45$ & $0.04$ & 0.95 \\
$155835.39+273102.2$ & 0.924 & 17.75 & $-26.27$ & $0.15$ & 0.95 \\
$155837.88+282839.0$ & 0.323 & 16.61 & $-24.98$ & $-0.52$ & 0.95 \\
$155838.79+455747.2$ & 1.250 & 18.91 & $-25.66$ & $0.05$ & 0.95 \\
$155840.72+272756.9$ & 1.311 & 18.07 & $-26.61$ & $0.19$ & 0.95 \\
$155843.50+315007.2$ & 2.214 & 19.07 & $-26.95$ & $-0.20$ & 0.92 \\
$155844.70+384403.5$ & 0.510 & 18.80 & $-23.75$ & $0.16$ & 0.95 \\
$155845.10+312301.9$ & 1.390 & 18.28 & $-26.53$ & $-0.11$ & 0.95 \\
$155853.46+272901.6$ & 1.502 & 19.05 & $-25.89$ & $-0.02$ & 0.95 \\
$155853.64+425817.7$ & 0.874 & 18.50 & $-25.41$ & $-0.06$ & 0.95 \\
$155854.38+314537.3$ & 2.213 & 18.62 & $-27.39$ & $0.06$ & 0.93 \\
$155855.95+395652.7$ & 0.456 & 18.33 & $-23.95$ & $-0.10$ & 0.95 \\
$155905.64+454400.1$ & 1.119 & 18.31 & $-26.05$ & $0.06$ & 0.95 \\
$155905.83+280830.0$ & 3.246 & 19.80 & $-27.09$ & $0.03$ & 0.73 \\
$155905.85+391812.8$ & 1.371 & 19.02 & $-25.77$ & $0.62$ & 0.95 \\
$155906.48+410847.8$ & 1.639 & 18.70 & $-26.46$ & $-0.12$ & 0.95 \\
$155912.34+482819.9$ & 3.424 & 17.56 & $-29.46$ & $0.07$ & 0.81 \\
$155913.32+432259.9$ & 2.105 & 18.09 & $-27.77$ & $0.01$ & 0.95 \\
$155913.93+395316.7$ & 0.393 & 18.55 & $-23.45$ & $-0.09$ & 0.95 \\
$155916.43+311945.3$ & 1.403 & 18.30 & $-26.53$ & $0.03$ & 0.95 \\
$155920.65+403232.2$ & 3.080 & 19.58 & $-27.20$ & $0.31$ & 0.65 \\
$155921.70+435700.6$ & 1.355 & 19.14 & $-25.61$ & $2.25$ & 0.00 \\
$155924.01+280651.2$ & 2.926 & 19.74 & $-26.91$ & $-0.32$ & 0.17 \\
$155928.09+420130.0$ & 1.756 & 18.60 & $-26.73$ & $-0.02$ & 0.95 \\
$155931.69+325851.8$ & 1.362 & 18.67 & $-26.10$ & $-0.15$ & 0.95 \\
$155931.81+450549.4$ & 1.413 & 18.83 & $-26.02$ & $0.28$ & 0.95 \\
$155933.43+474200.1$ & 1.306 & 18.61 & $-26.06$ & $0.28$ & 0.95 \\
$155934.87+380741.4$ & 0.957 & 18.39 & $-25.69$ & $0.22$ & 0.95 \\
$155935.72+325307.8$ & 1.526 & 18.66 & $-26.31$ & $0.16$ & 0.95 \\
$155940.01+481657.8$ & 3.029 & 19.47 & $-27.26$ & $-0.28$ & 0.51 \\
$155941.25+383656.3$ & 3.035 & 20.01 & $-26.73$ & $0.15$ & 0.40 \\
$155947.10+481331.3$ & 2.189 & 18.67 & $-27.31$ & $0.01$ & 0.95 \\
$155948.43+411520.6$ & 1.176 & 17.32 & $-27.12$ & $0.03$ & 0.95 \\
$155951.10+270750.1$ & 0.934 & 18.43 & $-25.61$ & $0.03$ & 0.95 \\
$155955.90+313026.0$ & 1.735 & 17.83 & $-27.47$ & $0.06$ & 0.95 \\
$155958.83+381556.8$ & 2.111 & 18.55 & $-27.32$ & $0.22$ & 0.95 \\
$155958.85+435716.1$ & 2.150 & 19.02 & $-26.90$ & $-0.06$ & 0.95 \\
$155959.40+390325.0$ & 0.559 & 18.43 & $-24.34$ & $0.02$ & 0.95 \\
$155959.95+393636.7$ & 1.769 & 17.87 & $-27.48$ & $-0.01$ & 0.95 \\
$160000.98+275529.4$ & 1.312 & 18.43 & $-26.26$ & $-0.15$ & 0.95 \\
$160001.02+445116.9$ & 0.648 & 18.92 & $-24.23$ & $0.66$ & 0.94 \\
$160009.22+445209.2$ & 1.135 & 18.76 & $-25.62$ & $-0.00$ & 0.95 \\
$160010.13+422357.9$ & 1.564 & 18.59 & $-26.44$ & $-0.05$ & 0.95 \\
$160010.81+444650.5$ & 2.544 & 18.61 & $-27.77$ & $0.61$ & 0.70 \\
$160011.75+305712.3$ & 2.582 & 19.00 & $-27.41$ & $-0.13$ & 0.54 \\
$160013.44+383406.2$ & 0.947 & 19.02 & $-25.05$ & $0.08$ & 0.95 \\
$160014.63+273609.8$ & 0.559 & 18.90 & $-23.88$ & $0.66$ & 0.95 \\
$160017.10+275420.4$ & 0.423 & 17.74 & $-24.39$ & $-0.12$ & 0.95 \\
$160017.58+322529.2$ & 1.233 & 18.94 & $-25.61$ & $0.07$ & 0.95 \\
$160024.90+325530.4$ & 1.361 & 18.18 & $-26.58$ & $0.00$ & 0.95 \\
$160025.50+475042.0$ & 0.735 & 18.12 & $-25.40$ & $-0.20$ & 0.94 \\
$160026.01+423230.7$ & 1.989 & 18.53 & $-27.17$ & $-0.03$ & 0.95 \\
$160027.47+394306.2$ & 2.114 & 18.73 & $-27.14$ & $-0.20$ & 0.95 \\
$160030.28+264516.8$ & 0.736 & 18.77 & $-24.76$ & $-0.09$ & 0.94 \\
$160032.95+323638.7$ & 2.253 & 18.85 & $-27.21$ & $0.00$ & 0.86 \\
$160038.73+440058.1$ & 0.534 & 18.82 & $-23.84$ & $-0.30$ & 0.95 \\
$160039.13+311813.5$ & 3.153 & 19.73 & $-27.10$ & $-0.22$ & 0.71 \\
$160039.44+274329.5$ & 1.294 & 18.42 & $-26.24$ & $-0.08$ & 0.95 \\
$160039.89+474018.6$ & 0.776 & 18.95 & $-24.70$ & $0.02$ & 0.95 \\
$160046.01+454306.1$ & 1.377 & 19.02 & $-25.77$ & $0.01$ & 0.95 \\
$160054.94+475421.1$ & 2.033 & 18.82 & $-26.94$ & $-0.03$ & 0.95 \\
$160056.87+465537.4$ & 1.823 & 18.88 & $-26.55$ & $-0.06$ & 0.95 \\
$160102.66+482059.3$ & 0.965 & 18.24 & $-25.87$ & $-0.10$ & 0.95 \\
$160106.18+422953.3$ & 1.964 & 18.94 & $-26.71$ & $-0.02$ & 0.95 \\
$160108.43+422937.5$ & 1.530 & 18.05 & $-26.93$ & $0.20$ & 0.95 \\
$160108.49+462621.8$ & 2.594 & 18.88 & $-27.54$ & $0.01$ & 0.55 \\
$160112.27+392629.7$ & 3.079 & 20.12 & $-26.65$ & $-0.22$ & 0.52 \\
$160117.99+420414.4$ & 3.209 & 19.03 & $-27.84$ & $0.01$ & 0.83 \\
$160119.96+440848.8$ & 2.002 & 19.08 & $-26.64$ & $0.11$ & 0.95 \\
$160120.09+374948.9$ & 4.419 & 19.91 & $-27.79$ & $-0.09$ & 0.95 \\
$160126.35+394704.0$ & 3.038 & 19.91 & $-26.83$ & $0.05$ & 0.42 \\
$160129.90+415435.5$ & 0.758 & 17.65 & $-25.95$ & $-0.24$ & 0.95 \\
$160138.92+471503.2$ & 2.010 & 19.01 & $-26.72$ & $0.15$ & 0.95 \\
$160139.10+412529.4$ & 0.464 & 18.93 & $-23.40$ & $-0.03$ & 0.95 \\
$160139.44+483027.1$ & 1.788 & 18.99 & $-26.38$ & $-0.07$ & 0.95 \\
$160142.30+305129.3$ & 2.054 & 18.75 & $-27.04$ & $0.41$ & 0.95 \\
$160146.93+272244.2$ & 1.756 & 19.07 & $-26.26$ & $0.08$ & 0.95 \\
$160150.00+401714.7$ & 2.186 & 18.38 & $-27.60$ & $0.06$ & 0.94 \\
$160152.22+441039.4$ & 3.265 & 19.80 & $-27.11$ & $-0.25$ & 0.76 \\
$160153.52+433049.7$ & 1.059 & 19.09 & $-25.17$ & $-0.23$ & 0.95 \\
$160155.00+412249.0$ & 3.424 & 20.13 & $-26.89$ & $-0.10$ & 0.56 \\
$160155.04+415139.3$ & 1.350 & 18.12 & $-26.63$ & $0.06$ & 0.95 \\
$160156.08+312421.7$ & 1.480 & 18.90 & $-26.02$ & $0.09$ & 0.95 \\
$160159.84+451924.3$ & 2.291 & 19.02 & $-27.09$ & $-0.00$ & 0.84 \\
$160201.34+421536.7$ & 1.273 & 18.57 & $-26.05$ & $0.10$ & 0.95 \\
$160201.88+422850.2$ & 1.361 & 18.92 & $-25.84$ & $-0.09$ & 0.95 \\
$160202.39+401301.3$ & 2.118 & 17.47 & $-28.41$ & $0.57$ & 0.95 \\
$160203.05+463634.8$ & 0.743 & 18.39 & $-25.16$ & $-0.07$ & 0.95 \\
$160205.30+374605.7$ & 4.413 & 20.11 & $-27.59$ & $0.47$ & 0.95 \\
$160207.68+380743.0$ & 1.594 & 16.46 & $-28.62$ & $0.25$ & 0.95 \\
$160210.19+304755.4$ & 1.608 & 18.65 & $-26.45$ & $0.25$ & 0.95 \\
$160210.30+281744.3$ & 3.164 & 19.08 & $-27.75$ & $0.14$ & 0.82 \\
$160212.59+393630.6$ & 0.383 & 18.45 & $-23.50$ & $-0.21$ & 0.95 \\
$160214.95+264148.6$ & 3.467 & 19.38 & $-27.65$ & $0.17$ & 0.64 \\
$160216.74+265120.4$ & 1.441 & 18.26 & $-26.62$ & $-0.09$ & 0.95 \\
$160218.52+265622.0$ & 0.793 & 18.36 & $-25.33$ & $-0.06$ & 0.95 \\
$160219.16+272513.3$ & 1.250 & 19.09 & $-25.48$ & $0.28$ & 0.95 \\
$160220.69+462349.0$ & 1.262 & 17.72 & $-26.88$ & $0.25$ & 0.95 \\
$160221.63+443645.9$ & 0.691 & 19.09 & $-24.26$ & $-0.32$ & 0.90 \\
$160223.34+451950.1$ & 2.807 & 18.53 & $-28.01$ & $-0.28$ & 0.15 \\
$160225.74+472846.1$ & 1.403 & 18.47 & $-26.36$ & $0.36$ & 0.95 \\
$160226.00+323019.0$ & 0.557 & 18.59 & $-24.17$ & $-0.20$ & 0.95 \\
$160226.89+274141.9$ & 0.938 & 17.77 & $-26.28$ & $-0.05$ & 0.95 \\
$160229.50+381846.1$ & 0.519 & 19.00 & $-23.59$ & $-0.09$ & 0.95 \\
$160231.37+444508.3$ & 1.131 & 17.86 & $-26.51$ & $0.01$ & 0.95 \\
$160233.08+315049.9$ & 1.698 & 19.09 & $-26.16$ & $0.11$ & 0.95 \\
$160236.28+402228.5$ & 0.631 & 18.68 & $-24.39$ & $-0.22$ & 0.95 \\
$160237.34+373848.0$ & 1.525 & 18.59 & $-26.38$ & $0.17$ & 0.95 \\
$160240.22+404025.0$ & 1.554 & 19.05 & $-25.97$ & $0.41$ & 0.95 \\
$160240.64+474256.1$ & 2.421 & 18.47 & $-27.79$ & $-0.05$ & 0.73 \\
$160244.07+425630.1$ & 0.469 & 18.66 & $-23.69$ & $0.39$ & 0.95 \\
$160244.75+324036.6$ & 3.011 & 18.81 & $-27.91$ & $0.07$ & 0.70 \\
$160245.91+453050.2$ & 1.409 & 18.48 & $-26.36$ & $0.12$ & 0.95 \\
$160247.98+462916.2$ & 1.376 & 18.08 & $-26.71$ & $-0.08$ & 0.95 \\
$160251.40+445454.7$ & 1.364 & 18.74 & $-26.03$ & $0.08$ & 0.95 \\
$160253.96+314555.9$ & 0.958 & 19.07 & $-25.02$ & $0.08$ & 0.95 \\
$160256.92+315613.0$ & 1.296 & 18.64 & $-26.02$ & $0.17$ & 0.95 \\
$160257.37+303851.7$ & 0.806 & 17.71 & $-26.02$ & $-0.05$ & 0.95 \\
$160301.37+420523.1$ & 1.249 & 18.99 & $-25.58$ & $0.06$ & 0.95 \\
$160302.41+263806.3$ & 0.391 & 18.52 & $-23.48$ & $-0.03$ & 0.95 \\
$160305.41+472402.3$ & 1.588 & 18.84 & $-26.24$ & $-0.09$ & 0.95 \\
$160305.94+272100.9$ & 1.619 & 18.14 & $-26.99$ & $-0.07$ & 0.95 \\
$160306.19+380228.5$ & 3.320 & 19.04 & $-27.92$ & $0.27$ & 0.85 \\
$160307.98+374548.9$ & 3.192 & 20.02 & $-26.84$ & $-0.42$ & 0.66 \\
$160311.00+432929.0$ & 0.493 & 18.71 & $-23.75$ & $-0.20$ & 0.95 \\
$160314.33+380842.8$ & 1.875 & 18.53 & $-26.97$ & $-0.12$ & 0.95 \\
$160315.43+475800.2$ & 1.896 & 18.53 & $-27.00$ & $-0.18$ & 0.95 \\
$160318.06+430114.9$ & 1.156 & 18.64 & $-25.77$ & $-0.01$ & 0.95 \\
$160318.60+445349.0$ & 0.981 & 19.05 & $-25.08$ & $0.01$ & 0.95 \\
$160320.91+322829.5$ & 1.342 & 18.69 & $-26.04$ & $-0.04$ & 0.95 \\
$160320.97+315248.3$ & 0.607 & 18.77 & $-24.19$ & $0.04$ & 0.94 \\
$160323.21+434948.2$ & 1.971 & 19.08 & $-26.59$ & $-0.17$ & 0.95 \\
$160323.44+381016.4$ & 2.033 & 18.77 & $-26.99$ & $-0.12$ & 0.95 \\
$160329.47+471843.6$ & 1.227 & 18.43 & $-26.11$ & $-0.07$ & 0.95 \\
$160331.41+263739.0$ & 1.662 & 17.62 & $-27.57$ & $0.25$ & 0.95 \\
$160332.40+314708.2$ & 1.556 & 17.83 & $-27.19$ & $-0.06$ & 0.95 \\
$160335.78+453656.3$ & 3.042 & 19.59 & $-27.16$ & $-0.11$ & 0.49 \\
$160337.79+481603.5$ & 2.405 & 18.34 & $-27.91$ & $0.02$ & 0.73 \\
$160345.74+481458.3$ & 0.392 & 18.86 & $-23.15$ & $0.67$ & 0.95 \\
$160345.98+264923.6$ & 0.468 & 19.08 & $-23.27$ & $-0.11$ & 0.95 \\
$160353.04+264515.9$ & 1.335 & 17.54 & $-27.18$ & $0.15$ & 0.95 \\
$160353.55+473422.4$ & 1.319 & 18.23 & $-26.47$ & $-0.12$ & 0.95 \\
$160405.43+400020.8$ & 1.620 & 18.30 & $-26.83$ & $-0.00$ & 0.95 \\
$160409.04+375942.2$ & 2.488 & 18.96 & $-27.37$ & $-0.13$ & 0.67 \\
$160413.73+472044.2$ & 1.445 & 18.85 & $-26.03$ & $-0.08$ & 0.95 \\
$160413.78+322623.0$ & 2.049 & 19.02 & $-26.76$ & $-0.16$ & 0.95 \\
$160413.97+395121.9$ & 3.130 & 17.89 & $-28.92$ & $0.67$ & 0.84 \\
$160415.02+463457.1$ & 1.748 & 18.80 & $-26.52$ & $0.24$ & 0.95 \\
$160416.82+471301.7$ & 1.921 & 18.81 & $-26.77$ & $-0.07$ & 0.95 \\
$160417.72+313917.4$ & 0.373 & 18.33 & $-23.58$ & $-0.33$ & 0.95 \\
$160418.65+262141.8$ & 1.320 & 17.66 & $-27.04$ & $0.23$ & 0.95 \\
$160421.72+474354.0$ & 0.537 & 18.85 & $-23.82$ & $-0.01$ & 0.95 \\
$160422.46+271223.4$ & 1.218 & 18.63 & $-25.89$ & $-0.13$ & 0.95 \\
$160424.16+271759.1$ & 0.779 & 18.48 & $-25.18$ & $0.23$ & 0.95 \\
$160425.17+261722.8$ & 1.808 & 18.84 & $-26.56$ & $0.23$ & 0.95 \\
$160426.18+454416.7$ & 2.460 & 18.00 & $-28.30$ & $0.43$ & 0.76 \\
$160426.45+261323.9$ & 1.219 & 17.73 & $-26.79$ & $0.07$ & 0.95 \\
$160430.52+434026.0$ & 1.858 & 19.00 & $-26.48$ & $0.13$ & 0.95 \\
$160431.35+450117.7$ & 2.096 & 18.74 & $-27.11$ & $0.33$ & 0.95 \\
$160432.25+374238.2$ & 0.564 & 18.78 & $-24.02$ & $0.05$ & 0.95 \\
$160432.93+381650.9$ & 1.395 & 18.27 & $-26.55$ & $-0.01$ & 0.95 \\
$160433.54+414111.9$ & 0.606 & 18.17 & $-24.79$ & $-0.16$ & 0.94 \\
$160433.69+391331.2$ & 1.025 & 18.56 & $-25.64$ & $-0.04$ & 0.95 \\
$160437.59+463339.3$ & 0.724 & 18.45 & $-25.04$ & $-0.14$ & 0.95 \\
$160439.81+375832.1$ & 1.679 & 18.69 & $-26.53$ & $-0.15$ & 0.95 \\
$160441.68+310141.3$ & 2.382 & 18.13 & $-28.08$ & $0.18$ & 0.76 \\
$160441.85+463756.8$ & 0.937 & 19.09 & $-24.96$ & $0.04$ & 0.95 \\
$160444.27+303919.5$ & 1.621 & 18.48 & $-26.65$ & $-0.02$ & 0.95 \\
$160444.42+274948.5$ & 1.529 & 18.73 & $-26.25$ & $0.01$ & 0.95 \\
$160449.15+302028.5$ & 2.249 & 18.05 & $-28.01$ & $-0.15$ & 0.93 \\
$160450.39+265645.8$ & 1.579 & 17.68 & $-27.38$ & $-0.11$ & 0.95 \\
$160452.44+473320.0$ & 0.737 & 18.56 & $-24.96$ & $-0.01$ & 0.95 \\
$160454.57+315733.6$ & 3.157 & 19.93 & $-26.91$ & $0.01$ & 0.67 \\
$160457.83+410007.3$ & 0.463 & 18.47 & $-23.84$ & $0.03$ & 0.95 \\
$160458.25+404048.6$ & 1.016 & 18.81 & $-25.37$ & $-0.09$ & 0.95 \\
$160501.99+402056.3$ & 1.052 & 19.02 & $-25.23$ & $0.09$ & 0.95 \\
$160504.63+464034.2$ & 1.936 & 18.74 & $-26.87$ & $-0.27$ & 0.95 \\
$160505.65+445724.4$ & 3.578 & 20.08 & $-26.99$ & $0.73$ & 0.47 \\
$160508.48+444259.5$ & 1.773 & 18.77 & $-26.58$ & $-0.12$ & 0.95 \\
$160509.04+373714.1$ & 0.699 & 19.07 & $-24.32$ & $-0.12$ & 0.90 \\
$160513.63+380813.3$ & 1.571 & 18.67 & $-26.38$ & $0.14$ & 0.95 \\
$160514.98+264658.3$ & 0.596 & 19.05 & $-23.87$ & $0.08$ & 0.95 \\
$160515.71+470551.7$ & 3.039 & 19.31 & $-27.43$ & $0.01$ & 0.52 \\
$160516.07+313620.7$ & 1.028 & 18.88 & $-25.32$ & $0.02$ & 0.95 \\
$160518.49+375653.4$ & 0.201 & 16.91 & $-23.25$ & $-0.32$ & 0.95 \\
$160524.82+433656.0$ & 0.670 & 18.95 & $-24.30$ & $0.05$ & 0.94 \\
$160526.74+470833.1$ & 1.138 & 18.71 & $-25.67$ & $0.15$ & 0.95 \\
$160527.41+481702.4$ & 0.614 & 18.59 & $-24.40$ & $-0.06$ & 0.95 \\
$160527.54+372801.9$ & 0.817 & 17.57 & $-26.19$ & $0.01$ & 0.95 \\
$160527.76+445852.8$ & 1.428 & 18.12 & $-26.74$ & $-0.02$ & 0.95 \\
$160529.49+274948.4$ & 1.208 & 18.64 & $-25.86$ & $-0.08$ & 0.95 \\
$160530.14+393116.4$ & 1.083 & 18.37 & $-25.92$ & $-0.02$ & 0.95 \\
$160534.78+264717.8$ & 1.212 & 18.58 & $-25.93$ & $0.02$ & 0.95 \\
$160540.12+310546.0$ & 3.781 & 20.14 & $-27.08$ & $0.41$ & 0.88 \\
$160545.02+303029.8$ & 1.011 & 18.97 & $-25.21$ & $-0.00$ & 0.95 \\
$160546.39+262833.3$ & 2.459 & 18.64 & $-27.66$ & $0.08$ & 0.74 \\
$160552.82+424132.7$ & 2.990 & 19.74 & $-26.96$ & $-0.03$ & 0.31 \\
$160553.78+382502.3$ & 0.286 & 18.18 & $-23.12$ & $-0.19$ & 0.95 \\
$160553.99+374031.1$ & 2.788 & 20.09 & $-26.44$ & $0.14$ & 0.00 \\
$160554.85+472637.9$ & 1.526 & 19.08 & $-25.89$ & $0.12$ & 0.95 \\
$160556.55+265944.1$ & 1.292 & 18.02 & $-26.63$ & $-0.05$ & 0.95 \\
$160556.97+422723.5$ & 0.474 & 19.06 & $-23.31$ & $-0.10$ & 0.95 \\
$160601.25+370046.5$ & 3.759 & 18.97 & $-28.24$ & $-0.03$ & 0.94 \\
$160611.58+320202.4$ & 2.174 & 18.56 & $-27.39$ & $0.09$ & 0.94 \\
$160613.03+392421.3$ & 2.017 & 18.95 & $-26.79$ & $-0.13$ & 0.95 \\
$160613.99+314143.4$ & 2.055 & 18.58 & $-27.21$ & $0.07$ & 0.95 \\
$160616.55+410507.8$ & 1.468 & 18.91 & $-25.99$ & $-0.05$ & 0.95 \\
$160623.05+462409.6$ & 1.396 & 18.87 & $-25.95$ & $-0.15$ & 0.95 \\
$160624.23+434336.7$ & 1.491 & 17.86 & $-27.06$ & $0.27$ & 0.95 \\
$160627.56+445503.2$ & 2.835 & 19.72 & $-26.85$ & $0.98$ & 0.02 \\
$160628.58+264233.0$ & 1.417 & 19.04 & $-25.82$ & $0.01$ & 0.95 \\
$160629.58+410252.5$ & 1.664 & 19.03 & $-26.17$ & $-0.05$ & 0.95 \\
$160630.74+430543.0$ & 2.390 & 18.60 & $-27.63$ & $0.33$ & 0.75 \\
$160634.39+304845.9$ & 2.093 & 18.81 & $-27.03$ & $0.01$ & 0.95 \\
$160634.89+424456.0$ & 1.304 & 18.62 & $-26.05$ & $0.25$ & 0.95 \\
$160635.40+405623.1$ & 0.794 & 18.53 & $-25.16$ & $0.14$ & 0.95 \\
$160646.35+385904.6$ & 1.676 & 18.99 & $-26.22$ & $-0.03$ & 0.95 \\
$160646.45+402329.7$ & 1.956 & 18.95 & $-26.69$ & $0.01$ & 0.95 \\
$160652.56+421929.5$ & 2.212 & 18.52 & $-27.49$ & $-0.02$ & 0.93 \\
$160658.30+271705.5$ & 0.934 & 18.79 & $-25.25$ & $0.00$ & 0.95 \\
$160659.31+265538.0$ & 0.469 & 18.99 & $-23.35$ & $-0.10$ & 0.95 \\
$160659.59+414919.3$ & 0.975 & 18.97 & $-25.15$ & $0.66$ & 0.95 \\
$160703.84+445651.2$ & 1.215 & 18.22 & $-26.29$ & $-0.13$ & 0.95 \\
$160708.69+401721.2$ & 1.523 & 18.92 & $-26.05$ & $-0.09$ & 0.95 \\
$160709.57+365858.9$ & 1.301 & 17.91 & $-26.75$ & $-0.14$ & 0.95 \\
$160710.07+310042.1$ & 1.202 & 18.38 & $-26.11$ & $0.09$ & 0.95 \\
$160713.40+264101.1$ & 1.961 & 18.85 & $-26.80$ & $-0.08$ & 0.95 \\
$160715.69+401227.8$ & 0.513 & 17.53 & $-25.03$ & $-0.22$ & 0.95 \\
$160718.98+300958.0$ & 1.280 & 18.62 & $-26.01$ & $-0.06$ & 0.95 \\
$160719.17+303149.1$ & 0.895 & 18.84 & $-25.12$ & $-0.09$ & 0.95 \\
$160723.17+435449.2$ & 2.266 & 18.89 & $-27.19$ & $0.09$ & 0.86 \\
$160724.71+460411.2$ & 1.536 & 19.07 & $-25.91$ & $0.18$ & 0.95 \\
$160724.71+444809.9$ & 0.524 & 18.91 & $-23.70$ & $0.67$ & 0.95 \\
$160727.31+314443.2$ & 2.919 & 19.60 & $-27.04$ & $0.05$ & 0.17 \\
$160733.26+451610.6$ & 0.944 & 18.93 & $-25.13$ & $0.06$ & 0.95 \\
$160738.49+465753.6$ & 0.966 & 19.06 & $-25.04$ & $0.31$ & 0.95 \\
$160739.27+472444.1$ & 0.954 & 18.49 & $-25.59$ & $0.09$ & 0.95 \\
$160740.14+385828.7$ & 2.024 & 17.87 & $-27.87$ & $0.02$ & 0.95 \\
$160740.51+373509.3$ & 1.151 & 18.83 & $-25.58$ & $-0.06$ & 0.95 \\
$160741.35+433204.5$ & 1.098 & 19.10 & $-25.22$ & $0.16$ & 0.95 \\
$160742.94+432816.5$ & 0.594 & 17.84 & $-25.08$ & $-0.17$ & 0.95 \\
$160747.76+304418.6$ & 0.465 & 18.46 & $-23.87$ & $-0.10$ & 0.95 \\
$160749.26+270830.5$ & 0.840 & 18.77 & $-25.05$ & $0.08$ & 0.95 \\
$160751.15+370545.4$ & 2.078 & 18.39 & $-27.43$ & $0.14$ & 0.95 \\
$160754.46+465804.8$ & 3.117 & 19.78 & $-27.02$ & $-0.10$ & 0.69 \\
$160756.65+382627.4$ & 2.208 & 18.76 & $-27.24$ & $-0.07$ & 0.92 \\
$160758.48+421320.4$ & 1.562 & 18.89 & $-26.14$ & $-0.02$ & 0.95 \\
$160759.85+300207.3$ & 1.539 & 18.65 & $-26.34$ & $0.09$ & 0.95 \\
$160800.02+381530.6$ & 0.464 & 18.14 & $-24.18$ & $0.25$ & 0.95 \\
$160809.46+260503.8$ & 1.979 & 17.93 & $-27.75$ & $-0.04$ & 0.95 \\
$160813.87+374727.3$ & 3.996 & 20.01 & $-27.36$ & $-0.16$ & 0.92 \\
$160819.19+412903.9$ & 1.863 & 18.45 & $-27.03$ & $-0.00$ & 0.95 \\
$160822.52+415852.7$ & 0.838 & 17.42 & $-26.40$ & $-0.14$ & 0.95 \\
$160822.58+464838.2$ & 1.432 & 18.74 & $-26.13$ & $0.11$ & 0.95 \\
$160828.91+300523.2$ & 1.766 & 18.70 & $-26.64$ & $-0.04$ & 0.95 \\
$160832.44+254157.1$ & 1.218 & 19.07 & $-25.45$ & $0.13$ & 0.95 \\
$160834.78+455557.4$ & 1.627 & 18.04 & $-27.09$ & $-0.09$ & 0.95 \\
$160835.16+454205.2$ & 0.434 & 18.03 & $-24.15$ & $-0.40$ & 0.95 \\
$160836.84+295842.1$ & 1.162 & 17.71 & $-26.71$ & $-0.17$ & 0.95 \\
$160840.55+301326.7$ & 0.787 & 18.19 & $-25.49$ & $-0.03$ & 0.95 \\
$160846.75+370625.6$ & 0.449 & 18.93 & $-23.31$ & $-0.04$ & 0.95 \\
$160847.73+402801.8$ & 1.999 & 17.96 & $-27.75$ & $0.08$ & 0.95 \\
$160851.49+371715.6$ & 0.592 & 18.97 & $-23.93$ & $-0.14$ & 0.95 \\
$160851.52+460352.5$ & 1.774 & 18.29 & $-27.07$ & $0.31$ & 0.95 \\
$160851.54+263327.2$ & 1.808 & 18.95 & $-26.46$ & $0.12$ & 0.95 \\
$160852.73+372201.9$ & 1.131 & 18.69 & $-25.68$ & $-0.07$ & 0.95 \\
$160855.43+435259.2$ & 0.932 & 17.25 & $-26.79$ & $-0.01$ & 0.95 \\
$160855.51+395950.0$ & 0.590 & 18.71 & $-24.19$ & $-0.25$ & 0.95 \\
$160858.05+380435.2$ & 1.085 & 19.09 & $-25.20$ & $-0.12$ & 0.95 \\
$160901.14+312324.0$ & 0.390 & 18.56 & $-23.44$ & $0.07$ & 0.95 \\
$160901.58+413458.3$ & 2.300 & 18.87 & $-27.25$ & $-0.03$ & 0.77 \\
$160902.90+464748.6$ & 1.549 & 19.10 & $-25.91$ & $0.08$ & 0.95 \\
$160904.64+405547.5$ & 0.890 & 18.70 & $-25.24$ & $-0.11$ & 0.95 \\
$160905.78+374918.9$ & 1.869 & 19.07 & $-26.42$ & $0.13$ & 0.95 \\
$160907.46+441734.4$ & 1.130 & 17.92 & $-26.45$ & $-0.01$ & 0.95 \\
$160911.39+470416.1$ & 0.916 & 17.81 & $-26.20$ & $0.33$ & 0.95 \\
$160914.86+380728.1$ & 1.126 & 18.73 & $-25.64$ & $-0.02$ & 0.95 \\
$160915.74+383726.2$ & 3.806 & 20.07 & $-27.17$ & $0.50$ & 0.92 \\
$160919.06+434727.3$ & 1.207 & 18.61 & $-25.89$ & $0.05$ & 0.95 \\
$160919.69+400635.7$ & 1.591 & 18.27 & $-26.81$ & $0.20$ & 0.95 \\
$160927.01+261202.5$ & 0.522 & 18.65 & $-23.96$ & $-0.03$ & 0.95 \\
$160927.67+253746.8$ & 0.525 & 18.83 & $-23.79$ & $0.20$ & 0.95 \\
$160928.53+382029.0$ & 3.102 & 19.59 & $-27.20$ & $0.07$ & 0.73 \\
$160928.59+435718.8$ & 1.525 & 18.72 & $-26.25$ & $0.15$ & 0.95 \\
$160930.66+415325.9$ & 2.217 & 18.85 & $-27.17$ & $0.11$ & 0.93 \\
$160931.49+433842.6$ & 1.431 & 18.34 & $-26.53$ & $-0.10$ & 0.95 \\
$160932.95+462613.3$ & 2.361 & 18.68 & $-27.51$ & $-0.03$ & 0.73 \\
$160934.39+393623.3$ & 0.463 & 18.97 & $-23.34$ & $-0.20$ & 0.95 \\
$160934.39+374132.3$ & 1.467 & 18.67 & $-26.23$ & $-0.05$ & 0.95 \\
$160935.57+471756.2$ & 1.427 & 18.99 & $-25.87$ & $0.04$ & 0.95 \\
$160941.78+425157.8$ & 4.063 & 19.98 & $-27.44$ & $0.08$ & 0.92 \\
$160941.84+423328.4$ & 2.034 & 18.78 & $-26.98$ & $0.01$ & 0.95 \\
$160943.98+412856.7$ & 1.444 & 18.29 & $-26.60$ & $0.01$ & 0.95 \\
$160949.94+385259.9$ & 0.686 & 17.97 & $-25.35$ & $-0.06$ & 0.92 \\
$160951.75+401252.2$ & 0.459 & 18.85 & $-23.45$ & $-0.32$ & 0.95 \\
$160953.42+433411.5$ & 0.760 & 17.86 & $-25.74$ & $-0.27$ & 0.95 \\
$160955.66+402117.2$ & 0.773 & 18.41 & $-25.22$ & $0.11$ & 0.95 \\
$161000.95+410407.1$ & 1.659 & 18.63 & $-26.56$ & $-0.06$ & 0.95 \\
$161001.04+305402.7$ & 3.980 & 19.37 & $-27.99$ & $-0.15$ & 0.94 \\
$161003.54+442353.7$ & 2.600 & 18.17 & $-28.25$ & $-0.13$ & 0.60 \\
$161003.92+463306.5$ & 1.857 & 18.76 & $-26.72$ & $-0.12$ & 0.95 \\
$161009.42+472444.4$ & 3.216 & 18.59 & $-28.28$ & $0.28$ & 0.85 \\
$161013.07+452850.3$ & 3.650 & 19.07 & $-28.05$ & $1.86$ & 0.90 \\
$161013.67+311756.4$ & 0.245 & 17.37 & $-23.39$ & $-0.16$ & 0.95 \\
$161016.22+393806.8$ & 2.275 & 18.98 & $-27.12$ & $-0.04$ & 0.85 \\
$161016.89+460343.4$ & 3.066 & 20.00 & $-26.76$ & $0.20$ & 0.56 \\
$161017.99+373225.5$ & 1.993 & 18.82 & $-26.88$ & $0.09$ & 0.95 \\
$161018.06+253600.9$ & 3.426 & 19.75 & $-27.27$ & $0.28$ & 0.54 \\
$161018.98+402331.4$ & 1.779 & 18.97 & $-26.39$ & $-0.11$ & 0.95 \\
$161019.72+425908.0$ & 1.504 & 18.98 & $-25.96$ & $0.15$ & 0.95 \\
$161021.61+381507.2$ & 1.392 & 18.89 & $-25.93$ & $0.20$ & 0.95 \\
$161021.92+302831.5$ & 2.388 & 18.92 & $-27.31$ & $-0.14$ & 0.70 \\
$161023.78+420636.4$ & 1.751 & 17.96 & $-27.36$ & $0.88$ & 0.95 \\
$161024.86+453548.2$ & 1.266 & 17.81 & $-26.79$ & $-0.12$ & 0.95 \\
$161030.06+255247.1$ & 1.087 & 18.63 & $-25.67$ & $-0.20$ & 0.95 \\
$161032.04+471000.6$ & 0.748 & 17.63 & $-25.94$ & $0.09$ & 0.95 \\
$161037.24+404257.2$ & 1.809 & 17.62 & $-27.79$ & $0.84$ & 0.95 \\
$161044.16+264327.8$ & 1.645 & 18.29 & $-26.88$ & $0.26$ & 0.95 \\
$161047.36+381013.8$ & 1.638 & 18.36 & $-26.79$ & $-0.03$ & 0.95 \\
$161051.94+260123.4$ & 1.509 & 18.49 & $-26.45$ & $0.01$ & 0.95 \\
$161052.14+442421.3$ & 1.232 & 18.60 & $-25.94$ & $0.21$ & 0.95 \\
$161055.40+425249.3$ & 1.345 & 18.93 & $-25.81$ & $0.10$ & 0.95 \\
$161055.65+380305.7$ & 0.834 & 18.54 & $-25.26$ & $-0.08$ & 0.95 \\
$161103.93+264621.0$ & 2.802 & 18.94 & $-27.59$ & $-0.06$ & 0.15 \\
$161104.75+462052.6$ & 0.830 & 18.80 & $-24.99$ & $-0.30$ & 0.95 \\
$161106.72+375022.8$ & 3.143 & 20.18 & $-26.64$ & $-0.34$ & 0.60 \\
$161112.62+460455.1$ & 0.515 & 17.91 & $-24.65$ & $0.11$ & 0.95 \\
$161114.14+374953.4$ & 1.901 & 18.46 & $-27.08$ & $0.22$ & 0.95 \\
$161116.73+422157.8$ & 2.091 & 18.89 & $-26.96$ & $-0.01$ & 0.95 \\
$161118.02+393350.9$ & 1.724 & 17.82 & $-27.47$ & $0.05$ & 0.95 \\
$161118.33+422459.6$ & 1.809 & 18.51 & $-26.90$ & $-0.01$ & 0.95 \\
$161119.57+441144.0$ & 4.024 & 19.75 & $-27.64$ & $0.24$ & 0.93 \\
$161119.85+263544.8$ & 0.800 & 18.25 & $-25.47$ & $0.04$ & 0.95 \\
$161122.44+414409.6$ & 3.132 & 18.56 & $-28.25$ & $0.48$ & 0.83 \\
$161123.62+432008.3$ & 1.365 & 18.52 & $-26.26$ & $-0.04$ & 0.95 \\
$161126.20+412452.7$ & 1.663 & 17.97 & $-27.22$ & $-0.08$ & 0.95 \\
$161128.82+444142.5$ & 1.076 & 19.06 & $-25.22$ & $0.12$ & 0.95 \\
$161134.74+384907.6$ & 0.471 & 18.64 & $-23.71$ & $-0.03$ & 0.95 \\
$161136.18+365330.4$ & 2.307 & 18.26 & $-27.87$ & $-0.15$ & 0.82 \\
$161136.19+424113.0$ & 1.821 & 18.62 & $-26.81$ & $-0.10$ & 0.95 \\
$161137.22+443024.5$ & 1.682 & 19.02 & $-26.20$ & $0.11$ & 0.95 \\
$161141.44+443707.3$ & 1.676 & 18.90 & $-26.31$ & $-0.09$ & 0.95 \\
$161142.17+392541.7$ & 1.181 & 18.96 & $-25.49$ & $-0.07$ & 0.95 \\
$161144.01+370330.7$ & 0.810 & 17.77 & $-25.97$ & $-0.17$ & 0.95 \\
$161150.52+465729.9$ & 1.778 & 18.99 & $-26.37$ & $-0.11$ & 0.95 \\
$161151.27+400406.4$ & 3.017 & 20.14 & $-26.59$ & $0.32$ & 0.35 \\
$161151.28+252028.7$ & 0.556 & 17.37 & $-25.39$ & $-0.29$ & 0.95 \\
$161159.80+363428.6$ & 1.386 & 19.08 & $-25.73$ & $-0.03$ & 0.95 \\
$161212.56+432230.0$ & 2.382 & 18.18 & $-28.04$ & $0.07$ & 0.76 \\
$161213.91+425220.2$ & 1.922 & 18.62 & $-26.96$ & $-0.10$ & 0.95 \\
$161215.05+452021.5$ & 0.502 & 17.81 & $-24.70$ & $0.01$ & 0.95 \\
$161216.18+385216.9$ & 0.665 & 18.76 & $-24.47$ & $-0.15$ & 0.93 \\
$161218.10+261424.3$ & 1.310 & 18.94 & $-25.74$ & $0.01$ & 0.95 \\
$161221.49+392518.9$ & 1.744 & 18.60 & $-26.71$ & $0.38$ & 0.95 \\
$161224.09+452713.6$ & 1.423 & 18.44 & $-26.42$ & $0.20$ & 0.95 \\
$161243.89+441951.6$ & 1.598 & 18.98 & $-26.11$ & $0.16$ & 0.95 \\
$161246.98+451248.1$ & 0.583 & 17.51 & $-25.36$ & $-0.07$ & 0.95 \\
$161249.90+442645.0$ & 0.678 & 18.95 & $-24.33$ & $0.17$ & 0.95 \\
$161250.10+395028.4$ & 1.278 & 18.83 & $-25.80$ & $0.11$ & 0.95 \\
$161250.24+453300.3$ & 3.887 & 19.48 & $-27.83$ & $0.69$ & 0.90 \\
$161250.24+384030.8$ & 2.926 & 17.50 & $-29.14$ & $0.40$ & 0.47 \\
$161250.59+465153.1$ & 2.026 & 19.01 & $-26.74$ & $-0.08$ & 0.95 \\
$161252.50+403032.0$ & 0.822 & 17.16 & $-26.62$ & $-0.07$ & 0.95 \\
$161253.92+451341.5$ & 2.256 & 19.07 & $-26.99$ & $-0.03$ & 0.84 \\
$161259.83+421940.3$ & 0.234 & 17.64 & $-22.93$ & $0.06$ & 0.95 \\
$161307.69+421012.0$ & 1.271 & 18.94 & $-25.68$ & $-0.06$ & 0.95 \\
$161313.39+405640.4$ & 1.840 & 19.00 & $-26.45$ & $-0.04$ & 0.95 \\
$161335.33+263127.7$ & 0.709 & 18.25 & $-25.18$ & $-0.07$ & 0.95 \\
$161335.73+400955.5$ & 1.030 & 19.09 & $-25.12$ & $0.01$ & 0.95 \\
$161339.22+374314.4$ & 0.482 & 19.00 & $-23.41$ & $0.16$ & 0.95 \\
$161342.97+390732.8$ & 0.976 & 18.25 & $-25.87$ & $-0.03$ & 0.95 \\
$161344.82+413557.3$ & 3.043 & 20.00 & $-26.75$ & $0.24$ & 0.40 \\
$161351.34+374258.7$ & 0.808 & 18.87 & $-24.87$ & $-0.17$ & 0.95 \\
$161354.47+445245.6$ & 2.681 & 19.00 & $-27.46$ & $-0.25$ & 0.09 \\
$161357.26+361048.1$ & 1.761 & 17.50 & $-27.83$ & $0.18$ & 0.95 \\
$161357.61+355815.9$ & 1.617 & 18.04 & $-27.08$ & $0.12$ & 0.95 \\
$161358.67+263210.1$ & 1.387 & 18.34 & $-26.47$ & $0.02$ & 0.95 \\
$161413.20+260416.2$ & 0.131 & 15.49 & $-23.61$ & $0.05$ & 0.95 \\
$161413.80+365649.3$ & 1.388 & 18.90 & $-25.91$ & $0.38$ & 0.95 \\
$161415.16+421739.4$ & 1.685 & 18.29 & $-26.93$ & $0.20$ & 0.95 \\
$161420.23+374308.0$ & 1.360 & 18.51 & $-26.26$ & $-0.07$ & 0.95 \\
$161421.56+370549.6$ & 1.887 & 18.87 & $-26.65$ & $0.12$ & 0.95 \\
$161423.51+374514.4$ & 1.859 & 19.01 & $-26.47$ & $-0.12$ & 0.95 \\
$161425.17+375210.7$ & 0.552 & 16.79 & $-25.95$ & $-0.02$ & 0.95 \\
$161435.70+372715.5$ & 1.600 & 17.19 & $-27.91$ & $0.18$ & 0.95 \\
$161436.20+403157.3$ & 1.200 & 19.01 & $-25.47$ & $-0.02$ & 0.95 \\
$161438.43+410039.6$ & 0.694 & 17.95 & $-25.42$ & $0.07$ & 0.92 \\
$161443.53+461819.0$ & 3.894 & 19.66 & $-27.65$ & $0.85$ & 0.88 \\
$161445.82+443944.3$ & 3.062 & 17.93 & $-28.83$ & $-0.03$ & 0.79 \\
$161446.57+371831.4$ & 1.396 & 19.03 & $-25.79$ & $-0.02$ & 0.95 \\
$161446.95+374607.1$ & 1.532 & 16.39 & $-28.59$ & $0.23$ & 0.95 \\
$161451.29+382859.7$ & 1.814 & 18.32 & $-27.09$ & $0.02$ & 0.95 \\
$161451.77+415415.1$ & 3.488 & 19.84 & $-27.20$ & $-0.16$ & 0.56 \\
$161452.14+404734.7$ & 1.335 & 18.32 & $-26.40$ & $-0.04$ & 0.95 \\
$161454.07+461214.4$ & 1.297 & 19.01 & $-25.65$ & $-0.29$ & 0.95 \\
$161456.56+460744.0$ & 0.845 & 18.79 & $-25.04$ & $0.14$ & 0.95 \\
$161512.71+355457.7$ & 1.653 & 19.09 & $-26.08$ & $0.01$ & 0.95 \\
$161518.59+380936.0$ & 2.152 & 18.29 & $-27.64$ & $0.13$ & 0.94 \\
$161522.39+404154.5$ & 2.024 & 17.18 & $-28.56$ & $-0.03$ & 0.95 \\
$161525.63+393114.9$ & 1.083 & 18.95 & $-25.35$ & $0.04$ & 0.95 \\
$161526.65+431258.3$ & 3.157 & 19.80 & $-27.03$ & $-0.11$ & 0.68 \\
$161538.11+430301.2$ & 4.100 & 19.78 & $-27.66$ & $0.54$ & 0.94 \\
$161538.30+391555.7$ & 1.542 & 18.11 & $-26.88$ & $-0.08$ & 0.95 \\
$161538.77+385547.6$ & 1.508 & 18.82 & $-26.13$ & $0.07$ & 0.95 \\
$161538.88+392051.1$ & 2.335 & 18.04 & $-28.12$ & $0.02$ & 0.83 \\
$161540.63+372845.7$ & 1.117 & 18.49 & $-25.86$ & $-0.12$ & 0.95 \\
$161540.66+375756.9$ & 0.542 & 18.23 & $-24.46$ & $0.18$ & 0.95 \\
$161540.75+460451.0$ & 1.516 & 18.85 & $-26.11$ & $0.23$ & 0.95 \\
$161545.16+453324.9$ & 2.890 & 18.93 & $-27.68$ & $0.17$ & 0.42 \\
$161545.91+392208.6$ & 1.181 & 17.81 & $-26.65$ & $0.15$ & 0.95 \\
$161550.60+442104.0$ & 0.438 & 18.69 & $-23.51$ & $-0.11$ & 0.95 \\
$161552.88+355412.0$ & 1.501 & 19.04 & $-25.90$ & $0.52$ & 0.95 \\
$161557.84+393913.2$ & 3.365 & 19.50 & $-27.50$ & $-0.10$ & 0.79 \\
$161609.50+434146.8$ & 0.494 & 18.73 & $-23.74$ & $-0.21$ & 0.95 \\
$161614.28+422209.7$ & 1.172 & 18.84 & $-25.60$ & $-0.02$ & 0.95 \\
$161620.24+410047.7$ & 3.081 & 19.55 & $-27.23$ & $0.06$ & 0.65 \\
$161633.31+424550.3$ & 1.642 & 17.66 & $-27.50$ & $-0.03$ & 0.95 \\
$161637.16+390356.8$ & 0.810 & 17.89 & $-25.85$ & $0.10$ & 0.95 \\
$161639.78+434221.3$ & 0.562 & 18.39 & $-24.41$ & $0.18$ & 0.95 \\
$161644.97+382853.5$ & 0.458 & 18.92 & $-23.37$ & $-0.05$ & 0.95 \\
$161644.99+395239.2$ & 1.550 & 18.60 & $-26.41$ & $-0.09$ & 0.95 \\
$161649.42+415416.3$ & 0.440 & 16.88 & $-25.33$ & $-0.17$ & 0.95 \\
$161651.83+371400.7$ & 1.288 & 18.11 & $-26.54$ & $-0.26$ & 0.95 \\
$161655.58+362134.5$ & 2.265 & 18.34 & $-27.73$ & $-0.07$ & 0.95 \\
$161704.33+445145.1$ & 1.195 & 18.72 & $-25.76$ & $0.10$ & 0.95 \\
$161705.70+443522.5$ & 1.861 & 18.49 & $-26.99$ & $0.03$ & 0.95 \\
$161716.41+345058.6$ & 1.881 & 18.86 & $-26.65$ & $0.00$ & 0.95 \\
$161718.61+393201.0$ & 1.580 & 18.55 & $-26.51$ & $-0.06$ & 0.95 \\
$161725.42+435843.4$ & 0.308 & 18.20 & $-23.27$ & $-0.02$ & 0.95 \\
$161728.62+455407.1$ & 1.024 & 18.87 & $-25.33$ & $-0.02$ & 0.95 \\
$161737.33+360717.4$ & 1.393 & 18.50 & $-26.32$ & $-0.09$ & 0.95 \\
$161737.41+382753.7$ & 1.817 & 18.57 & $-26.84$ & $-0.09$ & 0.95 \\
$161738.90+430629.2$ & 1.698 & 19.06 & $-26.19$ & $0.02$ & 0.95 \\
$161740.35+421357.9$ & 1.280 & 18.33 & $-26.30$ & $0.01$ & 0.95 \\
$161746.27+352755.5$ & 1.837 & 18.44 & $-27.01$ & $-0.06$ & 0.95 \\
$161748.41+380141.8$ & 1.607 & 18.67 & $-26.44$ & $0.88$ & 0.95 \\
$161752.92+382737.0$ & 2.081 & 18.83 & $-26.99$ & $-0.05$ & 0.95 \\
$161753.88+372955.5$ & 1.778 & 18.44 & $-26.92$ & $-0.02$ & 0.95 \\
$161755.32+372337.4$ & 1.964 & 17.38 & $-28.28$ & $0.11$ & 0.95 \\
$161756.77+423924.1$ & 0.973 & 18.62 & $-25.50$ & $0.01$ & 0.95 \\
$161801.99+441219.0$ & 2.073 & 18.65 & $-27.17$ & $0.24$ & 0.95 \\
$161805.05+411322.9$ & 1.467 & 18.35 & $-26.55$ & $0.31$ & 0.95 \\
$161806.31+422532.1$ & 0.934 & 17.94 & $-26.10$ & $0.07$ & 0.95 \\
$161809.66+393914.0$ & 1.507 & 18.40 & $-26.54$ & $0.04$ & 0.95 \\
$161814.33+384516.5$ & 1.466 & 19.04 & $-25.86$ & $0.05$ & 0.95 \\
$161814.73+430701.6$ & 1.379 & 18.51 & $-26.29$ & $0.02$ & 0.95 \\
$161815.53+370103.9$ & 2.496 & 17.75 & $-28.59$ & $-0.19$ & 0.77 \\
$161816.45+355018.4$ & 1.728 & 18.62 & $-26.67$ & $0.16$ & 0.95 \\
$161818.22+454523.3$ & 1.300 & 19.02 & $-25.65$ & $0.10$ & 0.95 \\
$161822.76+412558.3$ & 4.216 & 19.47 & $-28.06$ & $-0.04$ & 0.94 \\
$161823.51+404625.9$ & 1.836 & 18.73 & $-26.71$ & $0.08$ & 0.95 \\
$161825.32+362050.8$ & 1.865 & 18.67 & $-26.81$ & $-0.09$ & 0.95 \\
$161828.15+391400.3$ & 1.569 & 19.05 & $-26.00$ & $-0.11$ & 0.95 \\
$161833.65+442601.8$ & 1.460 & 19.00 & $-25.90$ & $-0.00$ & 0.95 \\
$161834.01+345625.6$ & 1.922 & 18.24 & $-27.34$ & $0.53$ & 0.95 \\
$161834.83+420658.5$ & 1.475 & 18.54 & $-26.38$ & $-0.06$ & 0.95 \\
$161835.02+360421.1$ & 1.815 & 18.55 & $-26.87$ & $-0.13$ & 0.95 \\
$161838.61+360546.4$ & 1.312 & 18.24 & $-26.45$ & $-0.09$ & 0.95 \\
$161841.71+365853.7$ & 1.797 & 18.75 & $-26.64$ & $0.01$ & 0.95 \\
$161847.05+441807.5$ & 1.538 & 18.21 & $-26.78$ & $-0.00$ & 0.95 \\
$161849.25+442517.3$ & 0.335 & 16.74 & $-24.93$ & $-0.09$ & 0.95 \\
$161852.87+404319.6$ & 1.231 & 18.65 & $-25.89$ & $-0.01$ & 0.95 \\
$161856.66+370336.0$ & 1.884 & 18.22 & $-27.29$ & $-0.09$ & 0.95 \\
$161910.54+351600.4$ & 0.730 & 18.46 & $-25.04$ & $0.25$ & 0.95 \\
$161914.18+381955.4$ & 1.373 & 18.88 & $-25.91$ & $-0.07$ & 0.95 \\
$161920.20+375502.7$ & 2.966 & 19.53 & $-27.15$ & $-0.19$ & 0.33 \\
$161925.48+392625.6$ & 1.645 & 17.31 & $-27.86$ & $0.04$ & 0.95 \\
$161931.13+444625.3$ & 1.409 & 18.18 & $-26.66$ & $-0.09$ & 0.95 \\
$161946.29+435915.4$ & 0.853 & 18.61 & $-25.24$ & $-0.01$ & 0.95 \\
$161946.86+381328.8$ & 1.124 & 17.07 & $-27.29$ & $-0.11$ & 0.95 \\
$161947.26+404139.8$ & 1.081 & 18.83 & $-25.46$ & $0.30$ & 0.95 \\
$161948.57+382729.9$ & 2.064 & 18.75 & $-27.05$ & $-0.07$ & 0.95 \\
$161949.94+352008.3$ & 0.504 & 18.93 & $-23.59$ & $-0.12$ & 0.95 \\
$161950.44+372515.4$ & 1.826 & 18.90 & $-26.53$ & $0.01$ & 0.95 \\
$161951.30+420027.4$ & 1.149 & 18.91 & $-25.50$ & $0.25$ & 0.95 \\
$161953.24+351321.8$ & 1.901 & 18.64 & $-26.90$ & $0.81$ & 0.95 \\
$161955.42+402900.8$ & 1.565 & 17.57 & $-27.47$ & $0.02$ & 0.95 \\
$162004.73+351554.6$ & 2.960 & 18.62 & $-28.06$ & $-0.13$ & 0.95 \\
$162005.17+380451.3$ & 2.258 & 19.07 & $-27.00$ & $-0.06$ & 0.84 \\
$162007.52+424602.6$ & 1.425 & 18.83 & $-26.03$ & $-0.03$ & 0.95 \\
$162009.19+435733.0$ & 1.275 & 18.41 & $-26.21$ & $0.09$ & 0.95 \\
$162016.30+415744.1$ & 1.284 & 18.62 & $-26.02$ & $0.41$ & 0.95 \\
$162024.50+422139.0$ & 2.270 & 18.69 & $-27.40$ & $-0.13$ & 0.86 \\
$162025.78+395249.6$ & 1.949 & 18.93 & $-26.70$ & $0.49$ & 0.95 \\
$162028.60+362448.9$ & 0.704 & 18.76 & $-24.65$ & $-0.23$ & 0.94 \\
$162029.46+420420.6$ & 1.470 & 18.35 & $-26.56$ & $0.05$ & 0.95 \\
$162032.76+415743.3$ & 0.720 & 18.51 & $-24.96$ & $0.07$ & 0.95 \\
$162032.91+442249.4$ & 0.584 & 17.11 & $-25.76$ & $0.02$ & 0.95 \\
$162034.39+441756.0$ & 1.783 & 18.87 & $-26.50$ & $0.01$ & 0.95 \\
$162034.48+354444.9$ & 1.811 & 18.50 & $-26.91$ & $-0.17$ & 0.95 \\
$162034.93+450844.5$ & 0.545 & 18.70 & $-24.00$ & $-0.09$ & 0.95 \\
$162035.63+420742.6$ & 0.964 & 19.08 & $-25.02$ & $-0.02$ & 0.95 \\
$162039.12+430814.6$ & 0.621 & 18.37 & $-24.65$ & $-0.02$ & 0.94 \\
$162050.02+372020.2$ & 1.509 & 19.00 & $-25.94$ & $0.26$ & 0.95 \\
$162050.46+435145.4$ & 1.248 & 18.45 & $-26.12$ & $0.11$ & 0.95 \\
$162051.17+423449.3$ & 0.993 & 18.88 & $-25.27$ & $0.05$ & 0.95 \\
$162053.29+370231.0$ & 1.339 & 18.92 & $-25.81$ & $-0.16$ & 0.95 \\
$162058.08+420424.5$ & 0.962 & 18.84 & $-25.26$ & $-0.03$ & 0.95 \\
$162103.89+420447.6$ & 1.550 & 17.80 & $-27.21$ & $0.30$ & 0.95 \\
$162110.33+361358.6$ & 0.831 & 17.88 & $-25.92$ & $-0.11$ & 0.95 \\
$162111.27+374604.9$ & 1.273 & 18.27 & $-26.35$ & $1.27$ & 0.95 \\
$162111.88+444033.4$ & 3.666 & 19.88 & $-27.26$ & $0.23$ & 0.80 \\
$162115.06+400732.2$ & 2.206 & 17.76 & $-28.24$ & $0.11$ & 0.93 \\
$162118.01+381630.0$ & 3.931 & 19.97 & $-27.37$ & $-0.27$ & 0.94 \\
$162118.12+435856.9$ & 1.750 & 18.66 & $-26.66$ & $0.16$ & 0.95 \\
$162119.87+444939.0$ & 0.432 & 19.09 & $-23.08$ & $-0.08$ & 0.95 \\
$162119.97+341505.2$ & 1.493 & 18.21 & $-26.72$ & $0.13$ & 0.95 \\
$162120.16+402647.0$ & 3.562 & 19.75 & $-27.31$ & $-0.01$ & 0.55 \\
$162120.51+444553.6$ & 1.577 & 18.47 & $-26.58$ & $0.01$ & 0.95 \\
$162122.08+363558.6$ & 1.608 & 18.94 & $-26.17$ & $0.04$ & 0.95 \\
$162123.86+425229.4$ & 0.977 & 18.42 & $-25.70$ & $0.05$ & 0.95 \\
$162128.10+395627.9$ & 0.602 & 18.92 & $-24.02$ & $0.36$ & 0.94 \\
$162132.63+412028.6$ & 1.748 & 18.98 & $-26.34$ & $-0.11$ & 0.95 \\
$162135.65+395452.1$ & 0.975 & 19.05 & $-25.07$ & $-0.11$ & 0.95 \\
$162143.73+401949.6$ & 1.611 & 17.53 & $-27.58$ & $0.08$ & 0.95 \\
$162143.78+355533.9$ & 2.052 & 17.73 & $-28.05$ & $-0.00$ & 0.95 \\
$162145.42+350807.2$ & 2.037 & 18.53 & $-27.23$ & $-0.08$ & 0.95 \\
$162151.65+335955.9$ & 3.116 & 19.07 & $-27.73$ & $0.03$ & 0.81 \\
$162151.74+340559.0$ & 1.803 & 16.84 & $-28.55$ & $-0.09$ & 0.95 \\
$162156.73+392154.9$ & 1.435 & 17.69 & $-27.18$ & $-0.04$ & 0.95 \\
$162200.47+364044.0$ & 1.986 & 18.79 & $-26.90$ & $-0.07$ & 0.95 \\
$162201.01+401905.7$ & 1.169 & 19.04 & $-25.39$ & $-0.20$ & 0.95 \\
$162201.90+441009.6$ & 1.299 & 18.30 & $-26.37$ & $0.06$ & 0.95 \\
$162205.78+273907.9$ & 0.720 & 18.50 & $-24.96$ & $-0.04$ & 0.95 \\
$162207.93+373208.7$ & 0.550 & 18.54 & $-24.19$ & $-0.37$ & 0.95 \\
$162210.25+382801.0$ & 1.532 & 19.05 & $-25.93$ & $-0.14$ & 0.95 \\
$162216.46+344941.5$ & 3.108 & 20.08 & $-26.71$ & $0.05$ & 0.62 \\
$162218.26+352709.8$ & 2.973 & 20.05 & $-26.64$ & $-0.14$ & 0.28 \\
$162224.66+371300.9$ & 0.818 & 19.05 & $-24.71$ & $0.07$ & 0.95 \\
$162225.22+362220.6$ & 0.473 & 18.26 & $-24.11$ & $-0.20$ & 0.95 \\
$162226.07+404927.7$ & 1.602 & 18.94 & $-26.15$ & $0.31$ & 0.95 \\
$162226.60+441924.1$ & 1.022 & 17.85 & $-26.35$ & $-0.07$ & 0.95 \\
$162227.84+422726.4$ & 1.554 & 17.83 & $-27.19$ & $0.15$ & 0.95 \\
$162229.31+400643.5$ & 0.688 & 18.63 & $-24.70$ & $-0.19$ & 0.95 \\
$162229.93+353125.3$ & 1.475 & 18.52 & $-26.39$ & $0.05$ & 0.95 \\
$162231.92+402333.6$ & 2.225 & 19.06 & $-26.97$ & $0.53$ & 0.92 \\
$162243.13+374500.7$ & 1.951 & 18.65 & $-26.98$ & $0.08$ & 0.95 \\
$162248.16+422432.1$ & 1.556 & 18.47 & $-26.55$ & $0.11$ & 0.95 \\
$162248.32+403029.4$ & 0.806 & 18.93 & $-24.80$ & $-0.04$ & 0.95 \\
$162250.30+422232.8$ & 2.119 & 17.95 & $-27.94$ & $-0.10$ & 0.95 \\
$162255.50+430841.4$ & 1.508 & 19.10 & $-25.85$ & $-0.07$ & 0.95 \\
$162303.43+405608.8$ & 0.656 & 18.62 & $-24.56$ & $0.02$ & 0.93 \\
$162307.62+390932.4$ & 1.975 & 16.64 & $-29.04$ & $0.04$ & 0.95 \\
$162308.83+442351.6$ & 1.811 & 18.00 & $-27.41$ & $0.16$ & 0.95 \\
$162309.13+360210.6$ & 1.135 & 18.83 & $-25.55$ & $-0.05$ & 0.95 \\
$162312.36+432157.0$ & 2.130 & 19.04 & $-26.86$ & $0.44$ & 0.95 \\
$162314.24+402958.5$ & 3.094 & 20.20 & $-26.59$ & $-0.04$ & 0.52 \\
$162318.52+340630.8$ & 0.490 & 18.61 & $-23.83$ & $-0.06$ & 0.95 \\
$162318.89+402258.7$ & 0.909 & 17.78 & $-26.21$ & $-0.03$ & 0.95 \\
$162319.92+411702.8$ & 1.629 & 16.64 & $-28.50$ & $0.16$ & 0.95 \\
$162320.78+383233.9$ & 0.750 & 18.02 & $-25.55$ & $0.00$ & 0.94 \\
$162321.54+380404.2$ & 1.311 & 17.58 & $-27.11$ & $0.05$ & 0.95 \\
$162326.29+404144.5$ & 1.151 & 19.07 & $-25.33$ & $0.10$ & 0.95 \\
$162328.76+351158.7$ & 1.453 & 18.78 & $-26.12$ & $-0.04$ & 0.95 \\
$162330.53+355933.2$ & 0.866 & 18.46 & $-25.42$ & $-0.17$ & 0.95 \\
$162332.62+412736.8$ & 1.552 & 18.56 & $-26.46$ & $-0.16$ & 0.95 \\
$162332.96+380525.7$ & 1.757 & 18.43 & $-26.90$ & $0.06$ & 0.95 \\
$162346.41+273513.6$ & 1.396 & 18.39 & $-26.43$ & $-0.10$ & 0.95 \\
$162348.96+392503.4$ & 0.697 & 18.82 & $-24.55$ & $0.10$ & 0.93 \\
$162349.46+364721.7$ & 0.924 & 18.49 & $-25.53$ & $-0.13$ & 0.95 \\
$162351.44+384051.5$ & 1.559 & 18.84 & $-26.19$ & $-0.26$ & 0.95 \\
$162401.69+400716.1$ & 2.201 & 18.63 & $-27.36$ & $-0.10$ & 0.93 \\
$162402.72+274445.7$ & 1.635 & 19.04 & $-26.11$ & $-0.02$ & 0.95 \\
$162406.48+404017.3$ & 1.715 & 18.59 & $-26.68$ & $-0.01$ & 0.95 \\
$162408.81+275559.4$ & 1.036 & 18.98 & $-25.24$ & $0.03$ & 0.95 \\
$162411.51+423514.3$ & 1.815 & 18.25 & $-27.17$ & $-0.04$ & 0.95 \\
$162413.23+361402.9$ & 1.643 & 18.67 & $-26.49$ & $-0.01$ & 0.95 \\
$162419.44+345420.3$ & 1.676 & 18.99 & $-26.23$ & $0.05$ & 0.95 \\
$162419.96+353845.2$ & 1.773 & 17.75 & $-27.60$ & $0.67$ & 0.95 \\
$162421.99+392440.8$ & 1.116 & 17.89 & $-26.46$ & $-0.11$ & 0.95 \\
$162430.96+341853.8$ & 1.150 & 18.46 & $-25.94$ & $-0.06$ & 0.95 \\
$162433.31+354133.6$ & 1.796 & 18.79 & $-26.59$ & $0.19$ & 0.95 \\
$162439.75+432448.7$ & 0.542 & 18.10 & $-24.60$ & $-0.07$ & 0.95 \\
$162441.97+440048.6$ & 1.744 & 19.06 & $-26.26$ & $-0.02$ & 0.95 \\
$162443.98+435940.2$ & 1.929 & 18.37 & $-27.22$ & $-0.08$ & 0.95 \\
$162444.35+440545.0$ & 1.894 & 18.91 & $-26.62$ & $-0.17$ & 0.95 \\
$162445.03+271418.7$ & 4.496 & 18.59 & $-29.13$ & $-0.16$ & 0.95 \\
$162445.36+440409.9$ & 3.649 & 20.07 & $-27.05$ & $0.20$ & 0.65 \\
$162445.71+355054.2$ & 0.405 & 18.70 & $-23.37$ & $0.17$ & 0.95 \\
$162449.96+350857.9$ & 0.880 & 18.94 & $-24.98$ & $0.03$ & 0.95 \\
$162451.20+360332.9$ & 1.617 & 18.75 & $-26.37$ & $-0.03$ & 0.95 \\
$162453.47+375806.6$ & 3.381 & 18.16 & $-28.85$ & $0.27$ & 0.95 \\
$162455.23+371501.2$ & 0.521 & 18.95 & $-23.65$ & $0.19$ & 0.95 \\
$162458.54+434036.4$ & 2.323 & 18.43 & $-27.72$ & $-0.04$ & 0.81 \\
$162459.70+381525.7$ & 0.373 & 18.36 & $-23.55$ & $-0.20$ & 0.95 \\
$162500.79+424330.3$ & 1.911 & 18.26 & $-27.30$ & $0.09$ & 0.95 \\
$162501.53+385606.4$ & 1.042 & 18.60 & $-25.63$ & $-0.06$ & 0.95 \\
$162501.98+430931.6$ & 1.647 & 18.64 & $-26.53$ & $0.01$ & 0.95 \\
$162502.16+432735.0$ & 3.281 & 19.70 & $-27.22$ & $0.11$ & 0.80 \\
$162503.61+335036.4$ & 1.235 & 18.45 & $-26.10$ & $0.11$ & 0.95 \\
$162503.98+270853.3$ & 1.412 & 18.86 & $-25.98$ & $-0.23$ & 0.95 \\
$162508.09+265052.2$ & 3.446 & 18.66 & $-28.37$ & $0.05$ & 0.77 \\
$162508.10+412804.4$ & 2.304 & 19.09 & $-27.03$ & $-0.11$ & 0.78 \\
$162509.40+270255.9$ & 1.434 & 18.41 & $-26.47$ & $0.00$ & 0.95 \\
$162509.77+353533.1$ & 1.192 & 18.65 & $-25.82$ & $-0.22$ & 0.95 \\
$162513.79+405850.9$ & 1.179 & 19.04 & $-25.41$ & $0.21$ & 0.95 \\
$162514.16+265026.5$ & 0.781 & 18.45 & $-25.21$ & $-0.13$ & 0.95 \\
$162514.38+413114.4$ & 1.827 & 17.99 & $-27.44$ & $-0.18$ & 0.95 \\
$162519.25+332223.2$ & 3.337 & 19.89 & $-27.08$ & $0.14$ & 0.73 \\
$162519.93+271727.0$ & 1.369 & 18.80 & $-25.97$ & $-0.09$ & 0.95 \\
$162524.83+362205.9$ & 0.763 & 17.22 & $-26.40$ & $0.11$ & 0.95 \\
$162525.64+425157.7$ & 2.355 & 18.77 & $-27.41$ & $-0.09$ & 0.73 \\
$162527.50+344204.4$ & 3.784 & 20.01 & $-27.21$ & $-0.33$ & 0.92 \\
$162530.68+270546.3$ & 0.526 & 18.21 & $-24.41$ & $-0.11$ & 0.95 \\
$162530.87+282758.9$ & 1.759 & 18.80 & $-26.53$ & $0.47$ & 0.95 \\
$162537.75+352022.3$ & 0.662 & 18.11 & $-25.10$ & $0.93$ & 0.95 \\
$162544.99+390753.5$ & 0.714 & 18.90 & $-24.54$ & $-0.10$ & 0.95 \\
$162545.46+355752.8$ & 1.190 & 19.01 & $-25.46$ & $-0.01$ & 0.95 \\
$162548.79+264658.7$ & 2.518 & 17.29 & $-29.08$ & $-0.20$ & 0.95 \\
$162548.90+400043.8$ & 0.600 & 19.00 & $-23.94$ & $-0.18$ & 0.94 \\
$162550.83+363125.3$ & 1.213 & 18.96 & $-25.55$ & $0.15$ & 0.95 \\
$162552.97+440432.5$ & 1.489 & 18.81 & $-26.12$ & $0.33$ & 0.95 \\
$162553.30+434713.8$ & 1.048 & 18.36 & $-25.87$ & $-0.01$ & 0.95 \\
$162553.60+352454.5$ & 1.778 & 18.97 & $-26.39$ & $-0.07$ & 0.95 \\
$162557.38+264448.2$ & 2.602 & 18.87 & $-27.56$ & $-0.08$ & 0.26 \\
$162558.28+365649.8$ & 1.581 & 18.97 & $-26.09$ & $-0.10$ & 0.95 \\
$162559.55+375637.9$ & 0.364 & 18.29 & $-23.57$ & $-0.04$ & 0.95 \\
$162601.59+331314.7$ & 1.923 & 18.31 & $-27.28$ & $-0.09$ & 0.95 \\
$162602.04+340424.6$ & 2.261 & 18.59 & $-27.48$ & $0.04$ & 0.87 \\
$162602.40+334030.0$ & 1.540 & 18.77 & $-26.22$ & $0.78$ & 0.95 \\
$162607.24+335915.2$ & 0.204 & 16.04 & $-24.17$ & $-0.39$ & 0.95 \\
$162612.98+385627.2$ & 2.882 & 18.69 & $-27.92$ & $-0.34$ & 0.43 \\
$162615.35+353907.8$ & 1.157 & 18.05 & $-26.37$ & $-0.18$ & 0.95 \\
$162619.70+363430.9$ & 1.221 & 18.76 & $-25.76$ & $0.18$ & 0.95 \\
$162622.84+430514.3$ & 3.192 & 19.29 & $-27.56$ & $-0.16$ & 0.79 \\
$162623.06+415549.9$ & 1.877 & 18.65 & $-26.86$ & $0.00$ & 0.95 \\
$162625.44+432920.1$ & 3.717 & 17.92 & $-29.26$ & $0.08$ & 0.94 \\
$162626.50+275132.4$ & 5.275 & 19.16 & $-28.98$ & $0.22$ & 0.95 \\
$162629.96+341422.4$ & 1.286 & 18.82 & $-25.83$ & $-0.02$ & 0.95 \\
$162638.01+332027.8$ & 0.633 & 18.54 & $-24.53$ & $-0.16$ & 0.95 \\
$162639.79+270155.5$ & 0.827 & 18.98 & $-24.81$ & $0.28$ & 0.95 \\
$162641.82+430707.7$ & 1.537 & 17.94 & $-27.05$ & $-0.11$ & 0.95 \\
$162648.98+371139.9$ & 3.029 & 20.14 & $-26.60$ & $-0.09$ & 0.35 \\
$162649.72+375245.6$ & 1.764 & 18.28 & $-27.06$ & $0.77$ & 0.95 \\
$162651.95+403537.8$ & 2.542 & 18.43 & $-27.95$ & $-0.09$ & 0.68 \\
$162653.20+325406.3$ & 0.956 & 19.01 & $-25.07$ & $0.28$ & 0.95 \\
$162654.95+383801.6$ & 2.170 & 19.31 & $-26.64$ & $1.38$ & 0.00 \\
$162656.01+264252.3$ & 1.331 & 18.75 & $-25.97$ & $-0.20$ & 0.95 \\
$162656.66+370215.4$ & 1.226 & 17.31 & $-27.22$ & $-0.06$ & 0.95 \\
$162657.47+405848.0$ & 3.051 & 19.18 & $-27.57$ & $0.23$ & 0.72 \\
$162658.11+353030.1$ & 0.850 & 18.76 & $-25.09$ & $0.35$ & 0.95 \\
$162659.45+424730.4$ & 1.454 & 18.00 & $-26.90$ & $0.07$ & 0.95 \\
$162700.29+363507.5$ & 1.741 & 17.65 & $-27.66$ & $0.12$ & 0.95 \\
$162710.37+350117.9$ & 2.288 & 17.91 & $-28.20$ & $-0.12$ & 0.88 \\
$162711.65+414848.2$ & 2.906 & 19.81 & $-26.82$ & $-0.21$ & 0.16 \\
$162714.15+394444.4$ & 1.475 & 17.74 & $-27.17$ & $-0.04$ & 0.95 \\
$162719.32+384127.9$ & 1.550 & 18.80 & $-26.20$ & $-0.11$ & 0.95 \\
$162720.92+364337.9$ & 1.184 & 18.71 & $-25.74$ & $0.24$ & 0.95 \\
$162722.10+275215.2$ & 2.222 & 18.59 & $-27.44$ & $0.01$ & 0.93 \\
$162722.42+351038.4$ & 1.667 & 18.88 & $-26.32$ & $-0.01$ & 0.95 \\
$162728.92+341249.0$ & 1.727 & 17.88 & $-27.42$ & $-0.02$ & 0.95 \\
$162734.26+261634.9$ & 1.438 & 18.95 & $-25.93$ & $0.08$ & 0.95 \\
$162735.75+433739.4$ & 1.024 & 18.93 & $-25.27$ & $0.07$ & 0.95 \\
$162736.04+402004.9$ & 0.555 & 18.15 & $-24.60$ & $-0.03$ & 0.95 \\
$162738.14+411916.5$ & 2.551 & 16.90 & $-29.49$ & $-0.08$ & 0.62 \\
$162743.91+404743.3$ & 1.079 & 18.83 & $-25.46$ & $-0.19$ & 0.95 \\
$162745.36+362457.9$ & 2.268 & 18.02 & $-28.06$ & $-0.09$ & 0.88 \\
$162747.48+330149.2$ & 1.685 & 18.50 & $-26.73$ & $-0.08$ & 0.95 \\
$162748.37+390454.9$ & 1.638 & 19.07 & $-26.09$ & $-0.03$ & 0.95 \\
$162752.80+380726.5$ & 3.083 & 20.05 & $-26.73$ & $-0.07$ & 0.56 \\
$162810.70+422948.6$ & 1.863 & 17.95 & $-27.53$ & $0.07$ & 0.95 \\
$162815.41+270143.4$ & 0.548 & 18.79 & $-23.94$ & $-0.19$ & 0.95 \\
$162816.95+351023.6$ & 0.715 & 18.10 & $-25.35$ & $0.52$ & 0.95 \\
$162822.04+370310.9$ & 2.178 & 18.91 & $-27.06$ & $0.04$ & 0.94 \\
$162823.87+265215.2$ & 1.744 & 18.63 & $-26.69$ & $-0.01$ & 0.95 \\
$162828.60+340451.5$ & 3.873 & 19.21 & $-28.08$ & $0.68$ & 0.92 \\
$162831.82+370527.5$ & 1.556 & 18.24 & $-26.78$ & $0.09$ & 0.95 \\
$162833.66+390455.8$ & 1.262 & 18.76 & $-25.84$ & $-0.04$ & 0.95 \\
$162840.47+375157.5$ & 3.744 & 18.98 & $-28.21$ & $0.43$ & 0.94 \\
$162851.11+260242.4$ & 1.274 & 18.88 & $-25.74$ & $0.07$ & 0.95 \\
$162853.89+412322.4$ & 0.409 & 17.35 & $-24.73$ & $-0.02$ & 0.95 \\
$162854.92+353735.9$ & 1.026 & 18.93 & $-25.27$ & $-0.09$ & 0.95 \\
$162855.33+261749.6$ & 0.422 & 19.07 & $-23.06$ & $-0.08$ & 0.95 \\
$162855.61+394034.1$ & 1.520 & 18.90 & $-26.07$ & $-0.08$ & 0.95 \\
$162857.62+265242.8$ & 0.735 & 18.82 & $-24.70$ & $-0.11$ & 0.94 \\
$162901.30+400759.9$ & 0.272 & 17.74 & $-23.42$ & $-0.40$ & 0.95 \\
$162902.04+263845.1$ & 0.628 & 18.27 & $-24.79$ & $-0.09$ & 0.94 \\
$162902.59+372430.8$ & 0.926 & 19.03 & $-25.00$ & $0.03$ & 0.95 \\
$162902.66+263201.5$ & 1.838 & 18.39 & $-27.06$ & $0.32$ & 0.95 \\
$162904.96+361512.1$ & 0.364 & 17.64 & $-24.21$ & $-0.20$ & 0.95 \\
$162913.85+352722.8$ & 1.998 & 18.39 & $-27.32$ & $0.01$ & 0.95 \\
$162916.17+333714.5$ & 4.393 & 19.63 & $-28.06$ & $-0.72$ & 0.95 \\
$162926.70+342746.1$ & 1.543 & 18.93 & $-26.07$ & $-0.06$ & 0.95 \\
$162935.87+420529.1$ & 2.652 & 19.86 & $-26.58$ & $-0.08$ & 0.00 \\
$162935.90+413339.4$ & 1.798 & 18.29 & $-27.10$ & $0.08$ & 0.95 \\
$162937.14+394100.0$ & 0.724 & 19.02 & $-24.46$ & $-0.07$ & 0.94 \\
$162937.39+383009.5$ & 0.525 & 18.39 & $-24.22$ & $0.01$ & 0.95 \\
$162938.69+330438.2$ & 0.765 & 19.08 & $-24.54$ & $0.12$ & 0.95 \\
$162940.45+393124.5$ & 2.149 & 19.02 & $-26.90$ & $-0.19$ & 0.95 \\
$162942.94+322041.7$ & 1.077 & 18.97 & $-25.31$ & $0.02$ & 0.95 \\
$162943.43+391211.4$ & 3.911 & 18.98 & $-28.34$ & $-0.20$ & 0.94 \\
$162950.15+422613.7$ & 1.773 & 17.91 & $-27.44$ & $0.05$ & 0.95 \\
$162951.59+325102.3$ & 3.023 & 19.12 & $-27.61$ & $0.01$ & 0.53 \\
$162953.92+335012.2$ & 1.043 & 18.83 & $-25.40$ & $0.04$ & 0.95 \\
$162954.68+370222.4$ & 3.216 & 19.38 & $-27.49$ & $0.01$ & 0.80 \\
$162957.80+423051.4$ & 1.187 & 18.50 & $-25.97$ & $0.51$ & 0.95 \\
$162957.96+373430.8$ & 1.686 & 18.94 & $-26.29$ & $0.11$ & 0.95 \\
$163002.62+324801.5$ & 0.540 & 18.49 & $-24.19$ & $0.03$ & 0.95 \\
$163004.00+414100.2$ & 2.054 & 18.66 & $-27.13$ & $-0.01$ & 0.95 \\
$163005.72+414509.1$ & 3.033 & 19.36 & $-27.38$ & $0.06$ & 0.52 \\
$163006.06+264532.9$ & 1.125 & 19.09 & $-25.27$ & $-0.01$ & 0.95 \\
$163007.93+375302.8$ & 3.806 & 18.67 & $-28.58$ & $0.17$ & 0.94 \\
$163012.02+265737.5$ & 1.588 & 18.77 & $-26.30$ & $0.58$ & 0.95 \\
$163017.43+392043.7$ & 1.192 & 18.82 & $-25.65$ & $0.31$ & 0.95 \\
$163018.71+371904.5$ & 0.967 & 18.39 & $-25.72$ & $0.05$ & 0.95 \\
$163021.65+411147.1$ & 1.647 & 18.05 & $-27.12$ & $-0.11$ & 0.95 \\
$163023.12+384700.6$ & 1.519 & 18.64 & $-26.32$ & $0.08$ & 0.95 \\
$163023.35+424737.3$ & 2.001 & 19.05 & $-26.67$ & $0.59$ & 0.95 \\
$163023.66+265424.7$ & 1.560 & 19.10 & $-25.93$ & $0.21$ & 0.95 \\
$163023.69+390841.7$ & 2.007 & 18.12 & $-27.60$ & $0.66$ & 0.95 \\
$163027.12+424841.2$ & 3.626 & 19.83 & $-27.27$ & $0.20$ & 0.64 \\
$163030.79+383451.8$ & 0.416 & 18.72 & $-23.39$ & $-0.02$ & 0.95 \\
$163031.36+365850.3$ & 1.616 & 18.72 & $-26.40$ & $-0.07$ & 0.95 \\
$163031.46+410145.6$ & 0.531 & 18.70 & $-23.94$ & $-0.17$ & 0.95 \\
$163041.46+342913.0$ & 3.228 & 20.19 & $-26.69$ & $-0.13$ & 0.69 \\
$163042.21+330434.2$ & 3.236 & 18.78 & $-28.11$ & $-0.14$ & 0.85 \\
$163043.02+345220.0$ & 2.273 & 18.39 & $-27.70$ & $-0.05$ & 0.88 \\
$163045.20+345924.5$ & 3.362 & 19.64 & $-27.35$ & $-0.16$ & 0.76 \\
$163046.21+361306.0$ & 1.258 & 17.38 & $-27.21$ & $-0.01$ & 0.95 \\
$163048.02+322022.3$ & 1.619 & 18.90 & $-26.22$ & $-0.15$ & 0.95 \\
$163052.81+373651.9$ & 1.609 & 19.08 & $-26.03$ & $-0.16$ & 0.95 \\
$163059.65+322345.8$ & 1.519 & 17.87 & $-27.09$ & $0.19$ & 0.95 \\
$163059.91+271556.8$ & 0.820 & 18.40 & $-25.37$ & $0.14$ & 0.95 \\
$163101.80+393019.4$ & 1.194 & 18.54 & $-25.93$ & $-0.06$ & 0.95 \\
$163106.29+395215.0$ & 1.223 & 18.89 & $-25.64$ & $0.05$ & 0.95 \\
$163107.05+341433.1$ & 1.081 & 17.74 & $-26.55$ & $-0.12$ & 0.95 \\
$163110.01+384457.3$ & 0.586 & 18.93 & $-23.96$ & $-0.07$ & 0.95 \\
$163111.28+404805.2$ & 0.258 & 17.08 & $-23.88$ & $-0.49$ & 0.95 \\
$163112.05+273141.1$ & 3.267 & 18.19 & $-28.73$ & $0.37$ & 0.89 \\
$163112.11+351845.3$ & 4.115 & 19.79 & $-27.66$ & $0.14$ & 0.94 \\
$163121.83+261545.6$ & 1.003 & 18.68 & $-25.48$ & $0.20$ & 0.95 \\
$163121.92+370208.1$ & 1.979 & 19.03 & $-26.65$ & $0.15$ & 0.95 \\
$163128.63+372236.6$ & 1.328 & 18.40 & $-26.32$ & $0.28$ & 0.95 \\
$163132.50+271728.2$ & 1.823 & 18.55 & $-26.87$ & $-0.10$ & 0.95 \\
$163132.83+421547.6$ & 2.108 & 18.84 & $-27.02$ & $-0.12$ & 0.95 \\
$163132.96+354014.3$ & 2.323 & 18.17 & $-27.98$ & $-0.05$ & 0.82 \\
$163133.14+253441.8$ & 0.887 & 18.90 & $-25.04$ & $0.41$ & 0.95 \\
$163133.16+380729.1$ & 1.634 & 18.35 & $-26.80$ & $-0.11$ & 0.95 \\
$163134.79+325019.8$ & 0.690 & 17.97 & $-25.37$ & $-0.12$ & 0.92 \\
$163135.46+405756.4$ & 0.749 & 18.86 & $-24.71$ & $0.15$ & 0.94 \\
$163138.50+421854.1$ & 1.489 & 18.61 & $-26.32$ & $-0.08$ & 0.95 \\
$163143.76+404735.6$ & 0.537 & 18.66 & $-24.01$ & $0.29$ & 0.95 \\
$163144.23+401307.6$ & 1.396 & 18.92 & $-25.90$ & $0.70$ & 0.95 \\
$163148.23+331423.5$ & 1.155 & 18.67 & $-25.74$ & $0.05$ & 0.95 \\
$163155.13+361612.6$ & 2.103 & 19.06 & $-26.80$ & $-0.09$ & 0.95 \\
$163201.11+373750.0$ & 1.476 & 15.77 & $-29.14$ & $-0.08$ & 0.95 \\
$163203.96+385619.9$ & 1.940 & 18.63 & $-26.98$ & $-0.03$ & 0.95 \\
$163204.37+393105.2$ & 1.305 & 18.88 & $-25.80$ & $0.10$ & 0.95 \\
$163204.41+352553.4$ & 1.849 & 18.24 & $-27.22$ & $-0.08$ & 0.95 \\
$163206.15+265113.0$ & 1.610 & 17.95 & $-27.16$ & $0.06$ & 0.95 \\
$163206.32+340946.3$ & 2.106 & 17.93 & $-27.93$ & $-0.01$ & 0.95 \\
$163206.37+355357.2$ & 1.406 & 17.88 & $-26.95$ & $-0.01$ & 0.95 \\
$163208.52+403310.4$ & 1.183 & 18.71 & $-25.75$ & $0.16$ & 0.95 \\
$163210.88+405503.1$ & 1.136 & 18.92 & $-25.46$ & $0.06$ & 0.95 \\
$163215.54+261518.6$ & 1.705 & 17.34 & $-27.92$ & $0.08$ & 0.95 \\
$163218.57+372317.8$ & 2.048 & 18.06 & $-27.73$ & $-0.04$ & 0.95 \\
$163218.62+405131.9$ & 2.339 & 18.94 & $-27.23$ & $-0.06$ & 0.77 \\
$163221.04+375507.2$ & 3.773 & 19.17 & $-28.05$ & $-0.02$ & 0.94 \\
$163221.05+264353.4$ & 2.678 & 17.55 & $-28.91$ & $0.13$ & 0.95 \\
$163225.56+411852.4$ & 0.909 & 18.42 & $-25.57$ & $-0.01$ & 0.95 \\
$163228.17+325515.6$ & 0.682 & 18.62 & $-24.68$ & $-0.10$ & 0.93 \\
$163228.90+261511.4$ & 1.617 & 18.63 & $-26.49$ & $0.01$ & 0.95 \\
$163228.91+351349.9$ & 1.967 & 18.94 & $-26.72$ & $-0.07$ & 0.95 \\
$163234.47+355033.3$ & 1.680 & 18.86 & $-26.36$ & $0.12$ & 0.95 \\
$163235.02+265450.1$ & 1.590 & 18.75 & $-26.33$ & $-0.03$ & 0.95 \\
$163240.54+253815.4$ & 1.782 & 18.53 & $-26.84$ & $0.14$ & 0.95 \\
$163245.64+261050.9$ & 0.677 & 18.15 & $-25.13$ & $0.06$ & 0.94 \\
$163246.55+340526.1$ & 0.829 & 20.16 & $-23.63$ & $-0.59$ & 0.00 \\
$163247.28+325036.6$ & 1.345 & 18.93 & $-25.81$ & $-0.05$ & 0.95 \\
$163249.66+371631.4$ & 2.946 & 19.06 & $-27.60$ & $-0.22$ & 0.95 \\
$163252.42+263749.1$ & 0.570 & 18.61 & $-24.22$ & $0.28$ & 0.95 \\
$163252.82+390222.5$ & 1.546 & 17.93 & $-27.07$ & $0.04$ & 0.95 \\
$163255.46+420407.7$ & 0.726 & 18.58 & $-24.91$ & $0.32$ & 0.95 \\
$163255.52+373459.2$ & 0.655 & 17.54 & $-25.64$ & $-0.03$ & 0.93 \\
$163256.99+415828.9$ & 1.470 & 18.73 & $-26.18$ & $0.22$ & 0.95 \\
$163302.10+392427.4$ & 1.024 & 16.64 & $-27.56$ & $0.03$ & 0.95 \\
$163304.15+323351.6$ & 1.772 & 18.80 & $-26.55$ & $-0.01$ & 0.95 \\
$163304.63+252704.6$ & 0.658 & 18.14 & $-25.05$ & $-0.27$ & 0.94 \\
$163306.13+371314.8$ & 1.589 & 19.00 & $-26.08$ & $-0.03$ & 0.95 \\
$163308.28+403321.4$ & 0.404 & 19.02 & $-23.03$ & $0.50$ & 0.95 \\
$163313.28+352050.8$ & 2.000 & 19.79 & $-25.92$ & $2.27$ & 0.00 \\
$163315.99+260610.7$ & 3.060 & 19.96 & $-26.79$ & $-0.34$ & 0.59 \\
$163316.19+324746.5$ & 1.491 & 18.96 & $-25.96$ & $0.05$ & 0.95 \\
$163319.41+394013.7$ & 1.183 & 18.93 & $-25.53$ & $0.01$ & 0.95 \\
$163323.38+394300.1$ & 2.222 & 18.74 & $-27.28$ & $-0.03$ & 0.92 \\
$163323.64+354408.3$ & 1.718 & 17.58 & $-27.70$ & $0.10$ & 0.95 \\
$163332.07+253332.2$ & 1.387 & 18.98 & $-25.82$ & $0.13$ & 0.95 \\
$163335.35+250904.4$ & 1.077 & 18.98 & $-25.30$ & $0.04$ & 0.95 \\
$163337.53+420652.8$ & 0.402 & 18.99 & $-23.06$ & $-0.14$ & 0.95 \\
$163341.08+392240.5$ & 1.139 & 18.52 & $-25.86$ & $-0.16$ & 0.95 \\
$163344.28+321601.6$ & 0.364 & 17.14 & $-24.71$ & $-0.29$ & 0.95 \\
$163345.88+361211.8$ & 2.638 & 19.08 & $-27.35$ & $0.01$ & 0.24 \\
$163348.98+313411.8$ & 1.519 & 16.87 & $-28.09$ & $-0.06$ & 0.95 \\
$163352.27+361916.9$ & 0.671 & 19.09 & $-24.16$ & $-0.13$ & 0.90 \\
$163356.65+313954.2$ & 1.843 & 17.43 & $-28.02$ & $0.14$ & 0.95 \\
$163402.95+390000.5$ & 1.085 & 18.23 & $-26.06$ & $0.22$ & 0.95 \\
$163405.96+250659.4$ & 1.409 & 19.03 & $-25.81$ & $-0.08$ & 0.95 \\
$163408.64+331242.0$ & 1.007 & 18.48 & $-25.70$ & $-0.17$ & 0.95 \\
$163412.78+320335.4$ & 2.344 & 17.21 & $-28.96$ & $0.13$ & 0.95 \\
$163421.39+363341.4$ & 3.780 & 20.17 & $-27.06$ & $-0.18$ & 0.88 \\
$163422.39+382139.8$ & 0.790 & 18.79 & $-24.90$ & $-0.14$ & 0.95 \\
$163425.11+404152.4$ & 1.692 & 18.12 & $-27.12$ & $-0.01$ & 0.95 \\
$163426.28+415215.4$ & 0.516 & 18.88 & $-23.69$ & $0.00$ & 0.95 \\
$163428.68+334505.1$ & 3.017 & 19.11 & $-27.62$ & $0.07$ & 0.53 \\
$163432.62+321929.8$ & 1.667 & 19.00 & $-26.20$ & $0.08$ & 0.95 \\
$163435.67+392543.9$ & 1.771 & 18.07 & $-27.28$ & $-0.11$ & 0.95 \\
$163436.22+390733.2$ & 0.506 & 18.98 & $-23.54$ & $0.02$ & 0.95 \\
$163438.24+381548.7$ & 1.825 & 18.69 & $-26.73$ & $0.12$ & 0.95 \\
$163438.97+392124.5$ & 2.106 & 19.08 & $-26.78$ & $-0.02$ & 0.95 \\
$163439.90+351435.2$ & 1.819 & 19.01 & $-26.41$ & $0.02$ & 0.95 \\
$163441.40+334431.0$ & 1.524 & 18.39 & $-26.58$ & $-0.03$ & 0.95 \\
$163442.20+250329.2$ & 1.770 & 18.85 & $-26.50$ & $0.08$ & 0.95 \\
$163444.85+375308.8$ & 1.686 & 17.66 & $-27.57$ & $0.01$ & 0.95 \\
$163452.53+324808.0$ & 2.288 & 18.48 & $-27.63$ & $-0.04$ & 0.88 \\
$163455.00+331518.8$ & 1.869 & 18.23 & $-27.26$ & $-0.02$ & 0.95 \\
$163455.61+335936.0$ & 2.062 & 18.63 & $-27.17$ & $-0.05$ & 0.95 \\
$163459.41+332510.0$ & 3.249 & 19.70 & $-27.20$ & $-0.18$ & 0.77 \\
$163502.80+412952.9$ & 0.472 & 17.98 & $-24.39$ & $-0.14$ & 0.95 \\
$163505.22+250311.8$ & 0.721 & 17.43 & $-26.04$ & $0.51$ & 0.94 \\
$163514.15+324501.6$ & 0.419 & 18.69 & $-23.43$ & $-0.28$ & 0.95 \\
$163515.50+380804.4$ & 1.814 & 17.36 & $-28.05$ & $-0.01$ & 0.95 \\
$163522.84+394437.7$ & 1.099 & 18.33 & $-25.99$ & $0.02$ & 0.95 \\
$163525.73+330602.5$ & 1.504 & 18.61 & $-26.34$ & $-0.01$ & 0.95 \\
$163526.14+342558.3$ & 0.558 & 18.35 & $-24.42$ & $-0.07$ & 0.95 \\
$163528.88+310842.7$ & 1.320 & 19.00 & $-25.69$ & $0.11$ & 0.95 \\
$163529.60+400503.6$ & 1.213 & 18.91 & $-25.60$ & $0.10$ & 0.95 \\
$163531.05+410027.3$ & 1.152 & 18.83 & $-25.58$ & $-0.07$ & 0.95 \\
$163532.54+250554.0$ & 0.558 & 18.96 & $-23.81$ & $0.14$ & 0.95 \\
$163533.18+342247.5$ & 1.887 & 18.46 & $-27.06$ & $0.00$ & 0.95 \\
$163533.99+333625.0$ & 3.648 & 19.59 & $-27.53$ & $-0.04$ & 0.73 \\
$163537.99+365936.6$ & 0.904 & 18.35 & $-25.63$ & $0.12$ & 0.95 \\
$163539.21+352907.4$ & 1.876 & 18.40 & $-27.10$ & $-0.01$ & 0.95 \\
$163541.71+342449.6$ & 0.473 & 18.43 & $-23.94$ & $-0.26$ & 0.95 \\
$163545.43+403016.7$ & 1.738 & 18.28 & $-27.03$ & $-0.15$ & 0.95 \\
$163545.58+372243.7$ & 0.303 & 18.32 & $-23.12$ & $0.01$ & 0.95 \\
$163546.29+254759.0$ & 1.849 & 18.55 & $-26.92$ & $-0.13$ & 0.95 \\
$163547.75+262415.7$ & 0.744 & 18.72 & $-24.83$ & $-0.23$ & 0.94 \\
$163549.56+340314.0$ & 1.972 & 18.52 & $-27.14$ & $-0.10$ & 0.95 \\
$163556.06+360025.2$ & 3.625 & 19.78 & $-27.32$ & $-0.12$ & 0.73 \\
$163600.38+382114.1$ & 1.737 & 18.93 & $-26.38$ & $0.15$ & 0.95 \\
$163603.35+381122.3$ & 3.575 & 20.14 & $-26.93$ & $-0.11$ & 0.43 \\
$163608.12+375200.1$ & 1.678 & 18.73 & $-26.48$ & $-0.00$ & 0.95 \\
$163609.24+262309.1$ & 1.146 & 18.61 & $-25.79$ & $-0.04$ & 0.95 \\
$163609.42+341910.5$ & 1.511 & 18.30 & $-26.65$ & $-0.07$ & 0.95 \\
$163609.72+313827.9$ & 3.575 & 19.65 & $-27.41$ & $-0.09$ & 0.64 \\
$163613.17+310313.7$ & 1.510 & 18.17 & $-26.78$ & $0.15$ & 0.95 \\
$163619.61+342601.2$ & 0.831 & 18.55 & $-25.25$ & $0.06$ & 0.95 \\
$163623.82+323519.0$ & 3.529 & 19.57 & $-27.48$ & $-0.29$ & 0.56 \\
$163624.98+361457.9$ & 0.909 & 18.93 & $-25.06$ & $-0.12$ & 0.95 \\
$163628.96+251157.9$ & 1.189 & 18.53 & $-25.94$ & $-0.12$ & 0.95 \\
$163630.80+322407.2$ & 3.101 & 19.01 & $-27.78$ & $0.05$ & 0.81 \\
$163632.28+341145.4$ & 1.345 & 18.57 & $-26.17$ & $0.05$ & 0.95 \\
$163632.79+253007.4$ & 0.932 & 18.06 & $-25.98$ & $0.12$ & 0.95 \\
$163636.92+315717.0$ & 4.559 & 18.56 & $-29.16$ & $0.49$ & 0.95 \\
$163642.60+330703.3$ & 0.725 & 18.40 & $-25.08$ & $-0.11$ & 0.95 \\
$163642.76+351007.0$ & 1.421 & 18.92 & $-25.94$ & $0.01$ & 0.95 \\
$163642.91+332728.9$ & 0.913 & 16.97 & $-27.03$ & $0.08$ & 0.95 \\
$163646.40+355743.7$ & 1.905 & 18.75 & $-26.80$ & $-0.15$ & 0.95 \\
$163647.07+385501.6$ & 1.100 & 18.68 & $-25.65$ & $-0.16$ & 0.95 \\
$163647.18+382031.3$ & 4.180 & 19.72 & $-27.78$ & $-0.34$ & 0.94 \\
$163648.14+350551.6$ & 2.711 & 19.94 & $-26.53$ & $0.12$ & 0.00 \\
$163651.24+395605.9$ & 1.767 & 19.08 & $-26.26$ & $-0.08$ & 0.95 \\
$163651.81+313147.9$ & 1.838 & 17.45 & $-27.99$ & $0.09$ & 0.95 \\
$163654.30+323853.0$ & 2.415 & 18.87 & $-27.38$ & $-0.12$ & 0.69 \\
$163655.17+322828.7$ & 4.106 & 20.04 & $-27.41$ & $1.21$ & 0.94 \\
$163656.84+364340.4$ & 0.849 & 18.54 & $-25.31$ & $0.86$ & 0.95 \\
$163701.19+253630.4$ & 1.609 & 19.09 & $-26.02$ & $-0.18$ & 0.95 \\
$163703.36+311852.2$ & 1.017 & 19.00 & $-25.19$ & $-0.08$ & 0.95 \\
$163705.12+374022.1$ & 0.792 & 18.94 & $-24.75$ & $0.01$ & 0.95 \\
$163712.01+381135.2$ & 3.897 & 18.91 & $-28.40$ & $-0.02$ & 0.94 \\
$163714.35+331120.4$ & 1.401 & 18.76 & $-26.07$ & $0.28$ & 0.95 \\
$163714.69+395706.8$ & 3.409 & 19.70 & $-27.32$ & $-0.04$ & 0.54 \\
$163726.44+402131.3$ & 3.699 & 19.66 & $-27.50$ & $-0.02$ & 0.81 \\
$163726.88+404432.9$ & 0.858 & 18.52 & $-25.34$ & $-0.10$ & 0.95 \\
$163727.27+371701.7$ & 1.288 & 17.67 & $-26.98$ & $-0.05$ & 0.95 \\
$163734.21+370323.8$ & 2.919 & 20.17 & $-26.46$ & $-0.05$ & 0.13 \\
$163735.30+372326.9$ & 0.588 & 18.98 & $-23.91$ & $-0.22$ & 0.95 \\
$163736.48+254253.5$ & 3.636 & 19.77 & $-27.35$ & $0.13$ & 0.73 \\
$163738.02+365505.7$ & 1.346 & 18.02 & $-26.72$ & $-0.00$ & 0.95 \\
$163738.82+335324.3$ & 0.797 & 17.77 & $-25.94$ & $-0.21$ & 0.95 \\
$163743.77+254430.2$ & 3.054 & 20.03 & $-26.73$ & $-0.10$ & 0.56 \\
$163745.98+314100.1$ & 0.866 & 18.39 & $-25.50$ & $-0.11$ & 0.95 \\
$163749.36+395548.9$ & 1.405 & 18.84 & $-25.99$ & $-0.02$ & 0.95 \\
$163749.77+371736.9$ & 1.780 & 19.07 & $-26.29$ & $0.03$ & 0.95 \\
$163750.37+322313.8$ & 2.993 & 18.56 & $-28.15$ & $0.16$ & 0.95 \\
$163757.39+323832.1$ & 1.964 & 18.64 & $-27.01$ & $-0.20$ & 0.95 \\
$163758.91+344755.3$ & 1.515 & 18.40 & $-26.56$ & $-0.07$ & 0.95 \\
$163801.91+405848.1$ & 1.846 & 19.09 & $-26.37$ & $0.18$ & 0.95 \\
$163802.49+304756.3$ & 2.280 & 18.90 & $-27.19$ & $-0.07$ & 0.85 \\
$163804.10+365612.8$ & 4.025 & 20.01 & $-27.38$ & $-0.19$ & 0.93 \\
$163806.08+364953.2$ & 0.361 & 18.48 & $-23.36$ & $0.07$ & 0.95 \\
$163809.01+323955.2$ & 2.933 & 19.15 & $-27.50$ & $-0.07$ & 0.20 \\
$163810.15+320955.4$ & 0.447 & 18.86 & $-23.38$ & $-0.14$ & 0.95 \\
$163811.33+372755.7$ & 1.512 & 18.97 & $-25.98$ & $0.04$ & 0.95 \\
$163812.90+391626.1$ & 1.633 & 18.65 & $-26.49$ & $-0.10$ & 0.95 \\
$163815.04+392731.9$ & 0.573 & 18.94 & $-23.90$ & $-0.15$ & 0.95 \\
$163817.49+382249.9$ & 0.361 & 17.26 & $-24.58$ & $-0.42$ & 0.95 \\
$163818.83+344630.5$ & 0.477 & 18.31 & $-24.08$ & $-0.27$ & 0.95 \\
$163835.90+311157.5$ & 1.902 & 18.82 & $-26.72$ & $-0.11$ & 0.95 \\
$163840.34+330914.0$ & 0.745 & 18.82 & $-24.73$ & $-0.00$ & 0.94 \\
$163844.31+382725.5$ & 1.062 & 18.88 & $-25.38$ & $0.43$ & 0.95 \\
$163844.42+350857.5$ & 2.257 & 18.78 & $-27.29$ & $0.43$ & 0.86 \\
$163844.79+330339.5$ & 1.998 & 17.08 & $-28.63$ & $0.08$ & 0.95 \\
$163847.89+400245.5$ & 1.889 & 18.74 & $-26.78$ & $0.63$ & 0.95 \\
$163851.55+393759.0$ & 1.066 & 19.04 & $-25.23$ & $0.12$ & 0.95 \\
$163851.59+342158.6$ & 2.656 & 19.03 & $-27.41$ & $-0.15$ & 0.10 \\
$163855.93+384534.7$ & 1.475 & 18.99 & $-25.92$ & $-0.08$ & 0.95 \\
$163856.77+304053.4$ & 1.926 & 18.85 & $-26.74$ & $-0.12$ & 0.95 \\
$163900.81+360657.1$ & 0.467 & 18.46 & $-23.88$ & $-0.06$ & 0.95 \\
$163902.38+354139.4$ & 0.758 & 18.75 & $-24.85$ & $-0.13$ & 0.95 \\
$163902.41+372039.7$ & 2.116 & 18.88 & $-27.00$ & $0.02$ & 0.95 \\
$163906.24+310513.8$ & 1.828 & 18.01 & $-27.43$ & $-0.18$ & 0.95 \\
$163908.64+344355.0$ & 1.730 & 17.91 & $-27.39$ & $-0.14$ & 0.95 \\
$163910.77+400429.5$ & 2.841 & 19.04 & $-27.53$ & $0.78$ & 0.13 \\
$163923.24+353659.9$ & 2.040 & 18.78 & $-26.99$ & $-0.17$ & 0.95 \\
$163923.80+362019.7$ & 1.749 & 17.71 & $-27.61$ & $-0.15$ & 0.95 \\
$163926.19+390821.4$ & 0.875 & 18.88 & $-25.03$ & $0.02$ & 0.95 \\
$163927.51+365447.0$ & 1.317 & 18.64 & $-26.05$ & $0.06$ & 0.95 \\
$163928.67+400013.2$ & 1.772 & 19.06 & $-26.29$ & $0.28$ & 0.95 \\
$163929.04+305351.5$ & 0.858 & 18.70 & $-25.17$ & $-0.20$ & 0.95 \\
$163930.36+370239.9$ & 1.434 & 18.53 & $-26.34$ & $0.16$ & 0.95 \\
$163930.48+334958.7$ & 0.823 & 19.03 & $-24.75$ & $0.41$ & 0.95 \\
$163934.34+352422.2$ & 2.726 & 19.60 & $-26.88$ & $0.16$ & 0.00 \\
$163936.10+341453.0$ & 2.560 & 17.89 & $-28.50$ & $0.07$ & 0.61 \\
$163947.12+351334.8$ & 1.334 & 19.07 & $-25.65$ & $0.15$ & 0.95 \\
$163947.48+374225.9$ & 0.525 & 18.82 & $-23.80$ & $0.23$ & 0.95 \\
$163948.07+331030.2$ & 2.002 & 19.02 & $-26.69$ & $0.32$ & 0.95 \\
$163953.84+385449.1$ & 2.384 & 18.50 & $-27.72$ & $-0.06$ & 0.75 \\
$163955.41+373632.0$ & 1.421 & 18.83 & $-26.03$ & $0.13$ & 0.95 \\
$163956.19+304028.1$ & 1.171 & 18.38 & $-26.06$ & $-0.28$ & 0.95 \\
$164005.15+374020.5$ & 2.321 & 18.97 & $-27.18$ & $0.03$ & 0.77 \\
$164029.14+301934.0$ & 1.897 & 18.98 & $-26.56$ & $-0.27$ & 0.95 \\
$164031.10+382340.8$ & 1.465 & 18.77 & $-26.13$ & $-0.00$ & 0.95 \\
$164034.06+395621.9$ & 1.628 & 18.18 & $-26.96$ & $-0.03$ & 0.95 \\
$164039.84+325812.9$ & 2.765 & 19.06 & $-27.45$ & $-0.26$ & 0.05 \\
$164041.06+313150.6$ & 1.845 & 19.03 & $-26.42$ & $-0.17$ & 0.95 \\
$164041.10+345629.5$ & 1.010 & 19.05 & $-25.13$ & $-0.08$ & 0.95 \\
$164045.19+345032.9$ & 0.572 & 19.04 & $-23.80$ & $-0.05$ & 0.95 \\
$164045.43+374434.3$ & 2.171 & 18.81 & $-27.14$ & $-0.24$ & 0.94 \\
$164048.48+330737.4$ & 1.580 & 19.00 & $-26.06$ & $0.07$ & 0.95 \\
$164051.49+372653.8$ & 2.095 & 18.60 & $-27.25$ & $-0.02$ & 0.95 \\
$164056.22+363404.9$ & 0.676 & 18.45 & $-24.83$ & $-0.28$ & 0.94 \\
$164100.29+342815.3$ & 1.100 & 18.62 & $-25.70$ & $-0.08$ & 0.95 \\
$164100.35+381400.0$ & 3.613 & 20.19 & $-26.90$ & $-0.02$ & 0.56 \\
$164101.23+304119.2$ & 2.020 & 19.03 & $-26.71$ & $0.45$ & 0.95 \\
$164102.41+400045.4$ & 2.261 & 18.88 & $-27.20$ & $-0.12$ & 0.86 \\
$164104.25+384702.2$ & 1.706 & 18.80 & $-26.46$ & $0.00$ & 0.95 \\
$164104.49+355021.1$ & 1.782 & 18.11 & $-27.26$ & $0.08$ & 0.95 \\
$164105.42+320254.2$ & 1.613 & 18.94 & $-26.17$ & $0.30$ & 0.95 \\
$164106.12+345208.8$ & 1.335 & 18.93 & $-25.80$ & $-0.08$ & 0.95 \\
$164108.79+320556.1$ & 2.088 & 18.51 & $-27.32$ & $-0.10$ & 0.95 \\
$164110.57+355938.6$ & 0.409 & 17.90 & $-24.18$ & $-0.38$ & 0.95 \\
$164110.89+393807.2$ & 0.590 & 18.62 & $-24.28$ & $0.04$ & 0.95 \\
$164113.48+330247.4$ & 3.543 & 18.82 & $-28.23$ & $-0.21$ & 0.70 \\
$164114.35+312559.1$ & 1.120 & 19.03 & $-25.33$ & $-0.16$ & 0.95 \\
$164117.54+342056.5$ & 2.320 & 19.04 & $-27.11$ & $-0.12$ & 0.78 \\
$164125.12+355020.3$ & 1.435 & 17.48 & $-27.40$ & $-0.13$ & 0.95 \\
$164126.83+301932.5$ & 0.701 & 18.93 & $-24.46$ & $-0.15$ & 0.95 \\
$164130.57+393434.2$ & 2.612 & 18.96 & $-27.47$ & $-0.23$ & 0.24 \\
$164134.98+333251.3$ & 1.498 & 18.92 & $-26.01$ & $-0.03$ & 0.95 \\
$164139.09+310113.9$ & 0.514 & 18.14 & $-24.42$ & $-0.21$ & 0.95 \\
$164142.31+332023.1$ & 0.519 & 18.84 & $-23.75$ & $-0.15$ & 0.95 \\
$164148.07+334512.1$ & 2.750 & 18.96 & $-27.54$ & $-0.27$ & 0.95 \\
$164149.45+381745.3$ & 1.933 & 18.88 & $-26.72$ & $0.19$ & 0.95 \\
$164151.84+385434.2$ & 3.776 & 18.50 & $-28.72$ & $0.55$ & 0.94 \\
$164152.30+305851.7$ & 2.002 & 17.89 & $-27.83$ & $0.68$ & 0.95 \\
$164154.23+400033.0$ & 1.003 & 17.80 & $-26.37$ & $-0.04$ & 0.95 \\
$164157.11+315711.2$ & 1.567 & 19.02 & $-26.02$ & $-0.20$ & 0.95 \\
$164158.36+293705.9$ & 2.192 & 18.59 & $-27.40$ & $0.10$ & 0.94 \\
$164159.75+364357.5$ & 2.074 & 18.09 & $-27.72$ & $0.08$ & 0.95 \\
$164203.99+373844.7$ & 1.865 & 19.01 & $-26.47$ & $-0.00$ & 0.95 \\
$164206.53+394244.2$ & 0.674 & 18.76 & $-24.51$ & $0.32$ & 0.93 \\
$164210.39+333216.6$ & 1.304 & 18.72 & $-25.95$ & $0.10$ & 0.95 \\
$164217.19+354021.0$ & 2.323 & 18.77 & $-27.38$ & $-0.04$ & 0.78 \\
$164217.78+320907.9$ & 0.931 & 19.07 & $-24.97$ & $-0.07$ & 0.95 \\
$164218.23+352104.1$ & 1.512 & 18.12 & $-26.83$ & $-0.02$ & 0.95 \\
$164221.22+390333.4$ & 1.713 & 18.97 & $-26.30$ & $0.03$ & 0.95 \\
$164222.94+321710.3$ & 3.964 & 18.92 & $-28.44$ & $-0.24$ & 0.94 \\
$164226.66+295622.3$ & 0.676 & 18.80 & $-24.48$ & $-0.07$ & 0.93 \\
$164228.53+394343.5$ & 1.870 & 18.24 & $-27.25$ & $0.19$ & 0.95 \\
$164232.38+393450.9$ & 3.725 & 19.91 & $-27.27$ & $-0.11$ & 0.89 \\
$164248.84+380955.1$ & 1.902 & 18.89 & $-26.66$ & $-0.06$ & 0.95 \\
$164249.15+341540.6$ & 1.450 & 19.02 & $-25.87$ & $0.11$ & 0.95 \\
$164250.77+384304.4$ & 1.744 & 19.01 & $-26.30$ & $-0.08$ & 0.95 \\
$164250.78+360531.8$ & 3.166 & 19.45 & $-27.39$ & $-0.26$ & 0.76 \\
$164251.06+392408.9$ & 2.384 & 18.93 & $-27.28$ & $0.02$ & 0.70 \\
$164304.12+323433.3$ & 2.337 & 18.99 & $-27.18$ & $-0.09$ & 0.77 \\
$164308.51+342330.3$ & 1.038 & 17.66 & $-26.56$ & $-0.04$ & 0.95 \\
$164315.19+354506.9$ & 2.221 & 18.64 & $-27.38$ & $-0.05$ & 0.93 \\
$164325.11+381745.6$ & 1.968 & 18.94 & $-26.72$ & $-0.09$ & 0.95 \\
$164329.78+305239.6$ & 0.957 & 19.08 & $-25.00$ & $-0.01$ & 0.95 \\
$164330.04+325342.2$ & 1.363 & 18.68 & $-26.09$ & $-0.11$ & 0.95 \\
$164330.15+374157.7$ & 1.581 & 18.77 & $-26.29$ & $0.16$ & 0.95 \\
$164330.98+365038.0$ & 2.601 & 18.81 & $-27.61$ & $-0.06$ & 0.26 \\
$164334.80+390102.5$ & 0.926 & 18.91 & $-25.11$ & $-0.07$ & 0.95 \\
$164335.63+365235.3$ & 0.548 & 18.86 & $-23.86$ & $-0.09$ & 0.95 \\
$164336.53+334407.8$ & 1.202 & 18.98 & $-25.51$ & $-0.05$ & 0.95 \\
$164338.73+313653.7$ & 0.390 & 17.95 & $-24.04$ & $-0.37$ & 0.95 \\
$164341.27+305859.7$ & 2.559 & 18.66 & $-27.73$ & $-0.09$ & 0.58 \\
$164342.63+390654.7$ & 2.141 & 18.39 & $-27.52$ & $0.22$ & 0.95 \\
$164342.68+313251.4$ & 1.128 & 18.75 & $-25.62$ & $-0.05$ & 0.95 \\
$164345.41+372323.4$ & 1.041 & 17.65 & $-26.58$ & $0.06$ & 0.95 \\
$164346.66+383812.9$ & 0.892 & 18.94 & $-25.01$ & $0.15$ & 0.95 \\
$164346.72+375937.3$ & 0.394 & 16.92 & $-25.09$ & $-0.21$ & 0.95 \\
$164346.73+311401.7$ & 1.407 & 18.28 & $-26.56$ & $0.20$ & 0.95 \\
$164347.90+301108.7$ & 1.378 & 17.10 & $-27.69$ & $0.26$ & 0.95 \\
$164351.00+392400.2$ & 1.191 & 18.63 & $-25.84$ & $-0.11$ & 0.95 \\
$164352.24+311218.1$ & 0.939 & 18.96 & $-25.09$ & $0.09$ & 0.95 \\
$164353.79+305001.3$ & 3.480 & 19.73 & $-27.30$ & $-0.18$ & 0.55 \\
$164354.74+354413.8$ & 2.315 & 18.57 & $-27.57$ & $-0.09$ & 0.78 \\
$164356.54+312823.9$ & 1.673 & 19.08 & $-26.13$ & $-0.12$ & 0.95 \\
$164359.36+344630.3$ & 0.430 & 18.83 & $-23.33$ & $-0.01$ & 0.95 \\
$164400.91+323445.5$ & 1.949 & 18.85 & $-26.78$ & $0.02$ & 0.95 \\
$164402.51+324733.8$ & 1.347 & 19.05 & $-25.70$ & $-0.06$ & 0.95 \\
$164406.02+310944.7$ & 1.868 & 18.37 & $-27.12$ & $0.05$ & 0.95 \\
$164407.35+391605.4$ & 1.117 & 18.33 & $-26.02$ & $-0.16$ & 0.95 \\
$164411.11+310435.1$ & 1.855 & 17.53 & $-27.94$ & $-0.07$ & 0.95 \\
$164416.05+375905.5$ & 1.156 & 17.86 & $-26.55$ & $0.08$ & 0.95 \\
$164418.26+321301.3$ & 0.803 & 17.91 & $-25.81$ & $-0.20$ & 0.95 \\
$164419.86+303831.0$ & 1.894 & 18.91 & $-26.62$ & $0.61$ & 0.95 \\
$164424.58+344636.9$ & 0.587 & 19.61 & $-23.27$ & $1.26$ & 0.00 \\
$164426.62+344538.0$ & 1.329 & 18.96 & $-25.75$ & $-0.14$ & 0.95 \\
$164433.84+302254.1$ & 1.571 & 18.99 & $-26.05$ & $-0.17$ & 0.95 \\
$164438.61+333547.2$ & 1.794 & 19.08 & $-26.30$ & $-0.14$ & 0.95 \\
$164439.36+315839.4$ & 3.403 & 19.86 & $-27.15$ & $-0.02$ & 0.56 \\
$164442.20+360003.2$ & 1.961 & 18.25 & $-27.40$ & $-0.06$ & 0.95 \\
$164446.68+304227.8$ & 1.047 & 18.47 & $-25.77$ & $-0.06$ & 0.95 \\
$164447.19+311437.1$ & 0.690 & 17.61 & $-25.73$ & $0.47$ & 0.94 \\
$164452.30+310445.8$ & 1.887 & 18.25 & $-27.26$ & $0.01$ & 0.95 \\
$164452.58+373009.2$ & 0.758 & 18.05 & $-25.55$ & $-0.03$ & 0.95 \\
$164452.83+374058.1$ & 3.275 & 19.56 & $-27.36$ & $0.13$ & 0.85 \\
$164455.12+384936.3$ & 0.860 & 18.78 & $-25.09$ & $0.01$ & 0.95 \\
$164457.10+360828.7$ & 1.540 & 18.26 & $-26.73$ & $0.14$ & 0.95 \\
$164457.31+353315.5$ & 0.777 & 19.02 & $-24.63$ & $-0.07$ & 0.95 \\
$164458.96+363143.3$ & 3.819 & 20.04 & $-27.22$ & $0.07$ & 0.92 \\
$164503.16+324108.3$ & 0.654 & 18.74 & $-24.43$ & $0.20$ & 0.93 \\
$164504.32+344335.7$ & 2.089 & 20.02 & $-25.82$ & $1.48$ & 0.00 \\
$164507.54+334905.8$ & 1.373 & 18.41 & $-26.37$ & $0.01$ & 0.95 \\
$164508.74+374057.0$ & 0.930 & 19.02 & $-25.01$ & $-0.07$ & 0.95 \\
$164509.19+334222.2$ & 1.843 & 18.83 & $-26.62$ & $0.57$ & 0.95 \\
$164509.32+352633.9$ & 0.430 & 18.68 & $-23.49$ & $-0.01$ & 0.95 \\
$164510.97+290533.6$ & 1.693 & 18.35 & $-26.89$ & $-0.05$ & 0.95 \\
$164511.66+321701.4$ & 0.448 & 18.97 & $-23.28$ & $0.34$ & 0.95 \\
$164518.28+315624.3$ & 1.966 & 18.56 & $-27.10$ & $-0.04$ & 0.95 \\
$164531.15+320205.4$ & 1.951 & 18.42 & $-27.22$ & $-0.02$ & 0.95 \\
$164535.41+362712.3$ & 1.804 & 18.14 & $-27.26$ & $-0.11$ & 0.95 \\
$164535.73+380249.1$ & 1.461 & 18.52 & $-26.37$ & $0.23$ & 0.95 \\
$164538.22+372507.9$ & 0.748 & 18.42 & $-25.15$ & $-0.24$ & 0.95 \\
$164539.12+284828.7$ & 0.727 & 19.10 & $-24.39$ & $0.04$ & 0.94 \\
$164543.74+284858.7$ & 1.495 & 18.28 & $-26.66$ & $-0.10$ & 0.95 \\
$164544.48+284340.5$ & 1.084 & 18.29 & $-26.00$ & $-0.18$ & 0.95 \\
$164544.69+375526.1$ & 0.598 & 18.20 & $-24.73$ & $-0.16$ & 0.95 \\
$164550.22+321818.4$ & 1.520 & 17.85 & $-27.11$ & $0.08$ & 0.95 \\
$164551.37+301225.4$ & 1.416 & 19.07 & $-25.78$ & $0.03$ & 0.95 \\
$164554.26+331717.1$ & 2.464 & 18.41 & $-27.89$ & $-0.08$ & 0.75 \\
$164557.71+294730.3$ & 0.958 & 18.30 & $-25.79$ & $0.11$ & 0.95 \\
$164558.84+313218.6$ & 1.646 & 17.47 & $-27.70$ & $-0.13$ & 0.95 \\
$164559.20+304310.6$ & 0.489 & 18.96 & $-23.48$ & $-0.01$ & 0.95 \\
$164600.09+381833.3$ & 0.992 & 18.18 & $-25.96$ & $0.22$ & 0.95 \\
$164604.12+383714.4$ & 1.733 & 18.49 & $-26.81$ & $-0.15$ & 0.95 \\
$164620.17+360101.1$ & 0.472 & 18.63 & $-23.73$ & $-0.18$ & 0.95 \\
$164622.80+341513.9$ & 1.454 & 18.78 & $-26.11$ & $-0.10$ & 0.95 \\
$164631.80+301405.2$ & 1.586 & 17.83 & $-27.24$ & $0.12$ & 0.95 \\
$164633.21+364302.2$ & 1.806 & 18.84 & $-26.56$ & $0.15$ & 0.95 \\
$164641.72+283415.5$ & 0.947 & 18.71 & $-25.35$ & $-0.02$ & 0.95 \\
$164644.52+334746.8$ & 1.241 & 18.75 & $-25.81$ & $0.01$ & 0.95 \\
$164646.69+355558.0$ & 2.258 & 19.06 & $-27.01$ & $-0.04$ & 0.84 \\
$164649.12+382504.5$ & 0.311 & 17.53 & $-23.97$ & $0.01$ & 0.95 \\
$164653.26+295127.5$ & 1.256 & 19.08 & $-25.51$ & $-0.07$ & 0.95 \\
$164655.38+311630.5$ & 4.598 & 20.09 & $-27.61$ & $-0.16$ & 0.95 \\
$164655.84+301116.5$ & 1.208 & 18.62 & $-25.88$ & $0.04$ & 0.95 \\
$164702.64+282515.3$ & 1.825 & 18.90 & $-26.53$ & $-0.15$ & 0.95 \\
$164708.40+302447.7$ & 1.467 & 18.92 & $-25.98$ & $0.21$ & 0.95 \\
$164709.20+314437.0$ & 2.976 & 18.78 & $-27.91$ & $-0.17$ & 0.55 \\
$164715.02+300812.9$ & 0.438 & 18.47 & $-23.73$ & $-0.30$ & 0.95 \\
$164716.48+370911.1$ & 1.133 & 19.09 & $-25.28$ & $-0.19$ & 0.95 \\
$164716.62+313254.4$ & 2.519 & 18.35 & $-28.01$ & $0.03$ & 0.70 \\
$164718.86+313243.8$ & 0.722 & 18.97 & $-24.51$ & $0.27$ & 0.95 \\
$164728.74+362315.6$ & 1.997 & 18.87 & $-26.84$ & $-0.06$ & 0.95 \\
$164730.89+360101.6$ & 0.846 & 18.78 & $-25.06$ & $-0.12$ & 0.95 \\
$164732.64+375257.1$ & 1.799 & 18.91 & $-26.48$ & $-0.15$ & 0.95 \\
$164732.73+341951.2$ & 1.235 & 18.73 & $-25.82$ & $0.23$ & 0.95 \\
$164732.78+333121.0$ & 1.222 & 18.10 & $-26.43$ & $0.03$ & 0.95 \\
$164733.85+364054.8$ & 1.566 & 18.16 & $-26.88$ & $-0.01$ & 0.95 \\
$164734.50+381004.1$ & 0.313 & 17.80 & $-23.72$ & $-0.10$ & 0.95 \\
$164737.89+323502.6$ & 1.739 & 18.37 & $-26.94$ & $-0.09$ & 0.95 \\
$164739.64+343608.5$ & 4.010 & 18.96 & $-28.42$ & $-0.14$ & 0.95 \\
$164740.39+285507.3$ & 0.452 & 18.79 & $-23.47$ & $0.81$ & 0.95 \\
$164745.05+355732.9$ & 0.942 & 19.07 & $-24.99$ & $0.25$ & 0.95 \\
$164746.39+291236.7$ & 1.454 & 18.78 & $-26.12$ & $-0.11$ & 0.95 \\
$164753.72+375248.3$ & 1.672 & 19.09 & $-26.12$ & $-0.04$ & 0.95 \\
$164756.92+340454.8$ & 1.988 & 19.04 & $-26.65$ & $0.36$ & 0.95 \\
$164803.79+311145.5$ & 1.119 & 18.83 & $-25.52$ & $0.22$ & 0.95 \\
$164805.56+360825.1$ & 0.589 & 18.98 & $-23.92$ & $-0.08$ & 0.95 \\
$164816.98+343745.2$ & 0.760 & 18.73 & $-24.88$ & $0.36$ & 0.95 \\
$164824.90+293831.3$ & 0.593 & 17.43 & $-25.48$ & $-0.07$ & 0.95 \\
$164826.24+312622.7$ & 1.976 & 18.13 & $-27.55$ & $0.03$ & 0.95 \\
$164826.98+350017.3$ & 2.936 & 19.06 & $-27.59$ & $-0.10$ & 0.42 \\
$164839.86+310332.9$ & 0.903 & 18.71 & $-25.27$ & $0.27$ & 0.95 \\
$164843.30+340708.6$ & 1.784 & 17.43 & $-27.94$ & $-0.01$ & 0.95 \\
$164847.85+374006.4$ & 1.326 & 19.01 & $-25.70$ & $0.79$ & 0.95 \\
$164850.78+341822.1$ & 2.322 & 18.53 & $-27.62$ & $-0.08$ & 0.78 \\
$164858.36+340059.9$ & 2.145 & 17.58 & $-28.34$ & $-0.09$ & 0.94 \\
$164858.40+343658.1$ & 1.454 & 17.96 & $-26.93$ & $-0.27$ & 0.95 \\
$164900.71+323221.2$ & 2.985 & 19.51 & $-27.19$ & $0.50$ & 0.33 \\
$164903.22+361813.2$ & 0.753 & 18.56 & $-25.02$ & $-0.18$ & 0.95 \\
$164903.28+304936.5$ & 2.048 & 18.86 & $-26.93$ & $0.41$ & 0.95 \\
$164912.23+345252.5$ & 0.737 & 18.40 & $-25.12$ & $0.27$ & 0.95 \\
$164919.01+304717.9$ & 1.351 & 18.79 & $-25.96$ & $-0.05$ & 0.95 \\
$164923.16+313057.4$ & 1.546 & 18.34 & $-26.66$ & $0.16$ & 0.95 \\
$164925.07+373015.4$ & 0.948 & 18.97 & $-25.10$ & $-0.10$ & 0.95 \\
$164925.89+303529.8$ & 0.987 & 17.91 & $-26.23$ & $-0.15$ & 0.95 \\
$164928.87+304652.4$ & 1.123 & 18.44 & $-25.92$ & $-0.20$ & 0.95 \\
$164934.21+331820.0$ & 1.484 & 18.51 & $-26.41$ & $0.01$ & 0.95 \\
$164938.16+362744.3$ & 1.176 & 18.80 & $-25.64$ & $0.08$ & 0.95 \\
$164938.91+302228.8$ & 1.576 & 17.49 & $-27.56$ & $0.05$ & 0.95 \\
$164940.62+353333.8$ & 1.886 & 18.83 & $-26.69$ & $0.47$ & 0.95 \\
$164943.90+333116.4$ & 1.408 & 18.87 & $-25.97$ & $0.04$ & 0.95 \\
$164948.96+320933.5$ & 1.334 & 18.60 & $-26.13$ & $-0.01$ & 0.95 \\
$164949.97+340125.3$ & 2.196 & 18.73 & $-27.26$ & $-0.09$ & 0.94 \\
$164952.18+294527.3$ & 1.255 & 18.53 & $-26.06$ & $0.15$ & 0.95 \\
$164952.90+325815.1$ & 0.711 & 18.66 & $-24.77$ & $-0.25$ & 0.95 \\
$164957.16+285854.3$ & 0.681 & 18.57 & $-24.73$ & $-0.10$ & 0.91 \\
$164957.60+335740.0$ & 1.766 & 18.86 & $-26.49$ & $-0.14$ & 0.95 \\
$165001.22+343003.6$ & 3.871 & 19.22 & $-28.07$ & $0.07$ & 0.92 \\
$165003.58+295433.9$ & 1.794 & 18.39 & $-27.00$ & $-0.04$ & 0.95 \\
$165004.94+313354.6$ & 1.695 & 19.08 & $-26.16$ & $0.11$ & 0.95 \\
$165007.35+343214.5$ & 0.925 & 18.11 & $-25.92$ & $0.30$ & 0.95 \\
$165019.34+362205.2$ & 1.160 & 19.02 & $-25.40$ & $0.41$ & 0.95 \\
$165027.67+362256.4$ & 1.522 & 18.95 & $-26.02$ & $0.14$ & 0.95 \\
$165029.98+373918.8$ & 0.451 & 19.03 & $-23.23$ & $0.04$ & 0.95 \\
$165033.56+333726.7$ & 1.694 & 18.71 & $-26.53$ & $-0.03$ & 0.95 \\
$165034.42+362134.5$ & 1.087 & 17.99 & $-26.31$ & $-0.14$ & 0.95 \\
$165040.10+305839.7$ & 1.633 & 18.23 & $-26.92$ & $-0.09$ & 0.95 \\
$165047.94+343033.3$ & 1.812 & 18.10 & $-27.31$ & $-0.03$ & 0.95 \\
$165050.66+293855.5$ & 1.102 & 18.98 & $-25.35$ & $-0.06$ & 0.95 \\
$165051.08+344310.7$ & 2.002 & 18.16 & $-27.56$ & $0.03$ & 0.95 \\
$165051.24+311851.9$ & 4.120 & 19.49 & $-27.96$ & $0.20$ & 0.95 \\
$165051.57+362723.8$ & 0.556 & 17.96 & $-24.80$ & $-0.09$ & 0.95 \\
$165055.21+302348.4$ & 1.319 & 18.86 & $-25.83$ & $-0.15$ & 0.95 \\
$165057.39+321623.5$ & 1.639 & 18.68 & $-26.48$ & $0.05$ & 0.95 \\
$165059.64+344116.9$ & 3.314 & 19.97 & $-26.98$ & $0.17$ & 0.64 \\
$165107.67+292947.1$ & 0.509 & 18.56 & $-23.97$ & $-0.05$ & 0.95 \\
$165108.85+345633.7$ & 1.541 & 18.14 & $-26.85$ & $0.13$ & 0.95 \\
$165112.94+295158.5$ & 3.211 & 19.64 & $-27.23$ & $0.33$ & 0.77 \\
$165116.95+365424.4$ & 2.292 & 19.05 & $-27.07$ & $0.31$ & 0.84 \\
$165125.20+335724.3$ & 1.800 & 18.29 & $-27.10$ & $-0.01$ & 0.95 \\
$165129.08+323611.7$ & 1.841 & 19.09 & $-26.36$ & $0.02$ & 0.95 \\
$165133.12+314228.0$ & 1.492 & 18.56 & $-26.37$ & $0.10$ & 0.95 \\
$165141.98+321441.4$ & 1.778 & 18.13 & $-27.23$ & $-0.05$ & 0.95 \\
$165142.73+295149.2$ & 3.910 & 18.85 & $-28.47$ & $-0.30$ & 0.94 \\
$165142.93+303219.8$ & 1.505 & 18.17 & $-26.77$ & $-0.13$ & 0.95 \\
$165146.27+331209.1$ & 1.812 & 18.33 & $-27.08$ & $0.32$ & 0.95 \\
$165146.88+325948.8$ & 0.565 & 19.05 & $-23.75$ & $0.05$ & 0.95 \\
$165150.66+345817.6$ & 1.666 & 19.08 & $-26.12$ & $-0.05$ & 0.95 \\
$165152.45+341736.6$ & 1.081 & 18.82 & $-25.47$ & $0.15$ & 0.95 \\
$165152.85+333541.2$ & 3.723 & 19.50 & $-27.68$ & $-0.27$ & 0.94 \\
$165154.06+313305.0$ & 2.706 & 18.57 & $-27.90$ & $0.02$ & 0.05 \\
$165159.00+341048.6$ & 1.668 & 18.85 & $-26.35$ & $0.14$ & 0.95 \\
$165211.82+333619.2$ & 0.479 & 18.42 & $-23.97$ & $0.31$ & 0.95 \\
$165212.28+332602.9$ & 0.810 & 18.30 & $-25.45$ & $-0.08$ & 0.95 \\
$165216.10+310511.4$ & 1.466 & 19.09 & $-25.81$ & $-0.05$ & 0.95 \\
$165222.49+310051.3$ & 1.730 & 18.24 & $-27.06$ & $0.53$ & 0.95 \\
$165223.64+353015.0$ & 1.217 & 18.62 & $-25.90$ & $0.30$ & 0.95 \\
$165224.39+352804.7$ & 1.518 & 19.05 & $-25.91$ & $0.33$ & 0.95 \\
$165240.33+300950.8$ & 1.920 & 18.94 & $-26.64$ & $-0.01$ & 0.95 \\
$165247.84+341522.1$ & 1.637 & 18.32 & $-26.83$ & $-0.04$ & 0.95 \\
$165248.29+325032.3$ & 2.808 & 19.98 & $-26.56$ & $0.10$ & 0.02 \\
$165248.93+352134.1$ & 1.498 & 18.32 & $-26.62$ & $-0.06$ & 0.95 \\
$165249.81+294059.0$ & 2.465 & 18.62 & $-27.69$ & $-0.09$ & 0.74 \\
$165255.90+312343.8$ & 0.590 & 17.72 & $-25.18$ & $-0.14$ & 0.95 \\
$165258.03+340136.8$ & 1.342 & 18.26 & $-26.47$ & $-0.08$ & 0.95 \\
$165259.05+310442.4$ & 0.747 & 17.76 & $-25.80$ & $-0.21$ & 0.95 \\
$165308.88+361919.6$ & 1.402 & 18.99 & $-25.84$ & $0.05$ & 0.95 \\
$165321.47+313218.7$ & 1.917 & 19.09 & $-26.48$ & $-0.04$ & 0.95 \\
$165326.74+304023.5$ & 0.997 & 18.67 & $-25.48$ & $-0.05$ & 0.95 \\
$165327.99+293945.5$ & 0.797 & 17.82 & $-25.89$ & $-0.05$ & 0.95 \\
$165329.91+310756.9$ & 1.298 & 17.41 & $-27.25$ & $-0.06$ & 0.95 \\
$165331.61+362416.2$ & 3.031 & 19.26 & $-27.48$ & $0.47$ & 0.53 \\
$165348.62+313105.3$ & 0.424 & 18.87 & $-23.27$ & $0.52$ & 0.95 \\
$165357.11+315221.7$ & 1.635 & 18.54 & $-26.61$ & $0.39$ & 0.95 \\
$165358.91+355318.2$ & 0.688 & 18.12 & $-25.21$ & $-0.02$ & 0.94 \\
$165408.17+350954.9$ & 2.837 & 18.90 & $-27.67$ & $-0.20$ & 0.15 \\
$165409.61+342013.3$ & 2.174 & 19.09 & $-26.87$ & $0.64$ & 0.95 \\
$165419.18+360902.7$ & 0.459 & 18.47 & $-23.83$ & $-0.14$ & 0.95 \\
$165421.06+351148.8$ & 1.504 & 17.58 & $-27.36$ & $-0.13$ & 0.95 \\
$165421.91+353746.9$ & 1.411 & 18.49 & $-26.35$ & $-0.12$ & 0.95 \\
$165426.98+321058.9$ & 2.941 & 19.74 & $-26.92$ & $0.01$ & 0.17 \\
$165435.35+301432.4$ & 1.897 & 18.30 & $-27.24$ & $-0.07$ & 0.95 \\
$165435.84+330251.3$ & 0.122 & 15.91 & $-23.03$ & $-0.13$ & 0.95 \\
$165437.56+351826.6$ & 1.167 & 18.06 & $-26.37$ & $-0.24$ & 0.95 \\
$165439.81+343822.9$ & 0.423 & 18.81 & $-23.33$ & $0.33$ & 0.95 \\
$165447.39+311528.6$ & 0.691 & 18.21 & $-25.14$ & $-0.25$ & 0.93 \\
$165454.08+302526.0$ & 3.066 & 20.20 & $-26.57$ & $-0.14$ & 0.52 \\
$165459.71+305208.3$ & 1.971 & 19.08 & $-26.59$ & $0.10$ & 0.95 \\
$165500.22+303040.5$ & 0.404 & 18.13 & $-23.93$ & $-0.07$ & 0.95 \\
$165507.10+323403.3$ & 1.655 & 18.85 & $-26.33$ & $0.04$ & 0.95 \\
$165511.92+350548.3$ & 3.870 & 19.02 & $-28.27$ & $0.04$ & 0.93 \\
$165517.49+303848.1$ & 1.632 & 19.05 & $-26.09$ & $-0.06$ & 0.95 \\
$165519.22+324241.1$ & 3.186 & 19.39 & $-27.46$ & $-0.26$ & 0.78 \\
$165520.41+355615.9$ & 1.279 & 18.94 & $-25.69$ & $-0.13$ & 0.95 \\
$165520.56+325503.7$ & 0.963 & 18.18 & $-25.92$ & $0.02$ & 0.95 \\
$165529.32+352238.8$ & 2.272 & 18.95 & $-27.14$ & $0.01$ & 0.85 \\
$165530.67+333045.2$ & 1.991 & 18.78 & $-26.92$ & $0.30$ & 0.95 \\
$165538.92+320037.4$ & 2.196 & 18.19 & $-27.80$ & $-0.03$ & 0.94 \\
$165543.11+330810.6$ & 1.674 & 18.83 & $-26.38$ & $0.03$ & 0.95 \\
$165552.28+321636.9$ & 1.494 & 19.02 & $-25.91$ & $-0.07$ & 0.95 \\
$165557.34+321805.4$ & 1.337 & 17.44 & $-27.29$ & $0.14$ & 0.95 \\
$165559.52+320105.2$ & 3.257 & 18.95 & $-27.95$ & $-0.00$ & 0.89 \\
$165602.53+335536.4$ & 1.502 & 17.83 & $-27.11$ & $-0.06$ & 0.95 \\
$165609.53+312847.6$ & 3.224 & 19.12 & $-27.76$ & $0.21$ & 0.82 \\
$165612.60+343149.4$ & 1.772 & 19.09 & $-26.26$ & $0.28$ & 0.95 \\
$165614.00+351014.5$ & 0.805 & 17.44 & $-26.29$ & $-0.06$ & 0.95 \\
$165617.22+311603.4$ & 1.508 & 17.61 & $-27.34$ & $-0.14$ & 0.95 \\
$165618.98+313020.6$ & 0.357 & 18.64 & $-23.18$ & $-0.28$ & 0.95 \\
$165624.07+324041.9$ & 1.504 & 18.95 & $-26.00$ & $-0.20$ & 0.95 \\
$165627.23+325750.9$ & 1.403 & 18.67 & $-26.16$ & $0.12$ & 0.95 \\
$165628.50+345026.4$ & 1.148 & 18.66 & $-25.74$ & $0.06$ & 0.95 \\
$165631.20+353259.1$ & 2.038 & 18.65 & $-27.12$ & $0.33$ & 0.95 \\
$165644.43+332913.8$ & 2.218 & 18.82 & $-27.19$ & $0.62$ & 0.93 \\
$165647.22+345127.7$ & 2.748 & 19.07 & $-27.43$ & $-0.20$ & 0.95 \\
$165647.27+341032.4$ & 1.083 & 18.26 & $-26.04$ & $0.01$ & 0.95 \\
$165652.55+320551.3$ & 0.611 & 17.62 & $-25.36$ & $-0.07$ & 0.94 \\
$165654.29+341259.3$ & 1.883 & 18.80 & $-26.71$ & $-0.14$ & 0.95 \\
$165659.14+321438.8$ & 1.464 & 18.61 & $-26.29$ & $-0.00$ & 0.95 \\
$165702.16+322343.6$ & 2.127 & 19.06 & $-26.83$ & $-0.12$ & 0.95 \\
$165708.77+334439.5$ & 1.424 & 18.68 & $-26.18$ & $-0.16$ & 0.95 \\
$165716.50+324849.6$ & 2.292 & 18.89 & $-27.23$ & $-0.01$ & 0.86 \\
$165717.00+315437.0$ & 1.346 & 18.27 & $-26.48$ & $-0.08$ & 0.95 \\
$165722.24+333540.2$ & 2.947 & 18.99 & $-27.68$ & $-0.07$ & 0.43 \\
$165726.03+332440.6$ & 0.871 & 19.00 & $-24.90$ & $0.01$ & 0.95 \\
$165732.29+333918.6$ & 0.808 & 19.06 & $-24.68$ & $0.02$ & 0.95 \\
$165734.19+320426.6$ & 3.748 & 20.03 & $-27.17$ & $-0.09$ & 0.90 \\
$165739.53+341128.8$ & 0.705 & 18.34 & $-25.07$ & $-0.08$ & 0.95 \\
$165739.83+350426.9$ & 1.954 & 17.91 & $-27.73$ & $-0.03$ & 0.95 \\
$165740.03+304255.8$ & 1.514 & 17.93 & $-27.03$ & $-0.09$ & 0.95 \\
$165749.65+345149.0$ & 1.641 & 18.61 & $-26.56$ & $0.11$ & 0.95 \\
$165753.20+343145.6$ & 0.992 & 18.37 & $-25.78$ & $-0.20$ & 0.95 \\
$165758.72+334955.3$ & 1.746 & 18.47 & $-26.85$ & $-0.10$ & 0.95 \\
$165801.42+344328.4$ & 1.939 & 17.64 & $-27.98$ & $0.04$ & 0.95 \\
$165805.24+333207.8$ & 2.841 & 20.07 & $-26.50$ & $-0.01$ & 0.02 \\
$165806.98+324827.4$ & 1.234 & 18.29 & $-26.26$ & $0.08$ & 0.95 \\
$165812.11+341010.6$ & 1.661 & 17.97 & $-27.22$ & $-0.06$ & 0.95 \\
$165816.47+342809.8$ & 1.701 & 18.09 & $-27.17$ & $0.07$ & 0.95 \\
$165818.39+331950.8$ & 0.717 & 17.48 & $-25.97$ & $-0.22$ & 0.94 \\
$165819.67+313330.8$ & 2.025 & 18.80 & $-26.95$ & $0.19$ & 0.95 \\
$165824.32+313116.4$ & 0.703 & 17.41 & $-25.99$ & $0.07$ & 0.94 \\
$165829.48+332604.8$ & 3.080 & 19.34 & $-27.44$ & $-0.20$ & 0.69 \\
$165848.59+305846.9$ & 1.299 & 18.53 & $-26.13$ & $-0.10$ & 0.95 \\
$165855.48+350016.0$ & 0.850 & 18.95 & $-24.90$ & $0.19$ & 0.95 \\
$165904.37+313044.0$ & 0.711 & 17.19 & $-26.24$ & $-0.01$ & 0.94 \\
$165907.29+342504.0$ & 2.221 & 18.40 & $-27.62$ & $0.08$ & 0.93 \\
$165922.71+313158.1$ & 0.783 & 18.20 & $-25.47$ & $-0.01$ & 0.95 \\
$165931.93+312746.7$ & 3.618 & 19.43 & $-27.66$ & $0.26$ & 0.73 \\
$165939.34+310622.6$ & 1.840 & 17.92 & $-27.53$ & $-0.10$ & 0.95 \\
$165951.03+351322.2$ & 0.727 & 18.72 & $-24.78$ & $0.06$ & 0.94 \\
$170001.16+323122.6$ & 0.410 & 18.81 & $-23.27$ & $0.65$ & 0.95 \\
$170002.30+311018.9$ & 0.447 & 18.80 & $-23.44$ & $-0.13$ & 0.95 \\
$170003.11+352124.0$ & 1.845 & 19.02 & $-26.43$ & $-0.12$ & 0.95 \\
$170017.18+325706.2$ & 0.901 & 17.67 & $-26.30$ & $0.09$ & 0.95 \\
$170021.27+322223.3$ & 1.659 & 18.92 & $-26.27$ & $-0.03$ & 0.95 \\
$170033.64+331137.5$ & 1.522 & 19.04 & $-25.93$ & $-0.03$ & 0.95 \\
$170035.03+351451.7$ & 1.065 & 18.31 & $-25.95$ & $0.41$ & 0.95 \\
$170035.12+342108.7$ & 3.389 & 19.78 & $-27.23$ & $-0.13$ & 0.75 \\
$170036.30+341414.7$ & 0.796 & 18.18 & $-25.52$ & $-0.14$ & 0.95 \\
$170040.25+331257.9$ & 3.181 & 19.63 & $-27.22$ & $0.29$ & 0.73 \\
$170111.73+314940.3$ & 2.154 & 18.96 & $-26.97$ & $0.54$ & 0.94 \\
$170112.38+353353.4$ & 0.501 & 18.40 & $-24.10$ & $-0.25$ & 0.95 \\
$170113.26+342510.9$ & 0.774 & 18.97 & $-24.67$ & $0.22$ & 0.95 \\
$170118.03+314823.6$ & 1.819 & 18.61 & $-26.81$ & $-0.09$ & 0.95 \\
$170121.50+324832.6$ & 1.056 & 19.09 & $-25.16$ & $-0.16$ & 0.95 \\
$170124.76+351156.3$ & 2.122 & 17.73 & $-28.16$ & $0.13$ & 0.95 \\
$170134.53+323559.1$ & 1.657 & 18.54 & $-26.65$ & $0.01$ & 0.95 \\
$170152.08+312535.6$ & 1.471 & 18.16 & $-26.74$ & $0.33$ & 0.95 \\
$170159.32+321510.8$ & 1.200 & 19.08 & $-25.41$ & $0.00$ & 0.95 \\
$170205.94+334859.5$ & 2.136 & 18.81 & $-27.09$ & $0.75$ & 0.95 \\
$170207.33+344256.3$ & 0.740 & 17.95 & $-25.59$ & $-0.12$ & 0.94 \\
$170208.34+330700.6$ & 0.658 & 17.79 & $-25.40$ & $-0.05$ & 0.92 \\
$170217.73+341841.0$ & 0.922 & 18.72 & $-25.30$ & $-0.08$ & 0.95 \\
$170224.52+340539.0$ & 2.038 & 18.68 & $-27.08$ & $0.16$ & 0.95 \\
$170231.06+324719.6$ & 0.163 & 15.53 & $-24.17$ & $-0.33$ & 0.95 \\
$170232.50+352618.2$ & 0.539 & 18.01 & $-24.67$ & $0.03$ & 0.95 \\
$170232.61+315752.3$ & 1.951 & 17.40 & $-28.24$ & $-0.03$ & 0.95 \\
$170240.71+323051.1$ & 1.027 & 18.40 & $-25.81$ & $0.32$ & 0.95 \\
$170248.55+314047.9$ & 4.377 & 18.92 & $-28.75$ & $-0.49$ & 0.95 \\
$170250.46+334409.6$ & 0.202 & 17.18 & $-22.99$ & $0.25$ & 0.95 \\
$170257.00+324137.4$ & 0.876 & 18.48 & $-25.42$ & $0.15$ & 0.95 \\
$170306.73+312809.4$ & 2.990 & 19.80 & $-26.90$ & $-0.14$ & 0.29 \\
$170309.31+355113.3$ & 1.502 & 18.92 & $-26.02$ & $0.14$ & 0.95 \\
$170316.98+313820.0$ & 1.387 & 18.53 & $-26.28$ & $-0.17$ & 0.95 \\
$170330.23+324201.8$ & 0.635 & 18.53 & $-24.55$ & $0.21$ & 0.95 \\
$170337.06+311110.5$ & 1.670 & 18.56 & $-26.65$ & $-0.07$ & 0.95 \\
$170339.54+325957.1$ & 1.375 & 17.95 & $-26.84$ & $-0.11$ & 0.95 \\
$170343.64+334245.1$ & 2.145 & 18.36 & $-27.56$ & $-0.07$ & 0.95 \\
$170352.02+330735.5$ & 1.578 & 19.09 & $-25.97$ & $-0.18$ & 0.95 \\
$170352.89+335545.7$ & 0.335 & 18.56 & $-23.11$ & $0.10$ & 0.95 \\
$170403.55+315628.0$ & 0.525 & 18.84 & $-23.77$ & $-0.16$ & 0.95 \\
$170414.84+322448.6$ & 1.620 & 18.84 & $-26.29$ & $-0.05$ & 0.95 \\
$170415.85+345219.0$ & 2.441 & 18.52 & $-27.76$ & $-0.26$ & 0.72 \\
$170417.96+350230.3$ & 0.668 & 18.83 & $-24.40$ & $0.03$ & 0.93 \\
$170423.44+321313.8$ & 2.978 & 19.41 & $-27.29$ & $0.12$ & 0.32 \\
$170425.11+333145.9$ & 0.290 & 18.12 & $-23.22$ & $-0.26$ & 0.95 \\
$170431.11+345233.9$ & 0.946 & 18.76 & $-25.30$ & $-0.18$ & 0.95 \\
$170433.34+305135.4$ & 1.618 & 18.39 & $-26.73$ & $-0.07$ & 0.95 \\
$170442.32+324902.1$ & 1.346 & 18.50 & $-26.24$ & $0.18$ & 0.95 \\
$170449.89+311728.2$ & 3.020 & 20.17 & $-26.56$ & $0.12$ & 0.35 \\
$170459.05+354612.0$ & 2.038 & 19.08 & $-26.69$ & $0.01$ & 0.95 \\
$170500.97+310808.6$ & 2.964 & 19.06 & $-27.62$ & $-0.28$ & 0.54 \\
$170503.11+345044.3$ & 1.134 & 19.01 & $-25.37$ & $-0.10$ & 0.95 \\
$170505.41+335651.6$ & 1.553 & 18.71 & $-26.30$ & $-0.11$ & 0.95 \\
$170505.88+303626.6$ & 1.287 & 18.14 & $-26.50$ & $-0.18$ & 0.95 \\
$170508.67+323547.7$ & 1.986 & 18.34 & $-27.35$ & $0.00$ & 0.95 \\
$170510.36+313801.9$ & 1.210 & 18.31 & $-26.19$ & $-0.27$ & 0.95 \\
$170518.50+353352.0$ & 1.563 & 17.82 & $-27.21$ & $-0.08$ & 0.95 \\
$170523.10+333515.6$ & 1.083 & 18.66 & $-25.63$ & $0.14$ & 0.95 \\
$170523.84+314936.0$ & 2.074 & 19.05 & $-26.76$ & $-0.07$ & 0.95 \\
$170524.73+343648.4$ & 1.544 & 18.75 & $-26.25$ & $0.10$ & 0.95 \\
$170524.76+340356.6$ & 0.560 & 17.27 & $-25.51$ & $0.05$ & 0.95 \\
$170526.61+314257.1$ & 1.680 & 18.49 & $-26.73$ & $0.06$ & 0.95 \\
$170528.15+313942.8$ & 2.065 & 18.67 & $-27.14$ & $-0.09$ & 0.95 \\
$170535.71+332158.8$ & 1.098 & 19.91 & $-24.41$ & $1.95$ & 0.00 \\
$170542.91+354340.2$ & 2.018 & 18.42 & $-27.32$ & $0.42$ & 0.95 \\
$170551.33+320643.6$ & 2.192 & 19.09 & $-26.89$ & $0.14$ & 0.95 \\
$170552.58+320946.4$ & 0.761 & 18.85 & $-24.76$ & $0.25$ & 0.95 \\
$170557.99+332205.5$ & 2.066 & 19.06 & $-26.74$ & $-0.04$ & 0.95 \\
$170601.38+352040.8$ & 0.536 & 18.70 & $-23.96$ & $-0.04$ & 0.95 \\
$170602.51+304424.8$ & 2.091 & 18.96 & $-26.88$ & $0.17$ & 0.95 \\
$170606.07+350102.0$ & 2.664 & 18.93 & $-27.51$ & $-0.14$ & 0.09 \\
$170631.28+312629.8$ & 1.693 & 18.04 & $-27.20$ & $-0.23$ & 0.95 \\
$170642.77+322041.9$ & 2.742 & 20.16 & $-26.33$ & $0.25$ & 0.00 \\
$170645.27+340645.1$ & 1.946 & 18.22 & $-27.40$ & $0.09$ & 0.95 \\
$170648.06+321422.8$ & 1.070 & 16.24 & $-28.03$ & $-0.01$ & 0.95 \\
$170650.08+321907.5$ & 1.099 & 18.93 & $-25.39$ & $-0.04$ & 0.95 \\
$170702.29+311056.2$ & 0.909 & 19.07 & $-24.92$ & $-0.06$ & 0.95 \\
$170706.22+350548.5$ & 0.691 & 18.07 & $-25.28$ & $-0.34$ & 0.93 \\
$170709.82+331909.1$ & 2.006 & 19.03 & $-26.69$ & $0.57$ & 0.95 \\
$170714.09+351903.5$ & 1.118 & 18.72 & $-25.64$ & $0.01$ & 0.95 \\
$170717.01+313305.7$ & 1.489 & 19.09 & $-25.83$ & $0.20$ & 0.95 \\
$170729.19+335513.6$ & 0.871 & 18.30 & $-25.60$ & $0.02$ & 0.95 \\
$170729.64+343051.5$ & 0.427 & 18.91 & $-23.24$ & $0.68$ & 0.95 \\
$170732.62+311018.0$ & 2.276 & 17.42 & $-28.67$ & $0.12$ & 0.89 \\
$170751.64+332920.0$ & 1.731 & 18.79 & $-26.51$ & $-0.01$ & 0.95 \\
$170754.11+321655.5$ & 3.850 & 20.02 & $-27.25$ & $-0.39$ & 0.88 \\
$170757.56+332934.3$ & 1.709 & 17.74 & $-27.53$ & $-0.07$ & 0.95 \\
$170801.24+334646.3$ & 1.344 & 18.17 & $-26.57$ & $0.10$ & 0.95 \\
$170807.54+300400.4$ & 2.047 & 18.85 & $-26.93$ & $0.26$ & 0.95 \\
$170808.58+310349.1$ & 1.184 & 18.31 & $-26.15$ & $-0.12$ & 0.95 \\
$170808.73+334641.3$ & 3.149 & 18.87 & $-27.95$ & $0.01$ & 0.82 \\
$170815.00+345017.0$ & 1.600 & 18.23 & $-26.86$ & $0.31$ & 0.95 \\
$170826.28+293504.2$ & 0.697 & 19.08 & $-24.29$ & $0.16$ & 0.90 \\
$170827.72+310054.4$ & 1.257 & 18.80 & $-25.79$ & $-0.09$ & 0.95 \\
$170836.27+324143.6$ & 1.234 & 19.05 & $-25.50$ & $-0.01$ & 0.95 \\
$170839.74+300116.0$ & 3.898 & 19.59 & $-27.72$ & $-0.00$ & 0.91 \\
$170845.61+300036.5$ & 1.922 & 18.91 & $-26.67$ & $-0.02$ & 0.95 \\
$170903.58+291202.3$ & 1.522 & 18.78 & $-26.19$ & $0.27$ & 0.95 \\
$170904.29+331912.2$ & 1.914 & 18.87 & $-26.70$ & $0.17$ & 0.95 \\
$170904.35+313244.2$ & 2.133 & 18.67 & $-27.23$ & $-0.02$ & 0.95 \\
$170906.63+303333.6$ & 1.759 & 19.05 & $-26.28$ & $0.13$ & 0.95 \\
$170909.28+325803.4$ & 1.888 & 18.87 & $-26.65$ & $0.07$ & 0.95 \\
$170918.68+310600.2$ & 1.532 & 18.78 & $-26.20$ & $-0.15$ & 0.95 \\
$170928.72+304751.7$ & 0.948 & 18.88 & $-25.19$ & $-0.15$ & 0.95 \\
$170929.58+323826.9$ & 0.610 & 18.99 & $-23.98$ & $0.19$ & 0.94 \\
$170931.01+341731.2$ & 3.309 & 19.22 & $-27.73$ & $0.01$ & 0.83 \\
$170942.56+335117.7$ & 1.653 & 17.61 & $-27.57$ & $-0.15$ & 0.95 \\
$170942.58+342316.2$ & 1.734 & 19.06 & $-26.24$ & $0.14$ & 0.95 \\
$170949.23+303259.2$ & 1.043 & 19.00 & $-25.23$ & $-0.15$ & 0.95 \\
$171002.17+325932.3$ & 1.482 & 18.43 & $-26.49$ & $0.02$ & 0.95 \\
$171013.42+334402.5$ & 0.207 & 15.71 & $-24.54$ & $-0.18$ & 0.95 \\
$171020.47+305905.6$ & 0.661 & 18.22 & $-24.99$ & $-0.09$ & 0.93 \\
$171029.32+311805.3$ & 1.014 & 18.48 & $-25.70$ & $0.01$ & 0.95 \\
$171030.47+315936.0$ & 0.588 & 18.15 & $-24.74$ & $-0.20$ & 0.95 \\
$171046.77+321946.6$ & 0.327 & 17.43 & $-24.18$ & $-0.12$ & 0.95 \\
$171051.84+305452.4$ & 1.012 & 19.07 & $-25.11$ & $0.04$ & 0.95 \\
$171055.08+282653.4$ & 0.424 & 18.84 & $-23.30$ & $0.09$ & 0.95 \\
$171055.86+331216.1$ & 0.340 & 18.22 & $-23.48$ & $-0.02$ & 0.95 \\
$171101.70+292950.9$ & 1.329 & 17.84 & $-26.87$ & $0.07$ & 0.95 \\
$171102.38+312523.5$ & 0.468 & 18.76 & $-23.58$ & $0.05$ & 0.95 \\
$171105.67+311239.0$ & 2.091 & 19.05 & $-26.79$ & $-0.04$ & 0.95 \\
$171110.76+330704.1$ & 0.747 & 19.03 & $-24.53$ & $-0.14$ & 0.94 \\
$171123.02+311613.7$ & 2.033 & 18.64 & $-27.12$ & $0.96$ & 0.95 \\
$171123.36+332541.2$ & 2.473 & 18.98 & $-27.33$ & $0.09$ & 0.67 \\
$171128.70+300526.0$ & 1.160 & 18.15 & $-26.27$ & $-0.03$ & 0.95 \\
$171131.29+333543.4$ & 0.469 & 16.57 & $-25.78$ & $-0.06$ & 0.95 \\
$171143.83+310048.6$ & 0.992 & 17.08 & $-27.07$ & $0.07$ & 0.95 \\
$171155.83+325300.8$ & 1.949 & 18.81 & $-26.82$ & $0.09$ & 0.95 \\
$171158.04+291554.9$ & 3.140 & 19.99 & $-26.83$ & $0.35$ & 0.64 \\
$171215.06+292043.5$ & 0.965 & 19.02 & $-25.09$ & $0.00$ & 0.95 \\
$171220.82+291807.0$ & 1.043 & 17.77 & $-26.46$ & $0.02$ & 0.95 \\
$171223.01+305842.0$ & 0.435 & 18.74 & $-23.45$ & $0.21$ & 0.95 \\
$171226.79+311909.3$ & 0.515 & 19.05 & $-23.52$ & $0.05$ & 0.95 \\
$171238.47+280739.7$ & 1.959 & 18.10 & $-27.55$ & $-0.10$ & 0.95 \\
$171246.14+283657.5$ & 3.200 & 19.78 & $-27.08$ & $0.01$ & 0.73 \\
$171252.97+280651.0$ & 3.483 & 19.75 & $-27.29$ & $-0.03$ & 0.55 \\
$171255.34+311838.8$ & 1.456 & 17.89 & $-27.00$ & $0.19$ & 0.95 \\
$171255.61+285300.4$ & 1.822 & 18.98 & $-26.44$ & $-0.07$ & 0.95 \\
$171303.45+274804.0$ & 0.547 & 18.39 & $-24.33$ & $-0.18$ & 0.95 \\
$171308.64+320915.0$ & 1.881 & 17.92 & $-27.59$ & $-0.02$ & 0.95 \\
$171309.05+284158.1$ & 1.622 & 19.08 & $-26.04$ & $-0.14$ & 0.95 \\
$171314.19+325451.2$ & 1.329 & 18.69 & $-26.02$ & $-0.07$ & 0.95 \\
$171326.33+293323.9$ & 0.527 & 18.70 & $-23.93$ & $-0.02$ & 0.95 \\
$171328.80+305907.8$ & 1.212 & 18.97 & $-25.54$ & $0.04$ & 0.95 \\
$171330.67+325345.3$ & 1.801 & 18.04 & $-27.35$ & $0.12$ & 0.95 \\
$171341.05+325045.3$ & 2.966 & 20.16 & $-26.52$ & $-0.26$ & 0.25 \\
$171342.24+294257.1$ & 1.505 & 18.96 & $-25.98$ & $-0.02$ & 0.95 \\
$171342.96+320109.2$ & 1.780 & 19.03 & $-26.33$ & $0.00$ & 0.95 \\
$171350.18+312637.6$ & 0.921 & 19.10 & $-24.92$ & $0.23$ & 0.95 \\
$171404.20+302700.2$ & 0.709 & 17.86 & $-25.56$ & $-0.30$ & 0.94 \\
$171407.48+300118.9$ & 1.444 & 18.41 & $-26.47$ & $0.14$ & 0.95 \\
$171412.52+291655.0$ & 1.040 & 19.00 & $-25.22$ & $-0.03$ & 0.95 \\
$171415.08+272311.3$ & 1.299 & 18.60 & $-26.06$ & $-0.19$ & 0.95 \\
$171421.72+314802.1$ & 3.507 & 18.39 & $-28.65$ & $0.03$ & 0.73 \\
$171424.73+294535.3$ & 1.320 & 19.05 & $-25.64$ & $0.03$ & 0.95 \\
$171425.44+305159.2$ & 0.854 & 19.05 & $-24.81$ & $-0.07$ & 0.95 \\
$171437.66+272223.7$ & 4.500 & 20.14 & $-27.58$ & $0.44$ & 0.94 \\
$171438.40+304800.3$ & 3.975 & 19.88 & $-27.49$ & $-0.16$ & 0.92 \\
$171441.14+293755.6$ & 2.100 & 18.14 & $-27.72$ & $-0.05$ & 0.95 \\
$171453.19+311858.2$ & 1.653 & 17.91 & $-27.27$ & $-0.07$ & 0.95 \\
$171459.79+295127.2$ & 1.288 & 19.08 & $-25.57$ & $-0.12$ & 0.95 \\
$171509.96+294555.0$ & 4.530 & 19.73 & $-28.00$ & $0.20$ & 0.95 \\
$171511.20+284132.4$ & 1.348 & 18.11 & $-26.64$ & $0.09$ & 0.95 \\
$171515.15+314035.0$ & 1.871 & 19.09 & $-26.40$ & $-0.05$ & 0.95 \\
$171518.11+294423.6$ & 2.205 & 18.53 & $-27.47$ & $0.10$ & 0.93 \\
$171525.95+303457.3$ & 3.018 & 19.67 & $-27.06$ & $0.10$ & 0.46 \\
$171534.86+285733.2$ & 1.844 & 18.79 & $-26.67$ & $0.04$ & 0.95 \\
$171548.30+285709.1$ & 1.188 & 18.27 & $-26.19$ & $-0.11$ & 0.95 \\
$171553.76+294407.0$ & 1.007 & 17.74 & $-26.43$ & $0.13$ & 0.95 \\
$171558.00+314934.8$ & 1.172 & 18.72 & $-25.72$ & $-0.05$ & 0.95 \\
$171600.87+274414.3$ & 0.487 & 19.02 & $-23.41$ & $0.25$ & 0.95 \\
$171601.93+311213.8$ & 0.110 & 15.19 & $-23.51$ & $0.10$ & 0.95 \\
$171605.06+314110.8$ & 2.081 & 17.67 & $-28.16$ & $-0.01$ & 0.95 \\
$171614.71+311141.9$ & 1.411 & 18.24 & $-26.60$ & $0.20$ & 0.95 \\
$171628.32+273450.7$ & 3.680 & 19.64 & $-27.50$ & $-0.09$ & 0.81 \\
$171643.58+291535.3$ & 0.544 & 18.79 & $-23.91$ & $-0.16$ & 0.95 \\
$171645.38+295637.3$ & 1.587 & 18.38 & $-26.69$ & $0.05$ & 0.95 \\
$171652.80+272005.4$ & 4.127 & 20.07 & $-27.40$ & $0.58$ & 0.94 \\
$171654.20+302701.4$ & 0.754 & 16.75 & $-26.84$ & $0.10$ & 0.95 \\
$171701.00+304357.6$ & 1.874 & 17.87 & $-27.63$ & $1.21$ & 0.95 \\
$171704.65+303931.2$ & 3.581 & 18.81 & $-28.27$ & $-0.07$ & 0.79 \\
$171704.68+281400.5$ & 1.078 & 16.07 & $-28.21$ & $-0.10$ & 0.95 \\
$171715.16+262148.8$ & 1.934 & 18.07 & $-27.53$ & $0.09$ & 0.95 \\
$171729.61+274752.3$ & 1.139 & 18.54 & $-25.85$ & $0.16$ & 0.95 \\
$171730.70+262227.9$ & 2.203 & 18.24 & $-27.75$ & $-0.09$ & 0.93 \\
$171737.21+311453.3$ & 2.175 & 18.80 & $-27.16$ & $-0.14$ & 0.94 \\
$171748.76+275532.4$ & 1.929 & 16.99 & $-28.60$ & $0.15$ & 0.95 \\
$171758.62+260545.3$ & 0.377 & 18.81 & $-23.12$ & $0.06$ & 0.95 \\
$171804.75+310838.7$ & 1.632 & 17.94 & $-27.20$ & $-0.07$ & 0.95 \\
$171805.61+271819.8$ & 1.191 & 18.13 & $-26.34$ & $-0.09$ & 0.95 \\
$171807.90+282102.6$ & 3.293 & 19.82 & $-27.12$ & $1.28$ & 0.76 \\
$171813.25+264352.1$ & 2.077 & 18.73 & $-27.09$ & $0.46$ & 0.95 \\
$171830.16+284836.3$ & 0.690 & 18.87 & $-24.48$ & $-0.04$ & 0.93 \\
$171850.29+304201.6$ & 0.282 & 17.89 & $-23.37$ & $-0.26$ & 0.95 \\
$171900.44+264137.5$ & 0.392 & 18.92 & $-23.08$ & $0.61$ & 0.95 \\
$171902.61+263254.9$ & 1.482 & 18.95 & $-25.97$ & $-0.04$ & 0.95 \\
$171906.94+295507.1$ & 0.452 & 18.76 & $-23.50$ & $0.30$ & 0.95 \\
$171913.81+275656.5$ & 1.992 & 18.85 & $-26.85$ & $0.17$ & 0.95 \\
$171920.46+290537.8$ & 2.162 & 18.43 & $-27.51$ & $0.07$ & 0.94 \\
$171925.07+271338.0$ & 1.912 & 18.52 & $-27.04$ & $0.14$ & 0.95 \\
$171927.25+273246.7$ & 1.447 & 18.49 & $-26.40$ & $0.20$ & 0.95 \\
$171930.76+275110.5$ & 1.840 & 19.04 & $-26.41$ & $0.02$ & 0.95 \\
$171930.77+285726.4$ & 2.339 & 18.38 & $-27.78$ & $0.14$ & 0.83 \\
$171931.92+300009.6$ & 1.452 & 18.43 & $-26.46$ & $0.27$ & 0.95 \\
$171932.93+291929.7$ & 3.294 & 19.69 & $-27.24$ & $-0.05$ & 0.83 \\
$171936.11+275705.0$ & 2.342 & 18.61 & $-27.56$ & $-0.09$ & 0.80 \\
$171937.86+291805.0$ & 3.079 & 20.17 & $-26.60$ & $0.05$ & 0.52 \\
$171953.26+260212.4$ & 3.107 & 18.52 & $-28.27$ & $-0.06$ & 0.83 \\
$171957.81+263416.6$ & 3.160 & 20.18 & $-26.65$ & $0.03$ & 0.64 \\
$172001.48+290552.7$ & 1.007 & 18.83 & $-25.34$ & $-0.19$ & 0.95 \\
$172026.47+263816.0$ & 1.141 & 19.00 & $-25.39$ & $-0.12$ & 0.95 \\
$172042.39+295941.1$ & 0.601 & 19.02 & $-23.92$ & $0.19$ & 0.94 \\
$172054.46+274207.0$ & 1.661 & 18.18 & $-27.01$ & $0.04$ & 0.95 \\
$172057.26+284745.4$ & 1.643 & 18.88 & $-26.29$ & $-0.19$ & 0.95 \\
$172120.59+260448.7$ & 0.571 & 18.86 & $-23.98$ & $0.06$ & 0.95 \\
$172144.13+282421.4$ & 1.205 & 19.04 & $-25.45$ & $0.07$ & 0.95 \\
$172149.53+271458.2$ & 1.276 & 19.04 & $-25.59$ & $-0.11$ & 0.95 \\
$172200.41+273111.3$ & 0.739 & 18.55 & $-24.98$ & $0.12$ & 0.95 \\
$172201.10+271950.8$ & 1.509 & 18.67 & $-26.27$ & $-0.03$ & 0.95 \\
$172208.38+282401.5$ & 0.456 & 18.98 & $-23.30$ & $0.45$ & 0.95 \\
$172209.44+273042.9$ & 2.040 & 17.51 & $-28.26$ & $-0.02$ & 0.95 \\
$172233.58+271438.5$ & 0.740 & 18.59 & $-24.95$ & $0.12$ & 0.95 \\
$172234.06+280637.4$ & 1.550 & 19.04 & $-25.96$ & $-0.11$ & 0.95 \\
$172235.31+290636.3$ & 2.429 & 18.97 & $-27.30$ & $0.12$ & 0.67 \\
$172239.11+262308.1$ & 1.657 & 18.64 & $-26.54$ & $0.09$ & 0.95 \\
$172240.26+272257.7$ & 1.049 & 18.94 & $-25.30$ & $0.02$ & 0.95 \\
$172242.16+281500.0$ & 0.945 & 18.01 & $-26.06$ & $-0.08$ & 0.95 \\
$172258.04+272542.1$ & 0.513 & 18.17 & $-24.39$ & $-0.39$ & 0.95 \\
$172300.15+271712.8$ & 1.709 & 18.70 & $-26.57$ & $-0.06$ & 0.95 \\
$172309.08+284259.6$ & 1.764 & 19.01 & $-26.33$ & $-0.06$ & 0.95 \\
$172326.68+262055.8$ & 4.769 & 19.70 & $-27.95$ & $0.06$ & 0.95 \\
$172507.11+274038.4$ & 0.490 & 18.98 & $-23.47$ & $-0.06$ & 0.95 \\
$203906.09-004736.6$ & 2.966 & 19.08 & $-27.61$ & $0.06$ & 0.54 \\
$203941.04-010201.6$ & 2.065 & 18.75 & $-27.05$ & $-0.07$ & 0.95 \\
$203952.17-002447.0$ & 0.617 & 17.99 & $-25.01$ & $-0.25$ & 0.95 \\
$204009.04-010020.1$ & 2.163 & 18.30 & $-27.65$ & $0.41$ & 0.94 \\
$204018.16+000540.8$ & 1.756 & 18.65 & $-26.68$ & $-0.08$ & 0.95 \\
$204142.52-002629.2$ & 1.000 & 18.82 & $-25.34$ & $0.09$ & 0.95 \\
$204153.51+002909.8$ & 0.397 & 18.41 & $-23.62$ & $-0.29$ & 0.95 \\
$204154.48-010143.9$ & 0.468 & 18.86 & $-23.49$ & $-0.06$ & 0.95 \\
$204233.40-000538.3$ & 1.185 & 18.84 & $-25.62$ & $-0.04$ & 0.95 \\
$204303.53-010126.0$ & 1.189 & 17.03 & $-27.44$ & $-0.05$ & 0.95 \\
$204304.81-003806.4$ & 1.163 & 18.39 & $-26.03$ & $-0.18$ & 0.95 \\
$204305.90-001137.0$ & 1.312 & 18.68 & $-26.00$ & $0.02$ & 0.95 \\
$204323.17-010351.8$ & 1.826 & 18.63 & $-26.80$ & $-0.04$ & 0.95 \\
$204330.60-001059.8$ & 1.867 & 18.54 & $-26.95$ & $-0.05$ & 0.95 \\
$204333.20-001104.2$ & 0.545 & 17.53 & $-25.18$ & $0.35$ & 0.95 \\
$204350.32+002005.5$ & 1.060 & 19.01 & $-25.24$ & $-0.06$ & 0.95 \\
$204413.04+001142.8$ & 1.974 & 19.02 & $-26.65$ & $-0.16$ & 0.95 \\
$204503.16+003139.3$ & 1.203 & 18.92 & $-25.57$ & $-0.12$ & 0.95 \\
$204506.03-011318.3$ & 1.639 & 18.95 & $-26.21$ & $0.03$ & 0.95 \\
$204536.56-010147.9$ & 1.658 & 16.30 & $-28.89$ & $-0.05$ & 0.95 \\
$204537.78+001139.6$ & 1.613 & 19.03 & $-26.08$ & $-0.08$ & 0.95 \\
$204538.96-005115.5$ & 1.590 & 17.89 & $-27.18$ & $0.06$ & 0.95 \\
$204611.48-003625.6$ & 1.881 & 18.41 & $-27.10$ & $-0.25$ & 0.95 \\
$204635.93+000557.6$ & 1.896 & 17.24 & $-28.29$ & $-0.20$ & 0.95 \\
$204637.36-002932.7$ & 1.905 & 18.48 & $-27.07$ & $0.02$ & 0.95 \\
$204640.97-005203.8$ & 3.288 & 19.90 & $-27.03$ & $0.33$ & 0.79 \\
$204647.97-002308.8$ & 1.597 & 19.00 & $-26.09$ & $0.10$ & 0.95 \\
$204716.40-001659.9$ & 1.813 & 18.30 & $-27.11$ & $-0.03$ & 0.95 \\
$204740.98-001458.2$ & 0.988 & 18.88 & $-25.26$ & $0.02$ & 0.95 \\
$204812.55-004230.2$ & 2.139 & 18.36 & $-27.55$ & $-0.06$ & 0.95 \\
$204813.65-005701.8$ & 0.681 & 17.87 & $-25.43$ & $0.04$ & 0.94 \\
$204815.35-001541.7$ & 1.566 & 18.44 & $-26.60$ & $-0.17$ & 0.95 \\
$204820.18-001121.2$ & 1.079 & 18.35 & $-25.94$ & $-0.09$ & 0.95 \\
$204842.97-001541.3$ & 1.669 & 18.85 & $-26.35$ & $0.23$ & 0.95 \\
$204853.64-000507.6$ & 1.253 & 18.74 & $-25.84$ & $-0.09$ & 0.95 \\
$204947.63-010630.3$ & 1.669 & 18.49 & $-26.71$ & $-0.02$ & 0.95 \\
$204956.61-001201.7$ & 0.369 & 17.64 & $-24.24$ & $-0.31$ & 0.95 \\
$205004.61-001211.2$ & 1.653 & 18.54 & $-26.63$ & $-0.00$ & 0.95 \\
$205024.29+001820.0$ & 1.716 & 18.03 & $-27.24$ & $0.72$ & 0.95 \\
$205058.45+004709.9$ & 3.398 & 18.69 & $-28.32$ & $-0.46$ & 0.90 \\
$205201.12-010126.7$ & 0.726 & 19.06 & $-24.43$ & $0.25$ & 0.94 \\
$205302.85-010225.7$ & 3.251 & 20.16 & $-26.74$ & $0.18$ & 0.72 \\
$205322.72-005419.0$ & 1.248 & 18.91 & $-25.66$ & $-0.12$ & 0.95 \\
$205354.42-005408.1$ & 3.924 & 19.91 & $-27.42$ & $0.03$ & 0.94 \\
$205401.64+005755.9$ & 2.884 & 19.82 & $-26.79$ & $0.03$ & 0.11 \\
$205509.20+005245.7$ & 1.503 & 18.92 & $-26.02$ & $-0.02$ & 0.95 \\
$205542.26-010132.7$ & 0.847 & 18.92 & $-24.92$ & $0.08$ & 0.95 \\
$205554.08+004311.4$ & 1.618 & 18.43 & $-26.70$ & $-0.07$ & 0.95 \\
$205608.47+002928.1$ & 0.481 & 17.23 & $-25.18$ & $-0.41$ & 0.95 \\
$205629.45+004844.7$ & 1.615 & 19.07 & $-26.05$ & $-0.02$ & 0.95 \\
$205631.22+001527.6$ & 0.578 & 18.89 & $-23.96$ & $0.05$ & 0.95 \\
$205659.14+004907.7$ & 2.499 & 18.63 & $-27.71$ & $0.36$ & 0.74 \\
$205706.58+010030.5$ & 0.860 & 17.50 & $-26.37$ & $0.04$ & 0.95 \\
$205713.29-003942.3$ & 0.651 & 18.87 & $-24.29$ & $-0.20$ & 0.93 \\
$205716.13+000310.9$ & 1.362 & 18.61 & $-26.16$ & $-0.16$ & 0.95 \\
$205738.06+001005.8$ & 1.918 & 18.72 & $-26.85$ & $-0.25$ & 0.95 \\
$205752.47+000635.2$ & 1.132 & 18.44 & $-25.93$ & $-0.16$ & 0.95 \\
$205821.27+000731.8$ & 3.125 & 19.54 & $-27.27$ & $-0.12$ & 0.73 \\
$205900.34-000544.7$ & 1.879 & 19.04 & $-26.46$ & $0.07$ & 0.95 \\
$205941.15+005522.6$ & 1.624 & 18.10 & $-27.03$ & $-0.07$ & 0.95 \\
$205946.60+002030.6$ & 1.578 & 18.27 & $-26.78$ & $0.01$ & 0.95 \\
$210012.82-004446.2$ & 2.195 & 18.38 & $-27.61$ & $-0.05$ & 0.94 \\
$210022.52-003030.9$ & 2.014 & 19.03 & $-26.70$ & $0.20$ & 0.95 \\
$210036.73-005710.6$ & 1.409 & 19.09 & $-25.76$ & $-0.11$ & 0.95 \\
$210039.29-001953.7$ & 1.532 & 18.81 & $-26.17$ & $-0.25$ & 0.95 \\
$210053.89+000715.1$ & 1.706 & 18.91 & $-26.35$ & $0.06$ & 0.95 \\
$210054.58-004842.9$ & 3.513 & 19.91 & $-27.14$ & $-0.30$ & 0.50 \\
$210113.15-005120.2$ & 1.739 & 18.94 & $-26.37$ & $-0.10$ & 0.95 \\
$210142.45-000100.0$ & 1.244 & 18.64 & $-25.92$ & $-0.13$ & 0.95 \\
$210147.54-000907.8$ & 3.316 & 20.15 & $-26.81$ & $0.06$ & 0.71 \\
$210149.76+102346.8$ & 1.644 & 18.29 & $-26.87$ & $0.05$ & 0.95 \\
$210200.42+000501.8$ & 0.329 & 18.48 & $-23.15$ & $0.22$ & 0.95 \\
$210200.71+002623.4$ & 1.539 & 18.73 & $-26.27$ & $0.59$ & 0.95 \\
$210203.94-004843.1$ & 1.062 & 19.00 & $-25.26$ & $0.01$ & 0.95 \\
$210212.95-001944.7$ & 1.460 & 19.08 & $-25.82$ & $0.04$ & 0.95 \\
$210216.52+104906.6$ & 4.182 & 18.83 & $-28.68$ & $0.05$ & 0.95 \\
$210221.98+093940.0$ & 0.517 & 18.70 & $-23.89$ & $-0.16$ & 0.95 \\
$210225.32-004841.8$ & 0.937 & 18.35 & $-25.69$ & $-0.12$ & 0.95 \\
$210226.97-004901.0$ & 1.302 & 18.58 & $-26.09$ & $-0.14$ & 0.95 \\
$210230.70+094125.0$ & 0.794 & 18.19 & $-25.51$ & $0.07$ & 0.95 \\
$210235.88+111022.2$ & 2.259 & 18.52 & $-27.55$ & $0.32$ & 0.87 \\
$210246.65+103146.3$ & 1.382 & 19.03 & $-25.77$ & $-0.03$ & 0.95 \\
$210248.13-000207.7$ & 1.554 & 18.41 & $-26.60$ & $-0.15$ & 0.95 \\
$210249.00-004915.5$ & 1.052 & 18.75 & $-25.49$ & $0.11$ & 0.95 \\
$210256.39+102751.5$ & 1.957 & 18.80 & $-26.84$ & $-0.13$ & 0.95 \\
$210257.35-001037.0$ & 0.305 & 17.79 & $-23.67$ & $-0.16$ & 0.95 \\
$210259.89+001159.3$ & 2.019 & 18.09 & $-27.65$ & $0.07$ & 0.95 \\
$210301.25+095935.7$ & 1.772 & 18.43 & $-26.92$ & $0.25$ & 0.95 \\
$210306.93+091207.1$ & 0.663 & 18.57 & $-24.64$ & $0.19$ & 0.91 \\
$210309.98+105546.5$ & 1.719 & 18.99 & $-26.29$ & $0.22$ & 0.95 \\
$210345.00-001905.8$ & 1.793 & 18.98 & $-26.40$ & $0.06$ & 0.95 \\
$210345.64-005623.1$ & 0.423 & 18.86 & $-23.27$ & $0.28$ & 0.95 \\
$210348.99+105051.0$ & 2.015 & 18.95 & $-26.78$ & $0.07$ & 0.95 \\
$210354.58+001216.9$ & 1.120 & 17.99 & $-26.37$ & $-0.06$ & 0.95 \\
$210359.62+000431.1$ & 1.219 & 19.06 & $-25.46$ & $0.07$ & 0.95 \\
$210420.04+110555.3$ & 1.492 & 19.02 & $-25.91$ & $-0.01$ & 0.95 \\
$210422.60-000443.2$ & 1.442 & 18.40 & $-26.48$ & $0.02$ & 0.95 \\
$210423.09+111210.9$ & 2.203 & 18.63 & $-27.37$ & $-0.04$ & 0.93 \\
$210445.65-004501.5$ & 0.918 & 18.75 & $-25.26$ & $-0.17$ & 0.95 \\
$210449.56+090638.2$ & 2.006 & 18.96 & $-26.76$ & $0.09$ & 0.95 \\
$210455.45-002352.1$ & 2.572 & 18.74 & $-27.67$ & $-0.20$ & 0.56 \\
$210458.94+093038.7$ & 1.059 & 18.63 & $-25.63$ & $0.04$ & 0.95 \\
$210514.03-004326.6$ & 3.250 & 20.20 & $-26.70$ & $0.18$ & 0.00 \\
$210519.37-001640.1$ & 1.363 & 19.04 & $-25.73$ & $0.00$ & 0.95 \\
$210523.80-000524.6$ & 1.930 & 18.91 & $-26.69$ & $0.06$ & 0.95 \\
$210532.04+093735.4$ & 0.505 & 18.24 & $-24.28$ & $0.42$ & 0.95 \\
$210545.63+090746.8$ & 1.888 & 19.07 & $-26.45$ & $-0.34$ & 0.95 \\
$210554.82+095258.0$ & 2.008 & 17.91 & $-27.82$ & $-0.14$ & 0.95 \\
$210558.29-011127.4$ & 1.619 & 17.53 & $-27.59$ & $0.13$ & 0.95 \\
$210605.16+102434.4$ & 3.290 & 19.70 & $-27.23$ & $-0.08$ & 0.80 \\
$210624.37+111220.1$ & 0.613 & 19.08 & $-23.90$ & $0.29$ & 0.94 \\
$210651.11+090936.0$ & 0.390 & 17.44 & $-24.56$ & $-0.49$ & 0.95 \\
$210704.93-011044.0$ & 1.345 & 18.56 & $-26.18$ & $0.23$ & 0.95 \\
$210705.29-000827.8$ & 0.939 & 17.64 & $-26.41$ & $-0.11$ & 0.95 \\
$210713.45-000626.5$ & 0.902 & 18.70 & $-25.27$ & $0.07$ & 0.95 \\
$210735.14+111305.4$ & 1.312 & 18.46 & $-26.23$ & $0.20$ & 0.95 \\
$210832.13+094621.4$ & 0.539 & 18.90 & $-23.77$ & $-0.12$ & 0.95 \\
$210837.18+090926.3$ & 0.940 & 18.52 & $-25.54$ & $0.51$ & 0.95 \\
$210839.33+100413.7$ & 2.160 & 18.92 & $-27.02$ & $-0.01$ & 0.94 \\
$210916.06+095959.5$ & 1.672 & 18.94 & $-26.26$ & $-0.06$ & 0.95 \\
$210920.70+092517.5$ & 1.098 & 18.97 & $-25.35$ & $0.12$ & 0.95 \\
$210926.94+112321.6$ & 0.435 & 18.63 & $-23.55$ & $-0.29$ & 0.95 \\
$210935.41+100632.6$ & 3.028 & 18.93 & $-27.80$ & $-0.26$ & 0.70 \\
$210946.73+105601.0$ & 1.628 & 18.59 & $-26.55$ & $0.03$ & 0.95 \\
$211010.45+110704.8$ & 1.306 & 18.98 & $-25.70$ & $0.06$ & 0.95 \\
$211012.21+103208.9$ & 1.802 & 18.73 & $-26.67$ & $-0.06$ & 0.95 \\
$211025.17+110153.4$ & 2.299 & 18.86 & $-27.26$ & $-0.13$ & 0.86 \\
$211033.96+092118.0$ & 1.510 & 18.20 & $-26.75$ & $-0.14$ & 0.95 \\
$211036.79+103529.4$ & 3.021 & 18.90 & $-27.83$ & $0.01$ & 0.70 \\
$211058.71+111535.3$ & 1.147 & 18.95 & $-25.44$ & $0.01$ & 0.95 \\
$211102.60+105038.3$ & 1.897 & 18.90 & $-26.64$ & $0.10$ & 0.95 \\
$211104.61-004427.1$ & 1.590 & 18.92 & $-26.16$ & $0.08$ & 0.95 \\
$211108.95+110642.3$ & 1.003 & 19.00 & $-25.16$ & $0.02$ & 0.95 \\
$211151.42+005759.3$ & 3.952 & 20.12 & $-27.23$ & $-0.21$ & 0.91 \\
$211201.72-000623.8$ & 1.474 & 18.33 & $-26.58$ & $0.10$ & 0.95 \\
$211227.30+092012.2$ & 0.547 & 18.16 & $-24.55$ & $-0.15$ & 0.95 \\
$211242.06+102522.8$ & 1.575 & 18.38 & $-26.68$ & $-0.17$ & 0.95 \\
$211242.88-000639.2$ & 0.607 & 18.96 & $-24.01$ & $-0.38$ & 0.94 \\
$211243.74+105724.8$ & 1.312 & 19.04 & $-25.65$ & $-0.09$ & 0.95 \\
$211258.45+104741.2$ & 1.824 & 18.47 & $-26.96$ & $-0.00$ & 0.95 \\
$211317.41-001700.6$ & 1.637 & 18.94 & $-26.21$ & $-0.16$ & 0.95 \\
$211320.59-002439.3$ & 2.292 & 18.13 & $-27.99$ & $-0.05$ & 0.88 \\
$211323.98+092358.2$ & 1.677 & 18.78 & $-26.44$ & $-0.04$ & 0.95 \\
$211325.77+095619.8$ & 0.660 & 18.87 & $-24.33$ & $-0.23$ & 0.93 \\
$211328.53+111523.2$ & 1.311 & 18.56 & $-26.12$ & $-0.03$ & 0.95 \\
$211351.42+093217.3$ & 1.312 & 19.00 & $-25.69$ & $0.50$ & 0.95 \\
$211439.51+102330.0$ & 1.379 & 18.22 & $-26.57$ & $-0.19$ & 0.95 \\
$211443.94-005532.7$ & 3.403 & 18.37 & $-28.65$ & $0.24$ & 0.77 \\
$211444.77+102412.8$ & 1.255 & 18.93 & $-25.65$ & $-0.01$ & 0.95 \\
$211508.74+104313.3$ & 2.200 & 18.43 & $-27.56$ & $0.08$ & 0.93 \\
$211609.70+113419.6$ & 0.498 & 18.51 & $-23.98$ & $-0.10$ & 0.95 \\
$211610.83+111429.0$ & 1.076 & 18.48 & $-25.81$ & $0.03$ & 0.95 \\
$211614.26-001036.4$ & 1.387 & 17.91 & $-26.90$ & $-0.12$ & 0.95 \\
$211617.76+100038.7$ & 0.567 & 18.32 & $-24.49$ & $-0.07$ & 0.95 \\
$211629.60+095551.8$ & 0.451 & 18.35 & $-23.91$ & $-0.24$ & 0.95 \\
$211631.79-011047.5$ & 1.363 & 18.95 & $-25.82$ & $-0.03$ & 0.95 \\
$211649.79+001100.1$ & 0.344 & 18.63 & $-23.10$ & $-0.32$ & 0.95 \\
$211652.64+105330.2$ & 0.400 & 17.87 & $-24.17$ & $-0.26$ & 0.95 \\
$211654.52+094045.3$ & 1.507 & 18.11 & $-26.83$ & $0.33$ & 0.95 \\
$211706.85+115129.8$ & 3.626 & 20.05 & $-27.06$ & $0.01$ & 0.65 \\
$211743.07+115007.3$ & 1.975 & 18.77 & $-26.91$ & $-0.11$ & 0.95 \\
$211801.82+000432.4$ & 1.887 & 18.90 & $-26.62$ & $-0.02$ & 0.95 \\
$211815.36-010532.8$ & 1.380 & 18.89 & $-25.91$ & $-0.03$ & 0.95 \\
$211816.13+093448.5$ & 0.506 & 18.66 & $-23.87$ & $-0.21$ & 0.95 \\
$211817.39+001316.8$ & 0.463 & 18.67 & $-23.65$ & $0.13$ & 0.95 \\
$211824.06+001729.4$ & 0.458 & 18.99 & $-23.30$ & $0.50$ & 0.95 \\
$211832.87+004219.0$ & 2.168 & 17.85 & $-28.10$ & $-0.11$ & 0.94 \\
$211848.06+003525.2$ & 1.499 & 18.56 & $-26.37$ & $-0.02$ & 0.95 \\
$211849.46+110246.0$ & 1.399 & 18.91 & $-25.92$ & $-0.16$ & 0.95 \\
$211853.35+001712.8$ & 1.339 & 19.09 & $-25.65$ & $-0.12$ & 0.95 \\
$211853.67+002843.9$ & 1.655 & 19.08 & $-26.10$ & $0.24$ & 0.95 \\
$211853.98+011104.7$ & 1.561 & 18.79 & $-26.24$ & $-0.07$ & 0.95 \\
$211857.08-002808.0$ & 1.862 & 19.06 & $-26.42$ & $0.40$ & 0.95 \\
$211905.37+103653.7$ & 1.456 & 19.02 & $-25.87$ & $-0.06$ & 0.95 \\
$211905.64+113924.3$ & 0.667 & 17.38 & $-25.85$ & $-0.05$ & 0.93 \\
$211908.43+003246.3$ & 2.327 & 18.36 & $-27.80$ & $0.02$ & 0.83 \\
$211909.75+094240.2$ & 2.210 & 18.99 & $-27.01$ & $0.02$ & 0.92 \\
$211915.62+101122.3$ & 1.247 & 18.66 & $-25.91$ & $-0.01$ & 0.95 \\
$211917.13-011450.8$ & 1.000 & 18.17 & $-25.99$ & $0.10$ & 0.95 \\
$211921.60+000907.1$ & 1.560 & 18.48 & $-26.55$ & $-0.03$ & 0.95 \\
$211922.87-001533.7$ & 1.524 & 17.92 & $-27.05$ & $-0.04$ & 0.95 \\
$211936.77+104623.9$ & 3.249 & 18.80 & $-28.10$ & $-0.29$ & 0.85 \\
$211940.73-002815.9$ & 0.879 & 18.84 & $-25.08$ & $-0.06$ & 0.95 \\
$211942.67-010526.8$ & 1.395 & 18.17 & $-26.65$ & $0.18$ & 0.95 \\
$211950.93-002805.3$ & 1.327 & 19.02 & $-25.69$ & $0.01$ & 0.95 \\
$211951.16+105253.7$ & 1.671 & 18.16 & $-27.04$ & $-0.05$ & 0.95 \\
$211952.26+115442.5$ & 1.678 & 18.30 & $-26.91$ & $-0.04$ & 0.95 \\
$212001.32+100106.9$ & 0.609 & 17.59 & $-25.38$ & $-0.28$ & 0.95 \\
$212006.28-004407.3$ & 2.049 & 18.25 & $-27.53$ & $0.08$ & 0.95 \\
$212012.71-002745.1$ & 3.344 & 19.78 & $-27.20$ & $-0.32$ & 0.76 \\
$212017.00+004841.7$ & 1.282 & 17.35 & $-27.28$ & $0.18$ & 0.95 \\
$212025.78-001948.0$ & 2.581 & 17.53 & $-28.88$ & $-0.12$ & 0.62 \\
$212027.40+105151.7$ & 1.595 & 19.06 & $-26.02$ & $-0.06$ & 0.95 \\
$212034.86-003103.8$ & 1.481 & 17.18 & $-27.74$ & $-0.01$ & 0.95 \\
$212059.28+010159.8$ & 1.604 & 18.82 & $-26.28$ & $-0.04$ & 0.95 \\
$212059.60+105037.7$ & 0.625 & 18.96 & $-24.08$ & $0.08$ & 0.94 \\
$212110.57-004815.2$ & 2.177 & 18.78 & $-27.18$ & $0.08$ & 0.94 \\
$212112.21+115110.5$ & 2.354 & 18.80 & $-27.38$ & $0.07$ & 0.71 \\
$212125.73+112525.2$ & 1.691 & 17.24 & $-28.00$ & $-0.05$ & 0.95 \\
$212129.11+100316.7$ & 2.260 & 18.87 & $-27.21$ & $-0.07$ & 0.86 \\
$212130.14-000527.1$ & 0.585 & 17.11 & $-25.77$ & $-0.17$ & 0.95 \\
$212146.33+105856.9$ & 1.926 & 18.93 & $-26.66$ & $0.19$ & 0.95 \\
$212159.03+005224.1$ & 2.369 & 17.96 & $-28.25$ & $-0.13$ & 0.78 \\
$212200.29+093813.5$ & 1.809 & 17.49 & $-27.91$ & $-0.08$ & 0.95 \\
$212204.46-001012.5$ & 3.487 & 20.08 & $-26.95$ & $0.20$ & 0.52 \\
$212207.36-001445.6$ & 4.072 & 18.77 & $-28.65$ & $0.52$ & 0.94 \\
$212221.94+002654.4$ & 1.991 & 19.01 & $-26.69$ & $-0.21$ & 0.95 \\
$212224.85+104808.7$ & 1.882 & 19.08 & $-26.43$ & $0.10$ & 0.95 \\
$212228.04-010512.5$ & 1.261 & 18.94 & $-25.66$ & $0.00$ & 0.95 \\
$212238.35+102715.8$ & 1.982 & 17.80 & $-27.89$ & $-0.09$ & 0.95 \\
$212238.99-011234.7$ & 1.845 & 18.57 & $-26.88$ & $0.13$ & 0.95 \\
$212243.01-002653.6$ & 1.971 & 18.55 & $-27.11$ & $0.02$ & 0.95 \\
$212243.03+002028.1$ & 0.980 & 17.51 & $-26.62$ & $-0.16$ & 0.95 \\
$212244.15+110315.1$ & 1.532 & 18.27 & $-26.71$ & $-0.19$ & 0.95 \\
$212246.17-011314.6$ & 1.708 & 18.33 & $-26.94$ & $-0.05$ & 0.95 \\
$212251.95+002025.6$ & 1.536 & 18.84 & $-26.14$ & $0.33$ & 0.95 \\
$212258.30-011313.6$ & 3.699 & 19.67 & $-27.49$ & $-0.27$ & 0.81 \\
$212300.79+003146.1$ & 0.931 & 19.03 & $-25.01$ & $-0.11$ & 0.95 \\
$212309.51+010213.1$ & 0.590 & 18.74 & $-24.16$ & $-0.03$ & 0.95 \\
$212315.32+095050.5$ & 0.437 & 18.99 & $-23.20$ & $0.15$ & 0.95 \\
$212319.66-002245.8$ & 2.618 & 19.01 & $-27.42$ & $0.68$ & 0.24 \\
$212329.46-005052.9$ & 2.261 & 16.25 & $-29.83$ & $0.13$ & 0.89 \\
$212336.02+005616.3$ & 4.303 & 19.83 & $-27.78$ & $0.05$ & 0.95 \\
$212337.01+094005.8$ & 1.708 & 18.27 & $-27.00$ & $-0.11$ & 0.95 \\
$212341.16+010557.8$ & 0.390 & 18.87 & $-23.12$ & $-0.01$ & 0.95 \\
$212345.32+112823.8$ & 0.965 & 18.53 & $-25.57$ & $-0.06$ & 0.95 \\
$212357.31+105331.8$ & 0.796 & 18.67 & $-25.03$ & $0.21$ & 0.95 \\
$212357.56-005350.1$ & 3.585 & 18.49 & $-28.58$ & $0.12$ & 0.79 \\
$212359.10+002845.0$ & 1.858 & 17.81 & $-27.66$ & $0.00$ & 0.95 \\
$212403.30-000711.9$ & 1.265 & 18.98 & $-25.62$ & $0.01$ & 0.95 \\
$212407.64+115056.9$ & 1.981 & 18.01 & $-27.67$ & $-0.12$ & 0.95 \\
$212412.60+095923.3$ & 1.914 & 18.90 & $-26.66$ & $0.22$ & 0.95 \\
$212413.44+103331.2$ & 1.688 & 17.75 & $-27.48$ & $0.34$ & 0.95 \\
$212417.18+115529.3$ & 0.423 & 18.80 & $-23.34$ & $0.69$ & 0.95 \\
$212421.46+113458.4$ & 1.029 & 18.92 & $-25.29$ & $-0.03$ & 0.95 \\
$212424.55+120008.9$ & 1.761 & 18.70 & $-26.64$ & $0.21$ & 0.95 \\
$212429.83-004727.0$ & 1.614 & 18.98 & $-26.14$ & $0.59$ & 0.95 \\
$212440.84+101806.9$ & 2.193 & 19.02 & $-26.97$ & $-0.11$ & 0.94 \\
$212449.41+094855.8$ & 2.051 & 18.24 & $-27.55$ & $0.07$ & 0.95 \\
$212450.27+010157.0$ & 1.734 & 18.02 & $-27.28$ & $-0.06$ & 0.95 \\
$212507.39+103655.1$ & 1.721 & 18.81 & $-26.48$ & $-0.02$ & 0.95 \\
$212511.83+011222.5$ & 2.207 & 18.36 & $-27.64$ & $-0.13$ & 0.93 \\
$212520.76+110337.4$ & 1.616 & 18.98 & $-26.14$ & $-0.04$ & 0.95 \\
$212521.44+002906.4$ & 1.952 & 19.01 & $-26.63$ & $-0.01$ & 0.95 \\
$212521.99-000736.8$ & 0.926 & 17.91 & $-26.12$ & $-0.08$ & 0.95 \\
$212530.15+094549.1$ & 0.462 & 18.88 & $-23.44$ & $0.40$ & 0.95 \\
$212549.47+000741.8$ & 1.892 & 17.57 & $-27.96$ & $-0.03$ & 0.95 \\
$212551.91+000032.7$ & 1.803 & 18.43 & $-26.96$ & $-0.10$ & 0.95 \\
$212553.94+003932.8$ & 1.821 & 18.09 & $-27.33$ & $-0.17$ & 0.95 \\
$212557.94+101653.6$ & 0.811 & 18.06 & $-25.68$ & $0.25$ & 0.95 \\
$212608.96+110610.5$ & 1.869 & 18.82 & $-26.67$ & $0.04$ & 0.95 \\
$212612.24-003811.9$ & 1.043 & 17.95 & $-26.28$ & $0.01$ & 0.95 \\
$212617.68+002228.9$ & 0.443 & 18.36 & $-23.86$ & $-0.17$ & 0.95 \\
$212628.04+003911.9$ & 1.778 & 18.88 & $-26.48$ & $0.04$ & 0.95 \\
$212640.21+112816.5$ & 1.846 & 19.07 & $-26.38$ & $-0.11$ & 0.95 \\
$212646.04-000214.2$ & 1.291 & 18.02 & $-26.62$ & $0.21$ & 0.95 \\
$212652.72+114814.8$ & 1.653 & 18.63 & $-26.55$ & $-0.06$ & 0.95 \\
$212658.39+103415.2$ & 2.171 & 18.94 & $-27.01$ & $0.13$ & 0.94 \\
$212709.27+104023.6$ & 1.505 & 18.87 & $-26.07$ & $-0.03$ & 0.95 \\
$212709.32+102719.8$ & 0.763 & 19.04 & $-24.57$ & $-0.24$ & 0.95 \\
$212713.23-000857.7$ & 0.841 & 18.92 & $-24.91$ & $-0.10$ & 0.95 \\
$212715.34+005450.7$ & 1.333 & 18.83 & $-25.89$ & $-0.01$ & 0.95 \\
$212724.32+004718.1$ & 0.716 & 16.88 & $-26.57$ & $0.22$ & 0.94 \\
$212744.12+005720.3$ & 3.257 & 20.08 & $-26.82$ & $2.99$ & 0.75 \\
$212747.43+004929.5$ & 2.249 & 17.65 & $-28.41$ & $0.02$ & 0.93 \\
$212805.12+095419.0$ & 1.454 & 19.03 & $-25.86$ & $-0.07$ & 0.95 \\
$212807.93-010628.5$ & 1.099 & 18.39 & $-25.93$ & $0.13$ & 0.95 \\
$212811.62-010704.8$ & 3.315 & 19.34 & $-27.61$ & $0.22$ & 0.82 \\
$212822.68+115947.5$ & 0.639 & 18.18 & $-24.92$ & $0.07$ & 0.94 \\
$212822.73-000135.2$ & 0.996 & 18.14 & $-26.01$ & $0.00$ & 0.95 \\
$212838.20-001443.4$ & 0.495 & 19.02 & $-23.45$ & $-0.08$ & 0.95 \\
$212840.18+100345.5$ & 1.414 & 18.54 & $-26.31$ & $0.08$ & 0.95 \\
$212845.80-010642.4$ & 0.473 & 18.87 & $-23.50$ & $-0.26$ & 0.95 \\
$212903.45-000942.0$ & 1.523 & 18.86 & $-26.10$ & $0.33$ & 0.95 \\
$212903.99-005922.7$ & 0.846 & 19.07 & $-24.76$ & $0.10$ & 0.95 \\
$212909.65+001214.3$ & 1.339 & 19.01 & $-25.72$ & $-0.14$ & 0.95 \\
$212916.60+003756.6$ & 2.959 & 17.65 & $-29.03$ & $-0.21$ & 0.95 \\
$212920.84+112935.9$ & 3.007 & 20.00 & $-26.72$ & $-0.25$ & 0.40 \\
$212926.55-002237.7$ & 2.135 & 17.85 & $-28.05$ & $-0.04$ & 0.95 \\
$212928.60+002312.2$ & 3.017 & 19.97 & $-26.76$ & $0.00$ & 0.42 \\
$212929.40-002443.5$ & 0.990 & 18.53 & $-25.62$ & $0.20$ & 0.95 \\
$212952.15+003244.5$ & 1.865 & 18.91 & $-26.57$ & $0.00$ & 0.95 \\
$212954.33+002542.6$ & 3.297 & 19.61 & $-27.33$ & $-0.17$ & 0.83 \\
$212956.28+113756.7$ & 1.680 & 19.10 & $-26.12$ & $-0.06$ & 0.95 \\
$212956.44-005150.4$ & 1.112 & 18.89 & $-25.45$ & $-0.09$ & 0.95 \\
$212956.96-010259.7$ & 0.983 & 17.71 & $-26.42$ & $-0.10$ & 0.95 \\
$212957.88+100347.2$ & 3.896 & 20.11 & $-27.20$ & $0.44$ & 0.86 \\
$213004.75-010244.4$ & 0.704 & 17.75 & $-25.65$ & $0.14$ & 0.95 \\
$213022.70-002552.0$ & 0.490 & 18.65 & $-23.80$ & $-0.12$ & 0.95 \\
$213029.15-003155.9$ & 1.487 & 18.89 & $-26.03$ & $-0.00$ & 0.95 \\
$213029.26-005243.6$ & 0.976 & 18.87 & $-25.25$ & $-0.14$ & 0.95 \\
$213033.50+110544.9$ & 1.007 & 18.57 & $-25.61$ & $-0.00$ & 0.95 \\
$213042.19+003629.8$ & 1.260 & 18.70 & $-25.89$ & $0.01$ & 0.95 \\
$213055.50+110020.9$ & 0.693 & 17.92 & $-25.43$ & $0.04$ & 0.92 \\
$213057.36-000103.2$ & 0.900 & 18.81 & $-25.16$ & $-0.16$ & 0.95 \\
$213058.25+011215.1$ & 1.746 & 17.74 & $-27.57$ & $0.10$ & 0.95 \\
$213107.44-001229.0$ & 0.745 & 18.66 & $-24.89$ & $0.23$ & 0.94 \\
$213109.57+104714.2$ & 1.650 & 18.92 & $-26.25$ & $-0.13$ & 0.95 \\
$213118.57+104015.9$ & 1.863 & 18.90 & $-26.58$ & $-0.03$ & 0.95 \\
$213125.52+001910.4$ & 2.131 & 18.33 & $-27.56$ & $-0.16$ & 0.95 \\
$213138.07-002537.8$ & 1.837 & 18.40 & $-27.04$ & $0.58$ & 0.95 \\
$213155.15+003917.3$ & 1.491 & 18.93 & $-26.00$ & $0.02$ & 0.95 \\
$213212.89-000131.7$ & 0.534 & 18.73 & $-23.93$ & $-0.19$ & 0.95 \\
$213215.65-011344.2$ & 0.701 & 18.97 & $-24.42$ & $-0.15$ & 0.95 \\
$213216.04+104247.9$ & 0.641 & 18.07 & $-25.04$ & $0.71$ & 0.95 \\
$213231.09+101254.1$ & 2.199 & 19.08 & $-26.91$ & $-0.17$ & 0.94 \\
$213234.64+103951.4$ & 1.836 & 18.88 & $-26.57$ & $-0.08$ & 0.95 \\
$213235.95-001350.6$ & 2.494 & 18.73 & $-27.61$ & $-0.13$ & 0.72 \\
$213243.26+010633.9$ & 4.035 & 19.83 & $-27.57$ & $-0.08$ & 0.94 \\
$213244.56+121605.5$ & 1.626 & 18.79 & $-26.34$ & $0.03$ & 0.95 \\
$213253.27+005611.6$ & 1.193 & 18.98 & $-25.49$ & $-0.03$ & 0.95 \\
$213255.19-011216.0$ & 2.282 & 19.02 & $-27.08$ & $0.53$ & 0.84 \\
$213305.53+003622.7$ & 1.412 & 18.57 & $-26.27$ & $0.11$ & 0.95 \\
$213323.72+010808.2$ & 0.437 & 19.06 & $-23.13$ & $-0.24$ & 0.95 \\
$213324.03+104353.9$ & 1.843 & 18.85 & $-26.61$ & $0.29$ & 0.95 \\
$213335.15+111522.4$ & 3.883 & 19.45 & $-27.85$ & $-0.22$ & 0.90 \\
$213343.16+003956.2$ & 1.812 & 18.65 & $-26.76$ & $0.05$ & 0.95 \\
$213344.26+104316.8$ & 1.532 & 18.55 & $-26.43$ & $0.50$ & 0.95 \\
$213411.14+113444.5$ & 1.399 & 19.08 & $-25.74$ & $0.11$ & 0.95 \\
$213411.56+002802.0$ & 1.338 & 19.02 & $-25.71$ & $0.09$ & 0.95 \\
$213418.89-005654.5$ & 2.013 & 17.78 & $-27.95$ & $0.18$ & 0.95 \\
$213422.25+004850.3$ & 2.336 & 19.04 & $-27.13$ & $0.04$ & 0.78 \\
$213423.92+112305.3$ & 1.876 & 18.94 & $-26.56$ & $0.18$ & 0.95 \\
$213429.47+003118.3$ & 4.127 & 19.30 & $-28.16$ & $0.07$ & 0.94 \\
$213434.97+104548.7$ & 3.146 & 19.26 & $-27.56$ & $-0.16$ & 0.77 \\
$213438.53+001303.9$ & 1.341 & 18.54 & $-26.20$ & $0.05$ & 0.95 \\
$213452.46+004213.7$ & 1.980 & 18.91 & $-26.78$ & $0.24$ & 0.95 \\
$213459.98+104205.7$ & 1.974 & 18.78 & $-26.89$ & $-0.03$ & 0.95 \\
$213502.45+103823.5$ & 1.512 & 18.51 & $-26.44$ & $0.05$ & 0.95 \\
$213513.10-005243.8$ & 1.655 & 17.68 & $-27.50$ & $0.07$ & 0.95 \\
$213518.48-010645.1$ & 3.186 & 18.61 & $-28.24$ & $-0.02$ & 0.84 \\
$213520.51-010318.3$ & 0.794 & 18.26 & $-25.44$ & $-0.20$ & 0.95 \\
$213522.13+001602.8$ & 0.528 & 18.99 & $-23.64$ & $-0.02$ & 0.95 \\
$213527.46+004336.2$ & 1.465 & 19.02 & $-25.88$ & $0.22$ & 0.95 \\
$213528.16-004841.3$ & 1.766 & 18.98 & $-26.36$ & $-0.02$ & 0.95 \\
$213539.19-005422.4$ & 0.949 & 18.93 & $-25.15$ & $-0.03$ & 0.95 \\
$213541.27+120007.3$ & 0.968 & 18.18 & $-25.93$ & $0.27$ & 0.95 \\
$213555.13+104756.7$ & 1.642 & 18.91 & $-26.25$ & $-0.01$ & 0.95 \\
$213556.28+120835.4$ & 0.469 & 18.87 & $-23.48$ & $-0.22$ & 0.95 \\
$213606.55-001941.2$ & 1.200 & 18.51 & $-25.97$ & $0.00$ & 0.95 \\
$213607.05+105746.0$ & 0.344 & 17.90 & $-23.83$ & $-0.35$ & 0.95 \\
$213615.34+102754.4$ & 2.966 & 19.30 & $-27.38$ & $-0.05$ & 0.34 \\
$213616.73+121141.4$ & 1.957 & 17.65 & $-27.99$ & $0.14$ & 0.95 \\
$213618.93-003124.1$ & 0.580 & 18.32 & $-24.54$ & $-0.34$ & 0.95 \\
$213619.35+004131.7$ & 2.030 & 17.99 & $-27.77$ & $-0.09$ & 0.95 \\
$213623.52-003410.8$ & 2.222 & 18.26 & $-27.76$ & $-0.07$ & 0.93 \\
$213627.69+121358.0$ & 1.572 & 18.74 & $-26.31$ & $0.03$ & 0.95 \\
$213629.44+102952.2$ & 2.555 & 17.77 & $-28.62$ & $-0.01$ & 0.61 \\
$213632.78-000841.6$ & 0.671 & 18.53 & $-24.72$ & $0.14$ & 0.91 \\
$213638.58+004154.1$ & 1.941 & 16.51 & $-29.11$ & $0.06$ & 0.95 \\
$213639.11+114731.8$ & 1.518 & 19.03 & $-25.93$ & $0.10$ & 0.95 \\
$213648.17-001546.6$ & 2.179 & 18.93 & $-27.03$ & $0.12$ & 0.94 \\
$213648.24+010126.6$ & 2.026 & 18.60 & $-27.15$ & $-0.00$ & 0.95 \\
$213648.31-010025.4$ & 0.928 & 18.67 & $-25.36$ & $-0.10$ & 0.95 \\
$213653.82-010026.3$ & 1.149 & 18.39 & $-26.01$ & $0.19$ & 0.95 \\
$213714.76+001112.7$ & 1.386 & 18.77 & $-26.04$ & $0.08$ & 0.95 \\
$213715.48+104111.1$ & 1.582 & 19.01 & $-26.05$ & $1.50$ & 0.95 \\
$213722.94+112935.2$ & 1.808 & 18.93 & $-26.47$ & $-0.13$ & 0.95 \\
$213734.50+115804.9$ & 1.628 & 18.07 & $-27.07$ & $0.06$ & 0.95 \\
$213735.51+115058.5$ & 1.110 & 17.69 & $-26.65$ & $0.13$ & 0.95 \\
$213742.25-003912.7$ & 2.257 & 19.00 & $-27.06$ & $0.34$ & 0.84 \\
$213743.92+122330.0$ & 1.698 & 18.01 & $-27.24$ & $0.27$ & 0.95 \\
$213748.44+001220.0$ & 1.668 & 17.91 & $-27.29$ & $-0.18$ & 0.95 \\
$213753.54+110034.5$ & 1.552 & 18.61 & $-26.40$ & $0.12$ & 0.95 \\
$213757.35-011025.2$ & 1.514 & 18.90 & $-26.05$ & $0.20$ & 0.95 \\
$213757.73-000503.0$ & 1.778 & 19.08 & $-26.28$ & $-0.10$ & 0.95 \\
$213800.29+120551.0$ & 1.903 & 19.00 & $-26.54$ & $0.76$ & 0.95 \\
$213811.79+000943.1$ & 1.728 & 19.06 & $-26.23$ & $-0.02$ & 0.95 \\
$213818.04+005048.9$ & 0.791 & 17.97 & $-25.72$ & $-0.16$ & 0.95 \\
$213818.97+011222.4$ & 0.344 & 17.48 & $-24.25$ & $-0.26$ & 0.95 \\
$213819.52-010526.0$ & 2.103 & 18.89 & $-26.96$ & $-0.01$ & 0.95 \\
$213831.33+121527.0$ & 0.918 & 17.16 & $-26.85$ & $-0.08$ & 0.95 \\
$213848.99+002153.2$ & 2.436 & 19.04 & $-27.24$ & $-0.04$ & 0.67 \\
$213850.97+104139.2$ & 1.952 & 18.41 & $-27.22$ & $0.00$ & 0.95 \\
$213856.74+121457.3$ & 1.448 & 17.30 & $-27.59$ & $0.11$ & 0.95 \\
$213901.65-004925.2$ & 3.679 & 19.75 & $-27.40$ & $-0.20$ & 0.81 \\
$213909.46+004520.2$ & 2.040 & 18.49 & $-27.28$ & $0.04$ & 0.95 \\
$213910.73+111418.1$ & 1.117 & 18.86 & $-25.49$ & $0.11$ & 0.95 \\
$213916.33+011105.1$ & 1.109 & 18.63 & $-25.71$ & $0.26$ & 0.95 \\
$213928.23+113414.8$ & 1.444 & 18.66 & $-26.22$ & $-0.11$ & 0.95 \\
$213932.17-011405.7$ & 1.232 & 19.04 & $-25.50$ & $0.39$ & 0.95 \\
$213939.03+010259.0$ & 1.202 & 19.02 & $-25.47$ & $0.10$ & 0.95 \\
$213943.44+001525.4$ & 0.633 & 18.97 & $-24.11$ & $-0.10$ & 0.94 \\
$213951.71+115531.9$ & 1.228 & 19.02 & $-25.52$ & $0.19$ & 0.95 \\
$213953.15+104102.0$ & 1.516 & 18.83 & $-26.12$ & $0.06$ & 0.95 \\
$213956.18+125028.8$ & 0.392 & 18.53 & $-23.48$ & $-0.11$ & 0.95 \\
$213958.26-010622.6$ & 1.046 & 17.34 & $-26.89$ & $-0.05$ & 0.95 \\
$214006.03-011042.3$ & 0.835 & 19.10 & $-24.71$ & $-0.19$ & 0.00 \\
$214008.85+124925.0$ & 0.971 & 19.09 & $-25.03$ & $-0.00$ & 0.95 \\
$214035.24-011008.3$ & 1.426 & 18.98 & $-25.88$ & $-0.14$ & 0.95 \\
$214049.64+120958.7$ & 1.011 & 19.05 & $-25.13$ & $0.02$ & 0.95 \\
$214049.84+103831.7$ & 3.916 & 19.12 & $-28.21$ & $-0.33$ & 0.94 \\
$214053.56+103347.9$ & 0.988 & 18.65 & $-25.50$ & $0.05$ & 0.95 \\
$214104.65-000314.6$ & 1.784 & 18.10 & $-27.27$ & $0.24$ & 0.95 \\
$214106.01+102415.3$ & 0.540 & 18.11 & $-24.57$ & $-0.12$ & 0.95 \\
$214107.19+001213.4$ & 3.663 & 20.17 & $-26.96$ & $0.36$ & 0.76 \\
$214107.23+102550.9$ & 0.957 & 18.75 & $-25.34$ & $0.57$ & 0.95 \\
$214113.05-003545.8$ & 2.233 & 18.64 & $-27.39$ & $0.13$ & 0.93 \\
$214113.37+010751.1$ & 1.190 & 18.36 & $-26.11$ & $-0.05$ & 0.95 \\
$214113.75-010311.3$ & 3.440 & 20.10 & $-26.93$ & $-0.02$ & 0.57 \\
$214119.31+112825.5$ & 1.889 & 18.00 & $-27.52$ & $-0.04$ & 0.95 \\
$214121.15+120005.3$ & 2.203 & 18.95 & $-27.05$ & $-0.09$ & 0.92 \\
$214125.18+003158.3$ & 2.309 & 19.07 & $-27.06$ & $-0.15$ & 0.78 \\
$214126.83+105238.9$ & 0.624 & 18.97 & $-24.07$ & $-0.06$ & 0.94 \\
$214127.29+010927.1$ & 3.226 & 19.97 & $-26.91$ & $-0.28$ & 0.72 \\
$214128.39+005257.9$ & 1.612 & 18.68 & $-26.43$ & $0.07$ & 0.95 \\
$214129.38+111958.3$ & 2.510 & 18.69 & $-27.66$ & $-0.02$ & 0.70 \\
$214135.80+111914.6$ & 1.636 & 19.04 & $-26.11$ & $-0.03$ & 0.95 \\
$214145.90-005041.8$ & 1.395 & 19.09 & $-25.73$ & $0.57$ & 0.95 \\
$214154.28+004718.5$ & 1.216 & 18.65 & $-25.86$ & $0.06$ & 0.95 \\
$214203.03+000404.8$ & 0.824 & 18.94 & $-24.84$ & $-0.20$ & 0.95 \\
$214227.48+005651.8$ & 3.638 & 19.72 & $-27.39$ & $-0.00$ & 0.73 \\
$214238.45+003012.2$ & 1.755 & 18.48 & $-26.85$ & $-0.04$ & 0.95 \\
$214244.33+111511.7$ & 1.912 & 19.04 & $-26.52$ & $0.37$ & 0.95 \\
$214313.97+004715.0$ & 0.493 & 17.70 & $-24.76$ & $-0.13$ & 0.95 \\
$214318.74+121839.8$ & 1.839 & 18.61 & $-26.84$ & $0.02$ & 0.95 \\
$214324.36+003502.7$ & 2.036 & 18.68 & $-27.08$ & $0.17$ & 0.95 \\
$214337.32-004724.1$ & 0.446 & 18.00 & $-24.23$ & $-0.20$ & 0.95 \\
$214348.49+103809.4$ & 1.831 & 18.10 & $-27.34$ & $-0.01$ & 0.95 \\
$214410.62-010113.4$ & 0.355 & 18.50 & $-23.30$ & $-0.09$ & 0.95 \\
$214419.49+122340.4$ & 2.219 & 18.42 & $-27.60$ & $-0.11$ & 0.93 \\
$214423.63-002209.6$ & 1.299 & 17.81 & $-26.85$ & $0.03$ & 0.95 \\
$214435.34-000127.4$ & 1.039 & 18.72 & $-25.50$ & $0.03$ & 0.95 \\
$214440.11-001028.0$ & 1.300 & 18.90 & $-25.76$ & $-0.14$ & 0.95 \\
$214445.43+000902.4$ & 1.256 & 17.41 & $-27.18$ & $-0.22$ & 0.95 \\
$214445.56+001805.2$ & 3.398 & 19.98 & $-27.04$ & $-0.08$ & 0.68 \\
$214445.66+000058.1$ & 1.136 & 19.04 & $-25.34$ & $0.07$ & 0.95 \\
$214456.54-000823.4$ & 1.601 & 18.85 & $-26.25$ & $0.24$ & 0.95 \\
$214500.19+110337.0$ & 0.631 & 18.18 & $-24.88$ & $-0.11$ & 0.94 \\
$214507.07+003550.9$ & 1.246 & 18.21 & $-26.36$ & $-0.11$ & 0.95 \\
$214518.77+111527.3$ & 0.548 & 17.85 & $-24.87$ & $-0.16$ & 0.95 \\
$214534.29+010704.4$ & 1.256 & 18.27 & $-26.32$ & $0.04$ & 0.95 \\
$214537.45-002331.5$ & 1.683 & 18.40 & $-26.83$ & $-0.14$ & 0.95 \\
$214557.22+011134.8$ & 2.069 & 18.98 & $-26.83$ & $0.28$ & 0.95 \\
$214559.55+122308.6$ & 1.737 & 18.98 & $-26.33$ & $1.17$ & 0.95 \\
$214600.12+124316.0$ & 3.022 & 19.70 & $-27.03$ & $-0.14$ & 0.46 \\
$214609.86+113735.1$ & 1.478 & 18.53 & $-26.38$ & $0.20$ & 0.95 \\
$214624.65+000325.4$ & 0.884 & 18.84 & $-25.09$ & $-0.13$ & 0.95 \\
$214630.99+125758.9$ & 0.445 & 17.95 & $-24.28$ & $-0.31$ & 0.95 \\
$214632.36+000202.7$ & 0.765 & 18.94 & $-24.68$ & $0.06$ & 0.95 \\
$214652.71+113030.8$ & 0.533 & 18.43 & $-24.22$ & $0.00$ & 0.95 \\
$214655.37+115426.5$ & 1.462 & 19.06 & $-25.84$ & $-0.15$ & 0.95 \\
$214704.09-002600.1$ & 1.801 & 18.74 & $-26.65$ & $0.39$ & 0.95 \\
$214711.51+122116.1$ & 2.409 & 19.08 & $-27.16$ & $-0.04$ & 0.67 \\
$214715.03-004803.5$ & 2.053 & 18.87 & $-26.92$ & $-0.05$ & 0.95 \\
$214715.77+111618.6$ & 1.974 & 18.66 & $-27.02$ & $0.17$ & 0.95 \\
$214717.46-001822.3$ & 1.585 & 18.82 & $-26.25$ & $0.31$ & 0.95 \\
$214724.26+123051.5$ & 0.979 & 17.72 & $-26.41$ & $-0.09$ & 0.95 \\
$214729.99+104830.8$ & 2.112 & 18.05 & $-27.82$ & $0.05$ & 0.95 \\
$214744.30+125757.7$ & 1.740 & 18.96 & $-26.35$ & $-0.08$ & 0.95 \\
$214806.09+123909.6$ & 1.156 & 19.00 & $-25.42$ & $0.18$ & 0.95 \\
$214813.94+105922.2$ & 0.960 & 17.71 & $-26.38$ & $0.01$ & 0.95 \\
$214857.04+110524.1$ & 2.273 & 17.93 & $-28.16$ & $-0.04$ & 0.88 \\
$214903.71+104725.0$ & 1.011 & 18.29 & $-25.89$ & $-0.17$ & 0.95 \\
$214905.56+123400.4$ & 2.323 & 18.35 & $-27.80$ & $0.01$ & 0.83 \\
$214937.85+120546.1$ & 0.796 & 16.95 & $-26.75$ & $-0.15$ & 0.95 \\
$214955.00+124612.9$ & 1.282 & 18.02 & $-26.61$ & $0.09$ & 0.95 \\
$215006.72+120620.6$ & 1.989 & 18.12 & $-27.58$ & $-0.12$ & 0.95 \\
$215033.48+120913.9$ & 3.809 & 19.69 & $-27.56$ & $-0.19$ & 0.94 \\
$215049.82+131038.2$ & 1.988 & 18.88 & $-26.82$ & $-0.00$ & 0.95 \\
$215102.20+111819.2$ & 1.216 & 18.54 & $-25.98$ & $-0.06$ & 0.95 \\
$215108.40+123000.5$ & 1.473 & 18.00 & $-26.91$ & $-0.20$ & 0.95 \\
$215112.20+112225.3$ & 3.400 & 20.16 & $-26.86$ & $-0.07$ & 0.56 \\
$215122.08+123826.0$ & 2.195 & 18.52 & $-27.46$ & $0.19$ & 0.94 \\
$215128.14+125351.1$ & 1.798 & 18.90 & $-26.49$ & $-0.02$ & 0.95 \\
$215130.97+120936.1$ & 0.997 & 19.02 & $-25.14$ & $0.03$ & 0.95 \\
$215143.20+131202.2$ & 2.111 & 18.92 & $-26.95$ & $0.08$ & 0.95 \\
$215145.70+122857.0$ & 1.653 & 18.78 & $-26.40$ & $-0.07$ & 0.95 \\
$215148.21+125711.0$ & 1.365 & 18.46 & $-26.31$ & $0.25$ & 0.95 \\
$215157.71+111101.9$ & 1.793 & 18.68 & $-26.71$ & $0.19$ & 0.95 \\
$215250.62+110001.8$ & 2.015 & 18.20 & $-27.53$ & $0.06$ & 0.95 \\
$215304.66+124105.2$ & 2.223 & 19.04 & $-26.98$ & $-0.12$ & 0.92 \\
$215348.26+114122.4$ & 0.937 & 18.96 & $-25.09$ & $-0.07$ & 0.95 \\
$215352.98+110907.3$ & 3.308 & 19.23 & $-27.72$ & $0.15$ & 0.83 \\
$215358.10+121730.0$ & 1.586 & 18.31 & $-26.76$ & $-0.01$ & 0.95 \\
$215400.31+114215.6$ & 0.836 & 17.82 & $-25.99$ & $0.38$ & 0.95 \\
$215400.42+115823.6$ & 3.184 & 20.10 & $-26.75$ & $-0.05$ & 0.64 \\
$215405.63+122426.1$ & 1.508 & 18.18 & $-26.76$ & $-0.01$ & 0.95 \\
$215419.70-091753.6$ & 1.212 & 18.46 & $-26.05$ & $-0.07$ & 0.95 \\
$215430.89+123339.2$ & 2.259 & 18.80 & $-27.27$ & $0.22$ & 0.86 \\
$215431.22-080244.2$ & 2.076 & 19.09 & $-26.73$ & $-0.15$ & 0.95 \\
$215433.58+120852.3$ & 1.456 & 18.92 & $-25.97$ & $0.01$ & 0.95 \\
$215436.97+110219.3$ & 3.196 & 18.62 & $-28.24$ & $0.01$ & 0.84 \\
$215437.21+113555.0$ & 0.356 & 18.02 & $-23.79$ & $-0.39$ & 0.95 \\
$215453.41+121554.9$ & 0.621 & 19.05 & $-23.97$ & $-0.08$ & 0.94 \\
$215458.74-090823.3$ & 1.050 & 18.20 & $-26.04$ & $0.41$ & 0.95 \\
$215507.59-084337.7$ & 1.594 & 18.72 & $-26.36$ & $0.05$ & 0.95 \\
$215518.89+111944.0$ & 0.830 & 18.96 & $-24.84$ & $-0.09$ & 0.95 \\
$215521.12-073217.8$ & 3.128 & 19.18 & $-27.63$ & $0.43$ & 0.77 \\
$215521.37-080532.0$ & 3.321 & 19.80 & $-27.16$ & $-0.22$ & 0.73 \\
$215537.52-090103.9$ & 1.893 & 18.87 & $-26.66$ & $0.03$ & 0.95 \\
$215541.74+122818.8$ & 1.064 & 17.04 & $-27.22$ & $-0.18$ & 0.95 \\
$215543.09-073902.0$ & 1.901 & 16.90 & $-28.64$ & $-0.02$ & 0.95 \\
$215555.55+132205.7$ & 1.541 & 17.69 & $-27.31$ & $0.05$ & 0.95 \\
$215557.00-080755.4$ & 0.979 & 18.86 & $-25.26$ & $0.09$ & 0.95 \\
$215600.45-091031.8$ & 3.257 & 20.09 & $-26.82$ & $-0.12$ & 0.75 \\
$215601.64-081824.1$ & 3.161 & 19.64 & $-27.20$ & $0.11$ & 0.73 \\
$215612.73-081629.8$ & 0.579 & 18.98 & $-23.87$ & $-0.17$ & 0.95 \\
$215621.91-085904.1$ & 1.567 & 18.79 & $-26.25$ & $0.06$ & 0.95 \\
$215625.01+113820.2$ & 1.454 & 18.92 & $-25.98$ & $-0.11$ & 0.95 \\
$215627.88-081056.5$ & 1.830 & 18.92 & $-26.51$ & $-0.23$ & 0.95 \\
$215645.35-083729.8$ & 1.925 & 18.49 & $-27.09$ & $0.07$ & 0.95 \\
$215701.19+110727.2$ & 1.838 & 19.04 & $-26.40$ & $-0.03$ & 0.95 \\
$215703.71-073829.8$ & 1.899 & 18.27 & $-27.27$ & $-0.14$ & 0.95 \\
$215718.87+123409.0$ & 1.258 & 18.96 & $-25.63$ & $-0.09$ & 0.95 \\
$215725.53+124134.7$ & 2.703 & 18.74 & $-27.73$ & $-0.19$ & 0.05 \\
$215736.03+112302.2$ & 1.779 & 17.31 & $-28.05$ & $0.03$ & 0.95 \\
$215743.91+111813.3$ & 0.831 & 19.00 & $-24.79$ & $0.00$ & 0.95 \\
$215756.09-071233.2$ & 0.364 & 18.05 & $-23.80$ & $-0.19$ & 0.95 \\
$215758.65+120127.3$ & 1.226 & 18.57 & $-25.97$ & $0.00$ & 0.95 \\
$215802.07-092356.4$ & 1.566 & 18.82 & $-26.21$ & $-0.21$ & 0.95 \\
$215808.45+122240.0$ & 1.952 & 18.79 & $-26.84$ & $-0.29$ & 0.95 \\
$215819.69+124923.9$ & 1.432 & 19.03 & $-25.84$ & $-0.06$ & 0.95 \\
$215842.35+112145.5$ & 0.976 & 18.77 & $-25.35$ & $0.04$ & 0.95 \\
$215844.81-082431.9$ & 0.821 & 18.97 & $-24.80$ & $0.00$ & 0.95 \\
$215853.09+132151.1$ & 1.054 & 17.60 & $-26.65$ & $0.00$ & 0.95 \\
$215856.35+125225.3$ & 1.400 & 18.58 & $-26.25$ & $0.05$ & 0.95 \\
$215900.36+113513.4$ & 1.885 & 18.64 & $-26.88$ & $-0.03$ & 0.95 \\
$215901.13-075533.6$ & 0.471 & 18.41 & $-23.94$ & $-0.20$ & 0.95 \\
$215907.18+123158.4$ & 1.838 & 19.04 & $-26.40$ & $-0.06$ & 0.95 \\
$215907.65-070441.5$ & 0.420 & 18.20 & $-23.93$ & $-0.19$ & 0.95 \\
$215911.32+122950.5$ & 1.554 & 18.31 & $-26.70$ & $-0.05$ & 0.95 \\
$215914.25-091021.9$ & 1.806 & 18.68 & $-26.72$ & $-0.04$ & 0.95 \\
$215927.53+120546.4$ & 1.807 & 18.65 & $-26.75$ & $0.34$ & 0.95 \\
$215930.15-085552.6$ & 0.349 & 17.80 & $-23.96$ & $-0.25$ & 0.95 \\
$215934.45-091022.1$ & 1.207 & 18.79 & $-25.71$ & $1.09$ & 0.95 \\
$215943.87+124451.0$ & 1.025 & 18.96 & $-25.24$ & $0.04$ & 0.95 \\
$215944.01-081634.3$ & 3.755 & 19.68 & $-27.52$ & $-0.00$ & 0.93 \\
$215950.30+124718.4$ & 1.514 & 18.34 & $-26.61$ & $2.45$ & 0.95 \\
$220001.26-080850.8$ & 1.507 & 18.76 & $-26.19$ & $-0.15$ & 0.95 \\
$220004.96+115259.9$ & 1.011 & 18.70 & $-25.48$ & $0.04$ & 0.95 \\
$220035.71-082602.1$ & 1.798 & 17.98 & $-27.41$ & $0.01$ & 0.95 \\
$220037.51+132153.1$ & 1.803 & 17.29 & $-28.11$ & $-0.01$ & 0.95 \\
$220041.71+123218.6$ & 0.289 & 17.77 & $-23.56$ & $-0.54$ & 0.95 \\
$220043.97+130315.8$ & 1.066 & 18.81 & $-25.46$ & $-0.10$ & 0.95 \\
$220046.57-071215.3$ & 0.808 & 18.05 & $-25.69$ & $-0.21$ & 0.95 \\
$220052.55-074640.4$ & 0.726 & 18.57 & $-24.92$ & $0.09$ & 0.95 \\
$220056.33-091050.3$ & 0.797 & 18.02 & $-25.69$ & $-0.00$ & 0.95 \\
$220111.22-073243.3$ & 0.960 & 18.34 & $-25.76$ & $-0.11$ & 0.95 \\
$220113.41+121007.8$ & 1.336 & 18.96 & $-25.77$ & $0.06$ & 0.95 \\
$220116.75+125636.4$ & 2.922 & 18.85 & $-27.79$ & $-0.31$ & 0.43 \\
$220119.62-083911.6$ & 2.211 & 18.21 & $-27.80$ & $0.09$ & 0.93 \\
$220120.52+133132.5$ & 1.570 & 18.30 & $-26.75$ & $0.21$ & 0.95 \\
$220127.44+120139.2$ & 1.096 & 18.71 & $-25.61$ & $0.09$ & 0.95 \\
$220151.45+130719.9$ & 2.519 & 18.70 & $-27.67$ & $0.13$ & 0.70 \\
$220153.57-083443.7$ & 0.211 & 17.36 & $-22.94$ & $-0.01$ & 0.95 \\
$220153.78+133152.1$ & 1.693 & 18.96 & $-26.28$ & $-0.01$ & 0.95 \\
$220157.81+132928.3$ & 3.234 & 19.87 & $-27.01$ & $0.16$ & 0.73 \\
$220205.28-092751.3$ & 0.770 & 17.33 & $-26.30$ & $0.03$ & 0.95 \\
$220207.99-083229.6$ & 0.849 & 18.34 & $-25.51$ & $-0.01$ & 0.95 \\
$220212.82-085221.7$ & 3.527 & 19.34 & $-27.70$ & $-0.23$ & 0.60 \\
$220214.34-081209.0$ & 0.924 & 19.09 & $-24.93$ & $0.03$ & 0.95 \\
$220215.56+114341.2$ & 1.115 & 18.62 & $-25.73$ & $0.02$ & 0.95 \\
$220217.78+123419.7$ & 1.428 & 18.71 & $-26.16$ & $0.05$ & 0.95 \\
$220241.09+124356.0$ & 0.574 & 18.11 & $-24.73$ & $-0.08$ & 0.95 \\
$220244.65-072411.4$ & 1.909 & 18.15 & $-27.41$ & $0.03$ & 0.95 \\
$220248.60+123645.5$ & 2.074 & 18.85 & $-26.96$ & $-0.03$ & 0.95 \\
$220256.32-092556.7$ & 0.723 & 18.30 & $-25.18$ & $0.08$ & 0.95 \\
$220256.95+132522.2$ & 1.981 & 18.71 & $-26.97$ & $0.93$ & 0.95 \\
$220258.58-083954.4$ & 1.857 & 17.74 & $-27.73$ & $0.09$ & 0.95 \\
$220259.62+112408.6$ & 1.010 & 18.94 & $-25.24$ & $-0.13$ & 0.95 \\
$220301.11-091408.5$ & 1.749 & 18.76 & $-26.56$ & $-0.12$ & 0.95 \\
$220302.02-090808.6$ & 1.424 & 16.92 & $-27.94$ & $-0.14$ & 0.95 \\
$220310.55-084632.2$ & 0.923 & 17.42 & $-26.60$ & $0.05$ & 0.95 \\
$220320.42-091613.0$ & 1.027 & 19.09 & $-25.11$ & $0.35$ & 0.95 \\
$220326.50-080004.3$ & 1.155 & 18.66 & $-25.76$ & $0.10$ & 0.95 \\
$220335.89+113539.0$ & 1.634 & 18.72 & $-26.43$ & $-0.06$ & 0.95 \\
$220336.32-090837.4$ & 1.163 & 19.05 & $-25.37$ & $-0.08$ & 0.95 \\
$220338.89+130456.7$ & 0.592 & 19.04 & $-23.87$ & $0.22$ & 0.95 \\
$220346.15-072722.8$ & 1.232 & 18.76 & $-25.78$ & $-0.09$ & 0.95 \\
$220348.45+123011.8$ & 1.344 & 19.09 & $-25.65$ & $0.09$ & 0.95 \\
$220402.13-084943.5$ & 4.449 & 19.45 & $-28.27$ & $-0.22$ & 0.95 \\
$220410.11+120118.8$ & 1.065 & 19.03 & $-25.23$ & $0.10$ & 0.95 \\
$220411.99-075931.9$ & 0.733 & 17.81 & $-25.71$ & $-0.23$ & 0.94 \\
$220421.96+132722.0$ & 1.701 & 18.19 & $-27.06$ & $0.12$ & 0.95 \\
$220435.32-092039.9$ & 0.974 & 19.02 & $-25.09$ & $0.09$ & 0.95 \\
$220443.15+131645.7$ & 1.613 & 18.57 & $-26.55$ & $0.07$ & 0.95 \\
$220444.65-071322.2$ & 1.437 & 19.02 & $-25.86$ & $0.08$ & 0.95 \\
$220444.77+115752.5$ & 1.149 & 18.93 & $-25.47$ & $-0.12$ & 0.95 \\
$220448.03-070924.6$ & 1.423 & 18.66 & $-26.20$ & $0.09$ & 0.95 \\
$220448.73+131424.3$ & 0.987 & 18.68 & $-25.45$ & $0.14$ & 0.95 \\
$220459.25-082554.4$ & 1.972 & 18.46 & $-27.21$ & $0.05$ & 0.95 \\
$220537.23+131629.1$ & 0.555 & 18.69 & $-24.07$ & $-0.12$ & 0.95 \\
$220537.72-071114.5$ & 0.295 & 18.01 & $-23.37$ & $0.01$ & 0.95 \\
$220546.77-093219.9$ & 1.359 & 17.98 & $-26.78$ & $0.05$ & 0.95 \\
$220552.71+125606.4$ & 1.963 & 18.56 & $-27.09$ & $-0.20$ & 0.95 \\
$220556.55-084129.7$ & 1.722 & 18.69 & $-26.60$ & $-0.04$ & 0.95 \\
$220557.02+121239.7$ & 1.360 & 17.92 & $-26.84$ & $-0.07$ & 0.95 \\
$220601.82-073312.1$ & 0.900 & 18.88 & $-25.09$ & $0.31$ & 0.95 \\
$220601.96-074113.5$ & 1.411 & 18.96 & $-25.88$ & $-0.18$ & 0.95 \\
$220608.40-083526.2$ & 0.947 & 18.73 & $-25.34$ & $-0.09$ & 0.95 \\
$220619.97+125018.4$ & 1.506 & 18.79 & $-26.15$ & $-0.04$ & 0.95 \\
$220624.01+113142.1$ & 0.400 & 18.94 & $-23.09$ & $-0.12$ & 0.95 \\
$220627.38-080748.3$ & 1.414 & 18.96 & $-25.88$ & $0.12$ & 0.95 \\
$220627.46-075003.1$ & 1.087 & 18.37 & $-25.94$ & $-0.07$ & 0.95 \\
$220628.08+120929.0$ & 1.385 & 20.08 & $-24.73$ & $1.04$ & 0.00 \\
$220633.24+130604.8$ & 1.157 & 17.93 & $-26.49$ & $-0.11$ & 0.95 \\
$220636.39+131154.9$ & 0.765 & 19.03 & $-24.59$ & $-0.04$ & 0.95 \\
$220654.54+131919.7$ & 1.386 & 19.00 & $-25.81$ & $0.14$ & 0.95 \\
$220702.53-090127.7$ & 1.294 & 18.44 & $-26.22$ & $0.13$ & 0.95 \\
$220714.25+133320.2$ & 1.342 & 18.87 & $-25.87$ & $-0.18$ & 0.95 \\
$220714.72-083752.0$ & 1.513 & 18.64 & $-26.32$ & $0.04$ & 0.95 \\
$220714.99-083007.9$ & 1.160 & 18.51 & $-25.91$ & $0.01$ & 0.95 \\
$220716.02-092136.9$ & 1.764 & 18.68 & $-26.67$ & $-0.06$ & 0.95 \\
$220719.27+132154.5$ & 1.186 & 18.69 & $-25.77$ & $0.10$ & 0.95 \\
$220719.50+130613.3$ & 1.784 & 18.39 & $-26.98$ & $-0.06$ & 0.95 \\
$220719.65+122049.3$ & 1.137 & 17.41 & $-26.98$ & $0.00$ & 0.95 \\
$220724.68-090359.0$ & 1.223 & 18.15 & $-26.38$ & $-0.07$ & 0.95 \\
$220742.56+134110.9$ & 3.044 & 19.35 & $-27.40$ & $-0.28$ & 0.52 \\
$220754.46-074528.9$ & 3.744 & 20.05 & $-27.15$ & $-0.17$ & 0.90 \\
$220758.30+125944.2$ & 3.110 & 19.82 & $-26.97$ & $-0.09$ & 0.66 \\
$220807.45+135218.0$ & 1.342 & 18.09 & $-26.65$ & $-0.03$ & 0.95 \\
$220809.42-092727.1$ & 1.062 & 19.02 & $-25.24$ & $-0.08$ & 0.95 \\
$220811.62-083235.1$ & 1.917 & 17.86 & $-27.71$ & $-0.21$ & 0.95 \\
$220813.63-091820.1$ & 1.746 & 17.25 & $-28.07$ & $-0.04$ & 0.95 \\
$220813.99+125046.3$ & 2.264 & 18.86 & $-27.21$ & $0.06$ & 0.86 \\
$220829.10+135430.2$ & 0.647 & 18.95 & $-24.19$ & $0.11$ & 0.94 \\
$220836.01-084608.3$ & 0.798 & 17.70 & $-26.01$ & $0.01$ & 0.95 \\
$220838.57-092756.4$ & 1.277 & 18.06 & $-26.57$ & $-0.10$ & 0.95 \\
$220844.33+122343.7$ & 3.228 & 18.98 & $-27.90$ & $0.08$ & 0.84 \\
$220854.17-092957.6$ & 1.791 & 18.94 & $-26.44$ & $-0.01$ & 0.95 \\
$220858.56+112932.9$ & 0.974 & 18.90 & $-25.22$ & $-0.01$ & 0.95 \\
$220859.61+131608.2$ & 1.296 & 18.80 & $-25.86$ & $-0.16$ & 0.95 \\
$220902.42+123825.5$ & 1.959 & 18.24 & $-27.41$ & $0.26$ & 0.95 \\
$220910.08+131734.3$ & 1.384 & 18.13 & $-26.68$ & $-0.25$ & 0.95 \\
$220911.42-085817.4$ & 0.928 & 18.88 & $-25.16$ & $0.42$ & 0.95 \\
$220922.64+135722.5$ & 0.793 & 19.07 & $-24.62$ & $0.10$ & 0.95 \\
$220924.50+115723.0$ & 1.671 & 18.04 & $-27.16$ & $-0.11$ & 0.95 \\
$220925.71-093057.0$ & 0.699 & 18.15 & $-25.23$ & $-0.22$ & 0.94 \\
$220931.92+125814.5$ & 0.813 & 18.23 & $-25.52$ & $0.26$ & 0.95 \\
$220950.24-092609.9$ & 3.131 & 20.05 & $-26.76$ & $-0.05$ & 0.62 \\
$220958.61+113720.4$ & 1.061 & 18.94 & $-25.32$ & $0.08$ & 0.95 \\
$221003.55+120547.6$ & 2.697 & 19.02 & $-27.44$ & $0.05$ & 0.10 \\
$221014.32+114451.9$ & 3.496 & 19.73 & $-27.31$ & $-0.36$ & 0.55 \\
$221016.97+122213.9$ & 0.716 & 18.85 & $-24.60$ & $-0.33$ & 0.94 \\
$221022.40+133806.7$ & 3.312 & 20.05 & $-26.90$ & $0.09$ & 0.70 \\
$221027.81-091643.0$ & 1.602 & 18.19 & $-26.90$ & $0.07$ & 0.95 \\
$221027.85-073524.7$ & 1.780 & 18.84 & $-26.52$ & $0.00$ & 0.95 \\
$221032.64-082141.6$ & 1.409 & 17.64 & $-27.20$ & $-0.15$ & 0.95 \\
$221044.51-074633.5$ & 1.480 & 18.71 & $-26.21$ & $0.07$ & 0.95 \\
$221045.57-082853.3$ & 1.244 & 18.97 & $-25.59$ & $0.31$ & 0.95 \\
$221046.79-092006.5$ & 1.321 & 18.01 & $-26.69$ & $-0.05$ & 0.95 \\
$221053.33-073252.5$ & 1.170 & 18.75 & $-25.69$ & $-0.08$ & 0.95 \\
$221117.54-075321.9$ & 1.772 & 18.32 & $-27.03$ & $0.09$ & 0.95 \\
$221121.92-083239.8$ & 1.450 & 18.47 & $-26.42$ & $0.04$ & 0.95 \\
$221122.41+113108.2$ & 1.302 & 18.99 & $-25.68$ & $-0.02$ & 0.95 \\
$221126.75+124458.1$ & 0.486 & 17.62 & $-24.81$ & $-0.28$ & 0.95 \\
$221134.51-075616.3$ & 1.522 & 18.83 & $-26.14$ & $0.00$ & 0.95 \\
$221142.19-084910.1$ & 1.547 & 19.03 & $-25.97$ & $-0.22$ & 0.95 \\
$221143.11-093334.9$ & 0.947 & 18.46 & $-25.61$ & $-0.05$ & 0.95 \\
$221148.04-092054.4$ & 1.631 & 18.86 & $-26.29$ & $0.09$ & 0.95 \\
$221158.07+131036.9$ & 2.591 & 18.86 & $-27.55$ & $0.27$ & 0.55 \\
$221202.05+132838.5$ & 1.736 & 18.76 & $-26.55$ & $-0.12$ & 0.95 \\
$221202.60+134609.3$ & 3.883 & 18.83 & $-28.48$ & $-0.30$ & 0.94 \\
$221203.88-085739.4$ & 2.002 & 17.59 & $-28.13$ & $0.40$ & 0.95 \\
$221208.54+124139.7$ & 1.813 & 19.07 & $-26.34$ & $-0.10$ & 0.95 \\
$221208.83+121359.6$ & 1.297 & 18.58 & $-26.08$ & $-0.11$ & 0.95 \\
$221228.17+133630.4$ & 1.971 & 18.30 & $-27.36$ & $0.06$ & 0.95 \\
$221230.67-075510.4$ & 1.535 & 18.90 & $-26.09$ & $-0.02$ & 0.95 \\
$221231.04+125111.5$ & 0.598 & 18.42 & $-24.51$ & $0.10$ & 0.95 \\
$221233.32+134321.3$ & 0.392 & 18.64 & $-23.36$ & $-0.09$ & 0.95 \\
$221236.54+122957.7$ & 1.433 & 18.94 & $-25.93$ & $-0.03$ & 0.95 \\
$221239.95+135035.6$ & 0.661 & 18.79 & $-24.42$ & $-0.10$ & 0.93 \\
$221241.59-091052.7$ & 0.877 & 19.08 & $-24.83$ & $-0.14$ & 0.95 \\
$221252.82-084910.2$ & 1.805 & 18.59 & $-26.81$ & $-0.13$ & 0.95 \\
$221256.61+115021.5$ & 1.192 & 18.99 & $-25.48$ & $-0.08$ & 0.95 \\
$221256.98+135930.6$ & 1.593 & 18.77 & $-26.32$ & $0.10$ & 0.95 \\
$221300.13+125313.9$ & 1.131 & 19.09 & $-25.28$ & $-0.03$ & 0.95 \\
$221310.08-084124.0$ & 1.881 & 18.98 & $-26.52$ & $-0.17$ & 0.95 \\
$221312.50-093344.0$ & 0.917 & 18.99 & $-25.02$ & $-0.08$ & 0.95 \\
$221313.15-082356.1$ & 1.031 & 18.46 & $-25.75$ & $0.18$ & 0.95 \\
$221315.13-092425.4$ & 1.957 & 17.58 & $-28.06$ & $-0.08$ & 0.95 \\
$221319.87-082705.9$ & 0.696 & 19.04 & $-24.33$ & $0.08$ & 0.90 \\
$221320.00+134832.5$ & 4.127 & 19.52 & $-27.94$ & $-0.35$ & 0.94 \\
$221324.01+132354.2$ & 2.251 & 18.96 & $-27.10$ & $0.04$ & 0.85 \\
$221325.22+132626.6$ & 0.584 & 18.63 & $-24.25$ & $-0.17$ & 0.95 \\
$221332.73+114345.5$ & 1.504 & 19.05 & $-25.90$ & $-0.04$ & 0.95 \\
$221349.49+121000.8$ & 1.211 & 18.86 & $-25.64$ & $-0.10$ & 0.95 \\
$221351.21+120438.5$ & 1.963 & 18.34 & $-27.31$ & $-0.07$ & 0.95 \\
$221356.21+122756.9$ & 0.429 & 17.95 & $-24.21$ & $-0.04$ & 0.95 \\
$221358.42-084220.0$ & 1.266 & 18.23 & $-26.37$ & $-0.01$ & 0.95 \\
$221409.74+115947.5$ & 1.955 & 19.01 & $-26.63$ & $-0.10$ & 0.95 \\
$221415.16+122215.5$ & 1.379 & 18.20 & $-26.59$ & $0.33$ & 0.95 \\
$221426.04-081637.6$ & 0.706 & 18.86 & $-24.55$ & $-0.06$ & 0.94 \\
$221441.12+125026.1$ & 1.217 & 19.02 & $-25.49$ & $0.22$ & 0.95 \\
$221446.03+123349.4$ & 0.962 & 18.28 & $-25.82$ & $0.06$ & 0.95 \\
$221451.18-090930.5$ & 0.972 & 18.85 & $-25.27$ & $0.02$ & 0.95 \\
$221452.88-084153.7$ & 1.669 & 18.90 & $-26.30$ & $0.07$ & 0.95 \\
$221453.84+140022.2$ & 1.523 & 18.20 & $-26.76$ & $-0.16$ & 0.95 \\
$221458.45+135344.7$ & 3.673 & 19.64 & $-27.50$ & $0.11$ & 0.81 \\
$221509.31+132237.1$ & 1.899 & 18.43 & $-27.11$ & $0.00$ & 0.95 \\
$221512.46+122628.2$ & 1.119 & 18.01 & $-26.34$ & $0.02$ & 0.95 \\
$221515.04-072455.5$ & 1.103 & 18.61 & $-25.72$ & $0.13$ & 0.95 \\
$221519.54+124535.9$ & 2.169 & 19.04 & $-26.91$ & $0.06$ & 0.94 \\
$221545.39-074424.1$ & 2.331 & 19.03 & $-27.13$ & $-0.04$ & 0.78 \\
$221553.42+125625.9$ & 2.518 & 18.34 & $-28.02$ & $-0.06$ & 0.70 \\
$221555.89-081729.8$ & 1.128 & 18.99 & $-25.38$ & $-0.05$ & 0.95 \\
$221557.29+133002.1$ & 3.148 & 19.75 & $-27.07$ & $0.12$ & 0.69 \\
$221558.24+124202.4$ & 2.130 & 18.49 & $-27.41$ & $0.04$ & 0.95 \\
$221559.54+123618.3$ & 1.328 & 18.65 & $-26.07$ & $0.04$ & 0.95 \\
$221609.29-074946.2$ & 2.046 & 18.89 & $-26.89$ & $0.05$ & 0.95 \\
$221618.09+132554.6$ & 1.448 & 18.77 & $-26.12$ & $0.52$ & 0.95 \\
$221618.46-092912.5$ & 1.323 & 18.66 & $-26.04$ & $0.29$ & 0.95 \\
$221630.65-075218.4$ & 0.598 & 18.38 & $-24.55$ & $-0.00$ & 0.95 \\
$221631.48+130731.6$ & 2.273 & 19.04 & $-27.05$ & $0.10$ & 0.84 \\
$221640.52-072504.1$ & 2.117 & 18.45 & $-27.42$ & $-0.01$ & 0.95 \\
$221646.58+114530.0$ & 0.398 & 18.82 & $-23.21$ & $0.02$ & 0.95 \\
$221647.86+131854.0$ & 1.344 & 18.99 & $-25.75$ & $-0.05$ & 0.95 \\
$221653.30-082131.0$ & 1.430 & 18.07 & $-26.80$ & $-0.13$ & 0.95 \\
$221705.72+135352.7$ & 4.364 & 19.86 & $-27.81$ & $-0.62$ & 0.95 \\
$221719.55-081234.4$ & 1.458 & 18.96 & $-25.94$ & $0.57$ & 0.95 \\
$221723.30-082139.4$ & 1.245 & 18.57 & $-26.00$ & $0.70$ & 0.95 \\
$221729.41-081154.9$ & 1.010 & 19.00 & $-25.18$ & $-0.04$ & 0.95 \\
$221731.03+131548.8$ & 1.657 & 18.20 & $-26.98$ & $-0.13$ & 0.95 \\
$221741.65+125906.1$ & 1.978 & 18.94 & $-26.74$ & $-0.01$ & 0.95 \\
$221744.88+132922.1$ & 1.259 & 18.96 & $-25.63$ & $-0.11$ & 0.95 \\
$221749.83-091516.6$ & 3.881 & 19.97 & $-27.33$ & $-0.02$ & 0.91 \\
$221752.33+130859.9$ & 1.665 & 18.57 & $-26.63$ & $-0.10$ & 0.95 \\
$221755.97-075313.6$ & 1.561 & 18.04 & $-26.99$ & $-0.28$ & 0.95 \\
$221801.10+131732.0$ & 1.217 & 18.15 & $-26.36$ & $-0.15$ & 0.95 \\
$221815.15+124252.9$ & 0.816 & 18.60 & $-25.16$ & $0.05$ & 0.95 \\
$221821.88-081329.8$ & 0.808 & 18.39 & $-25.34$ & $-0.20$ & 0.95 \\
$221824.70-074614.4$ & 1.523 & 19.00 & $-25.97$ & $0.02$ & 0.95 \\
$221831.58+141545.5$ & 0.835 & 18.36 & $-25.45$ & $-0.05$ & 0.95 \\
$221838.21-083450.0$ & 2.539 & 18.18 & $-28.20$ & $0.09$ & 0.70 \\
$221852.44-092424.5$ & 0.680 & 18.04 & $-25.26$ & $-0.17$ & 0.93 \\
$221855.11+134708.6$ & 4.253 & 19.52 & $-28.04$ & $-0.35$ & 0.94 \\
$221857.38-074304.3$ & 1.784 & 18.83 & $-26.54$ & $-0.15$ & 0.95 \\
$221901.08+140537.7$ & 1.525 & 18.44 & $-26.53$ & $-0.05$ & 0.95 \\
$221902.27+140232.0$ & 3.171 & 19.64 & $-27.20$ & $-0.01$ & 0.73 \\
$221912.50-090647.9$ & 1.190 & 18.50 & $-25.97$ & $-0.11$ & 0.95 \\
$221913.33-073707.2$ & 0.674 & 18.65 & $-24.61$ & $0.27$ & 0.93 \\
$221921.71-093203.3$ & 1.858 & 18.88 & $-26.60$ & $-0.18$ & 0.95 \\
$221951.44-091154.1$ & 1.494 & 18.01 & $-26.92$ & $-0.05$ & 0.95 \\
$221952.83-093305.3$ & 1.353 & 18.59 & $-26.16$ & $0.02$ & 0.95 \\
$222001.51+123859.6$ & 1.101 & 18.56 & $-25.77$ & $0.06$ & 0.95 \\
$222004.54-092101.2$ & 1.256 & 19.04 & $-25.54$ & $-0.17$ & 0.95 \\
$222024.86-091844.5$ & 1.929 & 18.74 & $-26.85$ & $-0.16$ & 0.95 \\
$222036.67+130304.5$ & 0.692 & 18.92 & $-24.43$ & $-0.05$ & 0.94 \\
$222045.80+122900.9$ & 0.903 & 18.42 & $-25.55$ & $-0.26$ & 0.95 \\
$222055.72-075317.9$ & 0.149 & 16.59 & $-22.84$ & $-0.23$ & 0.95 \\
$222057.04+132608.3$ & 0.778 & 19.06 & $-24.59$ & $0.01$ & 0.95 \\
$222101.20-095546.5$ & 1.498 & 18.03 & $-26.91$ & $-0.03$ & 0.95 \\
$222107.29+125627.2$ & 1.732 & 18.04 & $-27.26$ & $0.03$ & 0.95 \\
$222116.99+131633.4$ & 3.350 & 19.13 & $-27.86$ & $-0.25$ & 0.87 \\
$222125.83+133116.6$ & 1.651 & 18.84 & $-26.33$ & $0.01$ & 0.95 \\
$222134.44+133201.8$ & 1.595 & 19.00 & $-26.08$ & $-0.15$ & 0.95 \\
$222139.09-085530.7$ & 1.278 & 18.80 & $-25.83$ & $-0.13$ & 0.95 \\
$222145.05-080425.9$ & 3.266 & 19.81 & $-27.10$ & $0.02$ & 0.76 \\
$222203.73-092712.0$ & 0.173 & 17.00 & $-22.81$ & $-0.12$ & 0.95 \\
$222209.00-084859.1$ & 0.458 & 18.63 & $-23.66$ & $0.41$ & 0.95 \\
$222212.23-091842.3$ & 1.112 & 18.35 & $-25.99$ & $0.11$ & 0.95 \\
$222214.21+122045.5$ & 2.264 & 19.09 & $-26.99$ & $-0.18$ & 0.84 \\
$222222.49-074007.4$ & 1.765 & 19.07 & $-26.27$ & $-0.07$ & 0.95 \\
$222231.58-095205.1$ & 1.518 & 18.89 & $-26.07$ & $0.52$ & 0.95 \\
$222237.28+134747.1$ & 1.824 & 18.07 & $-27.36$ & $-0.12$ & 0.95 \\
$222242.63-091840.0$ & 0.859 & 18.01 & $-25.86$ & $0.06$ & 0.95 \\
$222253.22-095712.9$ & 1.950 & 18.89 & $-26.75$ & $-0.17$ & 0.95 \\
$222254.83+130444.3$ & 4.158 & 19.18 & $-28.30$ & $-0.46$ & 0.95 \\
$222256.11-094636.2$ & 2.927 & 17.68 & $-28.96$ & $0.11$ & 0.47 \\
$222301.92-080655.1$ & 2.876 & 20.08 & $-26.52$ & $0.39$ & 0.09 \\
$222304.62+121409.7$ & 1.660 & 18.06 & $-27.13$ & $-0.07$ & 0.95 \\
$222306.94-093329.0$ & 1.393 & 18.73 & $-26.09$ & $-0.10$ & 0.95 \\
$222314.58+121333.6$ & 1.444 & 18.64 & $-26.25$ & $0.26$ & 0.95 \\
$222315.35-095835.4$ & 1.418 & 18.70 & $-26.15$ & $-0.08$ & 0.95 \\
$222320.60+124448.1$ & 1.370 & 18.87 & $-25.91$ & $-0.17$ & 0.95 \\
$222323.22-084741.6$ & 1.987 & 19.01 & $-26.68$ & $-0.02$ & 0.95 \\
$222327.59+134151.3$ & 2.219 & 18.86 & $-27.15$ & $0.05$ & 0.93 \\
$222328.64-090448.8$ & 0.632 & 19.04 & $-24.03$ & $-0.20$ & 0.94 \\
$222329.76-082054.0$ & 3.105 & 19.80 & $-26.99$ & $-0.07$ & 0.66 \\
$222347.20+125342.2$ & 2.279 & 18.27 & $-27.83$ & $-0.00$ & 0.87 \\
$222357.69+125826.7$ & 1.488 & 17.24 & $-27.68$ & $0.48$ & 0.95 \\
$222406.59-075030.8$ & 1.650 & 18.07 & $-27.10$ & $-0.12$ & 0.95 \\
$222419.83-095527.1$ & 3.615 & 20.18 & $-26.91$ & $-0.08$ & 0.56 \\
$222420.37-085338.6$ & 3.603 & 19.40 & $-27.68$ & $0.09$ & 0.73 \\
$222432.74+120644.7$ & 1.830 & 18.37 & $-27.07$ & $-0.12$ & 0.95 \\
$222434.05-073713.5$ & 1.899 & 18.45 & $-27.08$ & $-0.05$ & 0.95 \\
$222439.65-073338.2$ & 0.852 & 18.85 & $-25.00$ & $-0.07$ & 0.95 \\
$222444.18+122354.9$ & 0.548 & 17.50 & $-25.22$ & $-0.01$ & 0.95 \\
$222445.99-084656.4$ & 2.603 & 18.79 & $-27.63$ & $0.02$ & 0.95 \\
$222458.40+133541.7$ & 1.833 & 19.07 & $-26.37$ & $0.02$ & 0.95 \\
$222504.14+123814.5$ & 1.548 & 19.05 & $-25.95$ & $0.66$ & 0.95 \\
$222505.28-084542.7$ & 2.082 & 18.70 & $-27.12$ & $-0.13$ & 0.95 \\
$222506.40+123327.0$ & 0.952 & 18.18 & $-25.90$ & $-0.13$ & 0.95 \\
$222508.17-085719.2$ & 1.459 & 18.75 & $-26.15$ & $0.15$ & 0.95 \\
$222514.79-080102.7$ & 1.469 & 18.14 & $-26.77$ & $0.09$ & 0.95 \\
$222518.51-075918.4$ & 1.728 & 18.28 & $-27.01$ & $-0.00$ & 0.95 \\
$222525.09-093257.8$ & 2.168 & 18.53 & $-27.42$ & $0.16$ & 0.94 \\
$222534.67+123605.2$ & 2.244 & 19.04 & $-27.01$ & $0.61$ & 0.92 \\
$222544.39-081137.4$ & 1.815 & 18.84 & $-26.58$ & $0.61$ & 0.95 \\
$222545.67+141415.0$ & 1.651 & 18.64 & $-26.54$ & $0.21$ & 0.95 \\
$222545.81-075148.0$ & 3.070 & 20.15 & $-26.62$ & $0.06$ & 0.52 \\
$222600.22+125610.4$ & 0.785 & 19.04 & $-24.64$ & $-0.10$ & 0.95 \\
$222604.81-084545.8$ & 1.746 & 18.48 & $-26.84$ & $0.19$ & 0.95 \\
$222616.49+142714.6$ & 1.670 & 18.37 & $-26.83$ & $0.51$ & 0.95 \\
$222626.78+135640.4$ & 0.902 & 18.46 & $-25.51$ & $-0.08$ & 0.95 \\
$222630.61-074954.6$ & 0.916 & 18.89 & $-25.11$ & $-0.03$ & 0.95 \\
$222630.68+125907.9$ & 0.504 & 19.07 & $-23.44$ & $0.28$ & 0.95 \\
$222634.26-082033.5$ & 1.336 & 18.50 & $-26.22$ & $0.03$ & 0.95 \\
$222642.46+142333.9$ & 0.409 & 18.73 & $-23.35$ & $0.53$ & 0.95 \\
$222646.65+134228.7$ & 1.407 & 18.67 & $-26.17$ & $0.12$ & 0.95 \\
$222653.06+133040.2$ & 1.661 & 18.43 & $-26.76$ & $0.23$ & 0.95 \\
$222700.62-075356.7$ & 1.975 & 19.57 & $-26.10$ & $1.42$ & 0.00 \\
$222700.70+141311.0$ & 1.552 & 19.01 & $-26.00$ & $0.08$ & 0.95 \\
$222708.31+133614.1$ & 0.497 & 17.64 & $-24.84$ & $-0.21$ & 0.95 \\
$222711.01+141124.4$ & 1.776 & 17.95 & $-27.41$ & $-0.07$ & 0.95 \\
$222721.41+131338.3$ & 1.583 & 18.99 & $-26.07$ & $-0.03$ & 0.95 \\
$222722.19-094605.7$ & 0.728 & 17.67 & $-25.83$ & $0.04$ & 0.95 \\
$222723.08-081105.7$ & 0.512 & 19.05 & $-23.50$ & $-0.21$ & 0.95 \\
$222737.67-081222.1$ & 3.018 & 18.80 & $-27.92$ & $0.07$ & 0.70 \\
$222740.59-080513.1$ & 0.931 & 18.87 & $-25.17$ & $-0.07$ & 0.95 \\
$222744.60-090257.7$ & 1.081 & 18.96 & $-25.33$ & $-0.05$ & 0.95 \\
$222745.95-095421.1$ & 1.574 & 18.79 & $-26.26$ & $-0.09$ & 0.95 \\
$222747.27+132024.7$ & 1.247 & 18.44 & $-26.13$ & $0.23$ & 0.95 \\
$222748.86+121535.7$ & 0.978 & 18.64 & $-25.49$ & $0.34$ & 0.95 \\
$222753.07-092951.7$ & 2.168 & 18.56 & $-27.39$ & $-0.11$ & 0.94 \\
$222816.05+122309.2$ & 0.860 & 18.98 & $-24.90$ & $0.04$ & 0.95 \\
$222824.14+131431.4$ & 1.876 & 17.93 & $-27.57$ & $0.09$ & 0.95 \\
$222824.19+134154.9$ & 3.987 & 19.33 & $-28.03$ & $-0.47$ & 0.94 \\
$222825.22-080758.0$ & 1.571 & 18.77 & $-26.27$ & $0.24$ & 0.95 \\
$222830.20+124420.3$ & 1.251 & 18.60 & $-25.98$ & $-0.03$ & 0.95 \\
$222831.42+131017.4$ & 1.856 & 18.77 & $-26.70$ & $-0.05$ & 0.95 \\
$222834.32+133605.3$ & 1.606 & 18.05 & $-27.06$ & $-0.21$ & 0.95 \\
$222836.32-095008.9$ & 0.798 & 16.91 & $-26.80$ & $0.00$ & 0.95 \\
$222839.33-090646.5$ & 0.579 & 18.63 & $-24.23$ & $-0.08$ & 0.95 \\
$222845.14-075755.3$ & 5.142 & 19.77 & $-28.22$ & $1.11$ & 0.95 \\
$222852.60-075346.6$ & 0.638 & 18.28 & $-24.82$ & $-0.05$ & 0.95 \\
$222906.13-080251.2$ & 1.438 & 18.89 & $-25.98$ & $0.26$ & 0.95 \\
$222910.16+141402.1$ & 2.118 & 18.72 & $-27.16$ & $-0.11$ & 0.95 \\
$222912.25-094218.8$ & 0.586 & 18.71 & $-24.17$ & $0.07$ & 0.95 \\
$222914.95+131115.5$ & 0.527 & 18.33 & $-24.29$ & $0.19$ & 0.95 \\
$222923.02-100117.2$ & 2.243 & 20.18 & $-25.87$ & $0.35$ & 0.00 \\
$222923.90+133921.5$ & 0.415 & 18.22 & $-23.88$ & $-0.33$ & 0.95 \\
$222925.66+131939.8$ & 0.894 & 19.05 & $-24.90$ & $-0.17$ & 0.95 \\
$222925.94+133805.4$ & 0.279 & 18.08 & $-23.15$ & $-0.07$ & 0.95 \\
$222938.67+134413.3$ & 1.990 & 19.07 & $-26.63$ & $0.07$ & 0.95 \\
$222939.45+124906.8$ & 0.599 & 18.53 & $-24.41$ & $0.48$ & 0.95 \\
$222940.08-083254.4$ & 1.560 & 16.64 & $-28.39$ & $0.29$ & 0.95 \\
$222940.74-095914.9$ & 0.861 & 19.07 & $-24.80$ & $0.18$ & 0.95 \\
$222941.50-094023.6$ & 1.890 & 19.09 & $-26.43$ & $-0.17$ & 0.95 \\
$223003.35+140805.0$ & 0.805 & 19.00 & $-24.73$ & $-0.02$ & 0.95 \\
$223003.78+125012.4$ & 1.887 & 18.70 & $-26.82$ & $-0.09$ & 0.95 \\
$223010.47-081017.9$ & 0.620 & 17.91 & $-25.10$ & $0.21$ & 0.95 \\
$223011.16+133326.0$ & 0.883 & 18.97 & $-24.95$ & $-0.05$ & 0.95 \\
$223014.96-093042.7$ & 1.692 & 18.93 & $-26.31$ & $0.34$ & 0.95 \\
$223017.02-083909.2$ & 1.219 & 18.67 & $-25.85$ & $0.08$ & 0.95 \\
$223018.80+123605.4$ & 1.380 & 18.75 & $-26.04$ & $-0.14$ & 0.95 \\
$223022.76-081545.5$ & 2.504 & 18.91 & $-27.44$ & $0.04$ & 0.66 \\
$223026.15-094559.4$ & 1.996 & 18.96 & $-26.74$ & $-0.04$ & 0.95 \\
$223036.62-094300.7$ & 1.761 & 19.00 & $-26.34$ & $-0.06$ & 0.95 \\
$223043.76-091951.4$ & 1.328 & 18.90 & $-25.81$ & $-0.21$ & 0.95 \\
$223044.68+121618.3$ & 3.339 & 19.58 & $-27.40$ & $0.08$ & 0.79 \\
$223045.82-081008.9$ & 2.030 & 19.54 & $-26.22$ & $0.61$ & 0.00 \\
$223048.02+122601.8$ & 1.693 & 19.00 & $-26.24$ & $-0.28$ & 0.95 \\
$223049.92+122153.3$ & 1.254 & 18.65 & $-25.93$ & $0.16$ & 0.95 \\
$223109.07-080900.5$ & 0.503 & 17.69 & $-24.82$ & $-0.26$ & 0.95 \\
$223122.09-074440.4$ & 1.852 & 19.07 & $-26.40$ & $-0.04$ & 0.95 \\
$223138.62+122019.1$ & 0.911 & 18.73 & $-25.26$ & $0.11$ & 0.95 \\
$223144.19+142107.2$ & 2.852 & 18.94 & $-27.63$ & $-0.12$ & 0.42 \\
$223151.27+124831.9$ & 2.116 & 18.92 & $-26.96$ & $-0.17$ & 0.95 \\
$223207.98+135029.9$ & 4.290 & 20.09 & $-27.50$ & $1.94$ & 0.95 \\
$223213.96-100236.9$ & 1.781 & 17.85 & $-27.52$ & $-0.12$ & 0.95 \\
$223219.23+140017.0$ & 0.725 & 18.89 & $-24.60$ & $-0.02$ & 0.94 \\
$223222.41+141927.9$ & 0.449 & 18.96 & $-23.29$ & $0.00$ & 0.95 \\
$223234.18-090835.8$ & 1.362 & 19.03 & $-25.73$ & $0.07$ & 0.95 \\
$223237.06+134312.6$ & 1.786 & 19.00 & $-26.37$ & $0.08$ & 0.95 \\
$223239.00-074349.0$ & 1.612 & 19.08 & $-26.03$ & $-0.13$ & 0.95 \\
$223244.07+142510.3$ & 0.521 & 19.05 & $-23.56$ & $-0.18$ & 0.95 \\
$223246.80+134702.0$ & 1.556 & 17.27 & $-27.75$ & $0.28$ & 0.95 \\
$223256.14+131832.8$ & 0.895 & 18.33 & $-25.63$ & $-0.15$ & 0.95 \\
$223300.45+132922.6$ & 0.519 & 18.58 & $-24.01$ & $0.66$ & 0.95 \\
$223304.56-081330.4$ & 1.868 & 18.76 & $-26.73$ & $0.09$ & 0.95 \\
$223308.57-095856.7$ & 1.876 & 18.66 & $-26.84$ & $0.19$ & 0.95 \\
$223312.60+141742.8$ & 1.085 & 18.86 & $-25.43$ & $0.04$ & 0.95 \\
$223314.49+141519.5$ & 1.580 & 19.09 & $-25.97$ & $-0.02$ & 0.95 \\
$223316.87+133309.9$ & 1.539 & 17.65 & $-27.34$ & $0.09$ & 0.95 \\
$223321.65-092622.3$ & 1.244 & 17.79 & $-26.77$ & $0.06$ & 0.95 \\
$223334.88-075043.2$ & 1.430 & 18.10 & $-26.77$ & $0.13$ & 0.95 \\
$223336.01+123158.0$ & 0.463 & 17.11 & $-25.21$ & $-0.25$ & 0.95 \\
$223338.68-083853.1$ & 2.341 & 18.05 & $-28.12$ & $0.01$ & 0.95 \\
$223340.30-074427.9$ & 1.034 & 18.05 & $-26.17$ & $-0.06$ & 0.95 \\
$223344.39-083918.4$ & 1.996 & 18.63 & $-27.08$ & $-0.15$ & 0.95 \\
$223429.78-081016.3$ & 1.243 & 18.43 & $-26.13$ & $-0.05$ & 0.95 \\
$223432.22-090026.8$ & 0.613 & 18.99 & $-24.00$ & $-0.09$ & 0.94 \\
$223500.04+144556.6$ & 2.361 & 18.63 & $-27.56$ & $0.08$ & 0.73 \\
$223505.64-083748.3$ & 1.415 & 18.09 & $-26.76$ & $-0.00$ & 0.95 \\
$223511.61-075116.0$ & 2.320 & 19.02 & $-27.12$ & $-0.02$ & 0.78 \\
$223513.40+132612.6$ & 0.717 & 19.00 & $-24.45$ & $-0.09$ & 0.94 \\
$223518.33+134008.2$ & 1.025 & 18.66 & $-25.54$ & $-0.04$ & 0.95 \\
$223521.22-082127.2$ & 4.425 & 19.74 & $-27.97$ & $-0.25$ & 0.95 \\
$223526.00+132444.1$ & 1.612 & 17.45 & $-27.66$ & $0.00$ & 0.95 \\
$223533.07-081322.0$ & 0.457 & 17.70 & $-24.59$ & $-0.38$ & 0.95 \\
$223533.15-093123.0$ & 0.920 & 17.89 & $-26.13$ & $0.15$ & 0.95 \\
$223536.43+125724.7$ & 2.066 & 19.03 & $-26.78$ & $-0.04$ & 0.95 \\
$223538.78+131826.0$ & 0.864 & 18.67 & $-25.21$ & $-0.18$ & 0.95 \\
$223544.76-081208.4$ & 1.026 & 17.91 & $-26.29$ & $-0.15$ & 0.95 \\
$223552.38-093950.8$ & 0.616 & 19.03 & $-23.97$ & $0.54$ & 0.94 \\
$223558.48-092811.7$ & 0.430 & 18.91 & $-23.25$ & $-0.06$ & 0.95 \\
$223607.68+134355.3$ & 0.326 & 16.28 & $-25.33$ & $-0.60$ & 0.95 \\
$223619.19+132620.2$ & 3.296 & 18.11 & $-28.83$ & $-0.04$ & 0.89 \\
$223619.71-081834.6$ & 1.582 & 18.40 & $-26.66$ & $-0.06$ & 0.95 \\
$223627.08+135714.0$ & 3.216 & 18.39 & $-28.49$ & $-0.24$ & 0.86 \\
$223632.42-090720.5$ & 0.917 & 19.08 & $-24.93$ & $-0.07$ & 0.95 \\
$223637.31+144737.3$ & 1.335 & 18.30 & $-26.42$ & $-0.03$ & 0.95 \\
$223647.34-100032.4$ & 1.422 & 18.36 & $-26.49$ & $-0.06$ & 0.95 \\
$223650.29+122901.2$ & 1.310 & 18.08 & $-26.60$ & $-0.01$ & 0.95 \\
$223707.06-093623.1$ & 2.072 & 18.77 & $-27.04$ & $-0.02$ & 0.95 \\
$223713.80-094619.3$ & 0.513 & 19.00 & $-23.56$ & $0.17$ & 0.95 \\
$223723.15-082034.3$ & 1.327 & 18.87 & $-25.84$ & $-0.15$ & 0.95 \\
$223733.10+141400.0$ & 1.270 & 17.96 & $-26.65$ & $0.19$ & 0.95 \\
$223748.05+143953.9$ & 0.640 & 17.71 & $-25.40$ & $-0.06$ & 0.95 \\
$223750.84-094730.1$ & 0.362 & 18.25 & $-23.60$ & $0.05$ & 0.95 \\
$223753.80-091709.8$ & 0.644 & 18.71 & $-24.41$ & $0.20$ & 0.94 \\
$223808.07-080842.1$ & 3.172 & 18.30 & $-28.54$ & $0.59$ & 0.85 \\
$223809.91+140409.9$ & 2.223 & 18.62 & $-27.40$ & $-0.04$ & 0.93 \\
$223812.27+122624.2$ & 0.577 & 18.86 & $-23.99$ & $-0.06$ & 0.95 \\
$223817.25-093859.2$ & 0.845 & 16.84 & $-26.99$ & $0.06$ & 0.95 \\
$223819.76-092106.0$ & 3.259 & 17.72 & $-29.18$ & $0.25$ & 0.91 \\
$223824.05-084006.4$ & 1.561 & 18.95 & $-26.08$ & $-0.03$ & 0.95 \\
$223827.17+135432.6$ & 3.516 & 19.25 & $-27.79$ & $0.21$ & 0.64 \\
$223837.64-074936.6$ & 1.408 & 19.01 & $-25.82$ & $0.10$ & 0.95 \\
$223837.68+140830.9$ & 1.615 & 18.88 & $-26.24$ & $-0.17$ & 0.95 \\
$223843.98+140226.9$ & 2.003 & 19.01 & $-26.71$ & $-0.14$ & 0.95 \\
$223848.23+133926.9$ & 2.228 & 18.86 & $-27.17$ & $0.07$ & 0.93 \\
$223849.20+140721.9$ & 2.165 & 19.09 & $-26.86$ & $-0.12$ & 0.94 \\
$223853.62+133128.1$ & 2.946 & 19.87 & $-26.79$ & $0.23$ & 0.16 \\
$223854.68-093736.2$ & 1.472 & 18.80 & $-26.10$ & $0.28$ & 0.95 \\
$223855.34-082557.2$ & 0.560 & 18.72 & $-24.06$ & $-0.01$ & 0.95 \\
$223912.88+140433.8$ & 1.161 & 18.36 & $-26.06$ & $-0.03$ & 0.95 \\
$223913.03-094457.4$ & 0.791 & 18.86 & $-24.83$ & $-0.12$ & 0.95 \\
$223917.30-093340.9$ & 1.818 & 18.85 & $-26.57$ & $0.01$ & 0.95 \\
$223918.44-083728.1$ & 1.359 & 18.56 & $-26.20$ & $-0.06$ & 0.95 \\
$223919.09+124708.2$ & 3.401 & 19.90 & $-27.12$ & $0.18$ & 0.48 \\
$223924.54+130211.6$ & 1.133 & 18.87 & $-25.51$ & $-0.11$ & 0.95 \\
$223958.97-101226.8$ & 1.213 & 19.03 & $-25.48$ & $0.12$ & 0.95 \\
$224005.09+143148.0$ & 3.491 & 19.83 & $-27.21$ & $0.18$ & 0.56 \\
$224013.40-083628.7$ & 0.580 & 17.48 & $-25.38$ & $-0.07$ & 0.95 \\
$224019.01+144435.5$ & 2.242 & 18.32 & $-27.73$ & $0.34$ & 0.93 \\
$224026.11+125442.1$ & 0.826 & 18.74 & $-25.05$ & $0.11$ & 0.95 \\
$224026.80-081042.1$ & 1.374 & 18.42 & $-26.37$ & $-0.12$ & 0.95 \\
$224031.43+142414.5$ & 0.373 & 17.64 & $-24.27$ & $-0.14$ & 0.95 \\
$224039.02-084757.3$ & 1.903 & 17.70 & $-27.85$ & $-0.09$ & 0.95 \\
$224047.53+130919.1$ & 1.492 & 18.34 & $-26.58$ & $0.06$ & 0.95 \\
$224101.41+144334.5$ & 1.699 & 18.63 & $-26.61$ & $-0.06$ & 0.95 \\
$224101.44-100650.4$ & 1.497 & 17.56 & $-27.37$ & $0.26$ & 0.95 \\
$224105.22+123933.7$ & 1.636 & 18.20 & $-26.95$ & $-0.04$ & 0.95 \\
$224105.76-091758.9$ & 1.679 & 19.01 & $-26.21$ & $0.01$ & 0.95 \\
$224107.27+123257.7$ & 1.335 & 18.85 & $-25.87$ & $-0.20$ & 0.95 \\
$224110.69-100856.8$ & 1.584 & 18.38 & $-26.69$ & $0.53$ & 0.95 \\
$224115.61+124531.2$ & 2.965 & 19.68 & $-27.00$ & $-0.02$ & 0.31 \\
$224122.35-095946.5$ & 1.343 & 18.41 & $-26.33$ & $0.00$ & 0.95 \\
$224125.08+143331.2$ & 1.535 & 19.08 & $-25.91$ & $0.02$ & 0.95 \\
$224147.75+135202.7$ & 4.448 & 18.68 & $-29.04$ & $0.06$ & 0.95 \\
$224153.96-083557.3$ & 1.070 & 18.45 & $-25.82$ & $-0.29$ & 0.95 \\
$224159.43+142055.1$ & 0.954 & 18.12 & $-25.96$ & $0.10$ & 0.95 \\
$224207.43-093219.3$ & 3.021 & 19.97 & $-26.76$ & $2.14$ & 0.42 \\
$224212.03-075817.8$ & 2.638 & 18.29 & $-28.14$ & $-0.10$ & 0.28 \\
$224214.25-090915.4$ & 0.854 & 18.17 & $-25.69$ & $0.06$ & 0.95 \\
$224215.97-095311.2$ & 1.680 & 18.55 & $-26.67$ & $0.26$ & 0.95 \\
$224217.18-094645.0$ & 1.857 & 18.14 & $-27.33$ & $-0.09$ & 0.95 \\
$224221.28-075219.2$ & 1.226 & 18.47 & $-26.06$ & $-0.01$ & 0.95 \\
$224234.89+145647.7$ & 1.488 & 18.20 & $-26.72$ & $-0.13$ & 0.95 \\
$224241.04-080727.9$ & 1.845 & 18.02 & $-27.44$ & $0.02$ & 0.95 \\
$224243.03-091543.9$ & 4.213 & 19.77 & $-27.75$ & $-0.42$ & 0.94 \\
$224245.70+134840.4$ & 1.216 & 18.90 & $-25.61$ & $0.05$ & 0.95 \\
$224246.53+140346.3$ & 3.161 & 19.30 & $-27.54$ & $0.09$ & 0.79 \\
$224248.90-091234.7$ & 1.555 & 18.68 & $-26.34$ & $-0.05$ & 0.95 \\
$224248.92-085822.8$ & 2.389 & 18.78 & $-27.45$ & $-0.05$ & 0.73 \\
$224255.52+124225.6$ & 4.433 & 19.21 & $-28.50$ & $-0.35$ & 0.95 \\
$224304.29+134339.5$ & 0.975 & 18.50 & $-25.62$ & $0.09$ & 0.95 \\
$224304.99-084801.8$ & 1.144 & 18.24 & $-26.15$ & $0.06$ & 0.95 \\
$224309.70+125627.1$ & 1.839 & 18.35 & $-27.09$ & $-0.09$ & 0.95 \\
$224334.29-084550.9$ & 0.418 & 18.46 & $-23.65$ & $-0.21$ & 0.95 \\
$224352.84+144504.3$ & 1.258 & 18.55 & $-26.04$ & $0.08$ & 0.95 \\
$224400.29-082018.8$ & 1.668 & 19.01 & $-26.19$ & $0.02$ & 0.95 \\
$224400.56+133102.7$ & 1.577 & 18.66 & $-26.40$ & $0.20$ & 0.95 \\
$224403.38-095208.1$ & 1.451 & 19.05 & $-25.84$ & $0.19$ & 0.95 \\
$224408.50+123315.6$ & 2.145 & 18.01 & $-27.91$ & $0.14$ & 0.95 \\
$224410.17+142200.1$ & 0.607 & 18.77 & $-24.19$ & $-0.09$ & 0.94 \\
$224452.22+142915.1$ & 1.955 & 18.60 & $-27.04$ & $0.00$ & 0.95 \\
$224453.06+134631.6$ & 4.657 & 20.14 & $-27.53$ & $-0.55$ & 0.95 \\
$224503.87+144523.2$ & 1.899 & 18.61 & $-26.93$ & $-0.06$ & 0.95 \\
$224511.27+130903.9$ & 1.546 & 18.49 & $-26.52$ & $0.10$ & 0.95 \\
$224520.95+144957.6$ & 1.440 & 18.78 & $-26.10$ & $0.02$ & 0.95 \\
$224524.69-090554.0$ & 1.675 & 18.76 & $-26.45$ & $0.21$ & 0.95 \\
$224527.04+124537.9$ & 3.220 & 19.31 & $-27.57$ & $-0.08$ & 0.80 \\
$224531.25+124248.5$ & 1.573 & 18.16 & $-26.89$ & $-0.00$ & 0.95 \\
$224531.44-085944.7$ & 3.566 & 19.38 & $-27.68$ & $-0.11$ & 0.70 \\
$224533.32+145155.8$ & 0.467 & 19.01 & $-23.33$ & $0.28$ & 0.95 \\
$224533.52-093147.4$ & 2.215 & 18.93 & $-27.09$ & $0.05$ & 0.92 \\
$224537.75+130036.3$ & 1.262 & 18.46 & $-26.14$ & $-0.13$ & 0.95 \\
$224541.35+133249.5$ & 0.549 & 18.50 & $-24.23$ & $-0.24$ & 0.95 \\
$224542.10+141118.0$ & 1.447 & 18.72 & $-26.17$ & $0.04$ & 0.95 \\
$224547.14-094907.8$ & 0.420 & 18.49 & $-23.63$ & $0.13$ & 0.95 \\
$224553.29-085343.1$ & 3.144 & 18.93 & $-27.90$ & $-0.08$ & 0.80 \\
$224558.37-102525.8$ & 2.278 & 18.91 & $-27.18$ & $-0.06$ & 0.85 \\
$224602.71-085927.2$ & 1.834 & 19.06 & $-26.38$ & $0.23$ & 0.95 \\
$224603.86+133824.1$ & 0.403 & 18.16 & $-23.89$ & $-0.29$ & 0.95 \\
$224605.99+135348.7$ & 0.919 & 19.01 & $-25.01$ & $0.03$ & 0.95 \\
$224621.13+132821.2$ & 2.492 & 18.35 & $-27.99$ & $0.26$ & 0.75 \\
$224623.54+130335.9$ & 0.520 & 17.85 & $-24.75$ & $-0.32$ & 0.95 \\
$224627.15-083016.0$ & 1.575 & 18.51 & $-26.54$ & $0.27$ & 0.95 \\
$224630.63+131048.5$ & 1.593 & 18.72 & $-26.36$ & $0.08$ & 0.95 \\
$224630.86+131706.6$ & 4.088 & 19.43 & $-28.00$ & $-0.04$ & 0.94 \\
$224650.39-100243.6$ & 2.305 & 18.93 & $-27.20$ & $0.58$ & 0.77 \\
$224652.15-092043.9$ & 1.276 & 18.12 & $-26.51$ & $0.20$ & 0.95 \\
$224655.57-084258.1$ & 0.471 & 17.69 & $-24.67$ & $-0.40$ & 0.95 \\
$224656.97-083329.4$ & 1.319 & 18.58 & $-26.11$ & $0.09$ & 0.95 \\
$224704.04-090617.9$ & 1.294 & 18.33 & $-26.33$ & $-0.06$ & 0.95 \\
$224704.76-081617.5$ & 0.970 & 16.88 & $-27.23$ & $0.07$ & 0.95 \\
$224707.09+150311.7$ & 0.351 & 18.33 & $-23.44$ & $-0.05$ & 0.95 \\
$224721.05-091548.6$ & 4.130 & 20.10 & $-27.37$ & $0.71$ & 0.94 \\
$224721.39+141612.0$ & 1.467 & 19.08 & $-25.82$ & $-0.15$ & 0.95 \\
$224724.96+131918.1$ & 1.303 & 18.40 & $-26.27$ & $0.17$ & 0.95 \\
$224730.73+131442.4$ & 1.205 & 18.99 & $-25.50$ & $-0.19$ & 0.95 \\
$224737.98-084225.7$ & 4.082 & 20.07 & $-27.36$ & $-0.13$ & 0.92 \\
$224740.17-091511.7$ & 4.167 & 20.06 & $-27.43$ & $0.38$ & 0.94 \\
$224749.32+140122.1$ & 0.558 & 18.60 & $-24.17$ & $0.06$ & 0.95 \\
$224749.57+134248.1$ & 1.179 & 18.11 & $-26.34$ & $-0.03$ & 0.95 \\
$224759.63+133500.7$ & 2.095 & 18.82 & $-27.03$ & $-0.06$ & 0.95 \\
$224800.60+125600.4$ & 1.279 & 18.74 & $-25.89$ & $-0.04$ & 0.95 \\
$224800.69-090744.8$ & 2.110 & 18.94 & $-26.93$ & $0.32$ & 0.95 \\
$224808.34-081826.9$ & 1.273 & 18.37 & $-26.24$ & $0.06$ & 0.95 \\
$224810.27-094213.5$ & 1.024 & 18.51 & $-25.70$ & $-0.01$ & 0.95 \\
$224810.76-102424.7$ & 2.145 & 18.91 & $-27.01$ & $-0.07$ & 0.95 \\
$224817.51-101547.1$ & 0.292 & 17.15 & $-24.20$ & $-0.45$ & 0.95 \\
$224823.60+125711.3$ & 3.032 & 20.13 & $-26.61$ & $0.06$ & 0.35 \\
$224829.47+144418.0$ & 0.424 & 18.48 & $-23.66$ & $-0.18$ & 0.95 \\
$224830.13-094452.7$ & 2.047 & 18.95 & $-26.84$ & $-0.08$ & 0.95 \\
$224830.21-091807.1$ & 1.876 & 17.98 & $-27.52$ & $0.48$ & 0.95 \\
$224838.84-100953.4$ & 1.050 & 18.63 & $-25.61$ & $-0.09$ & 0.95 \\
$224859.94+145359.6$ & 3.331 & 19.93 & $-27.04$ & $0.14$ & 0.64 \\
$224903.28-080841.7$ & 0.457 & 18.87 & $-23.42$ & $0.18$ & 0.95 \\
$224930.18-082904.4$ & 1.545 & 18.20 & $-26.80$ & $-0.07$ & 0.95 \\
$224933.77-083059.7$ & 1.938 & 18.47 & $-27.14$ & $0.28$ & 0.95 \\
$224944.95+133109.4$ & 0.767 & 19.08 & $-24.55$ & $-0.04$ & 0.95 \\
$224946.71-083255.9$ & 1.038 & 17.77 & $-26.46$ & $-0.27$ & 0.95 \\
$224947.78-081853.9$ & 0.527 & 18.80 & $-23.82$ & $-0.14$ & 0.95 \\
$225001.11+140739.9$ & 1.161 & 19.07 & $-25.35$ & $0.00$ & 0.95 \\
$225008.55-100415.7$ & 0.426 & 19.04 & $-23.11$ & $0.21$ & 0.95 \\
$225014.39+135558.9$ & 1.855 & 18.65 & $-26.82$ & $0.25$ & 0.95 \\
$225015.59-083940.3$ & 0.442 & 18.31 & $-23.91$ & $-0.07$ & 0.95 \\
$225016.74+141824.8$ & 2.924 & 19.63 & $-27.02$ & $-0.14$ & 0.17 \\
$225022.11+131431.0$ & 1.196 & 17.52 & $-26.96$ & $-0.00$ & 0.95 \\
$225022.76-091912.0$ & 1.361 & 18.68 & $-26.09$ & $0.07$ & 0.95 \\
$225024.03-101115.6$ & 0.930 & 18.04 & $-26.00$ & $0.01$ & 0.95 \\
$225025.34+141952.0$ & 0.235 & 16.59 & $-24.01$ & $-0.28$ & 0.95 \\
$225025.79-093413.0$ & 1.754 & 19.06 & $-26.27$ & $0.12$ & 0.95 \\
$225027.71-082849.5$ & 1.918 & 18.23 & $-27.34$ & $-0.11$ & 0.95 \\
$225037.94+144337.2$ & 0.494 & 18.81 & $-23.66$ & $-0.08$ & 0.95 \\
$225043.96+125308.0$ & 2.388 & 18.66 & $-27.56$ & $-0.10$ & 0.73 \\
$225044.27-091326.7$ & 2.168 & 18.84 & $-27.12$ & $-0.05$ & 0.94 \\
$225045.58-083411.4$ & 3.124 & 19.46 & $-27.34$ & $-0.10$ & 0.74 \\
$225046.44+144702.8$ & 0.777 & 18.95 & $-24.70$ & $0.12$ & 0.95 \\
$225052.66-084600.2$ & 3.870 & 19.44 & $-27.85$ & $-0.21$ & 0.90 \\
$225058.94+145710.7$ & 1.900 & 17.18 & $-28.36$ & $-0.09$ & 0.95 \\
$225101.70+141826.3$ & 0.985 & 18.84 & $-25.30$ & $-0.14$ & 0.95 \\
$225103.08-090614.3$ & 0.982 & 18.81 & $-25.32$ & $0.33$ & 0.95 \\
$225106.81-080107.8$ & 0.450 & 18.90 & $-23.35$ & $0.49$ & 0.95 \\
$225108.87+132308.1$ & 1.428 & 18.45 & $-26.42$ & $0.00$ & 0.95 \\
$225109.09-083137.5$ & 3.883 & 19.51 & $-27.79$ & $0.13$ & 0.91 \\
$225111.22-081609.9$ & 1.753 & 18.98 & $-26.35$ & $0.15$ & 0.95 \\
$225120.29-094416.1$ & 1.189 & 18.80 & $-25.67$ & $0.25$ & 0.95 \\
$225120.36+141725.7$ & 1.849 & 18.89 & $-26.57$ & $-0.00$ & 0.95 \\
$225121.36-084034.7$ & 1.946 & 17.53 & $-28.10$ & $0.26$ & 0.95 \\
$225126.35-084821.5$ & 3.319 & 20.13 & $-26.83$ & $0.19$ & 0.71 \\
$225128.49+140146.1$ & 1.240 & 16.97 & $-27.59$ & $0.04$ & 0.95 \\
$225130.28+134714.9$ & 1.852 & 17.60 & $-27.86$ & $0.01$ & 0.95 \\
$225133.33+144409.4$ & 2.477 & 19.02 & $-27.30$ & $0.93$ & 0.66 \\
$225149.94-100357.9$ & 2.349 & 18.21 & $-27.96$ & $-0.06$ & 0.82 \\
$225151.55+125707.4$ & 3.422 & 19.86 & $-27.17$ & $0.11$ & 0.56 \\
$225202.34+130513.9$ & 1.355 & 18.76 & $-26.00$ & $-0.06$ & 0.95 \\
$225208.99+133541.7$ & 0.323 & 18.41 & $-23.17$ & $-0.30$ & 0.95 \\
$225214.31-092730.9$ & 2.502 & 19.00 & $-27.34$ & $-0.11$ & 0.64 \\
$225215.79+132141.2$ & 1.856 & 18.65 & $-26.82$ & $-0.09$ & 0.95 \\
$225216.24+131443.5$ & 0.878 & 18.91 & $-25.00$ & $-0.14$ & 0.95 \\
$225216.93+140218.4$ & 1.672 & 19.05 & $-26.15$ & $-0.13$ & 0.95 \\
$225221.33-082833.5$ & 2.309 & 18.58 & $-27.56$ & $-0.03$ & 0.78 \\
$225225.77+145921.9$ & 3.701 & 19.63 & $-27.53$ & $-0.00$ & 0.91 \\
$225227.05-095539.2$ & 1.215 & 18.76 & $-25.75$ & $-0.03$ & 0.95 \\
$225228.56+142608.5$ & 2.971 & 19.22 & $-27.46$ & $0.02$ & 0.34 \\
$225238.65+135235.6$ & 3.228 & 18.73 & $-28.15$ & $-0.09$ & 0.85 \\
$225242.22-094046.8$ & 1.270 & 18.82 & $-25.79$ & $0.17$ & 0.95 \\
$225243.36+132421.0$ & 3.776 & 19.76 & $-27.46$ & $-0.14$ & 0.92 \\
$225246.43+142525.8$ & 4.801 & 19.69 & $-27.97$ & $1.02$ & 0.95 \\
$225253.03+142313.7$ & 1.879 & 18.93 & $-26.57$ & $0.01$ & 0.95 \\
$225256.06-091230.1$ & 0.917 & 18.66 & $-25.35$ & $0.36$ & 0.95 \\
$225257.62-084141.2$ & 2.155 & 18.54 & $-27.39$ & $2.71$ & 0.94 \\
$225304.02-090001.8$ & 2.021 & 18.82 & $-26.93$ & $-0.13$ & 0.95 \\
$225314.50-082859.7$ & 0.408 & 18.95 & $-23.12$ & $0.21$ & 0.95 \\
$225332.49+150921.4$ & 3.731 & 20.20 & $-26.99$ & $0.25$ & 0.87 \\
$225344.90+150503.1$ & 2.137 & 18.36 & $-27.55$ & $-0.03$ & 0.95 \\
$225350.08+140210.3$ & 0.863 & 16.95 & $-26.93$ & $-0.09$ & 0.95 \\
$225350.17-085742.5$ & 1.162 & 18.84 & $-25.58$ & $0.05$ & 0.95 \\
$225400.09+144311.7$ & 0.527 & 18.87 & $-23.76$ & $0.03$ & 0.95 \\
$225404.16-081139.0$ & 1.564 & 18.27 & $-26.76$ & $-0.14$ & 0.95 \\
$225409.84+132312.9$ & 1.397 & 18.82 & $-26.00$ & $0.10$ & 0.95 \\
$225416.26+150850.1$ & 0.941 & 18.60 & $-25.46$ & $-0.16$ & 0.95 \\
$225417.91+132510.4$ & 1.547 & 18.52 & $-26.48$ & $-0.11$ & 0.95 \\
$225422.71+142407.0$ & 1.776 & 18.52 & $-26.84$ & $0.05$ & 0.95 \\
$225430.21-103035.2$ & 1.076 & 18.90 & $-25.38$ & $0.10$ & 0.95 \\
$225433.01-085121.2$ & 1.036 & 18.46 & $-25.76$ & $-0.09$ & 0.95 \\
$225441.16-095322.7$ & 2.350 & 19.05 & $-27.13$ & $-0.07$ & 0.78 \\
$225455.15+130744.8$ & 1.055 & 18.75 & $-25.50$ & $-0.09$ & 0.95 \\
$225504.29-095630.4$ & 0.703 & 18.20 & $-25.20$ & $0.25$ & 0.95 \\
$225510.37-090755.1$ & 0.412 & 18.57 & $-23.52$ & $-0.29$ & 0.95 \\
$225512.57+133432.9$ & 1.494 & 18.45 & $-26.48$ & $0.10$ & 0.95 \\
$225512.68+141254.6$ & 0.493 & 18.81 & $-23.65$ & $0.35$ & 0.95 \\
$225514.53-102015.8$ & 2.126 & 18.32 & $-27.57$ & $0.11$ & 0.95 \\
$225517.07-095504.5$ & 2.119 & 18.33 & $-27.55$ & $-0.26$ & 0.95 \\
$225520.84+140907.5$ & 2.061 & 18.91 & $-26.89$ & $0.58$ & 0.95 \\
$225530.56-081145.4$ & 1.549 & 19.07 & $-25.93$ & $0.35$ & 0.95 \\
$225539.73-101152.7$ & 1.127 & 18.63 & $-25.74$ & $-0.07$ & 0.95 \\
$225541.65+145715.9$ & 0.808 & 16.75 & $-26.98$ & $0.04$ & 0.95 \\
$225547.39-081323.0$ & 3.061 & 19.72 & $-27.04$ & $0.15$ & 0.61 \\
$225551.77-094142.3$ & 1.808 & 18.69 & $-26.72$ & $-0.02$ & 0.95 \\
$225555.89-100307.9$ & 1.159 & 18.90 & $-25.52$ & $0.47$ & 0.95 \\
$225608.12+134631.1$ & 1.515 & 18.80 & $-26.15$ & $0.10$ & 0.95 \\
$225617.47+143257.7$ & 0.635 & 18.88 & $-24.20$ & $-0.08$ & 0.94 \\
$225631.29-102228.4$ & 0.876 & 17.57 & $-26.34$ & $-0.14$ & 0.95 \\
$225632.37+131248.8$ & 0.831 & 18.73 & $-25.07$ & $-0.01$ & 0.95 \\
$225635.84+143243.5$ & 2.632 & 18.65 & $-27.79$ & $-0.12$ & 0.27 \\
$225650.27+144124.1$ & 1.389 & 19.07 & $-25.74$ & $0.05$ & 0.95 \\
$225650.62+125517.7$ & 1.598 & 18.47 & $-26.62$ & $-0.08$ & 0.95 \\
$225654.02-103547.9$ & 0.510 & 18.61 & $-23.93$ & $0.11$ & 0.95 \\
$225657.59+141939.3$ & 1.791 & 19.01 & $-26.37$ & $0.15$ & 0.95 \\
$225710.33-090443.0$ & 1.753 & 18.30 & $-27.02$ & $-0.02$ & 0.95 \\
$225721.47+133406.1$ & 0.379 & 18.68 & $-23.26$ & $-0.32$ & 0.95 \\
$225738.20+134045.4$ & 0.594 & 16.92 & $-25.99$ & $-0.25$ & 0.95 \\
$225738.33+143810.4$ & 3.233 & 19.50 & $-27.39$ & $0.19$ & 0.80 \\
$225746.82-102131.0$ & 1.420 & 18.60 & $-26.25$ & $0.10$ & 0.95 \\
$225757.82+141659.4$ & 2.132 & 18.68 & $-27.22$ & $0.05$ & 0.95 \\
$225800.02-084143.7$ & 1.494 & 17.41 & $-27.52$ & $-0.14$ & 0.95 \\
$225800.42+133107.6$ & 1.628 & 18.68 & $-26.46$ & $0.01$ & 0.95 \\
$225805.38-103701.7$ & 0.634 & 18.46 & $-24.61$ & $0.16$ & 0.95 \\
$225812.21-083649.7$ & 0.618 & 19.02 & $-23.98$ & $0.09$ & 0.94 \\
$225817.60+134533.3$ & 2.228 & 18.20 & $-27.83$ & $-0.02$ & 0.93 \\
$225818.53+141527.1$ & 1.279 & 18.43 & $-26.20$ & $-0.05$ & 0.95 \\
$225827.96+145058.8$ & 3.116 & 19.99 & $-26.81$ & $-0.25$ & 0.64 \\
$225828.38-083210.3$ & 2.054 & 17.99 & $-27.80$ & $0.10$ & 0.95 \\
$225836.46-102838.0$ & 0.636 & 18.87 & $-24.22$ & $-0.23$ & 0.94 \\
$225842.14-094436.0$ & 1.625 & 17.93 & $-27.21$ & $0.14$ & 0.95 \\
$225842.84+133733.3$ & 1.785 & 18.75 & $-26.62$ & $-0.10$ & 0.95 \\
$225843.27-092710.5$ & 4.065 & 19.10 & $-28.31$ & $0.12$ & 0.95 \\
$225900.68-081103.0$ & 1.376 & 18.88 & $-25.91$ & $-0.18$ & 0.95 \\
$225906.41-082229.5$ & 0.688 & 18.89 & $-24.44$ & $0.14$ & 0.93 \\
$225908.71-092407.3$ & 1.454 & 19.04 & $-25.86$ & $0.09$ & 0.95 \\
$225913.74-084419.6$ & 1.290 & 18.34 & $-26.31$ & $-0.15$ & 0.95 \\
$225921.59+140256.0$ & 2.151 & 17.87 & $-28.06$ & $-0.09$ & 0.94 \\
$225925.27+144401.2$ & 1.504 & 18.98 & $-25.96$ & $0.01$ & 0.95 \\
$225939.34+134625.7$ & 1.456 & 17.80 & $-27.09$ & $0.12$ & 0.95 \\
$225941.86+144629.5$ & 1.804 & 18.55 & $-26.85$ & $-0.02$ & 0.95 \\
$225946.71-083946.2$ & 1.056 & 19.00 & $-25.25$ & $0.06$ & 0.95 \\
$225947.18+133145.6$ & 1.043 & 19.07 & $-25.17$ & $-0.09$ & 0.95 \\
$230003.90+132628.5$ & 1.030 & 18.89 & $-25.32$ & $0.14$ & 0.95 \\
$230004.46-095432.7$ & 0.555 & 18.65 & $-24.10$ & $0.20$ & 0.95 \\
$230009.83-091118.8$ & 1.582 & 18.33 & $-26.73$ & $-0.21$ & 0.95 \\
$230011.73-102144.4$ & 2.309 & 18.22 & $-27.91$ & $-0.11$ & 0.95 \\
$230019.04+132244.5$ & 0.645 & 18.34 & $-24.78$ & $-0.11$ & 0.94 \\
$230019.69-082927.9$ & 1.088 & 18.33 & $-25.97$ & $-0.26$ & 0.95 \\
$230021.94-100721.8$ & 1.329 & 19.05 & $-25.66$ & $0.04$ & 0.95 \\
$230022.18+125354.1$ & 3.681 & 19.10 & $-28.04$ & $-0.09$ & 0.87 \\
$230025.25-092006.0$ & 3.965 & 19.80 & $-27.55$ & $-0.01$ & 0.92 \\
$230043.85-102144.5$ & 0.812 & 18.34 & $-25.40$ & $0.17$ & 0.95 \\
$230045.06-100647.1$ & 1.378 & 18.15 & $-26.64$ & $-0.13$ & 0.95 \\
$230046.86+141945.8$ & 0.465 & 19.05 & $-23.27$ & $-0.03$ & 0.95 \\
$230048.69+143320.9$ & 2.177 & 18.54 & $-27.42$ & $-0.09$ & 0.94 \\
$230101.89-082549.9$ & 1.788 & 18.83 & $-26.55$ & $-0.15$ & 0.95 \\
$230118.47+131020.0$ & 2.065 & 18.74 & $-27.07$ & $-0.03$ & 0.95 \\
$230128.20-085351.3$ & 1.109 & 18.79 & $-25.54$ & $0.04$ & 0.95 \\
$230142.82+133132.8$ & 1.894 & 17.67 & $-27.86$ & $-0.15$ & 0.95 \\
$230207.56-093956.3$ & 1.147 & 18.61 & $-25.79$ & $0.45$ & 0.95 \\
$230216.65+140959.4$ & 0.525 & 18.97 & $-23.65$ & $0.22$ & 0.95 \\
$230220.45+133400.1$ & 0.859 & 17.80 & $-26.07$ & $0.11$ & 0.95 \\
$230221.47-103349.5$ & 2.232 & 18.88 & $-27.15$ & $0.12$ & 0.93 \\
$230225.49-082154.1$ & 1.014 & 18.61 & $-25.57$ & $0.02$ & 0.95 \\
$230239.21+142041.1$ & 1.527 & 18.44 & $-26.53$ & $-0.16$ & 0.95 \\
$230248.88+134553.4$ & 0.382 & 18.44 & $-23.51$ & $-0.31$ & 0.95 \\
$230255.88-082312.6$ & 1.251 & 18.73 & $-25.85$ & $0.00$ & 0.95 \\
$230257.83-102030.2$ & 1.941 & 19.03 & $-26.59$ & $0.03$ & 0.95 \\
$230301.45-093930.6$ & 3.454 & 17.55 & $-29.48$ & $-0.26$ & 0.80 \\
$230314.37+134808.8$ & 4.128 & 20.04 & $-27.42$ & $-0.19$ & 0.94 \\
$230320.38-085433.0$ & 4.306 & 19.89 & $-27.72$ & $0.30$ & 0.95 \\
$230401.08+135950.9$ & 3.084 & 19.97 & $-26.81$ & $-0.28$ & 0.59 \\
$230406.14+143518.8$ & 1.656 & 18.59 & $-26.60$ & $-0.09$ & 0.95 \\
$230417.23-094832.6$ & 1.170 & 18.76 & $-25.68$ & $-0.14$ & 0.95 \\
$230423.70-095406.4$ & 1.574 & 18.71 & $-26.34$ & $-0.06$ & 0.95 \\
$230452.35-094413.2$ & 0.690 & 18.75 & $-24.59$ & $0.26$ & 0.95 \\
$230511.27+145906.2$ & 1.461 & 18.10 & $-26.80$ & $-0.15$ & 0.95 \\
$230518.82-093911.8$ & 1.536 & 18.26 & $-26.73$ & $-0.15$ & 0.95 \\
$230547.37+153015.4$ & 0.583 & 18.48 & $-24.39$ & $0.29$ & 0.95 \\
$230548.32-093311.5$ & 1.298 & 17.94 & $-26.73$ & $-0.18$ & 0.95 \\
$230548.70+144901.5$ & 1.193 & 18.97 & $-25.50$ & $-0.18$ & 0.95 \\
$230549.76-083102.1$ & 2.471 & 18.78 & $-27.53$ & $0.21$ & 0.72 \\
$230556.79+132430.7$ & 1.492 & 19.06 & $-25.87$ & $0.09$ & 0.95 \\
$230559.24+152403.4$ & 1.354 & 18.83 & $-25.92$ & $-0.04$ & 0.95 \\
$230609.64+151436.9$ & 1.551 & 18.20 & $-26.82$ & $-0.09$ & 0.95 \\
$230615.13-100403.8$ & 2.332 & 18.89 & $-27.27$ & $-0.04$ & 0.77 \\
$230615.81+151356.8$ & 1.499 & 18.97 & $-25.96$ & $0.10$ & 0.95 \\
$230635.70-095504.2$ & 0.920 & 18.67 & $-25.34$ & $-0.07$ & 0.95 \\
$230707.82+134448.0$ & 1.337 & 17.91 & $-26.81$ & $0.17$ & 0.95 \\
$230718.47-085229.7$ & 0.393 & 18.75 & $-23.26$ & $-0.18$ & 0.95 \\
$230720.47+132919.5$ & 1.214 & 18.92 & $-25.59$ & $-0.14$ & 0.95 \\
$230722.89-084434.8$ & 0.576 & 18.97 & $-23.88$ & $-0.29$ & 0.95 \\
$230752.50-100314.2$ & 2.632 & 18.31 & $-28.12$ & $0.02$ & 0.95 \\
$230815.98-092913.4$ & 0.457 & 19.08 & $-23.20$ & $0.05$ & 0.95 \\
$230818.54-101957.3$ & 1.009 & 18.33 & $-25.85$ & $-0.09$ & 0.95 \\
$230825.84+131711.5$ & 1.377 & 18.12 & $-26.67$ & $-0.06$ & 0.95 \\
$230832.50-103357.6$ & 1.593 & 18.13 & $-26.95$ & $0.51$ & 0.95 \\
$230850.71-093003.6$ & 0.490 & 18.12 & $-24.33$ & $0.22$ & 0.95 \\
$230905.45+130523.5$ & 0.988 & 18.87 & $-25.27$ & $-0.13$ & 0.95 \\
$230907.66+131752.2$ & 0.771 & 18.77 & $-24.86$ & $0.07$ & 0.95 \\
$230909.84+140519.1$ & 2.100 & 18.64 & $-27.21$ & $-0.08$ & 0.95 \\
$230935.68-093542.2$ & 1.047 & 18.32 & $-25.92$ & $-0.09$ & 0.95 \\
$230949.77+134510.4$ & 1.981 & 18.75 & $-26.93$ & $0.08$ & 0.95 \\
$230951.18-094016.3$ & 1.571 & 19.09 & $-25.96$ & $0.04$ & 0.95 \\
$231005.60-083435.6$ & 0.501 & 18.86 & $-23.64$ & $0.49$ & 0.95 \\
$231010.17-081945.6$ & 0.747 & 17.70 & $-25.87$ & $-0.05$ & 0.95 \\
$231016.35-090720.0$ & 1.693 & 19.06 & $-26.18$ & $0.10$ & 0.95 \\
$231025.44+141426.9$ & 3.849 & 19.38 & $-27.89$ & $-0.20$ & 0.95 \\
$231029.67+133437.8$ & 1.326 & 18.68 & $-26.03$ & $-0.06$ & 0.95 \\
$231041.66-090551.3$ & 1.706 & 18.41 & $-26.85$ & $-0.11$ & 0.95 \\
$231049.67+140901.4$ & 3.877 & 19.74 & $-27.56$ & $-0.18$ & 0.89 \\
$231051.43+135823.7$ & 1.286 & 18.87 & $-25.77$ & $-0.12$ & 0.95 \\
$231058.00-093401.6$ & 1.860 & 18.83 & $-26.64$ & $0.10$ & 0.95 \\
$231105.54-102837.5$ & 3.194 & 17.65 & $-29.21$ & $0.58$ & 0.86 \\
$231109.36+143801.1$ & 1.054 & 19.03 & $-25.22$ & $0.03$ & 0.95 \\
$231113.85-085843.7$ & 2.671 & 18.90 & $-27.55$ & $-0.02$ & 0.09 \\
$231116.97-103849.7$ & 1.540 & 18.78 & $-26.21$ & $0.27$ & 0.95 \\
$231118.99-100631.3$ & 1.118 & 18.91 & $-25.44$ & $-0.04$ & 0.95 \\
$231124.36+130833.6$ & 1.837 & 18.96 & $-26.49$ & $-0.06$ & 0.95 \\
$231126.84-092818.3$ & 2.961 & 19.43 & $-27.25$ & $-0.02$ & 0.32 \\
$231130.57-104526.6$ & 2.272 & 18.72 & $-27.37$ & $0.17$ & 0.86 \\
$231132.74-094752.9$ & 1.764 & 18.67 & $-26.67$ & $0.17$ & 0.95 \\
$231137.05-084409.5$ & 3.745 & 20.05 & $-27.14$ & $-0.03$ & 0.90 \\
$231138.54+144436.7$ & 3.309 & 18.73 & $-28.22$ & $0.16$ & 0.86 \\
$231144.33+150235.7$ & 0.922 & 17.70 & $-26.32$ & $-0.11$ & 0.95 \\
$231146.39-091432.2$ & 1.269 & 18.75 & $-25.86$ & $-0.16$ & 0.95 \\
$231146.40+143906.0$ & 1.208 & 19.00 & $-25.50$ & $-0.01$ & 0.95 \\
$231149.28+145204.6$ & 0.751 & 18.73 & $-24.85$ & $-0.09$ & 0.95 \\
$231152.65-100952.9$ & 1.305 & 19.00 & $-25.68$ & $0.06$ & 0.95 \\
$231152.83+145455.0$ & 1.261 & 19.00 & $-25.59$ & $-0.01$ & 0.95 \\
$231152.97-084149.7$ & 1.856 & 18.15 & $-27.32$ & $0.28$ & 0.95 \\
$231157.13+133344.1$ & 1.862 & 18.61 & $-26.87$ & $-0.07$ & 0.95 \\
$231206.76+150649.5$ & 1.109 & 18.59 & $-25.75$ & $0.07$ & 0.95 \\
$231206.94+152258.5$ & 1.530 & 18.72 & $-26.26$ & $0.13$ & 0.95 \\
$231207.61+140213.3$ & 0.357 & 18.65 & $-23.16$ & $-0.14$ & 0.95 \\
$231212.15-091928.6$ & 0.830 & 18.65 & $-25.15$ & $0.06$ & 0.95 \\
$231216.76+143723.1$ & 0.671 & 18.36 & $-24.89$ & $0.10$ & 0.93 \\
$231225.18+142855.5$ & 1.319 & 18.67 & $-26.03$ & $0.14$ & 0.95 \\
$231226.04+150516.7$ & 1.870 & 19.05 & $-26.44$ & $-0.18$ & 0.95 \\
$231235.80-083138.4$ & 0.414 & 18.40 & $-23.70$ & $-0.16$ & 0.95 \\
$231253.05+144453.3$ & 1.521 & 17.28 & $-27.68$ & $-0.12$ & 0.95 \\
$231259.12-091943.1$ & 1.305 & 18.91 & $-25.76$ & $-0.07$ & 0.95 \\
$231300.37-104354.1$ & 1.776 & 18.54 & $-26.82$ & $-0.03$ & 0.95 \\
$231304.27+135303.5$ & 3.027 & 19.28 & $-27.46$ & $-0.02$ & 0.53 \\
$231306.53-092306.1$ & 1.191 & 18.85 & $-25.62$ & $0.14$ & 0.95 \\
$231308.08+132904.7$ & 1.363 & 18.88 & $-25.89$ & $0.13$ & 0.95 \\
$231311.04+133506.5$ & 1.992 & 19.01 & $-26.69$ & $-0.03$ & 0.95 \\
$231314.60-082912.5$ & 1.779 & 18.13 & $-27.23$ & $0.18$ & 0.95 \\
$231317.85-082238.4$ & 0.366 & 18.51 & $-23.36$ & $0.63$ & 0.95 \\
$231324.41+150439.8$ & 1.674 & 18.99 & $-26.22$ & $0.09$ & 0.95 \\
$231332.22+144122.4$ & 3.337 & 19.64 & $-27.34$ & $-0.35$ & 0.79 \\
$231337.90-090739.1$ & 1.996 & 18.77 & $-26.93$ & $0.39$ & 0.95 \\
$231340.08-082817.2$ & 2.185 & 18.61 & $-27.37$ & $-0.25$ & 0.95 \\
$231343.30+131030.4$ & 0.713 & 19.06 & $-24.38$ & $-0.24$ & 0.94 \\
$231404.93+150029.0$ & 2.515 & 18.86 & $-27.50$ & $0.00$ & 0.68 \\
$231405.46+143904.6$ & 1.319 & 18.82 & $-25.88$ & $-0.07$ & 0.95 \\
$231407.90+140736.6$ & 3.772 & 20.09 & $-27.13$ & $0.09$ & 0.92 \\
$231431.05-101235.3$ & 2.147 & 18.92 & $-27.00$ & $-0.03$ & 0.95 \\
$231435.64+153306.0$ & 1.027 & 18.83 & $-25.38$ & $0.68$ & 0.95 \\
$231441.63-082406.8$ & 2.198 & 18.37 & $-27.62$ & $0.08$ & 0.94 \\
$231442.04-083248.8$ & 2.079 & 18.93 & $-26.89$ & $0.01$ & 0.95 \\
$231457.07+143324.9$ & 0.567 & 18.75 & $-24.06$ & $-0.22$ & 0.95 \\
$231457.75-082907.9$ & 0.404 & 18.95 & $-23.11$ & $0.77$ & 0.95 \\
$231505.69+153335.5$ & 1.676 & 18.88 & $-26.33$ & $0.69$ & 0.95 \\
$231530.29-083249.3$ & 0.464 & 18.80 & $-23.52$ & $-0.04$ & 0.95 \\
$231531.53+140217.4$ & 1.611 & 18.86 & $-26.26$ & $-0.15$ & 0.95 \\
$231541.03-092720.7$ & 1.616 & 18.90 & $-26.22$ & $-0.07$ & 0.95 \\
$231541.28-082641.0$ & 3.665 & 19.96 & $-27.17$ & $-0.10$ & 0.78 \\
$231543.56+145606.4$ & 3.390 & 18.30 & $-28.72$ & $0.11$ & 0.92 \\
$231608.20+132334.5$ & 1.748 & 18.41 & $-26.91$ & $0.19$ & 0.95 \\
$231657.53+133139.6$ & 0.359 & 18.48 & $-23.34$ & $-0.34$ & 0.95 \\
$231710.08+145728.0$ & 0.874 & 18.66 & $-25.25$ & $0.03$ & 0.95 \\
$231718.51+152254.9$ & 1.159 & 18.04 & $-26.38$ & $-0.04$ & 0.95 \\
$231723.76+135905.2$ & 0.392 & 18.18 & $-23.83$ & $-0.32$ & 0.95 \\
$231753.64+144530.3$ & 0.588 & 18.52 & $-24.37$ & $0.07$ & 0.95 \\
$231802.20+143437.6$ & 1.972 & 19.09 & $-26.58$ & $0.42$ & 0.95 \\
$231811.62+131600.6$ & 1.820 & 18.11 & $-27.32$ & $0.19$ & 0.95 \\
$231932.79+145617.9$ & 1.927 & 19.02 & $-26.57$ & $0.02$ & 0.95 \\
$232112.40+143312.0$ & 4.045 & 20.05 & $-27.35$ & $0.56$ & 0.93 \\
$232124.43+134930.1$ & 0.563 & 18.20 & $-24.60$ & $0.26$ & 0.95 \\
$232133.25+132821.7$ & 2.623 & 19.06 & $-27.37$ & $0.12$ & 0.24 \\
$232211.79+152659.9$ & 0.781 & 17.79 & $-25.87$ & $0.07$ & 0.95 \\
$232213.84+144200.5$ & 1.033 & 19.06 & $-25.15$ & $-0.01$ & 0.95 \\
$232300.06+151002.4$ & 1.987 & 17.90 & $-27.79$ & $0.14$ & 0.95 \\
$232308.89+150751.2$ & 0.927 & 18.16 & $-25.87$ & $0.21$ & 0.95 \\
$232331.61+153529.0$ & 0.615 & 17.93 & $-25.06$ & $0.07$ & 0.95 \\
$232419.32+152551.0$ & 1.406 & 18.41 & $-26.43$ & $0.17$ & 0.95 \\
$232424.75+144254.5$ & 2.467 & 18.51 & $-27.80$ & $-0.15$ & 0.72 \\
$232428.43+144324.3$ & 1.411 & 18.60 & $-26.25$ & $-0.02$ & 0.95 \\
$232433.91+132644.7$ & 1.296 & 18.85 & $-25.81$ & $0.02$ & 0.95 \\
$232543.78+152908.3$ & 1.427 & 18.68 & $-26.19$ & $-0.12$ & 0.95 \\
$232555.25+150335.4$ & 1.038 & 18.73 & $-25.50$ & $-0.07$ & 0.95 \\
$232611.73+143646.7$ & 1.172 & 18.15 & $-26.29$ & $0.09$ & 0.95 \\
$232619.19+142205.3$ & 3.061 & 19.17 & $-27.59$ & $0.35$ & 0.72 \\
$232634.65+153325.4$ & 1.876 & 17.89 & $-27.61$ & $0.11$ & 0.95 \\
$232709.30+153028.0$ & 0.460 & 18.71 & $-23.59$ & $0.12$ & 0.95 \\
$232735.98+153309.5$ & 0.989 & 17.43 & $-26.71$ & $0.13$ & 0.95 \\
$232743.12+152655.3$ & 0.877 & 17.89 & $-26.02$ & $0.25$ & 0.95 \\
$232746.38+150540.4$ & 1.183 & 18.34 & $-26.12$ & $-0.22$ & 0.95 \\
$232757.64+133615.7$ & 1.048 & 18.06 & $-26.18$ & $-0.02$ & 0.95 \\
$232803.78+143058.6$ & 1.732 & 18.19 & $-27.11$ & $0.03$ & 0.95 \\
$232810.56+150012.8$ & 1.539 & 18.34 & $-26.66$ & $0.41$ & 0.95 \\
$232900.85+141504.5$ & 0.544 & 18.28 & $-24.42$ & $-0.13$ & 0.95 \\
$232929.63+152950.8$ & 0.891 & 18.32 & $-25.63$ & $0.18$ & 0.95 \\
$232934.22+153152.3$ & 1.624 & 18.24 & $-26.89$ & $-0.09$ & 0.95 \\
$232934.89+143041.4$ & 1.875 & 19.06 & $-26.44$ & $-0.14$ & 0.95 \\
$232959.54+142810.0$ & 1.428 & 17.44 & $-27.42$ & $-0.07$ & 0.95 \\
$233021.79+150635.8$ & 0.229 & 17.37 & $-23.13$ & $-0.20$ & 0.95 \\
$233022.41+154542.0$ & 0.701 & 17.97 & $-25.43$ & $0.15$ & 0.94 \\
$233031.55+133312.6$ & 2.158 & 18.86 & $-27.07$ & $0.09$ & 0.94 \\
$233050.75+141415.9$ & 2.907 & 19.89 & $-26.73$ & $-0.22$ & 0.16 \\
$233112.20+140705.7$ & 1.630 & 18.57 & $-26.58$ & $-0.11$ & 0.95 \\
$233112.55+150307.9$ & 1.704 & 19.03 & $-26.22$ & $0.16$ & 0.95 \\
$233120.41+133939.0$ & 3.162 & 19.59 & $-27.24$ & $-0.16$ & 0.75 \\
$233143.96+140340.9$ & 1.355 & 18.95 & $-25.80$ & $0.23$ & 0.95 \\
$233146.66+134138.4$ & 1.958 & 18.72 & $-26.93$ & $-0.10$ & 0.95 \\
$233149.25+151645.5$ & 1.536 & 18.17 & $-26.82$ & $-0.01$ & 0.95 \\
$233156.62+150908.2$ & 1.475 & 18.93 & $-25.98$ & $-0.09$ & 0.95 \\
$233215.36+133718.7$ & 0.647 & 18.79 & $-24.35$ & $-0.23$ & 0.94 \\
$233224.33+154525.5$ & 1.314 & 18.39 & $-26.30$ & $0.16$ & 0.95 \\
$233228.96+150232.0$ & 0.429 & 18.81 & $-23.35$ & $-0.10$ & 0.95 \\
$233245.12+133842.9$ & 0.807 & 18.10 & $-25.63$ & $0.17$ & 0.95 \\
$233254.46+151305.4$ & 0.215 & 17.27 & $-23.07$ & $-0.10$ & 0.95 \\
$233255.71+141916.4$ & 4.753 & 19.84 & $-27.81$ & $-0.33$ & 0.95 \\
$233306.91+133657.3$ & 0.954 & 18.36 & $-25.72$ & $0.55$ & 0.95 \\
$233310.45+152545.7$ & 0.439 & 19.09 & $-23.11$ & $0.08$ & 0.95 \\
$233314.31+144604.4$ & 0.939 & 18.72 & $-25.33$ & $-0.13$ & 0.95 \\
$233317.85+145531.6$ & 1.509 & 18.52 & $-26.43$ & $0.08$ & 0.95 \\
$233330.17+152538.7$ & 3.680 & 18.89 & $-28.25$ & $-0.06$ & 0.92 \\
$233330.78+140419.7$ & 0.542 & 18.43 & $-24.26$ & $-0.10$ & 0.95 \\
$233359.49+153442.9$ & 1.665 & 19.06 & $-26.14$ & $-0.03$ & 0.95 \\
$233430.89+140649.7$ & 0.363 & 18.66 & $-23.18$ & $0.46$ & 0.95 \\
$233433.72+144311.0$ & 0.743 & 19.10 & $-24.45$ & $-0.08$ & 0.94 \\
$233440.82+144854.6$ & 1.435 & 19.07 & $-25.80$ & $0.35$ & 0.95 \\
$233449.59+145538.6$ & 0.605 & 18.64 & $-24.32$ & $0.07$ & 0.94 \\
$233504.68+141741.9$ & 1.193 & 18.80 & $-25.67$ & $0.06$ & 0.95 \\
$233513.40+155746.4$ & 1.791 & 18.63 & $-26.75$ & $0.23$ & 0.95 \\
$233532.51+151341.2$ & 1.454 & 18.95 & $-25.95$ & $0.04$ & 0.95 \\
$233532.67+154534.2$ & 3.132 & 19.36 & $-27.46$ & $-0.10$ & 0.76 \\
$233543.17+155245.8$ & 1.305 & 18.45 & $-26.22$ & $0.07$ & 0.95 \\
$233544.19+150118.3$ & 0.790 & 17.95 & $-25.74$ & $-0.01$ & 0.95 \\
$233551.10+151453.2$ & 0.892 & 18.80 & $-25.14$ & $0.15$ & 0.95 \\
$233618.16+145748.5$ & 1.075 & 19.47 & $-24.81$ & $0.99$ & 0.00 \\
$233630.05+153138.2$ & 0.391 & 18.58 & $-23.42$ & $-0.30$ & 0.95 \\
$233634.41+133042.8$ & 3.336 & 19.25 & $-27.73$ & $-0.08$ & 0.83 \\
$233634.60+151855.6$ & 1.337 & 18.48 & $-26.24$ & $-0.08$ & 0.95 \\
$233707.39+154332.9$ & 1.819 & 18.96 & $-26.46$ & $-0.10$ & 0.95 \\
$233738.95+150020.3$ & 1.071 & 17.95 & $-26.33$ & $0.00$ & 0.95 \\
$233752.17+145907.5$ & 1.104 & 18.55 & $-25.78$ & $-0.07$ & 0.95 \\
$233756.66+152256.8$ & 1.703 & 19.04 & $-26.22$ & $-0.07$ & 0.95 \\
$233759.01+142241.8$ & 1.128 & 18.94 & $-25.43$ & $-0.02$ & 0.95 \\
$233823.16+150445.2$ & 2.420 & 17.43 & $-28.83$ & $-0.00$ & 0.76 \\
$233843.75+151222.3$ & 1.306 & 18.66 & $-26.01$ & $-0.03$ & 0.95 \\
$233844.52+142856.7$ & 1.670 & 18.37 & $-26.83$ & $0.09$ & 0.95 \\
$233900.27+141418.9$ & 2.417 & 19.02 & $-27.23$ & $0.03$ & 0.67 \\
$233915.87+143117.5$ & 3.193 & 20.14 & $-26.72$ & $-0.06$ & 0.64 \\
$233917.55+134846.2$ & 1.319 & 19.03 & $-25.66$ & $0.11$ & 0.95 \\
$233926.79+135714.8$ & 1.285 & 17.77 & $-26.87$ & $-0.09$ & 0.95 \\
$233942.81+141500.9$ & 0.797 & 18.76 & $-24.95$ & $-0.13$ & 0.95 \\
$234002.48+152645.4$ & 1.396 & 18.13 & $-26.69$ & $-0.16$ & 0.95 \\
$234003.51+140257.1$ & 4.559 & 18.89 & $-28.83$ & $-0.71$ & 0.95 \\
$234025.02+152720.6$ & 0.429 & 19.02 & $-23.14$ & $0.00$ & 0.95 \\
$234025.97+135009.1$ & 4.138 & 19.93 & $-27.54$ & $-0.27$ & 0.92 \\
$234039.14+153022.2$ & 1.926 & 18.75 & $-26.84$ & $0.01$ & 0.95 \\
$234046.54+145351.0$ & 0.778 & 17.29 & $-26.37$ & $0.21$ & 0.95 \\
$234101.58+143134.1$ & 1.680 & 18.79 & $-26.43$ & $-0.04$ & 0.95 \\
$234110.39+144926.0$ & 1.261 & 19.06 & $-25.54$ & $0.00$ & 0.95 \\
$234114.32+142819.8$ & 0.418 & 18.55 & $-23.56$ & $-0.11$ & 0.95 \\
$234145.11+150727.4$ & 0.575 & 18.30 & $-24.54$ & $-0.03$ & 0.95 \\
$234150.01+144906.0$ & 3.185 & 18.06 & $-28.79$ & $0.44$ & 0.86 \\
$234208.19+144151.1$ & 0.408 & 18.41 & $-23.67$ & $-0.21$ & 0.95 \\
$234210.55+140812.0$ & 2.104 & 17.99 & $-27.87$ & $0.41$ & 0.95 \\
$234229.43+141817.9$ & 1.596 & 18.96 & $-26.12$ & $-0.02$ & 0.95 \\
$234229.70+142232.3$ & 1.382 & 18.29 & $-26.51$ & $0.16$ & 0.95 \\
$234231.27+160021.3$ & 1.968 & 18.96 & $-26.71$ & $-0.09$ & 0.95 \\
$234238.78+141551.7$ & 2.466 & 18.69 & $-27.62$ & $0.01$ & 0.74 \\
$234241.14+150234.2$ & 1.983 & 19.00 & $-26.69$ & $-0.01$ & 0.95 \\
$234259.35+134750.4$ & 0.299 & 17.71 & $-23.71$ & $-0.28$ & 0.95 \\
$234312.36+133806.4$ & 1.099 & 19.06 & $-25.26$ & $0.17$ & 0.95 \\
$234341.17+153445.9$ & 1.780 & 18.49 & $-26.88$ & $-0.01$ & 0.95 \\
$234342.74+154302.9$ & 1.445 & 17.41 & $-27.47$ & $0.33$ & 0.95 \\
$234350.65+151713.9$ & 0.828 & 18.84 & $-24.95$ & $-0.00$ & 0.95 \\
$234352.62+141014.6$ & 2.913 & 18.12 & $-28.51$ & $0.03$ & 0.46 \\
$234434.72+155142.0$ & 1.492 & 17.84 & $-27.09$ & $0.24$ & 0.95 \\
$234439.96+150009.5$ & 1.419 & 19.04 & $-25.81$ & $0.27$ & 0.95 \\
$234451.10+134504.8$ & 0.813 & 18.42 & $-25.33$ & $0.27$ & 0.95 \\
$234515.83+143207.3$ & 0.969 & 18.62 & $-25.49$ & $0.09$ & 0.95 \\
$234603.19+151032.0$ & 3.136 & 19.48 & $-27.34$ & $-0.04$ & 0.74 \\
$234603.27+151716.5$ & 0.789 & 18.35 & $-25.33$ & $-0.01$ & 0.95 \\
$234614.26+142022.2$ & 3.008 & 19.15 & $-27.57$ & $-0.06$ & 0.53 \\
$234657.26+145735.9$ & 2.171 & 18.63 & $-27.33$ & $0.21$ & 0.95 \\
$234722.26+143005.5$ & 1.446 & 18.79 & $-26.09$ & $-0.04$ & 0.95 \\
$234738.48+142444.3$ & 1.418 & 18.40 & $-26.45$ & $0.15$ & 0.95 \\
$234747.00+135405.1$ & 3.152 & 18.74 & $-28.08$ & $0.29$ & 0.84 \\
$234750.30+134102.7$ & 4.188 & 19.53 & $-27.97$ & $0.69$ & 0.94 \\
$234801.32+145602.3$ & 1.842 & 19.00 & $-26.45$ & $0.03$ & 0.95 \\
$234806.22+152229.2$ & 3.312 & 19.51 & $-27.44$ & $0.48$ & 0.79 \\
$234857.89+154402.0$ & 1.345 & 18.09 & $-26.65$ & $-0.14$ & 0.95 \\
$234908.51+141211.6$ & 1.188 & 18.96 & $-25.51$ & $-0.13$ & 0.95 \\
$234942.25+154708.1$ & 2.454 & 18.43 & $-27.87$ & $-0.04$ & 0.75 \\
$234942.58+155458.6$ & 2.102 & 18.82 & $-27.04$ & $0.01$ & 0.95 \\
$235010.37+135226.2$ & 1.019 & 18.74 & $-25.45$ & $-0.15$ & 0.95 \\
$235013.75+150341.5$ & 1.547 & 19.07 & $-25.94$ & $0.13$ & 0.95 \\
$235028.85+151626.7$ & 3.089 & 20.01 & $-26.77$ & $-0.10$ & 0.56 \\
$235038.95+133816.3$ & 3.795 & 19.80 & $-27.43$ & $1.81$ & 0.89 \\
$235048.00+153418.8$ & 1.167 & 18.07 & $-26.36$ & $0.03$ & 0.95 \\
$235108.08+154733.7$ & 0.710 & 19.01 & $-24.42$ & $-0.10$ & 0.94 \\
$235108.66+134322.6$ & 1.218 & 18.74 & $-25.78$ & $0.27$ & 0.95 \\
$235108.82+153739.2$ & 1.871 & 18.23 & $-27.26$ & $-0.05$ & 0.95 \\
$235122.46+155935.6$ & 1.175 & 18.22 & $-26.22$ & $-0.09$ & 0.95 \\
$235130.42+150850.7$ & 1.309 & 18.82 & $-25.86$ & $0.34$ & 0.95 \\
$235140.15+134959.9$ & 0.763 & 18.87 & $-24.74$ & $-0.06$ & 0.95 \\
$235152.12+145200.1$ & 1.705 & 18.78 & $-26.48$ & $-0.15$ & 0.95 \\
$235152.80+160048.9$ & 4.694 & 19.61 & $-28.05$ & $-0.48$ & 0.95 \\
$235200.94+153101.8$ & 0.801 & 18.19 & $-25.53$ & $0.17$ & 0.95 \\
$235216.85+134255.4$ & 1.489 & 18.31 & $-26.62$ & $-0.04$ & 0.95 \\
$235312.77+143547.0$ & 1.732 & 18.19 & $-27.11$ & $0.12$ & 0.95 \\
$235314.83+134545.6$ & 1.568 & 18.61 & $-26.43$ & $-0.04$ & 0.95 \\
$235342.88+155141.6$ & 1.312 & 18.73 & $-25.96$ & $-0.24$ & 0.95 \\
$235344.25+143525.2$ & 4.242 & 19.66 & $-27.89$ & $0.04$ & 0.94 \\
$235403.85+155630.4$ & 4.561 & 20.06 & $-27.65$ & $0.19$ & 0.95 \\
$235408.38+143153.5$ & 2.061 & 18.91 & $-26.89$ & $-0.07$ & 0.95 \\
$235415.95+154155.9$ & 1.589 & 19.06 & $-26.01$ & $-0.05$ & 0.95 \\
$235417.73+135811.7$ & 0.648 & 18.93 & $-24.21$ & $-0.01$ & 0.94 \\
$235447.86+144754.6$ & 1.560 & 18.36 & $-26.66$ & $0.04$ & 0.95 \\
$235449.70+134236.8$ & 1.268 & 17.62 & $-26.98$ & $-0.06$ & 0.95 \\
$235453.48+135014.3$ & 1.483 & 19.07 & $-25.85$ & $-0.10$ & 0.95 \\
$235458.07+141321.4$ & 1.089 & 19.03 & $-25.27$ & $0.12$ & 0.95 \\
$235525.92+151729.8$ & 1.624 & 19.09 & $-26.04$ & $0.25$ & 0.95 \\
$235527.41+142310.1$ & 2.240 & 18.85 & $-27.20$ & $0.07$ & 0.93 \\
$235527.68+150938.0$ & 1.288 & 16.87 & $-27.77$ & $-0.02$ & 0.95 \\
$235540.88+152136.3$ & 1.334 & 17.63 & $-27.09$ & $0.14$ & 0.95 \\
$235553.53+154126.0$ & 1.799 & 17.50 & $-27.90$ & $0.03$ & 0.95 \\
$235610.66+150539.5$ & 1.749 & 18.08 & $-27.24$ & $0.03$ & 0.95 \\
$235619.56+160151.3$ & 1.376 & 18.99 & $-25.80$ & $0.02$ & 0.95 \\
$235630.38+152224.5$ & 1.102 & 18.27 & $-26.05$ & $-0.07$ & 0.95 \\
$235638.05+143733.6$ & 2.304 & 18.76 & $-27.37$ & $-0.09$ & 0.78 \\
$235644.36+143506.6$ & 1.890 & 18.46 & $-27.06$ & $-0.03$ & 0.95 \\
$235653.73+150331.2$ & 1.097 & 19.09 & $-25.23$ & $0.03$ & 0.95 \\
$235703.00+151548.4$ & 0.596 & 18.66 & $-24.26$ & $0.10$ & 0.95 \\
$235712.56+143955.8$ & 0.959 & 18.91 & $-25.18$ & $-0.07$ & 0.95 \\
$235718.38+144609.8$ & 1.814 & 18.46 & $-26.95$ & $-0.02$ & 0.95 \\
$235725.26+150532.1$ & 2.232 & 18.26 & $-27.77$ & $0.17$ & 0.93 \\
$235817.43+151640.3$ & 1.276 & 18.29 & $-26.33$ & $-0.02$ & 0.95 \\
$235829.90+152906.9$ & 1.958 & 18.96 & $-26.69$ & $-0.10$ & 0.95 \\
$235834.25+150001.0$ & 0.352 & 18.54 & $-23.24$ & $-0.42$ & 0.95 \\
$235843.48+134200.2$ & 1.132 & 18.38 & $-26.00$ & $-0.01$ & 0.95 \\
$235844.01+155116.1$ & 1.007 & 18.39 & $-25.78$ & $0.03$ & 0.95 \\
$235845.21+155643.6$ & 3.226 & 19.96 & $-26.92$ & $0.00$ & 0.72 \\
$235854.52+144623.7$ & 3.390 & 18.67 & $-28.34$ & $-0.02$ & 0.90 \\
$235908.65+141716.2$ & 3.550 & 19.00 & $-28.06$ & $1.01$ & 0.68 \\
$235918.04+144853.5$ & 1.296 & 18.26 & $-26.40$ & $0.22$ & 0.95 \\
$235924.73+152541.6$ & 1.574 & 19.02 & $-26.03$ & $0.17$ & 0.95 \\
$235956.72+135131.7$ & 2.383 & 19.09 & $-27.13$ & $0.04$ & 0.68 \\

